Horndeski stars

We establish the existence of time-dependent solitons in a modified gravity framework, which is defined by the low energy limit of theories with a weakly broken galileon symmetry and a mass term. These are regular vacuum configurations of finite energy characterized by a single continuous parameter representing the amplitude of the scalar degree of freedom at the origin. When the central field amplitude is small the objects are indistinguishable from boson stars. In contrast, increasing the central value of the amplitude triggers the effect of higher derivative operators in the effective theory, leading to departures from the previous solutions, until the theory becomes strongly coupled and model-dependent. The higher order operators are part of the (beyond) Horndeski theory, hence the name of the compact objects. Moreover, a remnant of the galileon non-renormalization theorem guarantees that the existence and properties of these solutions are not affected by quantum corrections. Finally, we discuss the linear stability under small radial perturbations, the mass-radius relation, the compactness, the appearance of innermost stable circular orbits and photon spheres, and some astrophysical signatures (accretion disks, gravitational radiation and lensing) that may be relevant to falsify the model.

==> Figuras/Fig1_Len.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.659761in}{7.592765in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.659761in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.659761in}{7.592765in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.592765in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161845in}{2.372318in}}%
\pgfpathlineto{\pgfqpoint{10.461845in}{2.372318in}}%
\pgfpathlineto{\pgfqpoint{10.461845in}{7.468568in}}%
\pgfpathlineto{\pgfqpoint{1.161845in}{7.468568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038314in}{2.372318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723020in}{2.372318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407726in}{2.372318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092433in}{2.372318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.777139in}{2.372318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.461845in}{2.372318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{2.662011in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=2.592567in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{3.257175in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=3.187731in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{3.852339in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=3.782894in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{4.447502in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=4.378058in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{5.042666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=4.973222in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{5.637830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=5.568385in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{6.232993in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=6.163549in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{6.828157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=6.758713in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.45\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{7.423320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=7.353876in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.50\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674813in,y=4.920443in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \Delta\phi^{\;(1)}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.161845in}{2.372318in}}{\pgfqpoint{9.300000in}{5.096250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161845in}{7.236921in}}%
\pgfpathlineto{\pgfqpoint{1.187116in}{7.206192in}}%
\pgfpathlineto{\pgfqpoint{1.212387in}{7.175790in}}%
\pgfpathlineto{\pgfqpoint{1.237657in}{7.145711in}}%
\pgfpathlineto{\pgfqpoint{1.262928in}{7.115948in}}%
\pgfpathlineto{\pgfqpoint{1.288198in}{7.086498in}}%
\pgfpathlineto{\pgfqpoint{1.313469in}{7.057354in}}%
\pgfpathlineto{\pgfqpoint{1.338740in}{7.028513in}}%
\pgfpathlineto{\pgfqpoint{1.364010in}{6.999970in}}%
\pgfpathlineto{\pgfqpoint{1.389281in}{6.971720in}}%
\pgfpathlineto{\pgfqpoint{1.414551in}{6.943758in}}%
\pgfpathlineto{\pgfqpoint{1.439822in}{6.916080in}}%
\pgfpathlineto{\pgfqpoint{1.465093in}{6.888682in}}%
\pgfpathlineto{\pgfqpoint{1.490363in}{6.861559in}}%
\pgfpathlineto{\pgfqpoint{1.515634in}{6.834708in}}%
\pgfpathlineto{\pgfqpoint{1.540904in}{6.808125in}}%
\pgfpathlineto{\pgfqpoint{1.566175in}{6.781804in}}%
\pgfpathlineto{\pgfqpoint{1.591446in}{6.755743in}}%
\pgfpathlineto{\pgfqpoint{1.616716in}{6.729938in}}%
\pgfpathlineto{\pgfqpoint{1.641987in}{6.704384in}}%
\pgfpathlineto{\pgfqpoint{1.667257in}{6.679078in}}%
\pgfpathlineto{\pgfqpoint{1.692528in}{6.654018in}}%
\pgfpathlineto{\pgfqpoint{1.717799in}{6.629198in}}%
\pgfpathlineto{\pgfqpoint{1.743069in}{6.604615in}}%
\pgfpathlineto{\pgfqpoint{1.768340in}{6.580267in}}%
\pgfpathlineto{\pgfqpoint{1.802034in}{6.548161in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{6.516457in}}%
\pgfpathlineto{\pgfqpoint{1.869422in}{6.485149in}}%
\pgfpathlineto{\pgfqpoint{1.903116in}{6.454228in}}%
\pgfpathlineto{\pgfqpoint{1.936810in}{6.423688in}}%
\pgfpathlineto{\pgfqpoint{1.970504in}{6.393521in}}%
\pgfpathlineto{\pgfqpoint{2.004199in}{6.363720in}}%
\pgfpathlineto{\pgfqpoint{2.037893in}{6.334280in}}%
\pgfpathlineto{\pgfqpoint{2.071587in}{6.305193in}}%
\pgfpathlineto{\pgfqpoint{2.105281in}{6.276453in}}%
\pgfpathlineto{\pgfqpoint{2.138975in}{6.248054in}}%
\pgfpathlineto{\pgfqpoint{2.172669in}{6.219990in}}%
\pgfpathlineto{\pgfqpoint{2.206363in}{6.192255in}}%
\pgfpathlineto{\pgfqpoint{2.240057in}{6.164843in}}%
\pgfpathlineto{\pgfqpoint{2.273752in}{6.137749in}}%
\pgfpathlineto{\pgfqpoint{2.307446in}{6.110967in}}%
\pgfpathlineto{\pgfqpoint{2.341140in}{6.084491in}}%
\pgfpathlineto{\pgfqpoint{2.374834in}{6.058317in}}%
\pgfpathlineto{\pgfqpoint{2.408528in}{6.032439in}}%
\pgfpathlineto{\pgfqpoint{2.442222in}{6.006852in}}%
\pgfpathlineto{\pgfqpoint{2.475916in}{5.981552in}}%
\pgfpathlineto{\pgfqpoint{2.509610in}{5.956533in}}%
\pgfpathlineto{\pgfqpoint{2.543305in}{5.931791in}}%
\pgfpathlineto{\pgfqpoint{2.576999in}{5.907322in}}%
\pgfpathlineto{\pgfqpoint{2.610693in}{5.883120in}}%
\pgfpathlineto{\pgfqpoint{2.644387in}{5.859181in}}%
\pgfpathlineto{\pgfqpoint{2.678081in}{5.835502in}}%
\pgfpathlineto{\pgfqpoint{2.711775in}{5.812078in}}%
\pgfpathlineto{\pgfqpoint{2.745469in}{5.788905in}}%
\pgfpathlineto{\pgfqpoint{2.779164in}{5.765978in}}%
\pgfpathlineto{\pgfqpoint{2.812858in}{5.743294in}}%
\pgfpathlineto{\pgfqpoint{2.846552in}{5.720850in}}%
\pgfpathlineto{\pgfqpoint{2.880246in}{5.698640in}}%
\pgfpathlineto{\pgfqpoint{2.913940in}{5.676662in}}%
\pgfpathlineto{\pgfqpoint{2.947634in}{5.654913in}}%
\pgfpathlineto{\pgfqpoint{2.981328in}{5.633387in}}%
\pgfpathlineto{\pgfqpoint{3.015022in}{5.612083in}}%
\pgfpathlineto{\pgfqpoint{3.048717in}{5.590996in}}%
\pgfpathlineto{\pgfqpoint{3.082411in}{5.570123in}}%
\pgfpathlineto{\pgfqpoint{3.116105in}{5.549462in}}%
\pgfpathlineto{\pgfqpoint{3.158222in}{5.523926in}}%
\pgfpathlineto{\pgfqpoint{3.200340in}{5.498710in}}%
\pgfpathlineto{\pgfqpoint{3.242458in}{5.473806in}}%
\pgfpathlineto{\pgfqpoint{3.284575in}{5.449209in}}%
\pgfpathlineto{\pgfqpoint{3.326693in}{5.424913in}}%
\pgfpathlineto{\pgfqpoint{3.368811in}{5.400913in}}%
\pgfpathlineto{\pgfqpoint{3.410928in}{5.377203in}}%
\pgfpathlineto{\pgfqpoint{3.453046in}{5.353778in}}%
\pgfpathlineto{\pgfqpoint{3.495164in}{5.330634in}}%
\pgfpathlineto{\pgfqpoint{3.537281in}{5.307764in}}%
\pgfpathlineto{\pgfqpoint{3.579399in}{5.285164in}}%
\pgfpathlineto{\pgfqpoint{3.621517in}{5.262830in}}%
\pgfpathlineto{\pgfqpoint{3.663634in}{5.240756in}}%
\pgfpathlineto{\pgfqpoint{3.705752in}{5.218938in}}%
\pgfpathlineto{\pgfqpoint{3.747870in}{5.197372in}}%
\pgfpathlineto{\pgfqpoint{3.789987in}{5.176054in}}%
\pgfpathlineto{\pgfqpoint{3.832105in}{5.154978in}}%
\pgfpathlineto{\pgfqpoint{3.874223in}{5.134142in}}%
\pgfpathlineto{\pgfqpoint{3.916340in}{5.113540in}}%
\pgfpathlineto{\pgfqpoint{3.958458in}{5.093169in}}%
\pgfpathlineto{\pgfqpoint{4.000576in}{5.073026in}}%
\pgfpathlineto{\pgfqpoint{4.042693in}{5.053105in}}%
\pgfpathlineto{\pgfqpoint{4.084811in}{5.033405in}}%
\pgfpathlineto{\pgfqpoint{4.126929in}{5.013920in}}%
\pgfpathlineto{\pgfqpoint{4.169046in}{4.994647in}}%
\pgfpathlineto{\pgfqpoint{4.211164in}{4.975584in}}%
\pgfpathlineto{\pgfqpoint{4.253282in}{4.956726in}}%
\pgfpathlineto{\pgfqpoint{4.303823in}{4.934364in}}%
\pgfpathlineto{\pgfqpoint{4.354364in}{4.912287in}}%
\pgfpathlineto{\pgfqpoint{4.404905in}{4.890490in}}%
\pgfpathlineto{\pgfqpoint{4.455446in}{4.868968in}}%
\pgfpathlineto{\pgfqpoint{4.505988in}{4.847716in}}%
\pgfpathlineto{\pgfqpoint{4.556529in}{4.826729in}}%
\pgfpathlineto{\pgfqpoint{4.607070in}{4.806001in}}%
\pgfpathlineto{\pgfqpoint{4.657611in}{4.785529in}}%
\pgfpathlineto{\pgfqpoint{4.708152in}{4.765307in}}%
\pgfpathlineto{\pgfqpoint{4.758693in}{4.745330in}}%
\pgfpathlineto{\pgfqpoint{4.809235in}{4.725595in}}%
\pgfpathlineto{\pgfqpoint{4.859776in}{4.706096in}}%
\pgfpathlineto{\pgfqpoint{4.910317in}{4.686831in}}%
\pgfpathlineto{\pgfqpoint{4.960858in}{4.667794in}}%
\pgfpathlineto{\pgfqpoint{5.011399in}{4.648981in}}%
\pgfpathlineto{\pgfqpoint{5.061941in}{4.630389in}}%
\pgfpathlineto{\pgfqpoint{5.112482in}{4.612013in}}%
\pgfpathlineto{\pgfqpoint{5.163023in}{4.593850in}}%
\pgfpathlineto{\pgfqpoint{5.213564in}{4.575897in}}%
\pgfpathlineto{\pgfqpoint{5.264105in}{4.558149in}}%
\pgfpathlineto{\pgfqpoint{5.323070in}{4.537699in}}%
\pgfpathlineto{\pgfqpoint{5.382035in}{4.517518in}}%
\pgfpathlineto{\pgfqpoint{5.441000in}{4.497601in}}%
\pgfpathlineto{\pgfqpoint{5.499964in}{4.477943in}}%
\pgfpathlineto{\pgfqpoint{5.558929in}{4.458540in}}%
\pgfpathlineto{\pgfqpoint{5.617894in}{4.439386in}}%
\pgfpathlineto{\pgfqpoint{5.676858in}{4.420476in}}%
\pgfpathlineto{\pgfqpoint{5.735823in}{4.401806in}}%
\pgfpathlineto{\pgfqpoint{5.794788in}{4.383371in}}%
\pgfpathlineto{\pgfqpoint{5.853753in}{4.365167in}}%
\pgfpathlineto{\pgfqpoint{5.912717in}{4.347190in}}%
\pgfpathlineto{\pgfqpoint{5.971682in}{4.329435in}}%
\pgfpathlineto{\pgfqpoint{6.030647in}{4.311898in}}%
\pgfpathlineto{\pgfqpoint{6.089611in}{4.294575in}}%
\pgfpathlineto{\pgfqpoint{6.148576in}{4.277463in}}%
\pgfpathlineto{\pgfqpoint{6.207541in}{4.260557in}}%
\pgfpathlineto{\pgfqpoint{6.274929in}{4.241484in}}%
\pgfpathlineto{\pgfqpoint{6.342317in}{4.222670in}}%
\pgfpathlineto{\pgfqpoint{6.409706in}{4.204111in}}%
\pgfpathlineto{\pgfqpoint{6.477094in}{4.185800in}}%
\pgfpathlineto{\pgfqpoint{6.544482in}{4.167734in}}%
\pgfpathlineto{\pgfqpoint{6.611870in}{4.149907in}}%
\pgfpathlineto{\pgfqpoint{6.679259in}{4.132314in}}%
\pgfpathlineto{\pgfqpoint{6.746647in}{4.114951in}}%
\pgfpathlineto{\pgfqpoint{6.814035in}{4.097814in}}%
\pgfpathlineto{\pgfqpoint{6.881423in}{4.080898in}}%
\pgfpathlineto{\pgfqpoint{6.948812in}{4.064198in}}%
\pgfpathlineto{\pgfqpoint{7.016200in}{4.047711in}}%
\pgfpathlineto{\pgfqpoint{7.083588in}{4.031433in}}%
\pgfpathlineto{\pgfqpoint{7.159400in}{4.013364in}}%
\pgfpathlineto{\pgfqpoint{7.235212in}{3.995549in}}%
\pgfpathlineto{\pgfqpoint{7.311024in}{3.977982in}}%
\pgfpathlineto{\pgfqpoint{7.386835in}{3.960658in}}%
\pgfpathlineto{\pgfqpoint{7.462647in}{3.943572in}}%
\pgfpathlineto{\pgfqpoint{7.538459in}{3.926720in}}%
\pgfpathlineto{\pgfqpoint{7.614271in}{3.910096in}}%
\pgfpathlineto{\pgfqpoint{7.690082in}{3.893695in}}%
\pgfpathlineto{\pgfqpoint{7.765894in}{3.877514in}}%
\pgfpathlineto{\pgfqpoint{7.841706in}{3.861548in}}%
\pgfpathlineto{\pgfqpoint{7.917518in}{3.845793in}}%
\pgfpathlineto{\pgfqpoint{7.993330in}{3.830244in}}%
\pgfpathlineto{\pgfqpoint{8.077565in}{3.813206in}}%
\pgfpathlineto{\pgfqpoint{8.161800in}{3.796411in}}%
\pgfpathlineto{\pgfqpoint{8.246036in}{3.779856in}}%
\pgfpathlineto{\pgfqpoint{8.330271in}{3.763536in}}%
\pgfpathlineto{\pgfqpoint{8.414506in}{3.747444in}}%
\pgfpathlineto{\pgfqpoint{8.498742in}{3.731578in}}%
\pgfpathlineto{\pgfqpoint{8.582977in}{3.715931in}}%
\pgfpathlineto{\pgfqpoint{8.667212in}{3.700500in}}%
\pgfpathlineto{\pgfqpoint{8.751447in}{3.685279in}}%
\pgfpathlineto{\pgfqpoint{8.844106in}{3.668775in}}%
\pgfpathlineto{\pgfqpoint{8.936765in}{3.652516in}}%
\pgfpathlineto{\pgfqpoint{9.029424in}{3.636495in}}%
\pgfpathlineto{\pgfqpoint{9.122083in}{3.620708in}}%
\pgfpathlineto{\pgfqpoint{9.214742in}{3.605151in}}%
\pgfpathlineto{\pgfqpoint{9.307401in}{3.589816in}}%
\pgfpathlineto{\pgfqpoint{9.400059in}{3.574701in}}%
\pgfpathlineto{\pgfqpoint{9.492718in}{3.559801in}}%
\pgfpathlineto{\pgfqpoint{9.585377in}{3.545110in}}%
\pgfpathlineto{\pgfqpoint{9.686460in}{3.529317in}}%
\pgfpathlineto{\pgfqpoint{9.787542in}{3.513764in}}%
\pgfpathlineto{\pgfqpoint{9.888624in}{3.498444in}}%
\pgfpathlineto{\pgfqpoint{9.989707in}{3.483353in}}%
\pgfpathlineto{\pgfqpoint{10.090789in}{3.468484in}}%
\pgfpathlineto{\pgfqpoint{10.191871in}{3.453834in}}%
\pgfpathlineto{\pgfqpoint{10.292954in}{3.439398in}}%
\pgfpathlineto{\pgfqpoint{10.402460in}{3.423994in}}%
\pgfpathlineto{\pgfqpoint{10.462845in}{3.415602in}}%
\pgfpathlineto{\pgfqpoint{10.462845in}{3.415602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.161845in}{2.372318in}}{\pgfqpoint{9.300000in}{5.096250in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161845in}{6.663026in}}%
\pgfpathlineto{\pgfqpoint{1.288198in}{6.578276in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{6.521943in}}%
\pgfpathlineto{\pgfqpoint{1.456669in}{6.465823in}}%
\pgfpathlineto{\pgfqpoint{1.540904in}{6.409976in}}%
\pgfpathlineto{\pgfqpoint{1.625140in}{6.354458in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{6.299321in}}%
\pgfpathlineto{\pgfqpoint{1.793610in}{6.244610in}}%
\pgfpathlineto{\pgfqpoint{1.877846in}{6.190369in}}%
\pgfpathlineto{\pgfqpoint{1.962081in}{6.136636in}}%
\pgfpathlineto{\pgfqpoint{2.004199in}{6.109970in}}%
\pgfpathlineto{\pgfqpoint{2.046316in}{6.083443in}}%
\pgfpathlineto{\pgfqpoint{2.088434in}{6.057059in}}%
\pgfpathlineto{\pgfqpoint{2.130552in}{6.030821in}}%
\pgfpathlineto{\pgfqpoint{2.172669in}{6.004733in}}%
\pgfpathlineto{\pgfqpoint{2.214787in}{5.978797in}}%
\pgfpathlineto{\pgfqpoint{2.256905in}{5.953017in}}%
\pgfpathlineto{\pgfqpoint{2.299022in}{5.927395in}}%
\pgfpathlineto{\pgfqpoint{2.341140in}{5.901932in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{5.876633in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{5.851498in}}%
\pgfpathlineto{\pgfqpoint{2.467493in}{5.826529in}}%
\pgfpathlineto{\pgfqpoint{2.509610in}{5.801728in}}%
\pgfpathlineto{\pgfqpoint{2.551728in}{5.777097in}}%
\pgfpathlineto{\pgfqpoint{2.593846in}{5.752638in}}%
\pgfpathlineto{\pgfqpoint{2.635963in}{5.728350in}}%
\pgfpathlineto{\pgfqpoint{2.678081in}{5.704236in}}%
\pgfpathlineto{\pgfqpoint{2.720199in}{5.680296in}}%
\pgfpathlineto{\pgfqpoint{2.762316in}{5.656532in}}%
\pgfpathlineto{\pgfqpoint{2.804434in}{5.632943in}}%
\pgfpathlineto{\pgfqpoint{2.846552in}{5.609531in}}%
\pgfpathlineto{\pgfqpoint{2.888669in}{5.586296in}}%
\pgfpathlineto{\pgfqpoint{2.930787in}{5.563239in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{5.540359in}}%
\pgfpathlineto{\pgfqpoint{3.015022in}{5.517657in}}%
\pgfpathlineto{\pgfqpoint{3.057140in}{5.495132in}}%
\pgfpathlineto{\pgfqpoint{3.099258in}{5.472786in}}%
\pgfpathlineto{\pgfqpoint{3.141375in}{5.450617in}}%
\pgfpathlineto{\pgfqpoint{3.183493in}{5.428626in}}%
\pgfpathlineto{\pgfqpoint{3.225611in}{5.406812in}}%
\pgfpathlineto{\pgfqpoint{3.267728in}{5.385175in}}%
\pgfpathlineto{\pgfqpoint{3.309846in}{5.363715in}}%
\pgfpathlineto{\pgfqpoint{3.351964in}{5.342430in}}%
\pgfpathlineto{\pgfqpoint{3.394081in}{5.321321in}}%
\pgfpathlineto{\pgfqpoint{3.436199in}{5.300387in}}%
\pgfpathlineto{\pgfqpoint{3.478317in}{5.279627in}}%
\pgfpathlineto{\pgfqpoint{3.520434in}{5.259040in}}%
\pgfpathlineto{\pgfqpoint{3.562552in}{5.238627in}}%
\pgfpathlineto{\pgfqpoint{3.604670in}{5.218385in}}%
\pgfpathlineto{\pgfqpoint{3.646787in}{5.198314in}}%
\pgfpathlineto{\pgfqpoint{3.688905in}{5.178414in}}%
\pgfpathlineto{\pgfqpoint{3.731023in}{5.158682in}}%
\pgfpathlineto{\pgfqpoint{3.773140in}{5.139119in}}%
\pgfpathlineto{\pgfqpoint{3.815258in}{5.119723in}}%
\pgfpathlineto{\pgfqpoint{3.857376in}{5.100493in}}%
\pgfpathlineto{\pgfqpoint{3.899493in}{5.081429in}}%
\pgfpathlineto{\pgfqpoint{3.941611in}{5.062528in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{5.043791in}}%
\pgfpathlineto{\pgfqpoint{4.025846in}{5.025215in}}%
\pgfpathlineto{\pgfqpoint{4.067964in}{5.006799in}}%
\pgfpathlineto{\pgfqpoint{4.110082in}{4.988544in}}%
\pgfpathlineto{\pgfqpoint{4.152199in}{4.970446in}}%
\pgfpathlineto{\pgfqpoint{4.194317in}{4.952505in}}%
\pgfpathlineto{\pgfqpoint{4.236434in}{4.934720in}}%
\pgfpathlineto{\pgfqpoint{4.278552in}{4.917090in}}%
\pgfpathlineto{\pgfqpoint{4.320670in}{4.899612in}}%
\pgfpathlineto{\pgfqpoint{4.362787in}{4.882287in}}%
\pgfpathlineto{\pgfqpoint{4.404905in}{4.865113in}}%
\pgfpathlineto{\pgfqpoint{4.447023in}{4.848087in}}%
\pgfpathlineto{\pgfqpoint{4.489140in}{4.831210in}}%
\pgfpathlineto{\pgfqpoint{4.531258in}{4.814480in}}%
\pgfpathlineto{\pgfqpoint{4.573376in}{4.797895in}}%
\pgfpathlineto{\pgfqpoint{4.615493in}{4.781455in}}%
\pgfpathlineto{\pgfqpoint{4.657611in}{4.765157in}}%
\pgfpathlineto{\pgfqpoint{4.699729in}{4.749002in}}%
\pgfpathlineto{\pgfqpoint{4.741846in}{4.732986in}}%
\pgfpathlineto{\pgfqpoint{4.783964in}{4.717109in}}%
\pgfpathlineto{\pgfqpoint{4.826082in}{4.701370in}}%
\pgfpathlineto{\pgfqpoint{4.868199in}{4.685768in}}%
\pgfpathlineto{\pgfqpoint{4.910317in}{4.670301in}}%
\pgfpathlineto{\pgfqpoint{4.952435in}{4.654967in}}%
\pgfpathlineto{\pgfqpoint{4.994552in}{4.639766in}}%
\pgfpathlineto{\pgfqpoint{5.036670in}{4.624697in}}%
\pgfpathlineto{\pgfqpoint{5.078788in}{4.609757in}}%
\pgfpathlineto{\pgfqpoint{5.120905in}{4.594946in}}%
\pgfpathlineto{\pgfqpoint{5.163023in}{4.580262in}}%
\pgfpathlineto{\pgfqpoint{5.205141in}{4.565705in}}%
\pgfpathlineto{\pgfqpoint{5.247258in}{4.551272in}}%
\pgfpathlineto{\pgfqpoint{5.289376in}{4.536963in}}%
\pgfpathlineto{\pgfqpoint{5.331494in}{4.522777in}}%
\pgfpathlineto{\pgfqpoint{5.373611in}{4.508712in}}%
\pgfpathlineto{\pgfqpoint{5.415729in}{4.494766in}}%
\pgfpathlineto{\pgfqpoint{5.457847in}{4.480940in}}%
\pgfpathlineto{\pgfqpoint{5.542082in}{4.453638in}}%
\pgfpathlineto{\pgfqpoint{5.626317in}{4.426797in}}%
\pgfpathlineto{\pgfqpoint{5.710553in}{4.400408in}}%
\pgfpathlineto{\pgfqpoint{5.794788in}{4.374460in}}%
\pgfpathlineto{\pgfqpoint{5.879023in}{4.348945in}}%
\pgfpathlineto{\pgfqpoint{5.963258in}{4.323855in}}%
\pgfpathlineto{\pgfqpoint{6.047494in}{4.299179in}}%
\pgfpathlineto{\pgfqpoint{6.131729in}{4.274911in}}%
\pgfpathlineto{\pgfqpoint{6.215964in}{4.251040in}}%
\pgfpathlineto{\pgfqpoint{6.300200in}{4.227560in}}%
\pgfpathlineto{\pgfqpoint{6.384435in}{4.204461in}}%
\pgfpathlineto{\pgfqpoint{6.468670in}{4.181737in}}%
\pgfpathlineto{\pgfqpoint{6.552906in}{4.159378in}}%
\pgfpathlineto{\pgfqpoint{6.637141in}{4.137378in}}%
\pgfpathlineto{\pgfqpoint{6.721376in}{4.115729in}}%
\pgfpathlineto{\pgfqpoint{6.805612in}{4.094423in}}%
\pgfpathlineto{\pgfqpoint{6.889847in}{4.073454in}}%
\pgfpathlineto{\pgfqpoint{6.974082in}{4.052815in}}%
\pgfpathlineto{\pgfqpoint{7.058318in}{4.032498in}}%
\pgfpathlineto{\pgfqpoint{7.142553in}{4.012497in}}%
\pgfpathlineto{\pgfqpoint{7.226788in}{3.992805in}}%
\pgfpathlineto{\pgfqpoint{7.311024in}{3.973416in}}%
\pgfpathlineto{\pgfqpoint{7.395259in}{3.954323in}}%
\pgfpathlineto{\pgfqpoint{7.479494in}{3.935520in}}%
\pgfpathlineto{\pgfqpoint{7.563730in}{3.917001in}}%
\pgfpathlineto{\pgfqpoint{7.647965in}{3.898761in}}%
\pgfpathlineto{\pgfqpoint{7.732200in}{3.880792in}}%
\pgfpathlineto{\pgfqpoint{7.816435in}{3.863090in}}%
\pgfpathlineto{\pgfqpoint{7.900671in}{3.845649in}}%
\pgfpathlineto{\pgfqpoint{7.984906in}{3.828463in}}%
\pgfpathlineto{\pgfqpoint{8.069141in}{3.811527in}}%
\pgfpathlineto{\pgfqpoint{8.153377in}{3.794836in}}%
\pgfpathlineto{\pgfqpoint{8.237612in}{3.778384in}}%
\pgfpathlineto{\pgfqpoint{8.321847in}{3.762166in}}%
\pgfpathlineto{\pgfqpoint{8.406083in}{3.746177in}}%
\pgfpathlineto{\pgfqpoint{8.490318in}{3.730413in}}%
\pgfpathlineto{\pgfqpoint{8.574553in}{3.714868in}}%
\pgfpathlineto{\pgfqpoint{8.658789in}{3.699539in}}%
\pgfpathlineto{\pgfqpoint{8.743024in}{3.684420in}}%
\pgfpathlineto{\pgfqpoint{8.827259in}{3.669506in}}%
\pgfpathlineto{\pgfqpoint{8.911495in}{3.654794in}}%
\pgfpathlineto{\pgfqpoint{8.995730in}{3.640279in}}%
\pgfpathlineto{\pgfqpoint{9.079965in}{3.625957in}}%
\pgfpathlineto{\pgfqpoint{9.164201in}{3.611824in}}%
\pgfpathlineto{\pgfqpoint{9.248436in}{3.597876in}}%
\pgfpathlineto{\pgfqpoint{9.332671in}{3.584108in}}%
\pgfpathlineto{\pgfqpoint{9.416906in}{3.570518in}}%
\pgfpathlineto{\pgfqpoint{9.501142in}{3.557101in}}%
\pgfpathlineto{\pgfqpoint{9.585377in}{3.543854in}}%
\pgfpathlineto{\pgfqpoint{9.669612in}{3.530773in}}%
\pgfpathlineto{\pgfqpoint{9.753848in}{3.517855in}}%
\pgfpathlineto{\pgfqpoint{9.838083in}{3.505096in}}%
\pgfpathlineto{\pgfqpoint{9.922318in}{3.492494in}}%
\pgfpathlineto{\pgfqpoint{10.006554in}{3.480045in}}%
\pgfpathlineto{\pgfqpoint{10.132907in}{3.461652in}}%
\pgfpathlineto{\pgfqpoint{10.259260in}{3.443587in}}%
\pgfpathlineto{\pgfqpoint{10.385613in}{3.425841in}}%
\pgfpathlineto{\pgfqpoint{10.462845in}{3.415149in}}%
\pgfpathlineto{\pgfqpoint{10.462845in}{3.415149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.161845in}{2.372318in}}{\pgfqpoint{9.300000in}{5.096250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.846552in}{2.372318in}}%
\pgfpathlineto{\pgfqpoint{2.846552in}{7.468568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.161845in}{2.372318in}}{\pgfqpoint{9.300000in}{5.096250in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.698633in}{2.372318in}}%
\pgfpathlineto{\pgfqpoint{6.698633in}{7.468568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161845in}{2.372318in}}%
\pgfpathlineto{\pgfqpoint{1.161845in}{7.468568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.461845in}{2.372318in}}%
\pgfpathlineto{\pgfqpoint{10.461845in}{7.468568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161845in}{2.372318in}}%
\pgfpathlineto{\pgfqpoint{10.461845in}{2.372318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161845in}{7.468568in}}%
\pgfpathlineto{\pgfqpoint{10.461845in}{7.468568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.026513in}{7.208152in}}%
\pgfpathlineto{\pgfqpoint{8.339013in}{7.208152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.505680in,y=7.135235in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont Black Hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.026513in}{6.844125in}}%
\pgfpathlineto{\pgfqpoint{8.339013in}{6.844125in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.505680in,y=6.771208in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161845in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{10.461845in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{10.461845in}{2.372318in}}%
\pgfpathlineto{\pgfqpoint{1.161845in}{2.372318in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.038314in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.038314in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.723020in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.723020in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.407726in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.407726in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.092433in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.092433in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.777139in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.777139in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 16\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.461845in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.461845in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 18\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.811845in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r_{0}\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{0.750792in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=0.681348in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{1.526485in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=1.457041in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.161845in}{2.302178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.716479in,y=2.232734in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674813in,y=1.522943in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1-\frac{\Delta\phi^{\;(1)}}{\Delta\phi^{\;\mathrm{BH}}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.161845in}{0.673568in}}{\pgfqpoint{9.300000in}{1.698750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.846552in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{2.846552in}{2.372318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.161845in}{0.673568in}}{\pgfqpoint{9.300000in}{1.698750in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{6.698633in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.698633in}{2.372318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.161845in}{0.673568in}}{\pgfqpoint{9.300000in}{1.698750in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161845in}{2.295103in}}%
\pgfpathlineto{\pgfqpoint{1.203963in}{2.247100in}}%
\pgfpathlineto{\pgfqpoint{1.246081in}{2.200415in}}%
\pgfpathlineto{\pgfqpoint{1.288198in}{2.155021in}}%
\pgfpathlineto{\pgfqpoint{1.330316in}{2.110892in}}%
\pgfpathlineto{\pgfqpoint{1.372434in}{2.067999in}}%
\pgfpathlineto{\pgfqpoint{1.414551in}{2.026317in}}%
\pgfpathlineto{\pgfqpoint{1.456669in}{1.985820in}}%
\pgfpathlineto{\pgfqpoint{1.498787in}{1.946480in}}%
\pgfpathlineto{\pgfqpoint{1.540904in}{1.908273in}}%
\pgfpathlineto{\pgfqpoint{1.583022in}{1.871171in}}%
\pgfpathlineto{\pgfqpoint{1.625140in}{1.835150in}}%
\pgfpathlineto{\pgfqpoint{1.667257in}{1.800184in}}%
\pgfpathlineto{\pgfqpoint{1.709375in}{1.766248in}}%
\pgfpathlineto{\pgfqpoint{1.751493in}{1.733318in}}%
\pgfpathlineto{\pgfqpoint{1.793610in}{1.701368in}}%
\pgfpathlineto{\pgfqpoint{1.835728in}{1.670375in}}%
\pgfpathlineto{\pgfqpoint{1.877846in}{1.640315in}}%
\pgfpathlineto{\pgfqpoint{1.919963in}{1.611164in}}%
\pgfpathlineto{\pgfqpoint{1.962081in}{1.582900in}}%
\pgfpathlineto{\pgfqpoint{2.004199in}{1.555499in}}%
\pgfpathlineto{\pgfqpoint{2.046316in}{1.528940in}}%
\pgfpathlineto{\pgfqpoint{2.088434in}{1.503199in}}%
\pgfpathlineto{\pgfqpoint{2.130552in}{1.478256in}}%
\pgfpathlineto{\pgfqpoint{2.172669in}{1.454090in}}%
\pgfpathlineto{\pgfqpoint{2.214787in}{1.430678in}}%
\pgfpathlineto{\pgfqpoint{2.256905in}{1.408002in}}%
\pgfpathlineto{\pgfqpoint{2.299022in}{1.386041in}}%
\pgfpathlineto{\pgfqpoint{2.341140in}{1.364776in}}%
\pgfpathlineto{\pgfqpoint{2.383258in}{1.344186in}}%
\pgfpathlineto{\pgfqpoint{2.425375in}{1.324254in}}%
\pgfpathlineto{\pgfqpoint{2.467493in}{1.304960in}}%
\pgfpathlineto{\pgfqpoint{2.509610in}{1.286288in}}%
\pgfpathlineto{\pgfqpoint{2.551728in}{1.268218in}}%
\pgfpathlineto{\pgfqpoint{2.593846in}{1.250735in}}%
\pgfpathlineto{\pgfqpoint{2.635963in}{1.233820in}}%
\pgfpathlineto{\pgfqpoint{2.678081in}{1.217458in}}%
\pgfpathlineto{\pgfqpoint{2.720199in}{1.201632in}}%
\pgfpathlineto{\pgfqpoint{2.762316in}{1.186327in}}%
\pgfpathlineto{\pgfqpoint{2.804434in}{1.171528in}}%
\pgfpathlineto{\pgfqpoint{2.846552in}{1.157219in}}%
\pgfpathlineto{\pgfqpoint{2.888669in}{1.143386in}}%
\pgfpathlineto{\pgfqpoint{2.930787in}{1.130014in}}%
\pgfpathlineto{\pgfqpoint{2.972905in}{1.117091in}}%
\pgfpathlineto{\pgfqpoint{3.015022in}{1.104601in}}%
\pgfpathlineto{\pgfqpoint{3.057140in}{1.092533in}}%
\pgfpathlineto{\pgfqpoint{3.099258in}{1.080873in}}%
\pgfpathlineto{\pgfqpoint{3.141375in}{1.069610in}}%
\pgfpathlineto{\pgfqpoint{3.183493in}{1.058729in}}%
\pgfpathlineto{\pgfqpoint{3.225611in}{1.048221in}}%
\pgfpathlineto{\pgfqpoint{3.267728in}{1.038073in}}%
\pgfpathlineto{\pgfqpoint{3.309846in}{1.028274in}}%
\pgfpathlineto{\pgfqpoint{3.351964in}{1.018814in}}%
\pgfpathlineto{\pgfqpoint{3.394081in}{1.009681in}}%
\pgfpathlineto{\pgfqpoint{3.436199in}{1.000866in}}%
\pgfpathlineto{\pgfqpoint{3.478317in}{0.992358in}}%
\pgfpathlineto{\pgfqpoint{3.520434in}{0.984148in}}%
\pgfpathlineto{\pgfqpoint{3.562552in}{0.976226in}}%
\pgfpathlineto{\pgfqpoint{3.604670in}{0.968584in}}%
\pgfpathlineto{\pgfqpoint{3.646787in}{0.961211in}}%
\pgfpathlineto{\pgfqpoint{3.688905in}{0.954100in}}%
\pgfpathlineto{\pgfqpoint{3.731023in}{0.947242in}}%
\pgfpathlineto{\pgfqpoint{3.773140in}{0.940628in}}%
\pgfpathlineto{\pgfqpoint{3.815258in}{0.934252in}}%
\pgfpathlineto{\pgfqpoint{3.857376in}{0.928105in}}%
\pgfpathlineto{\pgfqpoint{3.899493in}{0.922180in}}%
\pgfpathlineto{\pgfqpoint{3.941611in}{0.916470in}}%
\pgfpathlineto{\pgfqpoint{3.983729in}{0.910967in}}%
\pgfpathlineto{\pgfqpoint{4.025846in}{0.905665in}}%
\pgfpathlineto{\pgfqpoint{4.067964in}{0.900557in}}%
\pgfpathlineto{\pgfqpoint{4.110082in}{0.895636in}}%
\pgfpathlineto{\pgfqpoint{4.152199in}{0.890898in}}%
\pgfpathlineto{\pgfqpoint{4.194317in}{0.886334in}}%
\pgfpathlineto{\pgfqpoint{4.236434in}{0.881940in}}%
\pgfpathlineto{\pgfqpoint{4.278552in}{0.877711in}}%
\pgfpathlineto{\pgfqpoint{4.320670in}{0.873639in}}%
\pgfpathlineto{\pgfqpoint{4.362787in}{0.869721in}}%
\pgfpathlineto{\pgfqpoint{4.404905in}{0.865950in}}%
\pgfpathlineto{\pgfqpoint{4.447023in}{0.862322in}}%
\pgfpathlineto{\pgfqpoint{4.489140in}{0.858833in}}%
\pgfpathlineto{\pgfqpoint{4.531258in}{0.855476in}}%
\pgfpathlineto{\pgfqpoint{4.573376in}{0.852249in}}%
\pgfpathlineto{\pgfqpoint{4.615493in}{0.849145in}}%
\pgfpathlineto{\pgfqpoint{4.657611in}{0.846161in}}%
\pgfpathlineto{\pgfqpoint{4.699729in}{0.843294in}}%
\pgfpathlineto{\pgfqpoint{4.783964in}{0.837889in}}%
\pgfpathlineto{\pgfqpoint{4.868199in}{0.832901in}}%
\pgfpathlineto{\pgfqpoint{4.952435in}{0.828299in}}%
\pgfpathlineto{\pgfqpoint{5.036670in}{0.824057in}}%
\pgfpathlineto{\pgfqpoint{5.120905in}{0.820148in}}%
\pgfpathlineto{\pgfqpoint{5.205141in}{0.816549in}}%
\pgfpathlineto{\pgfqpoint{5.289376in}{0.813237in}}%
\pgfpathlineto{\pgfqpoint{5.373611in}{0.810190in}}%
\pgfpathlineto{\pgfqpoint{5.457847in}{0.807389in}}%
\pgfpathlineto{\pgfqpoint{5.542082in}{0.804814in}}%
\pgfpathlineto{\pgfqpoint{5.626317in}{0.802447in}}%
\pgfpathlineto{\pgfqpoint{5.710553in}{0.800271in}}%
\pgfpathlineto{\pgfqpoint{5.794788in}{0.798272in}}%
\pgfpathlineto{\pgfqpoint{5.879023in}{0.796434in}}%
\pgfpathlineto{\pgfqpoint{6.005376in}{0.793947in}}%
\pgfpathlineto{\pgfqpoint{6.131729in}{0.791748in}}%
\pgfpathlineto{\pgfqpoint{6.258082in}{0.789797in}}%
\pgfpathlineto{\pgfqpoint{6.384435in}{0.788056in}}%
\pgfpathlineto{\pgfqpoint{6.552906in}{0.786007in}}%
\pgfpathlineto{\pgfqpoint{6.721376in}{0.784205in}}%
\pgfpathlineto{\pgfqpoint{6.931965in}{0.782211in}}%
\pgfpathlineto{\pgfqpoint{7.184671in}{0.780067in}}%
\pgfpathlineto{\pgfqpoint{7.605847in}{0.776761in}}%
\pgfpathlineto{\pgfqpoint{8.153377in}{0.772426in}}%
\pgfpathlineto{\pgfqpoint{8.616671in}{0.768509in}}%
\pgfpathlineto{\pgfqpoint{9.585377in}{0.760189in}}%
\pgfpathlineto{\pgfqpoint{9.880201in}{0.757953in}}%
\pgfpathlineto{\pgfqpoint{10.132907in}{0.756263in}}%
\pgfpathlineto{\pgfqpoint{10.385613in}{0.754815in}}%
\pgfpathlineto{\pgfqpoint{10.462845in}{0.754426in}}%
\pgfpathlineto{\pgfqpoint{10.462845in}{0.754426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161845in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{1.161845in}{2.372318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.461845in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{10.461845in}{2.372318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161845in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{10.461845in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.161845in}{2.372318in}}%
\pgfpathlineto{\pgfqpoint{10.461845in}{2.372318in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.941176,0.501961,0.501961}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.793845in,y=6.190568in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \mathrm{R}_{95}=8.96\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.411765,0.411765,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.621845in,y=5.353568in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle G_{\mathrm{eff}}=G+\sigma_{_{\mathrm{CODATA}}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/Fig1_Len2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.375576in}{4.980015in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.375576in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.375576in}{4.980015in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.980015in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875576in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.511940in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.511940in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{0.875576in}{4.809166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.875576in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.501839in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.501839in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.128102in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.128102in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.754364in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.754364in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.380627in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.380627in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.006889in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.006889in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.633152in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.633152in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.259415in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.259415in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.885677in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.885677in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.511940in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.511940in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.693758in,y=0.340000in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r_{_{0}}/r_{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=0.585817in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{2.732916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499537in, y=2.662067in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{4.809166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.499537in, y=4.738317in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{1.281680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{1.647289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{1.906693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{2.107902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{2.272303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{2.411301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{2.531707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{2.637912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{3.357930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{3.723539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{3.982943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{4.184152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{4.348553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{4.487551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{4.607957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.875576in}{4.714162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.732916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \Delta\varphi [\mathrm{rad}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875576in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.961655in}{0.655666in}}%
\pgfpathlineto{\pgfqpoint{0.964619in}{0.686398in}}%
\pgfpathlineto{\pgfqpoint{0.969565in}{0.734901in}}%
\pgfpathlineto{\pgfqpoint{0.974512in}{0.780889in}}%
\pgfpathlineto{\pgfqpoint{0.979459in}{0.824607in}}%
\pgfpathlineto{\pgfqpoint{0.984406in}{0.866263in}}%
\pgfpathlineto{\pgfqpoint{0.989353in}{0.906043in}}%
\pgfpathlineto{\pgfqpoint{0.994299in}{0.944102in}}%
\pgfpathlineto{\pgfqpoint{0.999246in}{0.980581in}}%
\pgfpathlineto{\pgfqpoint{1.004193in}{1.015601in}}%
\pgfpathlineto{\pgfqpoint{1.009140in}{1.049274in}}%
\pgfpathlineto{\pgfqpoint{1.014087in}{1.081696in}}%
\pgfpathlineto{\pgfqpoint{1.019033in}{1.112953in}}%
\pgfpathlineto{\pgfqpoint{1.023980in}{1.143124in}}%
\pgfpathlineto{\pgfqpoint{1.028927in}{1.172279in}}%
\pgfpathlineto{\pgfqpoint{1.033874in}{1.200481in}}%
\pgfpathlineto{\pgfqpoint{1.038821in}{1.227789in}}%
\pgfpathlineto{\pgfqpoint{1.043767in}{1.254254in}}%
\pgfpathlineto{\pgfqpoint{1.048714in}{1.279926in}}%
\pgfpathlineto{\pgfqpoint{1.053661in}{1.304848in}}%
\pgfpathlineto{\pgfqpoint{1.058608in}{1.329061in}}%
\pgfpathlineto{\pgfqpoint{1.063555in}{1.352601in}}%
\pgfpathlineto{\pgfqpoint{1.068501in}{1.375502in}}%
\pgfpathlineto{\pgfqpoint{1.073448in}{1.397797in}}%
\pgfpathlineto{\pgfqpoint{1.078395in}{1.419514in}}%
\pgfpathlineto{\pgfqpoint{1.083342in}{1.440682in}}%
\pgfpathlineto{\pgfqpoint{1.088289in}{1.461325in}}%
\pgfpathlineto{\pgfqpoint{1.093235in}{1.481465in}}%
\pgfpathlineto{\pgfqpoint{1.098182in}{1.501127in}}%
\pgfpathlineto{\pgfqpoint{1.108076in}{1.539091in}}%
\pgfpathlineto{\pgfqpoint{1.117969in}{1.575367in}}%
\pgfpathlineto{\pgfqpoint{1.127863in}{1.610085in}}%
\pgfpathlineto{\pgfqpoint{1.137757in}{1.643360in}}%
\pgfpathlineto{\pgfqpoint{1.147650in}{1.675296in}}%
\pgfpathlineto{\pgfqpoint{1.157544in}{1.705983in}}%
\pgfpathlineto{\pgfqpoint{1.167437in}{1.735505in}}%
\pgfpathlineto{\pgfqpoint{1.177331in}{1.763935in}}%
\pgfpathlineto{\pgfqpoint{1.187225in}{1.791339in}}%
\pgfpathlineto{\pgfqpoint{1.197118in}{1.817780in}}%
\pgfpathlineto{\pgfqpoint{1.207012in}{1.843311in}}%
\pgfpathlineto{\pgfqpoint{1.216905in}{1.867983in}}%
\pgfpathlineto{\pgfqpoint{1.226799in}{1.891842in}}%
\pgfpathlineto{\pgfqpoint{1.236693in}{1.914929in}}%
\pgfpathlineto{\pgfqpoint{1.246586in}{1.937284in}}%
\pgfpathlineto{\pgfqpoint{1.256480in}{1.958942in}}%
\pgfpathlineto{\pgfqpoint{1.266373in}{1.979936in}}%
\pgfpathlineto{\pgfqpoint{1.276267in}{2.000296in}}%
\pgfpathlineto{\pgfqpoint{1.286161in}{2.020050in}}%
\pgfpathlineto{\pgfqpoint{1.296054in}{2.039224in}}%
\pgfpathlineto{\pgfqpoint{1.305948in}{2.057844in}}%
\pgfpathlineto{\pgfqpoint{1.315841in}{2.075930in}}%
\pgfpathlineto{\pgfqpoint{1.325735in}{2.093506in}}%
\pgfpathlineto{\pgfqpoint{1.335629in}{2.110589in}}%
\pgfpathlineto{\pgfqpoint{1.345522in}{2.127199in}}%
\pgfpathlineto{\pgfqpoint{1.355416in}{2.143354in}}%
\pgfpathlineto{\pgfqpoint{1.365309in}{2.159068in}}%
\pgfpathlineto{\pgfqpoint{1.375203in}{2.174358in}}%
\pgfpathlineto{\pgfqpoint{1.385097in}{2.189239in}}%
\pgfpathlineto{\pgfqpoint{1.394990in}{2.203723in}}%
\pgfpathlineto{\pgfqpoint{1.404884in}{2.217823in}}%
\pgfpathlineto{\pgfqpoint{1.414777in}{2.231551in}}%
\pgfpathlineto{\pgfqpoint{1.424671in}{2.244920in}}%
\pgfpathlineto{\pgfqpoint{1.434565in}{2.257939in}}%
\pgfpathlineto{\pgfqpoint{1.444458in}{2.270619in}}%
\pgfpathlineto{\pgfqpoint{1.454352in}{2.282969in}}%
\pgfpathlineto{\pgfqpoint{1.464245in}{2.295000in}}%
\pgfpathlineto{\pgfqpoint{1.474139in}{2.306719in}}%
\pgfpathlineto{\pgfqpoint{1.484033in}{2.318135in}}%
\pgfpathlineto{\pgfqpoint{1.493926in}{2.329257in}}%
\pgfpathlineto{\pgfqpoint{1.503820in}{2.340090in}}%
\pgfpathlineto{\pgfqpoint{1.513713in}{2.350644in}}%
\pgfpathlineto{\pgfqpoint{1.523607in}{2.360924in}}%
\pgfpathlineto{\pgfqpoint{1.533501in}{2.370937in}}%
\pgfpathlineto{\pgfqpoint{1.543394in}{2.380690in}}%
\pgfpathlineto{\pgfqpoint{1.553288in}{2.390188in}}%
\pgfpathlineto{\pgfqpoint{1.563181in}{2.399438in}}%
\pgfpathlineto{\pgfqpoint{1.573075in}{2.408445in}}%
\pgfpathlineto{\pgfqpoint{1.582969in}{2.417213in}}%
\pgfpathlineto{\pgfqpoint{1.592862in}{2.425750in}}%
\pgfpathlineto{\pgfqpoint{1.602756in}{2.434058in}}%
\pgfpathlineto{\pgfqpoint{1.612649in}{2.442143in}}%
\pgfpathlineto{\pgfqpoint{1.622543in}{2.450010in}}%
\pgfpathlineto{\pgfqpoint{1.632437in}{2.457663in}}%
\pgfpathlineto{\pgfqpoint{1.642330in}{2.465106in}}%
\pgfpathlineto{\pgfqpoint{1.652224in}{2.472343in}}%
\pgfpathlineto{\pgfqpoint{1.662117in}{2.479378in}}%
\pgfpathlineto{\pgfqpoint{1.672011in}{2.486215in}}%
\pgfpathlineto{\pgfqpoint{1.681905in}{2.492857in}}%
\pgfpathlineto{\pgfqpoint{1.691798in}{2.499308in}}%
\pgfpathlineto{\pgfqpoint{1.701692in}{2.505572in}}%
\pgfpathlineto{\pgfqpoint{1.711585in}{2.511652in}}%
\pgfpathlineto{\pgfqpoint{1.721479in}{2.517551in}}%
\pgfpathlineto{\pgfqpoint{1.731373in}{2.523272in}}%
\pgfpathlineto{\pgfqpoint{1.741266in}{2.528819in}}%
\pgfpathlineto{\pgfqpoint{1.751160in}{2.534193in}}%
\pgfpathlineto{\pgfqpoint{1.766000in}{2.541939in}}%
\pgfpathlineto{\pgfqpoint{1.780841in}{2.549314in}}%
\pgfpathlineto{\pgfqpoint{1.795681in}{2.556328in}}%
\pgfpathlineto{\pgfqpoint{1.810521in}{2.562988in}}%
\pgfpathlineto{\pgfqpoint{1.825362in}{2.569303in}}%
\pgfpathlineto{\pgfqpoint{1.840202in}{2.575282in}}%
\pgfpathlineto{\pgfqpoint{1.855043in}{2.580932in}}%
\pgfpathlineto{\pgfqpoint{1.869883in}{2.586261in}}%
\pgfpathlineto{\pgfqpoint{1.884724in}{2.591276in}}%
\pgfpathlineto{\pgfqpoint{1.899564in}{2.595984in}}%
\pgfpathlineto{\pgfqpoint{1.914404in}{2.600391in}}%
\pgfpathlineto{\pgfqpoint{1.929245in}{2.604506in}}%
\pgfpathlineto{\pgfqpoint{1.944085in}{2.608334in}}%
\pgfpathlineto{\pgfqpoint{1.958926in}{2.611882in}}%
\pgfpathlineto{\pgfqpoint{1.973766in}{2.615155in}}%
\pgfpathlineto{\pgfqpoint{1.988606in}{2.618161in}}%
\pgfpathlineto{\pgfqpoint{2.003447in}{2.620905in}}%
\pgfpathlineto{\pgfqpoint{2.018287in}{2.623393in}}%
\pgfpathlineto{\pgfqpoint{2.033128in}{2.625630in}}%
\pgfpathlineto{\pgfqpoint{2.047968in}{2.627622in}}%
\pgfpathlineto{\pgfqpoint{2.062808in}{2.629375in}}%
\pgfpathlineto{\pgfqpoint{2.077649in}{2.630895in}}%
\pgfpathlineto{\pgfqpoint{2.092489in}{2.632186in}}%
\pgfpathlineto{\pgfqpoint{2.107330in}{2.633253in}}%
\pgfpathlineto{\pgfqpoint{2.122170in}{2.634103in}}%
\pgfpathlineto{\pgfqpoint{2.137010in}{2.634740in}}%
\pgfpathlineto{\pgfqpoint{2.151851in}{2.635168in}}%
\pgfpathlineto{\pgfqpoint{2.166691in}{2.635394in}}%
\pgfpathlineto{\pgfqpoint{2.181532in}{2.635422in}}%
\pgfpathlineto{\pgfqpoint{2.196372in}{2.635256in}}%
\pgfpathlineto{\pgfqpoint{2.211212in}{2.634902in}}%
\pgfpathlineto{\pgfqpoint{2.226053in}{2.634363in}}%
\pgfpathlineto{\pgfqpoint{2.240893in}{2.633645in}}%
\pgfpathlineto{\pgfqpoint{2.255734in}{2.632752in}}%
\pgfpathlineto{\pgfqpoint{2.270574in}{2.631689in}}%
\pgfpathlineto{\pgfqpoint{2.290361in}{2.630014in}}%
\pgfpathlineto{\pgfqpoint{2.310148in}{2.628054in}}%
\pgfpathlineto{\pgfqpoint{2.329936in}{2.625819in}}%
\pgfpathlineto{\pgfqpoint{2.349723in}{2.623320in}}%
\pgfpathlineto{\pgfqpoint{2.369510in}{2.620565in}}%
\pgfpathlineto{\pgfqpoint{2.389297in}{2.617564in}}%
\pgfpathlineto{\pgfqpoint{2.409084in}{2.614327in}}%
\pgfpathlineto{\pgfqpoint{2.428872in}{2.610863in}}%
\pgfpathlineto{\pgfqpoint{2.448659in}{2.607180in}}%
\pgfpathlineto{\pgfqpoint{2.468446in}{2.603288in}}%
\pgfpathlineto{\pgfqpoint{2.488233in}{2.599195in}}%
\pgfpathlineto{\pgfqpoint{2.508020in}{2.594910in}}%
\pgfpathlineto{\pgfqpoint{2.532754in}{2.589294in}}%
\pgfpathlineto{\pgfqpoint{2.557488in}{2.583406in}}%
\pgfpathlineto{\pgfqpoint{2.582222in}{2.577260in}}%
\pgfpathlineto{\pgfqpoint{2.606956in}{2.570872in}}%
\pgfpathlineto{\pgfqpoint{2.631690in}{2.564254in}}%
\pgfpathlineto{\pgfqpoint{2.656424in}{2.557422in}}%
\pgfpathlineto{\pgfqpoint{2.681158in}{2.550387in}}%
\pgfpathlineto{\pgfqpoint{2.710839in}{2.541697in}}%
\pgfpathlineto{\pgfqpoint{2.740520in}{2.532755in}}%
\pgfpathlineto{\pgfqpoint{2.770201in}{2.523583in}}%
\pgfpathlineto{\pgfqpoint{2.799882in}{2.514199in}}%
\pgfpathlineto{\pgfqpoint{2.834509in}{2.503007in}}%
\pgfpathlineto{\pgfqpoint{2.869137in}{2.491580in}}%
\pgfpathlineto{\pgfqpoint{2.908711in}{2.478266in}}%
\pgfpathlineto{\pgfqpoint{2.948286in}{2.464714in}}%
\pgfpathlineto{\pgfqpoint{2.992807in}{2.449227in}}%
\pgfpathlineto{\pgfqpoint{3.042275in}{2.431771in}}%
\pgfpathlineto{\pgfqpoint{3.096690in}{2.412332in}}%
\pgfpathlineto{\pgfqpoint{3.165945in}{2.387332in}}%
\pgfpathlineto{\pgfqpoint{3.259934in}{2.353140in}}%
\pgfpathlineto{\pgfqpoint{3.442966in}{2.286516in}}%
\pgfpathlineto{\pgfqpoint{3.522114in}{2.257962in}}%
\pgfpathlineto{\pgfqpoint{3.591370in}{2.233200in}}%
\pgfpathlineto{\pgfqpoint{3.655678in}{2.210431in}}%
\pgfpathlineto{\pgfqpoint{3.719986in}{2.187907in}}%
\pgfpathlineto{\pgfqpoint{3.779348in}{2.167353in}}%
\pgfpathlineto{\pgfqpoint{3.838710in}{2.147039in}}%
\pgfpathlineto{\pgfqpoint{3.893124in}{2.128641in}}%
\pgfpathlineto{\pgfqpoint{3.947539in}{2.110461in}}%
\pgfpathlineto{\pgfqpoint{4.001954in}{2.092506in}}%
\pgfpathlineto{\pgfqpoint{4.056369in}{2.074780in}}%
\pgfpathlineto{\pgfqpoint{4.110784in}{2.057285in}}%
\pgfpathlineto{\pgfqpoint{4.165198in}{2.040022in}}%
\pgfpathlineto{\pgfqpoint{4.219613in}{2.022994in}}%
\pgfpathlineto{\pgfqpoint{4.274028in}{2.006200in}}%
\pgfpathlineto{\pgfqpoint{4.328443in}{1.989639in}}%
\pgfpathlineto{\pgfqpoint{4.382858in}{1.973309in}}%
\pgfpathlineto{\pgfqpoint{4.437272in}{1.957209in}}%
\pgfpathlineto{\pgfqpoint{4.491687in}{1.941338in}}%
\pgfpathlineto{\pgfqpoint{4.546102in}{1.925692in}}%
\pgfpathlineto{\pgfqpoint{4.600517in}{1.910268in}}%
\pgfpathlineto{\pgfqpoint{4.654932in}{1.895064in}}%
\pgfpathlineto{\pgfqpoint{4.709346in}{1.880075in}}%
\pgfpathlineto{\pgfqpoint{4.768708in}{1.863967in}}%
\pgfpathlineto{\pgfqpoint{4.828070in}{1.848107in}}%
\pgfpathlineto{\pgfqpoint{4.887431in}{1.832490in}}%
\pgfpathlineto{\pgfqpoint{4.946793in}{1.817112in}}%
\pgfpathlineto{\pgfqpoint{5.006154in}{1.801967in}}%
\pgfpathlineto{\pgfqpoint{5.065516in}{1.787051in}}%
\pgfpathlineto{\pgfqpoint{5.124878in}{1.772358in}}%
\pgfpathlineto{\pgfqpoint{5.184239in}{1.757884in}}%
\pgfpathlineto{\pgfqpoint{5.248548in}{1.742444in}}%
\pgfpathlineto{\pgfqpoint{5.312856in}{1.727249in}}%
\pgfpathlineto{\pgfqpoint{5.377164in}{1.712291in}}%
\pgfpathlineto{\pgfqpoint{5.441473in}{1.697566in}}%
\pgfpathlineto{\pgfqpoint{5.505781in}{1.683067in}}%
\pgfpathlineto{\pgfqpoint{5.570090in}{1.668789in}}%
\pgfpathlineto{\pgfqpoint{5.634398in}{1.654725in}}%
\pgfpathlineto{\pgfqpoint{5.703653in}{1.639812in}}%
\pgfpathlineto{\pgfqpoint{5.772908in}{1.625135in}}%
\pgfpathlineto{\pgfqpoint{5.842164in}{1.610688in}}%
\pgfpathlineto{\pgfqpoint{5.911419in}{1.596463in}}%
\pgfpathlineto{\pgfqpoint{5.980674in}{1.582455in}}%
\pgfpathlineto{\pgfqpoint{6.054876in}{1.567679in}}%
\pgfpathlineto{\pgfqpoint{6.129078in}{1.553139in}}%
\pgfpathlineto{\pgfqpoint{6.203280in}{1.538826in}}%
\pgfpathlineto{\pgfqpoint{6.277482in}{1.524735in}}%
\pgfpathlineto{\pgfqpoint{6.351684in}{1.510858in}}%
\pgfpathlineto{\pgfqpoint{6.430833in}{1.496287in}}%
\pgfpathlineto{\pgfqpoint{6.509982in}{1.481946in}}%
\pgfpathlineto{\pgfqpoint{6.512940in}{1.481414in}}%
\pgfpathlineto{\pgfqpoint{6.512940in}{1.481414in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875576in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.820984in}{4.810166in}}%
\pgfpathlineto{\pgfqpoint{1.821233in}{4.737252in}}%
\pgfpathlineto{\pgfqpoint{1.827495in}{4.592622in}}%
\pgfpathlineto{\pgfqpoint{1.833758in}{4.496794in}}%
\pgfpathlineto{\pgfqpoint{1.840021in}{4.422765in}}%
\pgfpathlineto{\pgfqpoint{1.846283in}{4.361432in}}%
\pgfpathlineto{\pgfqpoint{1.852546in}{4.308532in}}%
\pgfpathlineto{\pgfqpoint{1.858809in}{4.261693in}}%
\pgfpathlineto{\pgfqpoint{1.865071in}{4.219455in}}%
\pgfpathlineto{\pgfqpoint{1.871334in}{4.180844in}}%
\pgfpathlineto{\pgfqpoint{1.877596in}{4.145178in}}%
\pgfpathlineto{\pgfqpoint{1.883859in}{4.111961in}}%
\pgfpathlineto{\pgfqpoint{1.890122in}{4.080816in}}%
\pgfpathlineto{\pgfqpoint{1.896384in}{4.051451in}}%
\pgfpathlineto{\pgfqpoint{1.902647in}{4.023637in}}%
\pgfpathlineto{\pgfqpoint{1.908910in}{3.997186in}}%
\pgfpathlineto{\pgfqpoint{1.915172in}{3.971946in}}%
\pgfpathlineto{\pgfqpoint{1.921435in}{3.947791in}}%
\pgfpathlineto{\pgfqpoint{1.927697in}{3.924612in}}%
\pgfpathlineto{\pgfqpoint{1.933960in}{3.902320in}}%
\pgfpathlineto{\pgfqpoint{1.940223in}{3.880836in}}%
\pgfpathlineto{\pgfqpoint{1.946485in}{3.860093in}}%
\pgfpathlineto{\pgfqpoint{1.952748in}{3.840032in}}%
\pgfpathlineto{\pgfqpoint{1.959011in}{3.820603in}}%
\pgfpathlineto{\pgfqpoint{1.965273in}{3.801758in}}%
\pgfpathlineto{\pgfqpoint{1.971536in}{3.783457in}}%
\pgfpathlineto{\pgfqpoint{1.977798in}{3.765665in}}%
\pgfpathlineto{\pgfqpoint{1.984061in}{3.748350in}}%
\pgfpathlineto{\pgfqpoint{1.990324in}{3.731481in}}%
\pgfpathlineto{\pgfqpoint{1.996586in}{3.715032in}}%
\pgfpathlineto{\pgfqpoint{2.002849in}{3.698981in}}%
\pgfpathlineto{\pgfqpoint{2.009112in}{3.683304in}}%
\pgfpathlineto{\pgfqpoint{2.015374in}{3.667982in}}%
\pgfpathlineto{\pgfqpoint{2.021637in}{3.652996in}}%
\pgfpathlineto{\pgfqpoint{2.027899in}{3.638330in}}%
\pgfpathlineto{\pgfqpoint{2.034162in}{3.623969in}}%
\pgfpathlineto{\pgfqpoint{2.040425in}{3.609897in}}%
\pgfpathlineto{\pgfqpoint{2.052950in}{3.582572in}}%
\pgfpathlineto{\pgfqpoint{2.065475in}{3.556259in}}%
\pgfpathlineto{\pgfqpoint{2.078000in}{3.530877in}}%
\pgfpathlineto{\pgfqpoint{2.090526in}{3.506354in}}%
\pgfpathlineto{\pgfqpoint{2.103051in}{3.482624in}}%
\pgfpathlineto{\pgfqpoint{2.115576in}{3.459633in}}%
\pgfpathlineto{\pgfqpoint{2.128102in}{3.437331in}}%
\pgfpathlineto{\pgfqpoint{2.140627in}{3.415671in}}%
\pgfpathlineto{\pgfqpoint{2.153152in}{3.394615in}}%
\pgfpathlineto{\pgfqpoint{2.165677in}{3.374125in}}%
\pgfpathlineto{\pgfqpoint{2.178203in}{3.354169in}}%
\pgfpathlineto{\pgfqpoint{2.190728in}{3.334716in}}%
\pgfpathlineto{\pgfqpoint{2.203253in}{3.315740in}}%
\pgfpathlineto{\pgfqpoint{2.215778in}{3.297215in}}%
\pgfpathlineto{\pgfqpoint{2.228304in}{3.279117in}}%
\pgfpathlineto{\pgfqpoint{2.240829in}{3.261427in}}%
\pgfpathlineto{\pgfqpoint{2.253354in}{3.244123in}}%
\pgfpathlineto{\pgfqpoint{2.265879in}{3.227189in}}%
\pgfpathlineto{\pgfqpoint{2.278405in}{3.210607in}}%
\pgfpathlineto{\pgfqpoint{2.290930in}{3.194362in}}%
\pgfpathlineto{\pgfqpoint{2.303455in}{3.178439in}}%
\pgfpathlineto{\pgfqpoint{2.315980in}{3.162824in}}%
\pgfpathlineto{\pgfqpoint{2.328506in}{3.147506in}}%
\pgfpathlineto{\pgfqpoint{2.341031in}{3.132471in}}%
\pgfpathlineto{\pgfqpoint{2.353556in}{3.117709in}}%
\pgfpathlineto{\pgfqpoint{2.366081in}{3.103209in}}%
\pgfpathlineto{\pgfqpoint{2.378607in}{3.088962in}}%
\pgfpathlineto{\pgfqpoint{2.391132in}{3.074958in}}%
\pgfpathlineto{\pgfqpoint{2.403657in}{3.061189in}}%
\pgfpathlineto{\pgfqpoint{2.416182in}{3.047646in}}%
\pgfpathlineto{\pgfqpoint{2.434970in}{3.027739in}}%
\pgfpathlineto{\pgfqpoint{2.453758in}{3.008298in}}%
\pgfpathlineto{\pgfqpoint{2.472546in}{2.989302in}}%
\pgfpathlineto{\pgfqpoint{2.491334in}{2.970728in}}%
\pgfpathlineto{\pgfqpoint{2.510122in}{2.952559in}}%
\pgfpathlineto{\pgfqpoint{2.528910in}{2.934774in}}%
\pgfpathlineto{\pgfqpoint{2.547697in}{2.917359in}}%
\pgfpathlineto{\pgfqpoint{2.566485in}{2.900295in}}%
\pgfpathlineto{\pgfqpoint{2.585273in}{2.883570in}}%
\pgfpathlineto{\pgfqpoint{2.604061in}{2.867169in}}%
\pgfpathlineto{\pgfqpoint{2.622849in}{2.851080in}}%
\pgfpathlineto{\pgfqpoint{2.641637in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{2.660425in}{2.819786in}}%
\pgfpathlineto{\pgfqpoint{2.679213in}{2.804560in}}%
\pgfpathlineto{\pgfqpoint{2.698000in}{2.789601in}}%
\pgfpathlineto{\pgfqpoint{2.716788in}{2.774899in}}%
\pgfpathlineto{\pgfqpoint{2.735576in}{2.760445in}}%
\pgfpathlineto{\pgfqpoint{2.754364in}{2.746230in}}%
\pgfpathlineto{\pgfqpoint{2.773152in}{2.732247in}}%
\pgfpathlineto{\pgfqpoint{2.791940in}{2.718488in}}%
\pgfpathlineto{\pgfqpoint{2.810728in}{2.704945in}}%
\pgfpathlineto{\pgfqpoint{2.829516in}{2.691611in}}%
\pgfpathlineto{\pgfqpoint{2.854566in}{2.674147in}}%
\pgfpathlineto{\pgfqpoint{2.879617in}{2.657029in}}%
\pgfpathlineto{\pgfqpoint{2.904667in}{2.640243in}}%
\pgfpathlineto{\pgfqpoint{2.929718in}{2.623776in}}%
\pgfpathlineto{\pgfqpoint{2.954768in}{2.607615in}}%
\pgfpathlineto{\pgfqpoint{2.979819in}{2.591750in}}%
\pgfpathlineto{\pgfqpoint{3.004869in}{2.576168in}}%
\pgfpathlineto{\pgfqpoint{3.029920in}{2.560861in}}%
\pgfpathlineto{\pgfqpoint{3.054970in}{2.545817in}}%
\pgfpathlineto{\pgfqpoint{3.080021in}{2.531028in}}%
\pgfpathlineto{\pgfqpoint{3.105071in}{2.516486in}}%
\pgfpathlineto{\pgfqpoint{3.130122in}{2.502181in}}%
\pgfpathlineto{\pgfqpoint{3.155172in}{2.488107in}}%
\pgfpathlineto{\pgfqpoint{3.180223in}{2.474255in}}%
\pgfpathlineto{\pgfqpoint{3.205273in}{2.460618in}}%
\pgfpathlineto{\pgfqpoint{3.230324in}{2.447190in}}%
\pgfpathlineto{\pgfqpoint{3.261637in}{2.430689in}}%
\pgfpathlineto{\pgfqpoint{3.292950in}{2.414492in}}%
\pgfpathlineto{\pgfqpoint{3.324263in}{2.398588in}}%
\pgfpathlineto{\pgfqpoint{3.355576in}{2.382967in}}%
\pgfpathlineto{\pgfqpoint{3.386889in}{2.367617in}}%
\pgfpathlineto{\pgfqpoint{3.418203in}{2.352530in}}%
\pgfpathlineto{\pgfqpoint{3.449516in}{2.337697in}}%
\pgfpathlineto{\pgfqpoint{3.480829in}{2.323109in}}%
\pgfpathlineto{\pgfqpoint{3.512142in}{2.308758in}}%
\pgfpathlineto{\pgfqpoint{3.543455in}{2.294637in}}%
\pgfpathlineto{\pgfqpoint{3.574768in}{2.280737in}}%
\pgfpathlineto{\pgfqpoint{3.606081in}{2.267053in}}%
\pgfpathlineto{\pgfqpoint{3.637394in}{2.253576in}}%
\pgfpathlineto{\pgfqpoint{3.674970in}{2.237671in}}%
\pgfpathlineto{\pgfqpoint{3.712546in}{2.222046in}}%
\pgfpathlineto{\pgfqpoint{3.750122in}{2.206692in}}%
\pgfpathlineto{\pgfqpoint{3.787697in}{2.191598in}}%
\pgfpathlineto{\pgfqpoint{3.825273in}{2.176758in}}%
\pgfpathlineto{\pgfqpoint{3.862849in}{2.162161in}}%
\pgfpathlineto{\pgfqpoint{3.900425in}{2.147800in}}%
\pgfpathlineto{\pgfqpoint{3.938000in}{2.133668in}}%
\pgfpathlineto{\pgfqpoint{3.975576in}{2.119756in}}%
\pgfpathlineto{\pgfqpoint{4.013152in}{2.106059in}}%
\pgfpathlineto{\pgfqpoint{4.050728in}{2.092570in}}%
\pgfpathlineto{\pgfqpoint{4.094566in}{2.077086in}}%
\pgfpathlineto{\pgfqpoint{4.138405in}{2.061867in}}%
\pgfpathlineto{\pgfqpoint{4.182243in}{2.046904in}}%
\pgfpathlineto{\pgfqpoint{4.226081in}{2.032187in}}%
\pgfpathlineto{\pgfqpoint{4.269920in}{2.017710in}}%
\pgfpathlineto{\pgfqpoint{4.313758in}{2.003464in}}%
\pgfpathlineto{\pgfqpoint{4.357596in}{1.989442in}}%
\pgfpathlineto{\pgfqpoint{4.401435in}{1.975637in}}%
\pgfpathlineto{\pgfqpoint{4.445273in}{1.962042in}}%
\pgfpathlineto{\pgfqpoint{4.495374in}{1.946754in}}%
\pgfpathlineto{\pgfqpoint{4.545475in}{1.931723in}}%
\pgfpathlineto{\pgfqpoint{4.595576in}{1.916941in}}%
\pgfpathlineto{\pgfqpoint{4.645677in}{1.902400in}}%
\pgfpathlineto{\pgfqpoint{4.695778in}{1.888092in}}%
\pgfpathlineto{\pgfqpoint{4.745879in}{1.874009in}}%
\pgfpathlineto{\pgfqpoint{4.795980in}{1.860144in}}%
\pgfpathlineto{\pgfqpoint{4.846081in}{1.846490in}}%
\pgfpathlineto{\pgfqpoint{4.902445in}{1.831376in}}%
\pgfpathlineto{\pgfqpoint{4.958809in}{1.816512in}}%
\pgfpathlineto{\pgfqpoint{5.015172in}{1.801891in}}%
\pgfpathlineto{\pgfqpoint{5.071536in}{1.787504in}}%
\pgfpathlineto{\pgfqpoint{5.127899in}{1.773346in}}%
\pgfpathlineto{\pgfqpoint{5.184263in}{1.759407in}}%
\pgfpathlineto{\pgfqpoint{5.240627in}{1.745682in}}%
\pgfpathlineto{\pgfqpoint{5.303253in}{1.730675in}}%
\pgfpathlineto{\pgfqpoint{5.365879in}{1.715915in}}%
\pgfpathlineto{\pgfqpoint{5.428506in}{1.701394in}}%
\pgfpathlineto{\pgfqpoint{5.491132in}{1.687104in}}%
\pgfpathlineto{\pgfqpoint{5.553758in}{1.673039in}}%
\pgfpathlineto{\pgfqpoint{5.616384in}{1.659190in}}%
\pgfpathlineto{\pgfqpoint{5.679011in}{1.645553in}}%
\pgfpathlineto{\pgfqpoint{5.747899in}{1.630787in}}%
\pgfpathlineto{\pgfqpoint{5.816788in}{1.616260in}}%
\pgfpathlineto{\pgfqpoint{5.885677in}{1.601964in}}%
\pgfpathlineto{\pgfqpoint{5.954566in}{1.587893in}}%
\pgfpathlineto{\pgfqpoint{6.023455in}{1.574039in}}%
\pgfpathlineto{\pgfqpoint{6.092344in}{1.560395in}}%
\pgfpathlineto{\pgfqpoint{6.167495in}{1.545744in}}%
\pgfpathlineto{\pgfqpoint{6.242647in}{1.531328in}}%
\pgfpathlineto{\pgfqpoint{6.317798in}{1.517139in}}%
\pgfpathlineto{\pgfqpoint{6.392950in}{1.503172in}}%
\pgfpathlineto{\pgfqpoint{6.468102in}{1.489418in}}%
\pgfpathlineto{\pgfqpoint{6.512940in}{1.481311in}}%
\pgfpathlineto{\pgfqpoint{6.512940in}{1.481311in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.875576in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.850907in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{3.850907in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875576in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{0.875576in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.511940in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.511940in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875576in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.511940in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.875576in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{6.511940in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769453in,y=0.782690in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle R_{95}=\) \(\displaystyle 4.75\, r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.413960in,y=4.089148in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3\gg \, M_{\mathrm{Pl}}^{1/3} m^{2/3} (\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.996990in}{4.522088in}}%
\pgfpathlineto{\pgfqpoint{4.288657in}{4.522088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444213in,y=4.454032in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.996990in}{3.748138in}}%
\pgfpathlineto{\pgfqpoint{4.288657in}{3.748138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.444213in,y=3.680083in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639213in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.275576in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.275576in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{7.639213in}{4.809166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.639213in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.664006in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.664006in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.688799in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.688799in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.713593in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.713593in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.738386in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.738386in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.763180in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.763180in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.457394in,y=0.340000in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r_{_{0}}/r_{s}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=0.585817in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{2.732916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.263173in, y=2.662067in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{4.809166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.263173in, y=4.738317in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{1}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{1.281680in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{1.647289in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{1.906693in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{2.107902in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{2.272303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{2.411301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{2.531707in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{2.637912in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{3.357930in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{3.723539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{3.982943in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{4.184152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{4.348553in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{4.487551in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{4.607957in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.639213in}{4.714162in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.103219in,y=2.732916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \Delta\varphi [\mathrm{rad}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.639213in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.658404in}{0.655666in}}%
\pgfpathlineto{\pgfqpoint{7.662514in}{0.833162in}}%
\pgfpathlineto{\pgfqpoint{7.667175in}{0.997610in}}%
\pgfpathlineto{\pgfqpoint{7.671835in}{1.136669in}}%
\pgfpathlineto{\pgfqpoint{7.676496in}{1.257145in}}%
\pgfpathlineto{\pgfqpoint{7.681156in}{1.363432in}}%
\pgfpathlineto{\pgfqpoint{7.685816in}{1.458527in}}%
\pgfpathlineto{\pgfqpoint{7.690477in}{1.544569in}}%
\pgfpathlineto{\pgfqpoint{7.695137in}{1.623138in}}%
\pgfpathlineto{\pgfqpoint{7.699798in}{1.695434in}}%
\pgfpathlineto{\pgfqpoint{7.704458in}{1.762388in}}%
\pgfpathlineto{\pgfqpoint{7.709118in}{1.824739in}}%
\pgfpathlineto{\pgfqpoint{7.713779in}{1.883084in}}%
\pgfpathlineto{\pgfqpoint{7.718439in}{1.937909in}}%
\pgfpathlineto{\pgfqpoint{7.723099in}{1.989619in}}%
\pgfpathlineto{\pgfqpoint{7.727760in}{2.038551in}}%
\pgfpathlineto{\pgfqpoint{7.732420in}{2.084992in}}%
\pgfpathlineto{\pgfqpoint{7.737081in}{2.129186in}}%
\pgfpathlineto{\pgfqpoint{7.741741in}{2.171342in}}%
\pgfpathlineto{\pgfqpoint{7.746401in}{2.211644in}}%
\pgfpathlineto{\pgfqpoint{7.751062in}{2.250249in}}%
\pgfpathlineto{\pgfqpoint{7.755722in}{2.287298in}}%
\pgfpathlineto{\pgfqpoint{7.760382in}{2.322913in}}%
\pgfpathlineto{\pgfqpoint{7.765043in}{2.357203in}}%
\pgfpathlineto{\pgfqpoint{7.769703in}{2.390265in}}%
\pgfpathlineto{\pgfqpoint{7.774364in}{2.422186in}}%
\pgfpathlineto{\pgfqpoint{7.779024in}{2.453045in}}%
\pgfpathlineto{\pgfqpoint{7.783684in}{2.482912in}}%
\pgfpathlineto{\pgfqpoint{7.788345in}{2.511850in}}%
\pgfpathlineto{\pgfqpoint{7.793005in}{2.539917in}}%
\pgfpathlineto{\pgfqpoint{7.797665in}{2.567166in}}%
\pgfpathlineto{\pgfqpoint{7.802326in}{2.593646in}}%
\pgfpathlineto{\pgfqpoint{7.806986in}{2.619399in}}%
\pgfpathlineto{\pgfqpoint{7.811647in}{2.644466in}}%
\pgfpathlineto{\pgfqpoint{7.816307in}{2.668886in}}%
\pgfpathlineto{\pgfqpoint{7.820967in}{2.692691in}}%
\pgfpathlineto{\pgfqpoint{7.830288in}{2.738583in}}%
\pgfpathlineto{\pgfqpoint{7.839609in}{2.782370in}}%
\pgfpathlineto{\pgfqpoint{7.848930in}{2.824248in}}%
\pgfpathlineto{\pgfqpoint{7.858250in}{2.864386in}}%
\pgfpathlineto{\pgfqpoint{7.867571in}{2.902934in}}%
\pgfpathlineto{\pgfqpoint{7.876892in}{2.940024in}}%
\pgfpathlineto{\pgfqpoint{7.886213in}{2.975771in}}%
\pgfpathlineto{\pgfqpoint{7.895533in}{3.010279in}}%
\pgfpathlineto{\pgfqpoint{7.904854in}{3.043641in}}%
\pgfpathlineto{\pgfqpoint{7.914175in}{3.075939in}}%
\pgfpathlineto{\pgfqpoint{7.923496in}{3.107249in}}%
\pgfpathlineto{\pgfqpoint{7.932816in}{3.137637in}}%
\pgfpathlineto{\pgfqpoint{7.942137in}{3.167165in}}%
\pgfpathlineto{\pgfqpoint{7.951458in}{3.195890in}}%
\pgfpathlineto{\pgfqpoint{7.960779in}{3.223861in}}%
\pgfpathlineto{\pgfqpoint{7.970099in}{3.251127in}}%
\pgfpathlineto{\pgfqpoint{7.979420in}{3.277730in}}%
\pgfpathlineto{\pgfqpoint{7.988741in}{3.303710in}}%
\pgfpathlineto{\pgfqpoint{7.998062in}{3.329103in}}%
\pgfpathlineto{\pgfqpoint{8.007382in}{3.353944in}}%
\pgfpathlineto{\pgfqpoint{8.016703in}{3.378264in}}%
\pgfpathlineto{\pgfqpoint{8.026024in}{3.402092in}}%
\pgfpathlineto{\pgfqpoint{8.035345in}{3.425456in}}%
\pgfpathlineto{\pgfqpoint{8.044665in}{3.448382in}}%
\pgfpathlineto{\pgfqpoint{8.053986in}{3.470893in}}%
\pgfpathlineto{\pgfqpoint{8.067967in}{3.503932in}}%
\pgfpathlineto{\pgfqpoint{8.081948in}{3.536160in}}%
\pgfpathlineto{\pgfqpoint{8.095929in}{3.567642in}}%
\pgfpathlineto{\pgfqpoint{8.109911in}{3.598439in}}%
\pgfpathlineto{\pgfqpoint{8.123892in}{3.628606in}}%
\pgfpathlineto{\pgfqpoint{8.137873in}{3.658196in}}%
\pgfpathlineto{\pgfqpoint{8.151854in}{3.687256in}}%
\pgfpathlineto{\pgfqpoint{8.165835in}{3.715835in}}%
\pgfpathlineto{\pgfqpoint{8.179816in}{3.743973in}}%
\pgfpathlineto{\pgfqpoint{8.193797in}{3.771715in}}%
\pgfpathlineto{\pgfqpoint{8.212439in}{3.808154in}}%
\pgfpathlineto{\pgfqpoint{8.231080in}{3.844047in}}%
\pgfpathlineto{\pgfqpoint{8.249722in}{3.879482in}}%
\pgfpathlineto{\pgfqpoint{8.273024in}{3.923260in}}%
\pgfpathlineto{\pgfqpoint{8.300986in}{3.975252in}}%
\pgfpathlineto{\pgfqpoint{8.398854in}{4.156538in}}%
\pgfpathlineto{\pgfqpoint{8.422156in}{4.200515in}}%
\pgfpathlineto{\pgfqpoint{8.440797in}{4.236202in}}%
\pgfpathlineto{\pgfqpoint{8.459439in}{4.272462in}}%
\pgfpathlineto{\pgfqpoint{8.473420in}{4.300107in}}%
\pgfpathlineto{\pgfqpoint{8.487401in}{4.328200in}}%
\pgfpathlineto{\pgfqpoint{8.501382in}{4.356802in}}%
\pgfpathlineto{\pgfqpoint{8.515363in}{4.385981in}}%
\pgfpathlineto{\pgfqpoint{8.529344in}{4.415807in}}%
\pgfpathlineto{\pgfqpoint{8.543326in}{4.446360in}}%
\pgfpathlineto{\pgfqpoint{8.552646in}{4.467175in}}%
\pgfpathlineto{\pgfqpoint{8.561967in}{4.488381in}}%
\pgfpathlineto{\pgfqpoint{8.571288in}{4.510007in}}%
\pgfpathlineto{\pgfqpoint{8.580609in}{4.532088in}}%
\pgfpathlineto{\pgfqpoint{8.589929in}{4.554660in}}%
\pgfpathlineto{\pgfqpoint{8.599250in}{4.577761in}}%
\pgfpathlineto{\pgfqpoint{8.608571in}{4.601438in}}%
\pgfpathlineto{\pgfqpoint{8.617892in}{4.625737in}}%
\pgfpathlineto{\pgfqpoint{8.627212in}{4.650714in}}%
\pgfpathlineto{\pgfqpoint{8.636533in}{4.676431in}}%
\pgfpathlineto{\pgfqpoint{8.645854in}{4.702957in}}%
\pgfpathlineto{\pgfqpoint{8.655175in}{4.730372in}}%
\pgfpathlineto{\pgfqpoint{8.664495in}{4.758769in}}%
\pgfpathlineto{\pgfqpoint{8.673816in}{4.788255in}}%
\pgfpathlineto{\pgfqpoint{8.680495in}{4.810166in}}%
\pgfpathlineto{\pgfqpoint{8.680495in}{4.810166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.639213in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.064982in}{4.810166in}}%
\pgfpathlineto{\pgfqpoint{9.065288in}{4.807893in}}%
\pgfpathlineto{\pgfqpoint{9.069948in}{4.775466in}}%
\pgfpathlineto{\pgfqpoint{9.074608in}{4.744951in}}%
\pgfpathlineto{\pgfqpoint{9.079269in}{4.716087in}}%
\pgfpathlineto{\pgfqpoint{9.083929in}{4.688668in}}%
\pgfpathlineto{\pgfqpoint{9.088590in}{4.662524in}}%
\pgfpathlineto{\pgfqpoint{9.093250in}{4.637518in}}%
\pgfpathlineto{\pgfqpoint{9.097910in}{4.613535in}}%
\pgfpathlineto{\pgfqpoint{9.102571in}{4.590476in}}%
\pgfpathlineto{\pgfqpoint{9.107231in}{4.568259in}}%
\pgfpathlineto{\pgfqpoint{9.111891in}{4.546812in}}%
\pgfpathlineto{\pgfqpoint{9.116552in}{4.526074in}}%
\pgfpathlineto{\pgfqpoint{9.121212in}{4.505989in}}%
\pgfpathlineto{\pgfqpoint{9.125873in}{4.486510in}}%
\pgfpathlineto{\pgfqpoint{9.130533in}{4.467596in}}%
\pgfpathlineto{\pgfqpoint{9.135193in}{4.449208in}}%
\pgfpathlineto{\pgfqpoint{9.139854in}{4.431312in}}%
\pgfpathlineto{\pgfqpoint{9.144514in}{4.413879in}}%
\pgfpathlineto{\pgfqpoint{9.153835in}{4.380293in}}%
\pgfpathlineto{\pgfqpoint{9.163156in}{4.348261in}}%
\pgfpathlineto{\pgfqpoint{9.172476in}{4.317625in}}%
\pgfpathlineto{\pgfqpoint{9.181797in}{4.288251in}}%
\pgfpathlineto{\pgfqpoint{9.191118in}{4.260026in}}%
\pgfpathlineto{\pgfqpoint{9.200439in}{4.232852in}}%
\pgfpathlineto{\pgfqpoint{9.209759in}{4.206646in}}%
\pgfpathlineto{\pgfqpoint{9.219080in}{4.181333in}}%
\pgfpathlineto{\pgfqpoint{9.228401in}{4.156847in}}%
\pgfpathlineto{\pgfqpoint{9.237722in}{4.133131in}}%
\pgfpathlineto{\pgfqpoint{9.247042in}{4.110134in}}%
\pgfpathlineto{\pgfqpoint{9.256363in}{4.087810in}}%
\pgfpathlineto{\pgfqpoint{9.265684in}{4.066116in}}%
\pgfpathlineto{\pgfqpoint{9.275005in}{4.045016in}}%
\pgfpathlineto{\pgfqpoint{9.284325in}{4.024475in}}%
\pgfpathlineto{\pgfqpoint{9.293646in}{4.004464in}}%
\pgfpathlineto{\pgfqpoint{9.302967in}{3.984952in}}%
\pgfpathlineto{\pgfqpoint{9.312288in}{3.965915in}}%
\pgfpathlineto{\pgfqpoint{9.316948in}{3.956567in}}%
\pgfpathlineto{\pgfqpoint{9.330929in}{3.929170in}}%
\pgfpathlineto{\pgfqpoint{9.340250in}{3.911420in}}%
\pgfpathlineto{\pgfqpoint{9.349571in}{3.894060in}}%
\pgfpathlineto{\pgfqpoint{9.358891in}{3.877071in}}%
\pgfpathlineto{\pgfqpoint{9.368212in}{3.860438in}}%
\pgfpathlineto{\pgfqpoint{9.377533in}{3.844146in}}%
\pgfpathlineto{\pgfqpoint{9.386854in}{3.828179in}}%
\pgfpathlineto{\pgfqpoint{9.396174in}{3.812526in}}%
\pgfpathlineto{\pgfqpoint{9.405495in}{3.797173in}}%
\pgfpathlineto{\pgfqpoint{9.419476in}{3.774681in}}%
\pgfpathlineto{\pgfqpoint{9.433457in}{3.752803in}}%
\pgfpathlineto{\pgfqpoint{9.447439in}{3.731505in}}%
\pgfpathlineto{\pgfqpoint{9.461420in}{3.710755in}}%
\pgfpathlineto{\pgfqpoint{9.475401in}{3.690527in}}%
\pgfpathlineto{\pgfqpoint{9.489382in}{3.670793in}}%
\pgfpathlineto{\pgfqpoint{9.503363in}{3.651529in}}%
\pgfpathlineto{\pgfqpoint{9.517344in}{3.632714in}}%
\pgfpathlineto{\pgfqpoint{9.531325in}{3.614326in}}%
\pgfpathlineto{\pgfqpoint{9.545306in}{3.596346in}}%
\pgfpathlineto{\pgfqpoint{9.559288in}{3.578756in}}%
\pgfpathlineto{\pgfqpoint{9.573269in}{3.561538in}}%
\pgfpathlineto{\pgfqpoint{9.587250in}{3.544678in}}%
\pgfpathlineto{\pgfqpoint{9.601231in}{3.528161in}}%
\pgfpathlineto{\pgfqpoint{9.615212in}{3.511972in}}%
\pgfpathlineto{\pgfqpoint{9.629193in}{3.496098in}}%
\pgfpathlineto{\pgfqpoint{9.643174in}{3.480527in}}%
\pgfpathlineto{\pgfqpoint{9.657155in}{3.465249in}}%
\pgfpathlineto{\pgfqpoint{9.671137in}{3.450250in}}%
\pgfpathlineto{\pgfqpoint{9.685118in}{3.435522in}}%
\pgfpathlineto{\pgfqpoint{9.699099in}{3.421055in}}%
\pgfpathlineto{\pgfqpoint{9.713080in}{3.406839in}}%
\pgfpathlineto{\pgfqpoint{9.727061in}{3.392866in}}%
\pgfpathlineto{\pgfqpoint{9.745703in}{3.374597in}}%
\pgfpathlineto{\pgfqpoint{9.764344in}{3.356727in}}%
\pgfpathlineto{\pgfqpoint{9.782986in}{3.339237in}}%
\pgfpathlineto{\pgfqpoint{9.801627in}{3.322112in}}%
\pgfpathlineto{\pgfqpoint{9.820269in}{3.305336in}}%
\pgfpathlineto{\pgfqpoint{9.838910in}{3.288894in}}%
\pgfpathlineto{\pgfqpoint{9.857552in}{3.272774in}}%
\pgfpathlineto{\pgfqpoint{9.876193in}{3.256963in}}%
\pgfpathlineto{\pgfqpoint{9.894835in}{3.241449in}}%
\pgfpathlineto{\pgfqpoint{9.913476in}{3.226220in}}%
\pgfpathlineto{\pgfqpoint{9.932118in}{3.211267in}}%
\pgfpathlineto{\pgfqpoint{9.950759in}{3.196578in}}%
\pgfpathlineto{\pgfqpoint{9.969401in}{3.182145in}}%
\pgfpathlineto{\pgfqpoint{9.988042in}{3.167958in}}%
\pgfpathlineto{\pgfqpoint{10.006684in}{3.154010in}}%
\pgfpathlineto{\pgfqpoint{10.025325in}{3.140291in}}%
\pgfpathlineto{\pgfqpoint{10.048627in}{3.123455in}}%
\pgfpathlineto{\pgfqpoint{10.071929in}{3.106951in}}%
\pgfpathlineto{\pgfqpoint{10.095231in}{3.090767in}}%
\pgfpathlineto{\pgfqpoint{10.118533in}{3.074891in}}%
\pgfpathlineto{\pgfqpoint{10.141835in}{3.059309in}}%
\pgfpathlineto{\pgfqpoint{10.165136in}{3.044012in}}%
\pgfpathlineto{\pgfqpoint{10.188438in}{3.028989in}}%
\pgfpathlineto{\pgfqpoint{10.211740in}{3.014229in}}%
\pgfpathlineto{\pgfqpoint{10.235042in}{2.999724in}}%
\pgfpathlineto{\pgfqpoint{10.258344in}{2.985464in}}%
\pgfpathlineto{\pgfqpoint{10.281646in}{2.971442in}}%
\pgfpathlineto{\pgfqpoint{10.304948in}{2.957648in}}%
\pgfpathlineto{\pgfqpoint{10.328250in}{2.944076in}}%
\pgfpathlineto{\pgfqpoint{10.356212in}{2.928071in}}%
\pgfpathlineto{\pgfqpoint{10.384174in}{2.912363in}}%
\pgfpathlineto{\pgfqpoint{10.412136in}{2.896940in}}%
\pgfpathlineto{\pgfqpoint{10.440099in}{2.881792in}}%
\pgfpathlineto{\pgfqpoint{10.468061in}{2.866909in}}%
\pgfpathlineto{\pgfqpoint{10.496023in}{2.852281in}}%
\pgfpathlineto{\pgfqpoint{10.523985in}{2.837900in}}%
\pgfpathlineto{\pgfqpoint{10.551948in}{2.823757in}}%
\pgfpathlineto{\pgfqpoint{10.579910in}{2.809844in}}%
\pgfpathlineto{\pgfqpoint{10.607872in}{2.796153in}}%
\pgfpathlineto{\pgfqpoint{10.635834in}{2.782678in}}%
\pgfpathlineto{\pgfqpoint{10.668457in}{2.767220in}}%
\pgfpathlineto{\pgfqpoint{10.701080in}{2.752035in}}%
\pgfpathlineto{\pgfqpoint{10.733702in}{2.737113in}}%
\pgfpathlineto{\pgfqpoint{10.766325in}{2.722446in}}%
\pgfpathlineto{\pgfqpoint{10.798948in}{2.708024in}}%
\pgfpathlineto{\pgfqpoint{10.831570in}{2.693839in}}%
\pgfpathlineto{\pgfqpoint{10.864193in}{2.679883in}}%
\pgfpathlineto{\pgfqpoint{10.896815in}{2.666149in}}%
\pgfpathlineto{\pgfqpoint{10.929438in}{2.652629in}}%
\pgfpathlineto{\pgfqpoint{10.966721in}{2.637432in}}%
\pgfpathlineto{\pgfqpoint{11.004004in}{2.622497in}}%
\pgfpathlineto{\pgfqpoint{11.041287in}{2.607814in}}%
\pgfpathlineto{\pgfqpoint{11.078570in}{2.593375in}}%
\pgfpathlineto{\pgfqpoint{11.115853in}{2.579172in}}%
\pgfpathlineto{\pgfqpoint{11.153136in}{2.565198in}}%
\pgfpathlineto{\pgfqpoint{11.190419in}{2.551443in}}%
\pgfpathlineto{\pgfqpoint{11.227702in}{2.537902in}}%
\pgfpathlineto{\pgfqpoint{11.269646in}{2.522916in}}%
\pgfpathlineto{\pgfqpoint{11.311589in}{2.508183in}}%
\pgfpathlineto{\pgfqpoint{11.353532in}{2.493693in}}%
\pgfpathlineto{\pgfqpoint{11.395476in}{2.479440in}}%
\pgfpathlineto{\pgfqpoint{11.437419in}{2.465416in}}%
\pgfpathlineto{\pgfqpoint{11.479362in}{2.451612in}}%
\pgfpathlineto{\pgfqpoint{11.521306in}{2.438022in}}%
\pgfpathlineto{\pgfqpoint{11.567910in}{2.423166in}}%
\pgfpathlineto{\pgfqpoint{11.614513in}{2.408556in}}%
\pgfpathlineto{\pgfqpoint{11.661117in}{2.394186in}}%
\pgfpathlineto{\pgfqpoint{11.707721in}{2.380047in}}%
\pgfpathlineto{\pgfqpoint{11.754325in}{2.366132in}}%
\pgfpathlineto{\pgfqpoint{11.800928in}{2.352434in}}%
\pgfpathlineto{\pgfqpoint{11.852193in}{2.337608in}}%
\pgfpathlineto{\pgfqpoint{11.903457in}{2.323028in}}%
\pgfpathlineto{\pgfqpoint{11.954721in}{2.308685in}}%
\pgfpathlineto{\pgfqpoint{12.005985in}{2.294573in}}%
\pgfpathlineto{\pgfqpoint{12.057249in}{2.280683in}}%
\pgfpathlineto{\pgfqpoint{12.108513in}{2.267009in}}%
\pgfpathlineto{\pgfqpoint{12.164438in}{2.252330in}}%
\pgfpathlineto{\pgfqpoint{12.220362in}{2.237891in}}%
\pgfpathlineto{\pgfqpoint{12.276287in}{2.223686in}}%
\pgfpathlineto{\pgfqpoint{12.332211in}{2.209706in}}%
\pgfpathlineto{\pgfqpoint{12.388136in}{2.195945in}}%
\pgfpathlineto{\pgfqpoint{12.448721in}{2.181277in}}%
\pgfpathlineto{\pgfqpoint{12.509306in}{2.166851in}}%
\pgfpathlineto{\pgfqpoint{12.569890in}{2.152658in}}%
\pgfpathlineto{\pgfqpoint{12.630475in}{2.138692in}}%
\pgfpathlineto{\pgfqpoint{12.691060in}{2.124947in}}%
\pgfpathlineto{\pgfqpoint{12.751645in}{2.111418in}}%
\pgfpathlineto{\pgfqpoint{12.816890in}{2.097082in}}%
\pgfpathlineto{\pgfqpoint{12.882136in}{2.082986in}}%
\pgfpathlineto{\pgfqpoint{12.947381in}{2.069125in}}%
\pgfpathlineto{\pgfqpoint{13.012626in}{2.055500in}}%
\pgfpathlineto{\pgfqpoint{13.073211in}{2.043066in}}%
\pgfpathlineto{\pgfqpoint{13.133796in}{2.030859in}}%
\pgfpathlineto{\pgfqpoint{13.185060in}{2.020745in}}%
\pgfpathlineto{\pgfqpoint{13.227003in}{2.012689in}}%
\pgfpathlineto{\pgfqpoint{13.254966in}{2.007523in}}%
\pgfpathlineto{\pgfqpoint{13.273607in}{2.004282in}}%
\pgfpathlineto{\pgfqpoint{13.276576in}{2.003798in}}%
\pgfpathlineto{\pgfqpoint{13.276576in}{2.003798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.639213in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.186243in}{4.810166in}}%
\pgfpathlineto{\pgfqpoint{9.186651in}{4.737252in}}%
\pgfpathlineto{\pgfqpoint{9.196899in}{4.592622in}}%
\pgfpathlineto{\pgfqpoint{9.207146in}{4.496794in}}%
\pgfpathlineto{\pgfqpoint{9.217394in}{4.422765in}}%
\pgfpathlineto{\pgfqpoint{9.227642in}{4.361432in}}%
\pgfpathlineto{\pgfqpoint{9.237890in}{4.308532in}}%
\pgfpathlineto{\pgfqpoint{9.248138in}{4.261693in}}%
\pgfpathlineto{\pgfqpoint{9.258386in}{4.219455in}}%
\pgfpathlineto{\pgfqpoint{9.268634in}{4.180844in}}%
\pgfpathlineto{\pgfqpoint{9.278882in}{4.145178in}}%
\pgfpathlineto{\pgfqpoint{9.289130in}{4.111961in}}%
\pgfpathlineto{\pgfqpoint{9.299378in}{4.080816in}}%
\pgfpathlineto{\pgfqpoint{9.309626in}{4.051451in}}%
\pgfpathlineto{\pgfqpoint{9.319874in}{4.023637in}}%
\pgfpathlineto{\pgfqpoint{9.330122in}{3.997186in}}%
\pgfpathlineto{\pgfqpoint{9.340370in}{3.971946in}}%
\pgfpathlineto{\pgfqpoint{9.350618in}{3.947791in}}%
\pgfpathlineto{\pgfqpoint{9.360866in}{3.924612in}}%
\pgfpathlineto{\pgfqpoint{9.371113in}{3.902320in}}%
\pgfpathlineto{\pgfqpoint{9.381361in}{3.880836in}}%
\pgfpathlineto{\pgfqpoint{9.391609in}{3.860093in}}%
\pgfpathlineto{\pgfqpoint{9.401857in}{3.840032in}}%
\pgfpathlineto{\pgfqpoint{9.412105in}{3.820603in}}%
\pgfpathlineto{\pgfqpoint{9.422353in}{3.801758in}}%
\pgfpathlineto{\pgfqpoint{9.432601in}{3.783457in}}%
\pgfpathlineto{\pgfqpoint{9.442849in}{3.765665in}}%
\pgfpathlineto{\pgfqpoint{9.453097in}{3.748350in}}%
\pgfpathlineto{\pgfqpoint{9.463345in}{3.731481in}}%
\pgfpathlineto{\pgfqpoint{9.473593in}{3.715032in}}%
\pgfpathlineto{\pgfqpoint{9.483841in}{3.698981in}}%
\pgfpathlineto{\pgfqpoint{9.494089in}{3.683304in}}%
\pgfpathlineto{\pgfqpoint{9.504337in}{3.667982in}}%
\pgfpathlineto{\pgfqpoint{9.514585in}{3.652996in}}%
\pgfpathlineto{\pgfqpoint{9.524832in}{3.638330in}}%
\pgfpathlineto{\pgfqpoint{9.535080in}{3.623969in}}%
\pgfpathlineto{\pgfqpoint{9.545328in}{3.609897in}}%
\pgfpathlineto{\pgfqpoint{9.555576in}{3.596102in}}%
\pgfpathlineto{\pgfqpoint{9.565824in}{3.582572in}}%
\pgfpathlineto{\pgfqpoint{9.576072in}{3.569294in}}%
\pgfpathlineto{\pgfqpoint{9.586320in}{3.556259in}}%
\pgfpathlineto{\pgfqpoint{9.596568in}{3.543457in}}%
\pgfpathlineto{\pgfqpoint{9.606816in}{3.530877in}}%
\pgfpathlineto{\pgfqpoint{9.617064in}{3.518512in}}%
\pgfpathlineto{\pgfqpoint{9.627312in}{3.506354in}}%
\pgfpathlineto{\pgfqpoint{9.637560in}{3.494393in}}%
\pgfpathlineto{\pgfqpoint{9.647808in}{3.482624in}}%
\pgfpathlineto{\pgfqpoint{9.658056in}{3.471040in}}%
\pgfpathlineto{\pgfqpoint{9.668304in}{3.459633in}}%
\pgfpathlineto{\pgfqpoint{9.678551in}{3.448399in}}%
\pgfpathlineto{\pgfqpoint{9.699047in}{3.426423in}}%
\pgfpathlineto{\pgfqpoint{9.719543in}{3.405070in}}%
\pgfpathlineto{\pgfqpoint{9.740039in}{3.384301in}}%
\pgfpathlineto{\pgfqpoint{9.760535in}{3.364082in}}%
\pgfpathlineto{\pgfqpoint{9.781031in}{3.344381in}}%
\pgfpathlineto{\pgfqpoint{9.801527in}{3.325170in}}%
\pgfpathlineto{\pgfqpoint{9.822023in}{3.306422in}}%
\pgfpathlineto{\pgfqpoint{9.842518in}{3.288114in}}%
\pgfpathlineto{\pgfqpoint{9.863014in}{3.270222in}}%
\pgfpathlineto{\pgfqpoint{9.883510in}{3.252728in}}%
\pgfpathlineto{\pgfqpoint{9.904006in}{3.235611in}}%
\pgfpathlineto{\pgfqpoint{9.924502in}{3.218855in}}%
\pgfpathlineto{\pgfqpoint{9.944998in}{3.202444in}}%
\pgfpathlineto{\pgfqpoint{9.965494in}{3.186361in}}%
\pgfpathlineto{\pgfqpoint{9.985989in}{3.170594in}}%
\pgfpathlineto{\pgfqpoint{10.006485in}{3.155129in}}%
\pgfpathlineto{\pgfqpoint{10.026981in}{3.139953in}}%
\pgfpathlineto{\pgfqpoint{10.047477in}{3.125056in}}%
\pgfpathlineto{\pgfqpoint{10.067973in}{3.110427in}}%
\pgfpathlineto{\pgfqpoint{10.088469in}{3.096055in}}%
\pgfpathlineto{\pgfqpoint{10.108965in}{3.081931in}}%
\pgfpathlineto{\pgfqpoint{10.129461in}{3.068045in}}%
\pgfpathlineto{\pgfqpoint{10.149956in}{3.054390in}}%
\pgfpathlineto{\pgfqpoint{10.170452in}{3.040957in}}%
\pgfpathlineto{\pgfqpoint{10.190948in}{3.027739in}}%
\pgfpathlineto{\pgfqpoint{10.211444in}{3.014728in}}%
\pgfpathlineto{\pgfqpoint{10.231940in}{3.001918in}}%
\pgfpathlineto{\pgfqpoint{10.252436in}{2.989302in}}%
\pgfpathlineto{\pgfqpoint{10.272932in}{2.976874in}}%
\pgfpathlineto{\pgfqpoint{10.293427in}{2.964628in}}%
\pgfpathlineto{\pgfqpoint{10.313923in}{2.952559in}}%
\pgfpathlineto{\pgfqpoint{10.344667in}{2.934774in}}%
\pgfpathlineto{\pgfqpoint{10.375411in}{2.917359in}}%
\pgfpathlineto{\pgfqpoint{10.406155in}{2.900295in}}%
\pgfpathlineto{\pgfqpoint{10.436899in}{2.883570in}}%
\pgfpathlineto{\pgfqpoint{10.467642in}{2.867169in}}%
\pgfpathlineto{\pgfqpoint{10.498386in}{2.851080in}}%
\pgfpathlineto{\pgfqpoint{10.529130in}{2.835289in}}%
\pgfpathlineto{\pgfqpoint{10.559874in}{2.819786in}}%
\pgfpathlineto{\pgfqpoint{10.590618in}{2.804560in}}%
\pgfpathlineto{\pgfqpoint{10.621361in}{2.789601in}}%
\pgfpathlineto{\pgfqpoint{10.652105in}{2.774899in}}%
\pgfpathlineto{\pgfqpoint{10.682849in}{2.760445in}}%
\pgfpathlineto{\pgfqpoint{10.713593in}{2.746230in}}%
\pgfpathlineto{\pgfqpoint{10.744337in}{2.732247in}}%
\pgfpathlineto{\pgfqpoint{10.775080in}{2.718488in}}%
\pgfpathlineto{\pgfqpoint{10.805824in}{2.704945in}}%
\pgfpathlineto{\pgfqpoint{10.836568in}{2.691611in}}%
\pgfpathlineto{\pgfqpoint{10.867312in}{2.678480in}}%
\pgfpathlineto{\pgfqpoint{10.898056in}{2.665546in}}%
\pgfpathlineto{\pgfqpoint{10.928799in}{2.652802in}}%
\pgfpathlineto{\pgfqpoint{10.959543in}{2.640243in}}%
\pgfpathlineto{\pgfqpoint{11.000535in}{2.623776in}}%
\pgfpathlineto{\pgfqpoint{11.041527in}{2.607615in}}%
\pgfpathlineto{\pgfqpoint{11.082518in}{2.591750in}}%
\pgfpathlineto{\pgfqpoint{11.123510in}{2.576168in}}%
\pgfpathlineto{\pgfqpoint{11.164502in}{2.560861in}}%
\pgfpathlineto{\pgfqpoint{11.205494in}{2.545817in}}%
\pgfpathlineto{\pgfqpoint{11.246485in}{2.531028in}}%
\pgfpathlineto{\pgfqpoint{11.287477in}{2.516486in}}%
\pgfpathlineto{\pgfqpoint{11.328469in}{2.502181in}}%
\pgfpathlineto{\pgfqpoint{11.369461in}{2.488107in}}%
\pgfpathlineto{\pgfqpoint{11.410452in}{2.474255in}}%
\pgfpathlineto{\pgfqpoint{11.451444in}{2.460618in}}%
\pgfpathlineto{\pgfqpoint{11.492436in}{2.447190in}}%
\pgfpathlineto{\pgfqpoint{11.533427in}{2.433965in}}%
\pgfpathlineto{\pgfqpoint{11.574419in}{2.420935in}}%
\pgfpathlineto{\pgfqpoint{11.615411in}{2.408096in}}%
\pgfpathlineto{\pgfqpoint{11.666651in}{2.392306in}}%
\pgfpathlineto{\pgfqpoint{11.717890in}{2.376795in}}%
\pgfpathlineto{\pgfqpoint{11.769130in}{2.361551in}}%
\pgfpathlineto{\pgfqpoint{11.820370in}{2.346567in}}%
\pgfpathlineto{\pgfqpoint{11.871609in}{2.331833in}}%
\pgfpathlineto{\pgfqpoint{11.922849in}{2.317341in}}%
\pgfpathlineto{\pgfqpoint{11.974089in}{2.303083in}}%
\pgfpathlineto{\pgfqpoint{12.025328in}{2.289051in}}%
\pgfpathlineto{\pgfqpoint{12.076568in}{2.275238in}}%
\pgfpathlineto{\pgfqpoint{12.127808in}{2.261637in}}%
\pgfpathlineto{\pgfqpoint{12.179047in}{2.248243in}}%
\pgfpathlineto{\pgfqpoint{12.230287in}{2.235048in}}%
\pgfpathlineto{\pgfqpoint{12.291775in}{2.219468in}}%
\pgfpathlineto{\pgfqpoint{12.353262in}{2.204158in}}%
\pgfpathlineto{\pgfqpoint{12.414750in}{2.189108in}}%
\pgfpathlineto{\pgfqpoint{12.476237in}{2.174308in}}%
\pgfpathlineto{\pgfqpoint{12.537725in}{2.159751in}}%
\pgfpathlineto{\pgfqpoint{12.599213in}{2.145429in}}%
\pgfpathlineto{\pgfqpoint{12.660700in}{2.131334in}}%
\pgfpathlineto{\pgfqpoint{12.722188in}{2.117459in}}%
\pgfpathlineto{\pgfqpoint{12.783675in}{2.103797in}}%
\pgfpathlineto{\pgfqpoint{12.845163in}{2.090341in}}%
\pgfpathlineto{\pgfqpoint{12.906651in}{2.077086in}}%
\pgfpathlineto{\pgfqpoint{12.978386in}{2.061867in}}%
\pgfpathlineto{\pgfqpoint{13.050122in}{2.046904in}}%
\pgfpathlineto{\pgfqpoint{13.121857in}{2.032187in}}%
\pgfpathlineto{\pgfqpoint{13.193593in}{2.017710in}}%
\pgfpathlineto{\pgfqpoint{13.265328in}{2.003464in}}%
\pgfpathlineto{\pgfqpoint{13.276576in}{2.001251in}}%
\pgfpathlineto{\pgfqpoint{13.276576in}{2.001251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.639213in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.848469in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{8.848469in}{0.739716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.639213in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.848469in}{1.163271in}}%
\pgfpathlineto{\pgfqpoint{8.848469in}{4.810166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.639213in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.017426in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{9.017426in}{0.739716in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.639213in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.017426in}{1.163271in}}%
\pgfpathlineto{\pgfqpoint{9.017426in}{4.810166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.639213in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.177448in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{9.177448in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639213in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{7.639213in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.275576in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.275576in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639213in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.275576in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.639213in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{13.275576in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.099543in,y=0.782690in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont UPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.909956in,y=0.786602in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.360866in,y=1.906693in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle R_{95}=\) \(\displaystyle 1.50 r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.400204in,y=4.079073in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3 = M_{\mathrm{Pl}}^{1/3} m^{2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.928670in}{4.494444in}}%
\pgfpathlineto{\pgfqpoint{11.220336in}{4.494444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.375892in,y=4.426388in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.928670in}{3.720494in}}%
\pgfpathlineto{\pgfqpoint{11.220336in}{3.720494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.375892in,y=3.652439in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/FigRegion.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{5.470000in}{3.824000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{5.470000in}{3.824000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{3.824000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.100000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.370000in}{0.100000in}}%
\pgfpathlineto{\pgfqpoint{5.370000in}{3.724000in}}%
\pgfpathlineto{\pgfqpoint{0.100000in}{3.724000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.270000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.253276in}{1.767185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.270000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.600000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.600000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{-0.027778in}}{\pgfqpoint{0.027778in}{0.027778in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathcurveto{\pgfqpoint{0.007367in}{-0.027778in}}{\pgfqpoint{0.014433in}{-0.024851in}}{\pgfqpoint{0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.024851in}{-0.014433in}}{\pgfqpoint{0.027778in}{-0.007367in}}{\pgfqpoint{0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.027778in}{0.007367in}}{\pgfqpoint{0.024851in}{0.014433in}}{\pgfqpoint{0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{0.014433in}{0.024851in}}{\pgfqpoint{0.007367in}{0.027778in}}{\pgfqpoint{0.000000in}{0.027778in}}%
\pgfpathcurveto{\pgfqpoint{-0.007367in}{0.027778in}}{\pgfqpoint{-0.014433in}{0.024851in}}{\pgfqpoint{-0.019642in}{0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.024851in}{0.014433in}}{\pgfqpoint{-0.027778in}{0.007367in}}{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.027778in}{-0.007367in}}{\pgfqpoint{-0.024851in}{-0.014433in}}{\pgfqpoint{-0.019642in}{-0.019642in}}%
\pgfpathcurveto{\pgfqpoint{-0.014433in}{-0.024851in}}{\pgfqpoint{-0.007367in}{-0.027778in}}{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.253276in}{1.767185in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.263300in,y=3.434080in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont DHOST}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051200in,y=3.325360in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GLPV}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051200in,y=3.071680in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont (beyond}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.051200in,y=2.781760in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Horndeski)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.839100in,y=3.144160in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont Horndeski}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.998500in,y=1.006000in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont WBG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665190in,y=2.201920in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont covariant}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.665190in,y=1.948240in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont galileons}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995900in,y=1.169080in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont EKG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085490in,y=2.056960in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GR}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.995900in,y=1.169080in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont EKG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.085490in,y=2.056960in,left,top]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont GR}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.270000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.050000}%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.050000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.487718in}{0.264727in}}%
\pgfpathlineto{\pgfqpoint{4.982282in}{0.264727in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.130455in}{0.264727in}}{\pgfqpoint{5.130455in}{0.362478in}}%
\pgfpathlineto{\pgfqpoint{5.130455in}{3.461522in}}%
\pgfpathquadraticcurveto{\pgfqpoint{5.130455in}{3.559273in}}{\pgfqpoint{4.982282in}{3.559273in}}%
\pgfpathlineto{\pgfqpoint{0.487718in}{3.559273in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.339545in}{3.559273in}}{\pgfqpoint{0.339545in}{3.461522in}}%
\pgfpathlineto{\pgfqpoint{0.339545in}{0.362478in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.339545in}{0.264727in}}{\pgfqpoint{0.487718in}{0.264727in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.270000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.647059,0.164706,0.164706}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.545098,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.586500in}{0.391441in}}%
\pgfpathlineto{\pgfqpoint{4.019161in}{0.391441in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.167334in}{0.391441in}}{\pgfqpoint{4.167334in}{0.500052in}}%
\pgfpathlineto{\pgfqpoint{4.167334in}{3.323948in}}%
\pgfpathquadraticcurveto{\pgfqpoint{4.167334in}{3.432559in}}{\pgfqpoint{4.019161in}{3.432559in}}%
\pgfpathlineto{\pgfqpoint{0.586500in}{3.432559in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.438327in}{3.432559in}}{\pgfqpoint{0.438327in}{3.323948in}}%
\pgfpathlineto{\pgfqpoint{0.438327in}{0.500052in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.438327in}{0.391441in}}{\pgfqpoint{0.586500in}{0.391441in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.270000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.392157,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.685281in}{0.536256in}}%
\pgfpathlineto{\pgfqpoint{2.784391in}{0.536256in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.932563in}{0.536256in}}{\pgfqpoint{2.932563in}{0.644867in}}%
\pgfpathlineto{\pgfqpoint{2.932563in}{3.142929in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.932563in}{3.251540in}}{\pgfqpoint{2.784391in}{3.251540in}}%
\pgfpathlineto{\pgfqpoint{0.685281in}{3.251540in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.537109in}{3.251540in}}{\pgfqpoint{0.537109in}{3.142929in}}%
\pgfpathlineto{\pgfqpoint{0.537109in}{0.644867in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.537109in}{0.536256in}}{\pgfqpoint{0.685281in}{0.536256in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.270000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.545098}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870497in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{0.706414in}}{\pgfqpoint{0.945406in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.983272in}{0.760719in}}{\pgfqpoint{1.021139in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.059005in}{0.706414in}}{\pgfqpoint{1.096871in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.134738in}{0.760719in}}{\pgfqpoint{1.172604in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.210470in}{0.706414in}}{\pgfqpoint{1.248336in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.286203in}{0.760719in}}{\pgfqpoint{1.324069in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.361935in}{0.706414in}}{\pgfqpoint{1.399802in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.437668in}{0.760719in}}{\pgfqpoint{1.475534in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513400in}{0.706414in}}{\pgfqpoint{1.551267in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589133in}{0.760719in}}{\pgfqpoint{1.626999in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664866in}{0.706414in}}{\pgfqpoint{1.702732in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740598in}{0.760719in}}{\pgfqpoint{1.778465in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816331in}{0.706414in}}{\pgfqpoint{1.854197in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892063in}{0.760719in}}{\pgfqpoint{1.929930in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967796in}{0.706414in}}{\pgfqpoint{2.005662in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043529in}{0.760719in}}{\pgfqpoint{2.081395in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.119261in}{0.706414in}}{\pgfqpoint{2.157127in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194994in}{0.760719in}}{\pgfqpoint{2.232860in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.270726in}{0.706414in}}{\pgfqpoint{2.308593in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.346459in}{0.760719in}}{\pgfqpoint{2.384325in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422192in}{0.706414in}}{\pgfqpoint{2.460058in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.497924in}{0.760719in}}{\pgfqpoint{2.535790in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.573657in}{0.706414in}}{\pgfqpoint{2.611523in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649389in}{0.760719in}}{\pgfqpoint{2.687256in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725122in}{0.706414in}}{\pgfqpoint{2.762988in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.800854in}{0.760719in}}{\pgfqpoint{2.838721in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.876587in}{0.706414in}}{\pgfqpoint{2.914453in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.952320in}{0.760719in}}{\pgfqpoint{2.990186in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.028052in}{0.706414in}}{\pgfqpoint{3.065918in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.103785in}{0.760719in}}{\pgfqpoint{3.141651in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.179517in}{0.706414in}}{\pgfqpoint{3.217384in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255250in}{0.760719in}}{\pgfqpoint{3.293116in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330983in}{0.706414in}}{\pgfqpoint{3.368849in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406715in}{0.760719in}}{\pgfqpoint{3.444581in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482448in}{0.706414in}}{\pgfqpoint{3.520314in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558180in}{0.760719in}}{\pgfqpoint{3.596047in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{0.706414in}}{\pgfqpoint{3.670956in}{0.733566in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{0.760719in}}{\pgfqpoint{3.670956in}{0.788519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{0.816318in}}{\pgfqpoint{3.670956in}{0.844117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{0.871917in}}{\pgfqpoint{3.670956in}{0.899716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{0.927515in}}{\pgfqpoint{3.670956in}{0.955315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{0.983114in}}{\pgfqpoint{3.670956in}{1.010913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{1.038713in}}{\pgfqpoint{3.670956in}{1.066512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{1.094311in}}{\pgfqpoint{3.670956in}{1.122111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{1.149910in}}{\pgfqpoint{3.670956in}{1.177709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{1.205509in}}{\pgfqpoint{3.670956in}{1.233308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{1.261107in}}{\pgfqpoint{3.670956in}{1.288907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{1.316706in}}{\pgfqpoint{3.670956in}{1.344505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{1.372305in}}{\pgfqpoint{3.670956in}{1.400104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{1.427904in}}{\pgfqpoint{3.670956in}{1.455703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{1.483502in}}{\pgfqpoint{3.670956in}{1.511302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{1.539101in}}{\pgfqpoint{3.670956in}{1.566900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{1.594700in}}{\pgfqpoint{3.670956in}{1.622499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{1.650298in}}{\pgfqpoint{3.670956in}{1.678098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{1.705897in}}{\pgfqpoint{3.670956in}{1.733696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{1.761496in}}{\pgfqpoint{3.670956in}{1.789295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{1.817094in}}{\pgfqpoint{3.670956in}{1.844894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{1.872693in}}{\pgfqpoint{3.670956in}{1.900492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{1.928292in}}{\pgfqpoint{3.670956in}{1.956091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{1.983890in}}{\pgfqpoint{3.670956in}{2.011690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{2.039489in}}{\pgfqpoint{3.670956in}{2.067288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{2.095088in}}{\pgfqpoint{3.670956in}{2.122887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{2.150686in}}{\pgfqpoint{3.670956in}{2.178486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{2.206285in}}{\pgfqpoint{3.670956in}{2.234084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{2.261884in}}{\pgfqpoint{3.670956in}{2.289683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.707999in}{2.317483in}}{\pgfqpoint{3.670956in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.633913in}{2.371788in}}{\pgfqpoint{3.596047in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.558180in}{2.317483in}}{\pgfqpoint{3.520314in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.482448in}{2.371788in}}{\pgfqpoint{3.444581in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.406715in}{2.317483in}}{\pgfqpoint{3.368849in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.330983in}{2.371788in}}{\pgfqpoint{3.293116in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.255250in}{2.317483in}}{\pgfqpoint{3.217384in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.179517in}{2.371788in}}{\pgfqpoint{3.141651in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.103785in}{2.317483in}}{\pgfqpoint{3.065918in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.028052in}{2.371788in}}{\pgfqpoint{2.990186in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.952320in}{2.317483in}}{\pgfqpoint{2.914453in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.876587in}{2.371788in}}{\pgfqpoint{2.838721in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.800854in}{2.317483in}}{\pgfqpoint{2.762988in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.725122in}{2.371788in}}{\pgfqpoint{2.687256in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.649389in}{2.317483in}}{\pgfqpoint{2.611523in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.573657in}{2.371788in}}{\pgfqpoint{2.535790in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.497924in}{2.317483in}}{\pgfqpoint{2.460058in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.422192in}{2.371788in}}{\pgfqpoint{2.384325in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.346459in}{2.317483in}}{\pgfqpoint{2.308593in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.270726in}{2.371788in}}{\pgfqpoint{2.232860in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.194994in}{2.317483in}}{\pgfqpoint{2.157127in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.119261in}{2.371788in}}{\pgfqpoint{2.081395in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.043529in}{2.317483in}}{\pgfqpoint{2.005662in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.967796in}{2.371788in}}{\pgfqpoint{1.929930in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.892063in}{2.317483in}}{\pgfqpoint{1.854197in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.816331in}{2.371788in}}{\pgfqpoint{1.778465in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.740598in}{2.317483in}}{\pgfqpoint{1.702732in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.664866in}{2.371788in}}{\pgfqpoint{1.626999in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.589133in}{2.317483in}}{\pgfqpoint{1.551267in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.513400in}{2.371788in}}{\pgfqpoint{1.475534in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.437668in}{2.317483in}}{\pgfqpoint{1.399802in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.361935in}{2.371788in}}{\pgfqpoint{1.324069in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.286203in}{2.317483in}}{\pgfqpoint{1.248336in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.210470in}{2.371788in}}{\pgfqpoint{1.172604in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.134738in}{2.317483in}}{\pgfqpoint{1.096871in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.059005in}{2.371788in}}{\pgfqpoint{1.021139in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.983272in}{2.317483in}}{\pgfqpoint{0.945406in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{2.371788in}}{\pgfqpoint{0.870497in}{2.344635in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{2.317483in}}{\pgfqpoint{0.870497in}{2.289683in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{2.261884in}}{\pgfqpoint{0.870497in}{2.234084in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{2.206285in}}{\pgfqpoint{0.870497in}{2.178486in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{2.150686in}}{\pgfqpoint{0.870497in}{2.122887in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{2.095088in}}{\pgfqpoint{0.870497in}{2.067288in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{2.039489in}}{\pgfqpoint{0.870497in}{2.011690in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{1.983890in}}{\pgfqpoint{0.870497in}{1.956091in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{1.928292in}}{\pgfqpoint{0.870497in}{1.900492in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{1.872693in}}{\pgfqpoint{0.870497in}{1.844894in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{1.817094in}}{\pgfqpoint{0.870497in}{1.789295in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{1.761496in}}{\pgfqpoint{0.870497in}{1.733696in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{1.705897in}}{\pgfqpoint{0.870497in}{1.678098in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{1.650298in}}{\pgfqpoint{0.870497in}{1.622499in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{1.594700in}}{\pgfqpoint{0.870497in}{1.566900in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{1.539101in}}{\pgfqpoint{0.870497in}{1.511302in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{1.483502in}}{\pgfqpoint{0.870497in}{1.455703in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{1.427904in}}{\pgfqpoint{0.870497in}{1.400104in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{1.372305in}}{\pgfqpoint{0.870497in}{1.344505in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{1.316706in}}{\pgfqpoint{0.870497in}{1.288907in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{1.261107in}}{\pgfqpoint{0.870497in}{1.233308in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{1.205509in}}{\pgfqpoint{0.870497in}{1.177709in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{1.149910in}}{\pgfqpoint{0.870497in}{1.122111in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{1.094311in}}{\pgfqpoint{0.870497in}{1.066512in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{1.038713in}}{\pgfqpoint{0.870497in}{1.010913in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{0.983114in}}{\pgfqpoint{0.870497in}{0.955315in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{0.927515in}}{\pgfqpoint{0.870497in}{0.899716in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{0.871917in}}{\pgfqpoint{0.870497in}{0.844117in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.907540in}{0.816318in}}{\pgfqpoint{0.870497in}{0.788519in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.833454in}{0.760719in}}{\pgfqpoint{0.870497in}{0.733566in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.270000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.952941,0.941176,0.960784}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.250000}%
\pgfsetlinewidth{0.050187pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.192157,0.219608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.250000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.080408in}{0.789682in}}%
\pgfpathlineto{\pgfqpoint{1.426143in}{0.789682in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574316in}{0.789682in}}{\pgfqpoint{1.574316in}{0.898294in}}%
\pgfpathlineto{\pgfqpoint{1.574316in}{2.180994in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.574316in}{2.289606in}}{\pgfqpoint{1.426143in}{2.289606in}}%
\pgfpathlineto{\pgfqpoint{1.080408in}{2.289606in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.932235in}{2.289606in}}{\pgfqpoint{0.932235in}{2.180994in}}%
\pgfpathlineto{\pgfqpoint{0.932235in}{0.898294in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.932235in}{0.789682in}}{\pgfqpoint{1.080408in}{0.789682in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.100000in}{0.100000in}}{\pgfqpoint{5.270000in}{3.624000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.150000}%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.211765,0.192157,0.219608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.150000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.090286in}{1.332739in}}%
\pgfpathlineto{\pgfqpoint{2.522619in}{1.332739in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.670792in}{1.332739in}}{\pgfqpoint{2.670792in}{1.441351in}}%
\pgfpathlineto{\pgfqpoint{2.670792in}{2.165427in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.670792in}{2.274038in}}{\pgfqpoint{2.522619in}{2.274038in}}%
\pgfpathlineto{\pgfqpoint{1.090286in}{2.274038in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942113in}{2.274038in}}{\pgfqpoint{0.942113in}{2.165427in}}%
\pgfpathlineto{\pgfqpoint{0.942113in}{1.441351in}}%
\pgfpathquadraticcurveto{\pgfqpoint{0.942113in}{1.332739in}}{\pgfqpoint{1.090286in}{1.332739in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/Fig_XX.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.310605in}{4.870124in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.310605in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.310605in}{4.870124in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.870124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810605in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.446969in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.446969in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{0.810605in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810605in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.810605in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.937878in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.937878in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.065151in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.065151in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.192424in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.192424in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.319696in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.319696in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.446969in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.446969in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.628787in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle r\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810605in}{0.806401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=0.748531in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810605in}{1.344257in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=1.286387in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810605in}{1.882113in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=1.824243in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810605in}{2.419969in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=2.362099in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810605in}{2.957825in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=2.899955in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810605in}{3.495682in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=3.437811in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810605in}{4.033538in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=3.975668in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.810605in}{4.571394in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.341666in, y=4.513524in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.300000in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \sigma\;\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810605in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816242in}{4.581132in}}%
\pgfpathlineto{\pgfqpoint{0.821878in}{4.580856in}}%
\pgfpathlineto{\pgfqpoint{0.844424in}{4.580170in}}%
\pgfpathlineto{\pgfqpoint{0.861333in}{4.579392in}}%
\pgfpathlineto{\pgfqpoint{0.878242in}{4.578325in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{4.576961in}}%
\pgfpathlineto{\pgfqpoint{0.912060in}{4.575300in}}%
\pgfpathlineto{\pgfqpoint{0.928969in}{4.573340in}}%
\pgfpathlineto{\pgfqpoint{0.945878in}{4.571080in}}%
\pgfpathlineto{\pgfqpoint{0.962787in}{4.568523in}}%
\pgfpathlineto{\pgfqpoint{0.979696in}{4.565667in}}%
\pgfpathlineto{\pgfqpoint{0.996605in}{4.562513in}}%
\pgfpathlineto{\pgfqpoint{1.013515in}{4.559063in}}%
\pgfpathlineto{\pgfqpoint{1.030424in}{4.555316in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{4.551274in}}%
\pgfpathlineto{\pgfqpoint{1.064242in}{4.546938in}}%
\pgfpathlineto{\pgfqpoint{1.081151in}{4.542308in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{4.537386in}}%
\pgfpathlineto{\pgfqpoint{1.114969in}{4.532173in}}%
\pgfpathlineto{\pgfqpoint{1.131878in}{4.526670in}}%
\pgfpathlineto{\pgfqpoint{1.148787in}{4.520879in}}%
\pgfpathlineto{\pgfqpoint{1.165696in}{4.514800in}}%
\pgfpathlineto{\pgfqpoint{1.182605in}{4.508436in}}%
\pgfpathlineto{\pgfqpoint{1.199515in}{4.501788in}}%
\pgfpathlineto{\pgfqpoint{1.216424in}{4.494857in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{4.487645in}}%
\pgfpathlineto{\pgfqpoint{1.250242in}{4.480153in}}%
\pgfpathlineto{\pgfqpoint{1.267151in}{4.472385in}}%
\pgfpathlineto{\pgfqpoint{1.284060in}{4.464341in}}%
\pgfpathlineto{\pgfqpoint{1.300969in}{4.456023in}}%
\pgfpathlineto{\pgfqpoint{1.317878in}{4.447434in}}%
\pgfpathlineto{\pgfqpoint{1.334787in}{4.438576in}}%
\pgfpathlineto{\pgfqpoint{1.351696in}{4.429450in}}%
\pgfpathlineto{\pgfqpoint{1.368605in}{4.420058in}}%
\pgfpathlineto{\pgfqpoint{1.385515in}{4.410404in}}%
\pgfpathlineto{\pgfqpoint{1.402424in}{4.400490in}}%
\pgfpathlineto{\pgfqpoint{1.419333in}{4.390317in}}%
\pgfpathlineto{\pgfqpoint{1.436242in}{4.379888in}}%
\pgfpathlineto{\pgfqpoint{1.453151in}{4.369206in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{4.358274in}}%
\pgfpathlineto{\pgfqpoint{1.486969in}{4.347094in}}%
\pgfpathlineto{\pgfqpoint{1.503878in}{4.335668in}}%
\pgfpathlineto{\pgfqpoint{1.520787in}{4.324000in}}%
\pgfpathlineto{\pgfqpoint{1.537696in}{4.312092in}}%
\pgfpathlineto{\pgfqpoint{1.554605in}{4.299947in}}%
\pgfpathlineto{\pgfqpoint{1.571515in}{4.287568in}}%
\pgfpathlineto{\pgfqpoint{1.588424in}{4.274958in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{4.262121in}}%
\pgfpathlineto{\pgfqpoint{1.622242in}{4.249059in}}%
\pgfpathlineto{\pgfqpoint{1.639151in}{4.235774in}}%
\pgfpathlineto{\pgfqpoint{1.656060in}{4.222272in}}%
\pgfpathlineto{\pgfqpoint{1.678605in}{4.203934in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{4.185222in}}%
\pgfpathlineto{\pgfqpoint{1.723696in}{4.166143in}}%
\pgfpathlineto{\pgfqpoint{1.746242in}{4.146705in}}%
\pgfpathlineto{\pgfqpoint{1.768787in}{4.126917in}}%
\pgfpathlineto{\pgfqpoint{1.791333in}{4.106786in}}%
\pgfpathlineto{\pgfqpoint{1.813878in}{4.086322in}}%
\pgfpathlineto{\pgfqpoint{1.836424in}{4.065534in}}%
\pgfpathlineto{\pgfqpoint{1.858969in}{4.044429in}}%
\pgfpathlineto{\pgfqpoint{1.881515in}{4.023017in}}%
\pgfpathlineto{\pgfqpoint{1.904060in}{4.001307in}}%
\pgfpathlineto{\pgfqpoint{1.926605in}{3.979308in}}%
\pgfpathlineto{\pgfqpoint{1.949151in}{3.957029in}}%
\pgfpathlineto{\pgfqpoint{1.971696in}{3.934480in}}%
\pgfpathlineto{\pgfqpoint{1.994242in}{3.911669in}}%
\pgfpathlineto{\pgfqpoint{2.022424in}{3.882803in}}%
\pgfpathlineto{\pgfqpoint{2.050605in}{3.853561in}}%
\pgfpathlineto{\pgfqpoint{2.078787in}{3.823964in}}%
\pgfpathlineto{\pgfqpoint{2.106969in}{3.794029in}}%
\pgfpathlineto{\pgfqpoint{2.135151in}{3.763776in}}%
\pgfpathlineto{\pgfqpoint{2.163333in}{3.733223in}}%
\pgfpathlineto{\pgfqpoint{2.197151in}{3.696191in}}%
\pgfpathlineto{\pgfqpoint{2.230969in}{3.658788in}}%
\pgfpathlineto{\pgfqpoint{2.264787in}{3.621047in}}%
\pgfpathlineto{\pgfqpoint{2.298605in}{3.583001in}}%
\pgfpathlineto{\pgfqpoint{2.338060in}{3.538271in}}%
\pgfpathlineto{\pgfqpoint{2.377515in}{3.493221in}}%
\pgfpathlineto{\pgfqpoint{2.422605in}{3.441410in}}%
\pgfpathlineto{\pgfqpoint{2.473333in}{3.382797in}}%
\pgfpathlineto{\pgfqpoint{2.540969in}{3.304285in}}%
\pgfpathlineto{\pgfqpoint{2.738242in}{3.075041in}}%
\pgfpathlineto{\pgfqpoint{2.794605in}{3.010026in}}%
\pgfpathlineto{\pgfqpoint{2.839696in}{2.958322in}}%
\pgfpathlineto{\pgfqpoint{2.884787in}{2.906952in}}%
\pgfpathlineto{\pgfqpoint{2.924242in}{2.862319in}}%
\pgfpathlineto{\pgfqpoint{2.963696in}{2.818017in}}%
\pgfpathlineto{\pgfqpoint{3.003151in}{2.774078in}}%
\pgfpathlineto{\pgfqpoint{3.036969in}{2.736728in}}%
\pgfpathlineto{\pgfqpoint{3.070787in}{2.699686in}}%
\pgfpathlineto{\pgfqpoint{3.104605in}{2.662968in}}%
\pgfpathlineto{\pgfqpoint{3.138424in}{2.626591in}}%
\pgfpathlineto{\pgfqpoint{3.172242in}{2.590570in}}%
\pgfpathlineto{\pgfqpoint{3.206060in}{2.554919in}}%
\pgfpathlineto{\pgfqpoint{3.234242in}{2.525503in}}%
\pgfpathlineto{\pgfqpoint{3.262424in}{2.496361in}}%
\pgfpathlineto{\pgfqpoint{3.290605in}{2.467500in}}%
\pgfpathlineto{\pgfqpoint{3.318787in}{2.438926in}}%
\pgfpathlineto{\pgfqpoint{3.346969in}{2.410645in}}%
\pgfpathlineto{\pgfqpoint{3.375151in}{2.382662in}}%
\pgfpathlineto{\pgfqpoint{3.403333in}{2.354983in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{2.327613in}}%
\pgfpathlineto{\pgfqpoint{3.459696in}{2.300555in}}%
\pgfpathlineto{\pgfqpoint{3.487878in}{2.273815in}}%
\pgfpathlineto{\pgfqpoint{3.516060in}{2.247394in}}%
\pgfpathlineto{\pgfqpoint{3.544242in}{2.221296in}}%
\pgfpathlineto{\pgfqpoint{3.572424in}{2.195525in}}%
\pgfpathlineto{\pgfqpoint{3.600605in}{2.170082in}}%
\pgfpathlineto{\pgfqpoint{3.628787in}{2.144969in}}%
\pgfpathlineto{\pgfqpoint{3.656969in}{2.120189in}}%
\pgfpathlineto{\pgfqpoint{3.685151in}{2.095743in}}%
\pgfpathlineto{\pgfqpoint{3.713333in}{2.071631in}}%
\pgfpathlineto{\pgfqpoint{3.741515in}{2.047855in}}%
\pgfpathlineto{\pgfqpoint{3.769696in}{2.024416in}}%
\pgfpathlineto{\pgfqpoint{3.797878in}{2.001313in}}%
\pgfpathlineto{\pgfqpoint{3.826060in}{1.978546in}}%
\pgfpathlineto{\pgfqpoint{3.854242in}{1.956115in}}%
\pgfpathlineto{\pgfqpoint{3.882424in}{1.934021in}}%
\pgfpathlineto{\pgfqpoint{3.910605in}{1.912261in}}%
\pgfpathlineto{\pgfqpoint{3.938787in}{1.890835in}}%
\pgfpathlineto{\pgfqpoint{3.966969in}{1.869741in}}%
\pgfpathlineto{\pgfqpoint{3.995151in}{1.848980in}}%
\pgfpathlineto{\pgfqpoint{4.023333in}{1.828548in}}%
\pgfpathlineto{\pgfqpoint{4.051515in}{1.808443in}}%
\pgfpathlineto{\pgfqpoint{4.079696in}{1.788665in}}%
\pgfpathlineto{\pgfqpoint{4.107878in}{1.769212in}}%
\pgfpathlineto{\pgfqpoint{4.136060in}{1.750079in}}%
\pgfpathlineto{\pgfqpoint{4.164242in}{1.731267in}}%
\pgfpathlineto{\pgfqpoint{4.192424in}{1.712771in}}%
\pgfpathlineto{\pgfqpoint{4.220605in}{1.694589in}}%
\pgfpathlineto{\pgfqpoint{4.248787in}{1.676719in}}%
\pgfpathlineto{\pgfqpoint{4.276969in}{1.659158in}}%
\pgfpathlineto{\pgfqpoint{4.305151in}{1.641902in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.624949in}}%
\pgfpathlineto{\pgfqpoint{4.361515in}{1.608295in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{1.591938in}}%
\pgfpathlineto{\pgfqpoint{4.417878in}{1.575874in}}%
\pgfpathlineto{\pgfqpoint{4.446060in}{1.560099in}}%
\pgfpathlineto{\pgfqpoint{4.474242in}{1.544611in}}%
\pgfpathlineto{\pgfqpoint{4.502424in}{1.529405in}}%
\pgfpathlineto{\pgfqpoint{4.530605in}{1.514479in}}%
\pgfpathlineto{\pgfqpoint{4.558787in}{1.499828in}}%
\pgfpathlineto{\pgfqpoint{4.586969in}{1.485450in}}%
\pgfpathlineto{\pgfqpoint{4.615151in}{1.471340in}}%
\pgfpathlineto{\pgfqpoint{4.643333in}{1.457495in}}%
\pgfpathlineto{\pgfqpoint{4.671515in}{1.443911in}}%
\pgfpathlineto{\pgfqpoint{4.699696in}{1.430584in}}%
\pgfpathlineto{\pgfqpoint{4.727878in}{1.417512in}}%
\pgfpathlineto{\pgfqpoint{4.756060in}{1.404690in}}%
\pgfpathlineto{\pgfqpoint{4.784242in}{1.392114in}}%
\pgfpathlineto{\pgfqpoint{4.812424in}{1.379781in}}%
\pgfpathlineto{\pgfqpoint{4.840605in}{1.367688in}}%
\pgfpathlineto{\pgfqpoint{4.868787in}{1.355830in}}%
\pgfpathlineto{\pgfqpoint{4.896969in}{1.344203in}}%
\pgfpathlineto{\pgfqpoint{4.925151in}{1.332805in}}%
\pgfpathlineto{\pgfqpoint{4.953333in}{1.321631in}}%
\pgfpathlineto{\pgfqpoint{4.981515in}{1.310678in}}%
\pgfpathlineto{\pgfqpoint{5.009696in}{1.299942in}}%
\pgfpathlineto{\pgfqpoint{5.037878in}{1.289420in}}%
\pgfpathlineto{\pgfqpoint{5.066060in}{1.279108in}}%
\pgfpathlineto{\pgfqpoint{5.094242in}{1.269003in}}%
\pgfpathlineto{\pgfqpoint{5.122424in}{1.259101in}}%
\pgfpathlineto{\pgfqpoint{5.150605in}{1.249398in}}%
\pgfpathlineto{\pgfqpoint{5.184424in}{1.238013in}}%
\pgfpathlineto{\pgfqpoint{5.218242in}{1.226905in}}%
\pgfpathlineto{\pgfqpoint{5.252060in}{1.216067in}}%
\pgfpathlineto{\pgfqpoint{5.285878in}{1.205495in}}%
\pgfpathlineto{\pgfqpoint{5.319696in}{1.195181in}}%
\pgfpathlineto{\pgfqpoint{5.353515in}{1.185122in}}%
\pgfpathlineto{\pgfqpoint{5.387333in}{1.175310in}}%
\pgfpathlineto{\pgfqpoint{5.421151in}{1.165741in}}%
\pgfpathlineto{\pgfqpoint{5.454969in}{1.156409in}}%
\pgfpathlineto{\pgfqpoint{5.488787in}{1.147309in}}%
\pgfpathlineto{\pgfqpoint{5.522605in}{1.138436in}}%
\pgfpathlineto{\pgfqpoint{5.556424in}{1.129784in}}%
\pgfpathlineto{\pgfqpoint{5.590242in}{1.121350in}}%
\pgfpathlineto{\pgfqpoint{5.624060in}{1.113126in}}%
\pgfpathlineto{\pgfqpoint{5.657878in}{1.105110in}}%
\pgfpathlineto{\pgfqpoint{5.691696in}{1.097296in}}%
\pgfpathlineto{\pgfqpoint{5.731151in}{1.088428in}}%
\pgfpathlineto{\pgfqpoint{5.770605in}{1.079821in}}%
\pgfpathlineto{\pgfqpoint{5.810060in}{1.071469in}}%
\pgfpathlineto{\pgfqpoint{5.849515in}{1.063364in}}%
\pgfpathlineto{\pgfqpoint{5.888969in}{1.055499in}}%
\pgfpathlineto{\pgfqpoint{5.928424in}{1.047868in}}%
\pgfpathlineto{\pgfqpoint{5.967878in}{1.040464in}}%
\pgfpathlineto{\pgfqpoint{6.007333in}{1.033281in}}%
\pgfpathlineto{\pgfqpoint{6.046787in}{1.026313in}}%
\pgfpathlineto{\pgfqpoint{6.086242in}{1.019553in}}%
\pgfpathlineto{\pgfqpoint{6.125696in}{1.012996in}}%
\pgfpathlineto{\pgfqpoint{6.170787in}{1.005742in}}%
\pgfpathlineto{\pgfqpoint{6.215878in}{0.998738in}}%
\pgfpathlineto{\pgfqpoint{6.260969in}{0.991974in}}%
\pgfpathlineto{\pgfqpoint{6.306060in}{0.985443in}}%
\pgfpathlineto{\pgfqpoint{6.351151in}{0.979137in}}%
\pgfpathlineto{\pgfqpoint{6.396242in}{0.973048in}}%
\pgfpathlineto{\pgfqpoint{6.441333in}{0.967171in}}%
\pgfpathlineto{\pgfqpoint{6.447969in}{0.966323in}}%
\pgfpathlineto{\pgfqpoint{6.447969in}{0.966323in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810605in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.701961,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811169in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{0.839351in}{4.580882in}}%
\pgfpathlineto{\pgfqpoint{0.867533in}{4.579459in}}%
\pgfpathlineto{\pgfqpoint{0.895715in}{4.577101in}}%
\pgfpathlineto{\pgfqpoint{0.923896in}{4.573810in}}%
\pgfpathlineto{\pgfqpoint{0.952078in}{4.569589in}}%
\pgfpathlineto{\pgfqpoint{0.980260in}{4.564442in}}%
\pgfpathlineto{\pgfqpoint{1.008442in}{4.558373in}}%
\pgfpathlineto{\pgfqpoint{1.036624in}{4.551386in}}%
\pgfpathlineto{\pgfqpoint{1.064805in}{4.543488in}}%
\pgfpathlineto{\pgfqpoint{1.092987in}{4.534686in}}%
\pgfpathlineto{\pgfqpoint{1.121169in}{4.524987in}}%
\pgfpathlineto{\pgfqpoint{1.149351in}{4.514399in}}%
\pgfpathlineto{\pgfqpoint{1.177533in}{4.502931in}}%
\pgfpathlineto{\pgfqpoint{1.205715in}{4.490593in}}%
\pgfpathlineto{\pgfqpoint{1.233896in}{4.477395in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{4.463348in}}%
\pgfpathlineto{\pgfqpoint{1.290260in}{4.448463in}}%
\pgfpathlineto{\pgfqpoint{1.318442in}{4.432754in}}%
\pgfpathlineto{\pgfqpoint{1.346624in}{4.416233in}}%
\pgfpathlineto{\pgfqpoint{1.374805in}{4.398914in}}%
\pgfpathlineto{\pgfqpoint{1.402987in}{4.380812in}}%
\pgfpathlineto{\pgfqpoint{1.431169in}{4.361940in}}%
\pgfpathlineto{\pgfqpoint{1.459351in}{4.342315in}}%
\pgfpathlineto{\pgfqpoint{1.487533in}{4.321953in}}%
\pgfpathlineto{\pgfqpoint{1.515715in}{4.300871in}}%
\pgfpathlineto{\pgfqpoint{1.543896in}{4.279084in}}%
\pgfpathlineto{\pgfqpoint{1.572078in}{4.256612in}}%
\pgfpathlineto{\pgfqpoint{1.600260in}{4.233472in}}%
\pgfpathlineto{\pgfqpoint{1.628442in}{4.209683in}}%
\pgfpathlineto{\pgfqpoint{1.656624in}{4.185263in}}%
\pgfpathlineto{\pgfqpoint{1.684805in}{4.160233in}}%
\pgfpathlineto{\pgfqpoint{1.712987in}{4.134611in}}%
\pgfpathlineto{\pgfqpoint{1.741169in}{4.108418in}}%
\pgfpathlineto{\pgfqpoint{1.769351in}{4.081674in}}%
\pgfpathlineto{\pgfqpoint{1.797533in}{4.054400in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{4.026617in}}%
\pgfpathlineto{\pgfqpoint{1.853896in}{3.998345in}}%
\pgfpathlineto{\pgfqpoint{1.882078in}{3.969607in}}%
\pgfpathlineto{\pgfqpoint{1.910260in}{3.940424in}}%
\pgfpathlineto{\pgfqpoint{1.938442in}{3.910817in}}%
\pgfpathlineto{\pgfqpoint{1.966624in}{3.880809in}}%
\pgfpathlineto{\pgfqpoint{1.994805in}{3.850421in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{3.819674in}}%
\pgfpathlineto{\pgfqpoint{2.051169in}{3.788592in}}%
\pgfpathlineto{\pgfqpoint{2.079351in}{3.757195in}}%
\pgfpathlineto{\pgfqpoint{2.107533in}{3.725507in}}%
\pgfpathlineto{\pgfqpoint{2.135715in}{3.693547in}}%
\pgfpathlineto{\pgfqpoint{2.163896in}{3.661339in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{3.628904in}}%
\pgfpathlineto{\pgfqpoint{2.220260in}{3.596263in}}%
\pgfpathlineto{\pgfqpoint{2.276624in}{3.530448in}}%
\pgfpathlineto{\pgfqpoint{2.332987in}{3.464062in}}%
\pgfpathlineto{\pgfqpoint{2.389351in}{3.397268in}}%
\pgfpathlineto{\pgfqpoint{2.473896in}{3.296657in}}%
\pgfpathlineto{\pgfqpoint{2.586624in}{3.162509in}}%
\pgfpathlineto{\pgfqpoint{2.642987in}{3.095752in}}%
\pgfpathlineto{\pgfqpoint{2.699351in}{3.029380in}}%
\pgfpathlineto{\pgfqpoint{2.755715in}{2.963514in}}%
\pgfpathlineto{\pgfqpoint{2.812078in}{2.898266in}}%
\pgfpathlineto{\pgfqpoint{2.840260in}{2.865908in}}%
\pgfpathlineto{\pgfqpoint{2.868442in}{2.833743in}}%
\pgfpathlineto{\pgfqpoint{2.896624in}{2.801783in}}%
\pgfpathlineto{\pgfqpoint{2.924805in}{2.770040in}}%
\pgfpathlineto{\pgfqpoint{2.952987in}{2.738524in}}%
\pgfpathlineto{\pgfqpoint{2.981169in}{2.707246in}}%
\pgfpathlineto{\pgfqpoint{3.009351in}{2.676214in}}%
\pgfpathlineto{\pgfqpoint{3.037533in}{2.645439in}}%
\pgfpathlineto{\pgfqpoint{3.065715in}{2.614930in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{2.584693in}}%
\pgfpathlineto{\pgfqpoint{3.122078in}{2.554738in}}%
\pgfpathlineto{\pgfqpoint{3.150260in}{2.525070in}}%
\pgfpathlineto{\pgfqpoint{3.178442in}{2.495698in}}%
\pgfpathlineto{\pgfqpoint{3.206624in}{2.466627in}}%
\pgfpathlineto{\pgfqpoint{3.234805in}{2.437863in}}%
\pgfpathlineto{\pgfqpoint{3.262987in}{2.409411in}}%
\pgfpathlineto{\pgfqpoint{3.291169in}{2.381276in}}%
\pgfpathlineto{\pgfqpoint{3.319351in}{2.353464in}}%
\pgfpathlineto{\pgfqpoint{3.347533in}{2.325976in}}%
\pgfpathlineto{\pgfqpoint{3.375715in}{2.298819in}}%
\pgfpathlineto{\pgfqpoint{3.403896in}{2.271993in}}%
\pgfpathlineto{\pgfqpoint{3.432078in}{2.245504in}}%
\pgfpathlineto{\pgfqpoint{3.460260in}{2.219352in}}%
\pgfpathlineto{\pgfqpoint{3.488442in}{2.193540in}}%
\pgfpathlineto{\pgfqpoint{3.516624in}{2.168070in}}%
\pgfpathlineto{\pgfqpoint{3.544805in}{2.142943in}}%
\pgfpathlineto{\pgfqpoint{3.572987in}{2.118160in}}%
\pgfpathlineto{\pgfqpoint{3.601169in}{2.093723in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{2.069631in}}%
\pgfpathlineto{\pgfqpoint{3.657533in}{2.045884in}}%
\pgfpathlineto{\pgfqpoint{3.685715in}{2.022484in}}%
\pgfpathlineto{\pgfqpoint{3.713896in}{1.999428in}}%
\pgfpathlineto{\pgfqpoint{3.742078in}{1.976717in}}%
\pgfpathlineto{\pgfqpoint{3.770260in}{1.954350in}}%
\pgfpathlineto{\pgfqpoint{3.798442in}{1.932326in}}%
\pgfpathlineto{\pgfqpoint{3.826624in}{1.910643in}}%
\pgfpathlineto{\pgfqpoint{3.854805in}{1.889301in}}%
\pgfpathlineto{\pgfqpoint{3.882987in}{1.868296in}}%
\pgfpathlineto{\pgfqpoint{3.911169in}{1.847628in}}%
\pgfpathlineto{\pgfqpoint{3.939351in}{1.827294in}}%
\pgfpathlineto{\pgfqpoint{3.967533in}{1.807293in}}%
\pgfpathlineto{\pgfqpoint{3.995715in}{1.787621in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.768276in}}%
\pgfpathlineto{\pgfqpoint{4.052078in}{1.749256in}}%
\pgfpathlineto{\pgfqpoint{4.080260in}{1.730558in}}%
\pgfpathlineto{\pgfqpoint{4.108442in}{1.712179in}}%
\pgfpathlineto{\pgfqpoint{4.136624in}{1.694116in}}%
\pgfpathlineto{\pgfqpoint{4.164805in}{1.676366in}}%
\pgfpathlineto{\pgfqpoint{4.192987in}{1.658926in}}%
\pgfpathlineto{\pgfqpoint{4.221169in}{1.641792in}}%
\pgfpathlineto{\pgfqpoint{4.249351in}{1.624961in}}%
\pgfpathlineto{\pgfqpoint{4.277533in}{1.608430in}}%
\pgfpathlineto{\pgfqpoint{4.305715in}{1.592196in}}%
\pgfpathlineto{\pgfqpoint{4.333896in}{1.576254in}}%
\pgfpathlineto{\pgfqpoint{4.362078in}{1.560601in}}%
\pgfpathlineto{\pgfqpoint{4.390260in}{1.545234in}}%
\pgfpathlineto{\pgfqpoint{4.418442in}{1.530148in}}%
\pgfpathlineto{\pgfqpoint{4.446624in}{1.515341in}}%
\pgfpathlineto{\pgfqpoint{4.474805in}{1.500809in}}%
\pgfpathlineto{\pgfqpoint{4.502987in}{1.486547in}}%
\pgfpathlineto{\pgfqpoint{4.531169in}{1.472553in}}%
\pgfpathlineto{\pgfqpoint{4.559351in}{1.458821in}}%
\pgfpathlineto{\pgfqpoint{4.587533in}{1.445349in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{1.432133in}}%
\pgfpathlineto{\pgfqpoint{4.643896in}{1.419169in}}%
\pgfpathlineto{\pgfqpoint{4.672078in}{1.406453in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{1.393981in}}%
\pgfpathlineto{\pgfqpoint{4.728442in}{1.381750in}}%
\pgfpathlineto{\pgfqpoint{4.756624in}{1.369755in}}%
\pgfpathlineto{\pgfqpoint{4.784805in}{1.357994in}}%
\pgfpathlineto{\pgfqpoint{4.812987in}{1.346462in}}%
\pgfpathlineto{\pgfqpoint{4.841169in}{1.335156in}}%
\pgfpathlineto{\pgfqpoint{4.869351in}{1.324072in}}%
\pgfpathlineto{\pgfqpoint{4.897533in}{1.313206in}}%
\pgfpathlineto{\pgfqpoint{4.925715in}{1.302554in}}%
\pgfpathlineto{\pgfqpoint{4.953896in}{1.292114in}}%
\pgfpathlineto{\pgfqpoint{4.982078in}{1.281882in}}%
\pgfpathlineto{\pgfqpoint{5.010260in}{1.271853in}}%
\pgfpathlineto{\pgfqpoint{5.038442in}{1.262025in}}%
\pgfpathlineto{\pgfqpoint{5.066624in}{1.252393in}}%
\pgfpathlineto{\pgfqpoint{5.094805in}{1.242956in}}%
\pgfpathlineto{\pgfqpoint{5.122987in}{1.233708in}}%
\pgfpathlineto{\pgfqpoint{5.151169in}{1.224647in}}%
\pgfpathlineto{\pgfqpoint{5.179351in}{1.215770in}}%
\pgfpathlineto{\pgfqpoint{5.207533in}{1.207072in}}%
\pgfpathlineto{\pgfqpoint{5.235715in}{1.198551in}}%
\pgfpathlineto{\pgfqpoint{5.263896in}{1.190204in}}%
\pgfpathlineto{\pgfqpoint{5.292078in}{1.182028in}}%
\pgfpathlineto{\pgfqpoint{5.320260in}{1.174019in}}%
\pgfpathlineto{\pgfqpoint{5.348442in}{1.166173in}}%
\pgfpathlineto{\pgfqpoint{5.376624in}{1.158490in}}%
\pgfpathlineto{\pgfqpoint{5.404805in}{1.150964in}}%
\pgfpathlineto{\pgfqpoint{5.432987in}{1.143593in}}%
\pgfpathlineto{\pgfqpoint{5.461169in}{1.136375in}}%
\pgfpathlineto{\pgfqpoint{5.489351in}{1.129306in}}%
\pgfpathlineto{\pgfqpoint{5.517533in}{1.122383in}}%
\pgfpathlineto{\pgfqpoint{5.545715in}{1.115604in}}%
\pgfpathlineto{\pgfqpoint{5.573896in}{1.108966in}}%
\pgfpathlineto{\pgfqpoint{5.602078in}{1.102466in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{1.096102in}}%
\pgfpathlineto{\pgfqpoint{5.658442in}{1.089871in}}%
\pgfpathlineto{\pgfqpoint{5.686624in}{1.083770in}}%
\pgfpathlineto{\pgfqpoint{5.714805in}{1.077796in}}%
\pgfpathlineto{\pgfqpoint{5.742987in}{1.071948in}}%
\pgfpathlineto{\pgfqpoint{5.771169in}{1.066223in}}%
\pgfpathlineto{\pgfqpoint{5.799351in}{1.060618in}}%
\pgfpathlineto{\pgfqpoint{5.827533in}{1.055132in}}%
\pgfpathlineto{\pgfqpoint{5.855715in}{1.049760in}}%
\pgfpathlineto{\pgfqpoint{5.912078in}{1.039356in}}%
\pgfpathlineto{\pgfqpoint{5.968442in}{1.029386in}}%
\pgfpathlineto{\pgfqpoint{6.024805in}{1.019835in}}%
\pgfpathlineto{\pgfqpoint{6.081169in}{1.010685in}}%
\pgfpathlineto{\pgfqpoint{6.137533in}{1.001921in}}%
\pgfpathlineto{\pgfqpoint{6.193896in}{0.993526in}}%
\pgfpathlineto{\pgfqpoint{6.250260in}{0.985486in}}%
\pgfpathlineto{\pgfqpoint{6.306624in}{0.977786in}}%
\pgfpathlineto{\pgfqpoint{6.362987in}{0.970412in}}%
\pgfpathlineto{\pgfqpoint{6.419351in}{0.963352in}}%
\pgfpathlineto{\pgfqpoint{6.447969in}{0.959883in}}%
\pgfpathlineto{\pgfqpoint{6.447969in}{0.959883in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810605in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816242in}{4.581131in}}%
\pgfpathlineto{\pgfqpoint{0.821878in}{4.580848in}}%
\pgfpathlineto{\pgfqpoint{0.844424in}{4.580097in}}%
\pgfpathlineto{\pgfqpoint{0.861333in}{4.579227in}}%
\pgfpathlineto{\pgfqpoint{0.878242in}{4.578032in}}%
\pgfpathlineto{\pgfqpoint{0.895151in}{4.576505in}}%
\pgfpathlineto{\pgfqpoint{0.912060in}{4.574644in}}%
\pgfpathlineto{\pgfqpoint{0.928969in}{4.572449in}}%
\pgfpathlineto{\pgfqpoint{0.945878in}{4.569918in}}%
\pgfpathlineto{\pgfqpoint{0.962787in}{4.567054in}}%
\pgfpathlineto{\pgfqpoint{0.979696in}{4.563856in}}%
\pgfpathlineto{\pgfqpoint{0.996605in}{4.560326in}}%
\pgfpathlineto{\pgfqpoint{1.013515in}{4.556465in}}%
\pgfpathlineto{\pgfqpoint{1.030424in}{4.552273in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{4.547752in}}%
\pgfpathlineto{\pgfqpoint{1.064242in}{4.542903in}}%
\pgfpathlineto{\pgfqpoint{1.081151in}{4.537728in}}%
\pgfpathlineto{\pgfqpoint{1.098060in}{4.532229in}}%
\pgfpathlineto{\pgfqpoint{1.114969in}{4.526406in}}%
\pgfpathlineto{\pgfqpoint{1.131878in}{4.520262in}}%
\pgfpathlineto{\pgfqpoint{1.148787in}{4.513799in}}%
\pgfpathlineto{\pgfqpoint{1.165696in}{4.507018in}}%
\pgfpathlineto{\pgfqpoint{1.182605in}{4.499922in}}%
\pgfpathlineto{\pgfqpoint{1.199515in}{4.492513in}}%
\pgfpathlineto{\pgfqpoint{1.216424in}{4.484792in}}%
\pgfpathlineto{\pgfqpoint{1.233333in}{4.476763in}}%
\pgfpathlineto{\pgfqpoint{1.250242in}{4.468428in}}%
\pgfpathlineto{\pgfqpoint{1.267151in}{4.459789in}}%
\pgfpathlineto{\pgfqpoint{1.284060in}{4.450850in}}%
\pgfpathlineto{\pgfqpoint{1.300969in}{4.441612in}}%
\pgfpathlineto{\pgfqpoint{1.317878in}{4.432078in}}%
\pgfpathlineto{\pgfqpoint{1.334787in}{4.422251in}}%
\pgfpathlineto{\pgfqpoint{1.351696in}{4.412135in}}%
\pgfpathlineto{\pgfqpoint{1.368605in}{4.401732in}}%
\pgfpathlineto{\pgfqpoint{1.385515in}{4.391046in}}%
\pgfpathlineto{\pgfqpoint{1.402424in}{4.380079in}}%
\pgfpathlineto{\pgfqpoint{1.419333in}{4.368835in}}%
\pgfpathlineto{\pgfqpoint{1.436242in}{4.357317in}}%
\pgfpathlineto{\pgfqpoint{1.453151in}{4.345529in}}%
\pgfpathlineto{\pgfqpoint{1.470060in}{4.333474in}}%
\pgfpathlineto{\pgfqpoint{1.486969in}{4.321156in}}%
\pgfpathlineto{\pgfqpoint{1.503878in}{4.308578in}}%
\pgfpathlineto{\pgfqpoint{1.520787in}{4.295744in}}%
\pgfpathlineto{\pgfqpoint{1.537696in}{4.282658in}}%
\pgfpathlineto{\pgfqpoint{1.554605in}{4.269324in}}%
\pgfpathlineto{\pgfqpoint{1.571515in}{4.255745in}}%
\pgfpathlineto{\pgfqpoint{1.588424in}{4.241925in}}%
\pgfpathlineto{\pgfqpoint{1.605333in}{4.227869in}}%
\pgfpathlineto{\pgfqpoint{1.622242in}{4.213581in}}%
\pgfpathlineto{\pgfqpoint{1.639151in}{4.199064in}}%
\pgfpathlineto{\pgfqpoint{1.656060in}{4.184323in}}%
\pgfpathlineto{\pgfqpoint{1.678605in}{4.164327in}}%
\pgfpathlineto{\pgfqpoint{1.701151in}{4.143951in}}%
\pgfpathlineto{\pgfqpoint{1.723696in}{4.123203in}}%
\pgfpathlineto{\pgfqpoint{1.746242in}{4.102096in}}%
\pgfpathlineto{\pgfqpoint{1.768787in}{4.080639in}}%
\pgfpathlineto{\pgfqpoint{1.791333in}{4.058843in}}%
\pgfpathlineto{\pgfqpoint{1.813878in}{4.036719in}}%
\pgfpathlineto{\pgfqpoint{1.836424in}{4.014277in}}%
\pgfpathlineto{\pgfqpoint{1.858969in}{3.991529in}}%
\pgfpathlineto{\pgfqpoint{1.881515in}{3.968485in}}%
\pgfpathlineto{\pgfqpoint{1.904060in}{3.945157in}}%
\pgfpathlineto{\pgfqpoint{1.926605in}{3.921556in}}%
\pgfpathlineto{\pgfqpoint{1.954787in}{3.891687in}}%
\pgfpathlineto{\pgfqpoint{1.982969in}{3.861431in}}%
\pgfpathlineto{\pgfqpoint{2.011151in}{3.830809in}}%
\pgfpathlineto{\pgfqpoint{2.039333in}{3.799843in}}%
\pgfpathlineto{\pgfqpoint{2.067515in}{3.768555in}}%
\pgfpathlineto{\pgfqpoint{2.095696in}{3.736968in}}%
\pgfpathlineto{\pgfqpoint{2.129515in}{3.698698in}}%
\pgfpathlineto{\pgfqpoint{2.163333in}{3.660066in}}%
\pgfpathlineto{\pgfqpoint{2.197151in}{3.621108in}}%
\pgfpathlineto{\pgfqpoint{2.236605in}{3.575295in}}%
\pgfpathlineto{\pgfqpoint{2.276060in}{3.529148in}}%
\pgfpathlineto{\pgfqpoint{2.321151in}{3.476073in}}%
\pgfpathlineto{\pgfqpoint{2.377515in}{3.409347in}}%
\pgfpathlineto{\pgfqpoint{2.450787in}{3.322215in}}%
\pgfpathlineto{\pgfqpoint{2.591696in}{3.154559in}}%
\pgfpathlineto{\pgfqpoint{2.648060in}{3.087858in}}%
\pgfpathlineto{\pgfqpoint{2.698787in}{3.028166in}}%
\pgfpathlineto{\pgfqpoint{2.743878in}{2.975451in}}%
\pgfpathlineto{\pgfqpoint{2.783333in}{2.929638in}}%
\pgfpathlineto{\pgfqpoint{2.822787in}{2.884157in}}%
\pgfpathlineto{\pgfqpoint{2.862242in}{2.839042in}}%
\pgfpathlineto{\pgfqpoint{2.896060in}{2.800689in}}%
\pgfpathlineto{\pgfqpoint{2.929878in}{2.762647in}}%
\pgfpathlineto{\pgfqpoint{2.963696in}{2.724937in}}%
\pgfpathlineto{\pgfqpoint{2.997515in}{2.687575in}}%
\pgfpathlineto{\pgfqpoint{3.031333in}{2.650578in}}%
\pgfpathlineto{\pgfqpoint{3.065151in}{2.613961in}}%
\pgfpathlineto{\pgfqpoint{3.093333in}{2.583747in}}%
\pgfpathlineto{\pgfqpoint{3.121515in}{2.553814in}}%
\pgfpathlineto{\pgfqpoint{3.149696in}{2.524169in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{2.494820in}}%
\pgfpathlineto{\pgfqpoint{3.206060in}{2.465772in}}%
\pgfpathlineto{\pgfqpoint{3.234242in}{2.437031in}}%
\pgfpathlineto{\pgfqpoint{3.262424in}{2.408602in}}%
\pgfpathlineto{\pgfqpoint{3.290605in}{2.380491in}}%
\pgfpathlineto{\pgfqpoint{3.318787in}{2.352701in}}%
\pgfpathlineto{\pgfqpoint{3.346969in}{2.325237in}}%
\pgfpathlineto{\pgfqpoint{3.375151in}{2.298103in}}%
\pgfpathlineto{\pgfqpoint{3.403333in}{2.271300in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{2.244833in}}%
\pgfpathlineto{\pgfqpoint{3.459696in}{2.218704in}}%
\pgfpathlineto{\pgfqpoint{3.487878in}{2.192915in}}%
\pgfpathlineto{\pgfqpoint{3.516060in}{2.167467in}}%
\pgfpathlineto{\pgfqpoint{3.544242in}{2.142362in}}%
\pgfpathlineto{\pgfqpoint{3.572424in}{2.117602in}}%
\pgfpathlineto{\pgfqpoint{3.600605in}{2.093186in}}%
\pgfpathlineto{\pgfqpoint{3.628787in}{2.069115in}}%
\pgfpathlineto{\pgfqpoint{3.656969in}{2.045389in}}%
\pgfpathlineto{\pgfqpoint{3.685151in}{2.022009in}}%
\pgfpathlineto{\pgfqpoint{3.713333in}{1.998974in}}%
\pgfpathlineto{\pgfqpoint{3.741515in}{1.976283in}}%
\pgfpathlineto{\pgfqpoint{3.769696in}{1.953936in}}%
\pgfpathlineto{\pgfqpoint{3.797878in}{1.931931in}}%
\pgfpathlineto{\pgfqpoint{3.826060in}{1.910267in}}%
\pgfpathlineto{\pgfqpoint{3.854242in}{1.888942in}}%
\pgfpathlineto{\pgfqpoint{3.882424in}{1.867956in}}%
\pgfpathlineto{\pgfqpoint{3.910605in}{1.847305in}}%
\pgfpathlineto{\pgfqpoint{3.938787in}{1.826989in}}%
\pgfpathlineto{\pgfqpoint{3.966969in}{1.807004in}}%
\pgfpathlineto{\pgfqpoint{3.995151in}{1.787348in}}%
\pgfpathlineto{\pgfqpoint{4.023333in}{1.768020in}}%
\pgfpathlineto{\pgfqpoint{4.051515in}{1.749015in}}%
\pgfpathlineto{\pgfqpoint{4.079696in}{1.730332in}}%
\pgfpathlineto{\pgfqpoint{4.107878in}{1.711968in}}%
\pgfpathlineto{\pgfqpoint{4.136060in}{1.693919in}}%
\pgfpathlineto{\pgfqpoint{4.164242in}{1.676183in}}%
\pgfpathlineto{\pgfqpoint{4.192424in}{1.658756in}}%
\pgfpathlineto{\pgfqpoint{4.220605in}{1.641635in}}%
\pgfpathlineto{\pgfqpoint{4.248787in}{1.624817in}}%
\pgfpathlineto{\pgfqpoint{4.276969in}{1.608298in}}%
\pgfpathlineto{\pgfqpoint{4.305151in}{1.592075in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.576144in}}%
\pgfpathlineto{\pgfqpoint{4.361515in}{1.560503in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{1.545146in}}%
\pgfpathlineto{\pgfqpoint{4.417878in}{1.530071in}}%
\pgfpathlineto{\pgfqpoint{4.446060in}{1.515274in}}%
\pgfpathlineto{\pgfqpoint{4.474242in}{1.500751in}}%
\pgfpathlineto{\pgfqpoint{4.502424in}{1.486498in}}%
\pgfpathlineto{\pgfqpoint{4.530605in}{1.472512in}}%
\pgfpathlineto{\pgfqpoint{4.558787in}{1.458789in}}%
\pgfpathlineto{\pgfqpoint{4.586969in}{1.445325in}}%
\pgfpathlineto{\pgfqpoint{4.615151in}{1.432116in}}%
\pgfpathlineto{\pgfqpoint{4.643333in}{1.419159in}}%
\pgfpathlineto{\pgfqpoint{4.671515in}{1.406450in}}%
\pgfpathlineto{\pgfqpoint{4.699696in}{1.393985in}}%
\pgfpathlineto{\pgfqpoint{4.727878in}{1.381760in}}%
\pgfpathlineto{\pgfqpoint{4.756060in}{1.369771in}}%
\pgfpathlineto{\pgfqpoint{4.784242in}{1.358016in}}%
\pgfpathlineto{\pgfqpoint{4.812424in}{1.346489in}}%
\pgfpathlineto{\pgfqpoint{4.840605in}{1.335188in}}%
\pgfpathlineto{\pgfqpoint{4.868787in}{1.324109in}}%
\pgfpathlineto{\pgfqpoint{4.896969in}{1.313247in}}%
\pgfpathlineto{\pgfqpoint{4.925151in}{1.302600in}}%
\pgfpathlineto{\pgfqpoint{4.953333in}{1.292164in}}%
\pgfpathlineto{\pgfqpoint{4.981515in}{1.281935in}}%
\pgfpathlineto{\pgfqpoint{5.009696in}{1.271910in}}%
\pgfpathlineto{\pgfqpoint{5.037878in}{1.262085in}}%
\pgfpathlineto{\pgfqpoint{5.071696in}{1.250554in}}%
\pgfpathlineto{\pgfqpoint{5.105515in}{1.239301in}}%
\pgfpathlineto{\pgfqpoint{5.139333in}{1.228319in}}%
\pgfpathlineto{\pgfqpoint{5.173151in}{1.217603in}}%
\pgfpathlineto{\pgfqpoint{5.206969in}{1.207147in}}%
\pgfpathlineto{\pgfqpoint{5.240787in}{1.196945in}}%
\pgfpathlineto{\pgfqpoint{5.274605in}{1.186992in}}%
\pgfpathlineto{\pgfqpoint{5.308424in}{1.177282in}}%
\pgfpathlineto{\pgfqpoint{5.342242in}{1.167810in}}%
\pgfpathlineto{\pgfqpoint{5.376060in}{1.158571in}}%
\pgfpathlineto{\pgfqpoint{5.409878in}{1.149559in}}%
\pgfpathlineto{\pgfqpoint{5.443696in}{1.140770in}}%
\pgfpathlineto{\pgfqpoint{5.477515in}{1.132198in}}%
\pgfpathlineto{\pgfqpoint{5.511333in}{1.123838in}}%
\pgfpathlineto{\pgfqpoint{5.545151in}{1.115686in}}%
\pgfpathlineto{\pgfqpoint{5.578969in}{1.107737in}}%
\pgfpathlineto{\pgfqpoint{5.612787in}{1.099986in}}%
\pgfpathlineto{\pgfqpoint{5.652242in}{1.091187in}}%
\pgfpathlineto{\pgfqpoint{5.691696in}{1.082644in}}%
\pgfpathlineto{\pgfqpoint{5.731151in}{1.074350in}}%
\pgfpathlineto{\pgfqpoint{5.770605in}{1.066299in}}%
\pgfpathlineto{\pgfqpoint{5.810060in}{1.058483in}}%
\pgfpathlineto{\pgfqpoint{5.849515in}{1.050897in}}%
\pgfpathlineto{\pgfqpoint{5.888969in}{1.043533in}}%
\pgfpathlineto{\pgfqpoint{5.928424in}{1.036386in}}%
\pgfpathlineto{\pgfqpoint{5.967878in}{1.029450in}}%
\pgfpathlineto{\pgfqpoint{6.007333in}{1.022718in}}%
\pgfpathlineto{\pgfqpoint{6.052424in}{1.015268in}}%
\pgfpathlineto{\pgfqpoint{6.097515in}{1.008070in}}%
\pgfpathlineto{\pgfqpoint{6.142605in}{1.001114in}}%
\pgfpathlineto{\pgfqpoint{6.187696in}{0.994394in}}%
\pgfpathlineto{\pgfqpoint{6.232787in}{0.987902in}}%
\pgfpathlineto{\pgfqpoint{6.277878in}{0.981630in}}%
\pgfpathlineto{\pgfqpoint{6.322969in}{0.975572in}}%
\pgfpathlineto{\pgfqpoint{6.368060in}{0.969719in}}%
\pgfpathlineto{\pgfqpoint{6.418787in}{0.963373in}}%
\pgfpathlineto{\pgfqpoint{6.447969in}{0.959833in}}%
\pgfpathlineto{\pgfqpoint{6.447969in}{0.959833in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810605in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.768627,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.811169in}{4.581374in}}%
\pgfpathlineto{\pgfqpoint{0.839351in}{4.580879in}}%
\pgfpathlineto{\pgfqpoint{0.867533in}{4.579448in}}%
\pgfpathlineto{\pgfqpoint{0.895715in}{4.577077in}}%
\pgfpathlineto{\pgfqpoint{0.923896in}{4.573768in}}%
\pgfpathlineto{\pgfqpoint{0.952078in}{4.569523in}}%
\pgfpathlineto{\pgfqpoint{0.980260in}{4.564347in}}%
\pgfpathlineto{\pgfqpoint{1.008442in}{4.558244in}}%
\pgfpathlineto{\pgfqpoint{1.036624in}{4.551219in}}%
\pgfpathlineto{\pgfqpoint{1.064805in}{4.543278in}}%
\pgfpathlineto{\pgfqpoint{1.092987in}{4.534428in}}%
\pgfpathlineto{\pgfqpoint{1.121169in}{4.524677in}}%
\pgfpathlineto{\pgfqpoint{1.149351in}{4.514033in}}%
\pgfpathlineto{\pgfqpoint{1.177533in}{4.502505in}}%
\pgfpathlineto{\pgfqpoint{1.205715in}{4.490102in}}%
\pgfpathlineto{\pgfqpoint{1.233896in}{4.476836in}}%
\pgfpathlineto{\pgfqpoint{1.262078in}{4.462718in}}%
\pgfpathlineto{\pgfqpoint{1.290260in}{4.447759in}}%
\pgfpathlineto{\pgfqpoint{1.318442in}{4.431973in}}%
\pgfpathlineto{\pgfqpoint{1.346624in}{4.415372in}}%
\pgfpathlineto{\pgfqpoint{1.374805in}{4.397971in}}%
\pgfpathlineto{\pgfqpoint{1.402987in}{4.379784in}}%
\pgfpathlineto{\pgfqpoint{1.431169in}{4.360826in}}%
\pgfpathlineto{\pgfqpoint{1.459351in}{4.341114in}}%
\pgfpathlineto{\pgfqpoint{1.487533in}{4.320663in}}%
\pgfpathlineto{\pgfqpoint{1.515715in}{4.299490in}}%
\pgfpathlineto{\pgfqpoint{1.543896in}{4.277613in}}%
\pgfpathlineto{\pgfqpoint{1.572078in}{4.255049in}}%
\pgfpathlineto{\pgfqpoint{1.600260in}{4.231818in}}%
\pgfpathlineto{\pgfqpoint{1.628442in}{4.207937in}}%
\pgfpathlineto{\pgfqpoint{1.656624in}{4.183426in}}%
\pgfpathlineto{\pgfqpoint{1.684805in}{4.158305in}}%
\pgfpathlineto{\pgfqpoint{1.712987in}{4.132594in}}%
\pgfpathlineto{\pgfqpoint{1.741169in}{4.106312in}}%
\pgfpathlineto{\pgfqpoint{1.769351in}{4.079481in}}%
\pgfpathlineto{\pgfqpoint{1.797533in}{4.052121in}}%
\pgfpathlineto{\pgfqpoint{1.825715in}{4.024254in}}%
\pgfpathlineto{\pgfqpoint{1.853896in}{3.995901in}}%
\pgfpathlineto{\pgfqpoint{1.882078in}{3.967083in}}%
\pgfpathlineto{\pgfqpoint{1.910260in}{3.937822in}}%
\pgfpathlineto{\pgfqpoint{1.938442in}{3.908140in}}%
\pgfpathlineto{\pgfqpoint{1.966624in}{3.878060in}}%
\pgfpathlineto{\pgfqpoint{1.994805in}{3.847602in}}%
\pgfpathlineto{\pgfqpoint{2.022987in}{3.816789in}}%
\pgfpathlineto{\pgfqpoint{2.051169in}{3.785644in}}%
\pgfpathlineto{\pgfqpoint{2.079351in}{3.754187in}}%
\pgfpathlineto{\pgfqpoint{2.107533in}{3.722441in}}%
\pgfpathlineto{\pgfqpoint{2.135715in}{3.690428in}}%
\pgfpathlineto{\pgfqpoint{2.163896in}{3.658170in}}%
\pgfpathlineto{\pgfqpoint{2.192078in}{3.625689in}}%
\pgfpathlineto{\pgfqpoint{2.220260in}{3.593005in}}%
\pgfpathlineto{\pgfqpoint{2.276624in}{3.527115in}}%
\pgfpathlineto{\pgfqpoint{2.332987in}{3.460669in}}%
\pgfpathlineto{\pgfqpoint{2.389351in}{3.393830in}}%
\pgfpathlineto{\pgfqpoint{2.502078in}{3.259597in}}%
\pgfpathlineto{\pgfqpoint{2.586624in}{3.159022in}}%
\pgfpathlineto{\pgfqpoint{2.642987in}{3.092281in}}%
\pgfpathlineto{\pgfqpoint{2.699351in}{3.025936in}}%
\pgfpathlineto{\pgfqpoint{2.755715in}{2.960108in}}%
\pgfpathlineto{\pgfqpoint{2.783896in}{2.927424in}}%
\pgfpathlineto{\pgfqpoint{2.812078in}{2.894910in}}%
\pgfpathlineto{\pgfqpoint{2.840260in}{2.862580in}}%
\pgfpathlineto{\pgfqpoint{2.868442in}{2.830445in}}%
\pgfpathlineto{\pgfqpoint{2.896624in}{2.798518in}}%
\pgfpathlineto{\pgfqpoint{2.924805in}{2.766809in}}%
\pgfpathlineto{\pgfqpoint{2.952987in}{2.735329in}}%
\pgfpathlineto{\pgfqpoint{2.981169in}{2.704089in}}%
\pgfpathlineto{\pgfqpoint{3.009351in}{2.673097in}}%
\pgfpathlineto{\pgfqpoint{3.037533in}{2.642363in}}%
\pgfpathlineto{\pgfqpoint{3.065715in}{2.611896in}}%
\pgfpathlineto{\pgfqpoint{3.093896in}{2.581703in}}%
\pgfpathlineto{\pgfqpoint{3.122078in}{2.551793in}}%
\pgfpathlineto{\pgfqpoint{3.150260in}{2.522172in}}%
\pgfpathlineto{\pgfqpoint{3.178442in}{2.492846in}}%
\pgfpathlineto{\pgfqpoint{3.206624in}{2.463823in}}%
\pgfpathlineto{\pgfqpoint{3.234805in}{2.435108in}}%
\pgfpathlineto{\pgfqpoint{3.262987in}{2.406706in}}%
\pgfpathlineto{\pgfqpoint{3.291169in}{2.378621in}}%
\pgfpathlineto{\pgfqpoint{3.319351in}{2.350859in}}%
\pgfpathlineto{\pgfqpoint{3.347533in}{2.323422in}}%
\pgfpathlineto{\pgfqpoint{3.375715in}{2.296316in}}%
\pgfpathlineto{\pgfqpoint{3.403896in}{2.269542in}}%
\pgfpathlineto{\pgfqpoint{3.432078in}{2.243104in}}%
\pgfpathlineto{\pgfqpoint{3.460260in}{2.217004in}}%
\pgfpathlineto{\pgfqpoint{3.488442in}{2.191244in}}%
\pgfpathlineto{\pgfqpoint{3.516624in}{2.165826in}}%
\pgfpathlineto{\pgfqpoint{3.544805in}{2.140750in}}%
\pgfpathlineto{\pgfqpoint{3.572987in}{2.116019in}}%
\pgfpathlineto{\pgfqpoint{3.601169in}{2.091633in}}%
\pgfpathlineto{\pgfqpoint{3.629351in}{2.067592in}}%
\pgfpathlineto{\pgfqpoint{3.657533in}{2.043896in}}%
\pgfpathlineto{\pgfqpoint{3.685715in}{2.020546in}}%
\pgfpathlineto{\pgfqpoint{3.713896in}{1.997540in}}%
\pgfpathlineto{\pgfqpoint{3.742078in}{1.974878in}}%
\pgfpathlineto{\pgfqpoint{3.770260in}{1.952560in}}%
\pgfpathlineto{\pgfqpoint{3.798442in}{1.930584in}}%
\pgfpathlineto{\pgfqpoint{3.826624in}{1.908949in}}%
\pgfpathlineto{\pgfqpoint{3.854805in}{1.887654in}}%
\pgfpathlineto{\pgfqpoint{3.882987in}{1.866696in}}%
\pgfpathlineto{\pgfqpoint{3.911169in}{1.846073in}}%
\pgfpathlineto{\pgfqpoint{3.939351in}{1.825785in}}%
\pgfpathlineto{\pgfqpoint{3.967533in}{1.805828in}}%
\pgfpathlineto{\pgfqpoint{3.995715in}{1.786199in}}%
\pgfpathlineto{\pgfqpoint{4.023896in}{1.766898in}}%
\pgfpathlineto{\pgfqpoint{4.052078in}{1.747920in}}%
\pgfpathlineto{\pgfqpoint{4.080260in}{1.729264in}}%
\pgfpathlineto{\pgfqpoint{4.108442in}{1.710925in}}%
\pgfpathlineto{\pgfqpoint{4.136624in}{1.692902in}}%
\pgfpathlineto{\pgfqpoint{4.164805in}{1.675191in}}%
\pgfpathlineto{\pgfqpoint{4.192987in}{1.657789in}}%
\pgfpathlineto{\pgfqpoint{4.221169in}{1.640693in}}%
\pgfpathlineto{\pgfqpoint{4.249351in}{1.623899in}}%
\pgfpathlineto{\pgfqpoint{4.277533in}{1.607404in}}%
\pgfpathlineto{\pgfqpoint{4.305715in}{1.591204in}}%
\pgfpathlineto{\pgfqpoint{4.333896in}{1.575297in}}%
\pgfpathlineto{\pgfqpoint{4.362078in}{1.559678in}}%
\pgfpathlineto{\pgfqpoint{4.390260in}{1.544343in}}%
\pgfpathlineto{\pgfqpoint{4.418442in}{1.529290in}}%
\pgfpathlineto{\pgfqpoint{4.446624in}{1.514514in}}%
\pgfpathlineto{\pgfqpoint{4.474805in}{1.500012in}}%
\pgfpathlineto{\pgfqpoint{4.502987in}{1.485780in}}%
\pgfpathlineto{\pgfqpoint{4.531169in}{1.471814in}}%
\pgfpathlineto{\pgfqpoint{4.559351in}{1.458110in}}%
\pgfpathlineto{\pgfqpoint{4.587533in}{1.444666in}}%
\pgfpathlineto{\pgfqpoint{4.615715in}{1.431476in}}%
\pgfpathlineto{\pgfqpoint{4.643896in}{1.418537in}}%
\pgfpathlineto{\pgfqpoint{4.672078in}{1.405846in}}%
\pgfpathlineto{\pgfqpoint{4.700260in}{1.393399in}}%
\pgfpathlineto{\pgfqpoint{4.728442in}{1.381191in}}%
\pgfpathlineto{\pgfqpoint{4.756624in}{1.369220in}}%
\pgfpathlineto{\pgfqpoint{4.784805in}{1.357481in}}%
\pgfpathlineto{\pgfqpoint{4.812987in}{1.345970in}}%
\pgfpathlineto{\pgfqpoint{4.841169in}{1.334685in}}%
\pgfpathlineto{\pgfqpoint{4.869351in}{1.323621in}}%
\pgfpathlineto{\pgfqpoint{4.897533in}{1.312775in}}%
\pgfpathlineto{\pgfqpoint{4.925715in}{1.302142in}}%
\pgfpathlineto{\pgfqpoint{4.953896in}{1.291721in}}%
\pgfpathlineto{\pgfqpoint{4.982078in}{1.281506in}}%
\pgfpathlineto{\pgfqpoint{5.010260in}{1.271494in}}%
\pgfpathlineto{\pgfqpoint{5.038442in}{1.261682in}}%
\pgfpathlineto{\pgfqpoint{5.066624in}{1.252067in}}%
\pgfpathlineto{\pgfqpoint{5.094805in}{1.242645in}}%
\pgfpathlineto{\pgfqpoint{5.122987in}{1.233412in}}%
\pgfpathlineto{\pgfqpoint{5.151169in}{1.224365in}}%
\pgfpathlineto{\pgfqpoint{5.179351in}{1.215501in}}%
\pgfpathlineto{\pgfqpoint{5.207533in}{1.206817in}}%
\pgfpathlineto{\pgfqpoint{5.235715in}{1.198309in}}%
\pgfpathlineto{\pgfqpoint{5.263896in}{1.189975in}}%
\pgfpathlineto{\pgfqpoint{5.292078in}{1.181810in}}%
\pgfpathlineto{\pgfqpoint{5.320260in}{1.173812in}}%
\pgfpathlineto{\pgfqpoint{5.348442in}{1.165978in}}%
\pgfpathlineto{\pgfqpoint{5.376624in}{1.158304in}}%
\pgfpathlineto{\pgfqpoint{5.404805in}{1.150788in}}%
\pgfpathlineto{\pgfqpoint{5.432987in}{1.143427in}}%
\pgfpathlineto{\pgfqpoint{5.461169in}{1.136218in}}%
\pgfpathlineto{\pgfqpoint{5.489351in}{1.129158in}}%
\pgfpathlineto{\pgfqpoint{5.517533in}{1.122243in}}%
\pgfpathlineto{\pgfqpoint{5.545715in}{1.115472in}}%
\pgfpathlineto{\pgfqpoint{5.573896in}{1.108842in}}%
\pgfpathlineto{\pgfqpoint{5.602078in}{1.102349in}}%
\pgfpathlineto{\pgfqpoint{5.630260in}{1.095992in}}%
\pgfpathlineto{\pgfqpoint{5.658442in}{1.089767in}}%
\pgfpathlineto{\pgfqpoint{5.686624in}{1.083672in}}%
\pgfpathlineto{\pgfqpoint{5.714805in}{1.077705in}}%
\pgfpathlineto{\pgfqpoint{5.742987in}{1.071862in}}%
\pgfpathlineto{\pgfqpoint{5.771169in}{1.066142in}}%
\pgfpathlineto{\pgfqpoint{5.799351in}{1.060542in}}%
\pgfpathlineto{\pgfqpoint{5.827533in}{1.055060in}}%
\pgfpathlineto{\pgfqpoint{5.883896in}{1.044439in}}%
\pgfpathlineto{\pgfqpoint{5.940260in}{1.034262in}}%
\pgfpathlineto{\pgfqpoint{5.996624in}{1.024510in}}%
\pgfpathlineto{\pgfqpoint{6.052987in}{1.015167in}}%
\pgfpathlineto{\pgfqpoint{6.109351in}{1.006216in}}%
\pgfpathlineto{\pgfqpoint{6.165715in}{0.997641in}}%
\pgfpathlineto{\pgfqpoint{6.222078in}{0.989428in}}%
\pgfpathlineto{\pgfqpoint{6.278442in}{0.981562in}}%
\pgfpathlineto{\pgfqpoint{6.334805in}{0.974028in}}%
\pgfpathlineto{\pgfqpoint{6.391169in}{0.966813in}}%
\pgfpathlineto{\pgfqpoint{6.447969in}{0.959852in}}%
\pgfpathlineto{\pgfqpoint{6.447969in}{0.959852in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.810605in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.816242in}{4.581130in}}%
\pgfpathlineto{\pgfqpoint{0.827515in}{4.580663in}}%
\pgfpathlineto{\pgfqpoint{0.844424in}{4.580020in}}%
\pgfpathlineto{\pgfqpoint{0.855696in}{4.579411in}}%
\pgfpathlineto{\pgfqpoint{0.866969in}{4.578641in}}%
\pgfpathlineto{\pgfqpoint{0.878242in}{4.577706in}}%
\pgfpathlineto{\pgfqpoint{0.889515in}{4.576605in}}%
\pgfpathlineto{\pgfqpoint{0.900787in}{4.575338in}}%
\pgfpathlineto{\pgfqpoint{0.912060in}{4.573903in}}%
\pgfpathlineto{\pgfqpoint{0.923333in}{4.572302in}}%
\pgfpathlineto{\pgfqpoint{0.934605in}{4.570533in}}%
\pgfpathlineto{\pgfqpoint{0.945878in}{4.568598in}}%
\pgfpathlineto{\pgfqpoint{0.957151in}{4.566497in}}%
\pgfpathlineto{\pgfqpoint{0.968424in}{4.564230in}}%
\pgfpathlineto{\pgfqpoint{0.979696in}{4.561797in}}%
\pgfpathlineto{\pgfqpoint{0.990969in}{4.559198in}}%
\pgfpathlineto{\pgfqpoint{1.002242in}{4.556435in}}%
\pgfpathlineto{\pgfqpoint{1.013515in}{4.553507in}}%
\pgfpathlineto{\pgfqpoint{1.024787in}{4.550415in}}%
\pgfpathlineto{\pgfqpoint{1.036060in}{4.547160in}}%
\pgfpathlineto{\pgfqpoint{1.047333in}{4.543741in}}%
\pgfpathlineto{\pgfqpoint{1.058605in}{4.540161in}}%
\pgfpathlineto{\pgfqpoint{1.069878in}{4.536419in}}%
\pgfpathlineto{\pgfqpoint{1.081151in}{4.532516in}}%
\pgfpathlineto{\pgfqpoint{1.092424in}{4.528452in}}%
\pgfpathlineto{\pgfqpoint{1.103696in}{4.524229in}}%
\pgfpathlineto{\pgfqpoint{1.120605in}{4.517596in}}%
\pgfpathlineto{\pgfqpoint{1.137515in}{4.510608in}}%
\pgfpathlineto{\pgfqpoint{1.154424in}{4.503267in}}%
\pgfpathlineto{\pgfqpoint{1.171333in}{4.495577in}}%
\pgfpathlineto{\pgfqpoint{1.188242in}{4.487539in}}%
\pgfpathlineto{\pgfqpoint{1.205151in}{4.479158in}}%
\pgfpathlineto{\pgfqpoint{1.222060in}{4.470437in}}%
\pgfpathlineto{\pgfqpoint{1.238969in}{4.461378in}}%
\pgfpathlineto{\pgfqpoint{1.255878in}{4.451985in}}%
\pgfpathlineto{\pgfqpoint{1.272787in}{4.442261in}}%
\pgfpathlineto{\pgfqpoint{1.289696in}{4.432211in}}%
\pgfpathlineto{\pgfqpoint{1.306605in}{4.421838in}}%
\pgfpathlineto{\pgfqpoint{1.323515in}{4.411146in}}%
\pgfpathlineto{\pgfqpoint{1.340424in}{4.400139in}}%
\pgfpathlineto{\pgfqpoint{1.357333in}{4.388820in}}%
\pgfpathlineto{\pgfqpoint{1.374242in}{4.377194in}}%
\pgfpathlineto{\pgfqpoint{1.391151in}{4.365266in}}%
\pgfpathlineto{\pgfqpoint{1.408060in}{4.353039in}}%
\pgfpathlineto{\pgfqpoint{1.424969in}{4.340519in}}%
\pgfpathlineto{\pgfqpoint{1.441878in}{4.327708in}}%
\pgfpathlineto{\pgfqpoint{1.458787in}{4.314613in}}%
\pgfpathlineto{\pgfqpoint{1.475696in}{4.301238in}}%
\pgfpathlineto{\pgfqpoint{1.492605in}{4.287587in}}%
\pgfpathlineto{\pgfqpoint{1.509515in}{4.273666in}}%
\pgfpathlineto{\pgfqpoint{1.526424in}{4.259478in}}%
\pgfpathlineto{\pgfqpoint{1.543333in}{4.245030in}}%
\pgfpathlineto{\pgfqpoint{1.560242in}{4.230327in}}%
\pgfpathlineto{\pgfqpoint{1.577151in}{4.215373in}}%
\pgfpathlineto{\pgfqpoint{1.594060in}{4.200173in}}%
\pgfpathlineto{\pgfqpoint{1.610969in}{4.184733in}}%
\pgfpathlineto{\pgfqpoint{1.627878in}{4.169057in}}%
\pgfpathlineto{\pgfqpoint{1.650424in}{4.147801in}}%
\pgfpathlineto{\pgfqpoint{1.672969in}{4.126148in}}%
\pgfpathlineto{\pgfqpoint{1.695515in}{4.104112in}}%
\pgfpathlineto{\pgfqpoint{1.718060in}{4.081706in}}%
\pgfpathlineto{\pgfqpoint{1.740605in}{4.058943in}}%
\pgfpathlineto{\pgfqpoint{1.763151in}{4.035836in}}%
\pgfpathlineto{\pgfqpoint{1.785696in}{4.012398in}}%
\pgfpathlineto{\pgfqpoint{1.808242in}{3.988642in}}%
\pgfpathlineto{\pgfqpoint{1.830787in}{3.964581in}}%
\pgfpathlineto{\pgfqpoint{1.853333in}{3.940229in}}%
\pgfpathlineto{\pgfqpoint{1.875878in}{3.915599in}}%
\pgfpathlineto{\pgfqpoint{1.904060in}{3.884440in}}%
\pgfpathlineto{\pgfqpoint{1.932242in}{3.852893in}}%
\pgfpathlineto{\pgfqpoint{1.960424in}{3.820984in}}%
\pgfpathlineto{\pgfqpoint{1.988605in}{3.788737in}}%
\pgfpathlineto{\pgfqpoint{2.016787in}{3.756179in}}%
\pgfpathlineto{\pgfqpoint{2.050605in}{3.716735in}}%
\pgfpathlineto{\pgfqpoint{2.084424in}{3.676921in}}%
\pgfpathlineto{\pgfqpoint{2.118242in}{3.636781in}}%
\pgfpathlineto{\pgfqpoint{2.157696in}{3.589595in}}%
\pgfpathlineto{\pgfqpoint{2.202787in}{3.535277in}}%
\pgfpathlineto{\pgfqpoint{2.253515in}{3.473787in}}%
\pgfpathlineto{\pgfqpoint{2.315515in}{3.398265in}}%
\pgfpathlineto{\pgfqpoint{2.501515in}{3.171433in}}%
\pgfpathlineto{\pgfqpoint{2.552242in}{3.110016in}}%
\pgfpathlineto{\pgfqpoint{2.597333in}{3.055744in}}%
\pgfpathlineto{\pgfqpoint{2.642424in}{3.001841in}}%
\pgfpathlineto{\pgfqpoint{2.681878in}{2.955027in}}%
\pgfpathlineto{\pgfqpoint{2.721333in}{2.908580in}}%
\pgfpathlineto{\pgfqpoint{2.755151in}{2.869088in}}%
\pgfpathlineto{\pgfqpoint{2.788969in}{2.829914in}}%
\pgfpathlineto{\pgfqpoint{2.822787in}{2.791077in}}%
\pgfpathlineto{\pgfqpoint{2.856605in}{2.752597in}}%
\pgfpathlineto{\pgfqpoint{2.890424in}{2.714492in}}%
\pgfpathlineto{\pgfqpoint{2.924242in}{2.676776in}}%
\pgfpathlineto{\pgfqpoint{2.952424in}{2.645656in}}%
\pgfpathlineto{\pgfqpoint{2.980605in}{2.614825in}}%
\pgfpathlineto{\pgfqpoint{3.008787in}{2.584292in}}%
\pgfpathlineto{\pgfqpoint{3.036969in}{2.554064in}}%
\pgfpathlineto{\pgfqpoint{3.065151in}{2.524147in}}%
\pgfpathlineto{\pgfqpoint{3.093333in}{2.494547in}}%
\pgfpathlineto{\pgfqpoint{3.121515in}{2.465270in}}%
\pgfpathlineto{\pgfqpoint{3.149696in}{2.436321in}}%
\pgfpathlineto{\pgfqpoint{3.177878in}{2.407705in}}%
\pgfpathlineto{\pgfqpoint{3.206060in}{2.379425in}}%
\pgfpathlineto{\pgfqpoint{3.234242in}{2.351486in}}%
\pgfpathlineto{\pgfqpoint{3.262424in}{2.323890in}}%
\pgfpathlineto{\pgfqpoint{3.290605in}{2.296642in}}%
\pgfpathlineto{\pgfqpoint{3.318787in}{2.269742in}}%
\pgfpathlineto{\pgfqpoint{3.346969in}{2.243193in}}%
\pgfpathlineto{\pgfqpoint{3.375151in}{2.216998in}}%
\pgfpathlineto{\pgfqpoint{3.403333in}{2.191156in}}%
\pgfpathlineto{\pgfqpoint{3.431515in}{2.165670in}}%
\pgfpathlineto{\pgfqpoint{3.459696in}{2.140540in}}%
\pgfpathlineto{\pgfqpoint{3.487878in}{2.115767in}}%
\pgfpathlineto{\pgfqpoint{3.516060in}{2.091349in}}%
\pgfpathlineto{\pgfqpoint{3.544242in}{2.067288in}}%
\pgfpathlineto{\pgfqpoint{3.572424in}{2.043583in}}%
\pgfpathlineto{\pgfqpoint{3.600605in}{2.020233in}}%
\pgfpathlineto{\pgfqpoint{3.628787in}{1.997237in}}%
\pgfpathlineto{\pgfqpoint{3.656969in}{1.974593in}}%
\pgfpathlineto{\pgfqpoint{3.685151in}{1.952301in}}%
\pgfpathlineto{\pgfqpoint{3.713333in}{1.930359in}}%
\pgfpathlineto{\pgfqpoint{3.741515in}{1.908764in}}%
\pgfpathlineto{\pgfqpoint{3.769696in}{1.887515in}}%
\pgfpathlineto{\pgfqpoint{3.797878in}{1.866610in}}%
\pgfpathlineto{\pgfqpoint{3.826060in}{1.846046in}}%
\pgfpathlineto{\pgfqpoint{3.854242in}{1.825821in}}%
\pgfpathlineto{\pgfqpoint{3.882424in}{1.805932in}}%
\pgfpathlineto{\pgfqpoint{3.910605in}{1.786376in}}%
\pgfpathlineto{\pgfqpoint{3.938787in}{1.767150in}}%
\pgfpathlineto{\pgfqpoint{3.966969in}{1.748252in}}%
\pgfpathlineto{\pgfqpoint{3.995151in}{1.729677in}}%
\pgfpathlineto{\pgfqpoint{4.023333in}{1.711423in}}%
\pgfpathlineto{\pgfqpoint{4.051515in}{1.693487in}}%
\pgfpathlineto{\pgfqpoint{4.079696in}{1.675865in}}%
\pgfpathlineto{\pgfqpoint{4.107878in}{1.658554in}}%
\pgfpathlineto{\pgfqpoint{4.136060in}{1.641549in}}%
\pgfpathlineto{\pgfqpoint{4.164242in}{1.624848in}}%
\pgfpathlineto{\pgfqpoint{4.192424in}{1.608447in}}%
\pgfpathlineto{\pgfqpoint{4.220605in}{1.592342in}}%
\pgfpathlineto{\pgfqpoint{4.248787in}{1.576529in}}%
\pgfpathlineto{\pgfqpoint{4.276969in}{1.561004in}}%
\pgfpathlineto{\pgfqpoint{4.305151in}{1.545764in}}%
\pgfpathlineto{\pgfqpoint{4.333333in}{1.530805in}}%
\pgfpathlineto{\pgfqpoint{4.361515in}{1.516123in}}%
\pgfpathlineto{\pgfqpoint{4.389696in}{1.501714in}}%
\pgfpathlineto{\pgfqpoint{4.417878in}{1.487574in}}%
\pgfpathlineto{\pgfqpoint{4.446060in}{1.473699in}}%
\pgfpathlineto{\pgfqpoint{4.474242in}{1.460086in}}%
\pgfpathlineto{\pgfqpoint{4.502424in}{1.446730in}}%
\pgfpathlineto{\pgfqpoint{4.530605in}{1.433628in}}%
\pgfpathlineto{\pgfqpoint{4.558787in}{1.420776in}}%
\pgfpathlineto{\pgfqpoint{4.586969in}{1.408169in}}%
\pgfpathlineto{\pgfqpoint{4.615151in}{1.395805in}}%
\pgfpathlineto{\pgfqpoint{4.643333in}{1.383679in}}%
\pgfpathlineto{\pgfqpoint{4.671515in}{1.371787in}}%
\pgfpathlineto{\pgfqpoint{4.699696in}{1.360125in}}%
\pgfpathlineto{\pgfqpoint{4.727878in}{1.348690in}}%
\pgfpathlineto{\pgfqpoint{4.756060in}{1.337479in}}%
\pgfpathlineto{\pgfqpoint{4.784242in}{1.326486in}}%
\pgfpathlineto{\pgfqpoint{4.812424in}{1.315710in}}%
\pgfpathlineto{\pgfqpoint{4.840605in}{1.305145in}}%
\pgfpathlineto{\pgfqpoint{4.868787in}{1.294788in}}%
\pgfpathlineto{\pgfqpoint{4.896969in}{1.284637in}}%
\pgfpathlineto{\pgfqpoint{4.925151in}{1.274686in}}%
\pgfpathlineto{\pgfqpoint{4.958969in}{1.263006in}}%
\pgfpathlineto{\pgfqpoint{4.992787in}{1.251605in}}%
\pgfpathlineto{\pgfqpoint{5.026605in}{1.240477in}}%
\pgfpathlineto{\pgfqpoint{5.060424in}{1.229615in}}%
\pgfpathlineto{\pgfqpoint{5.094242in}{1.219015in}}%
\pgfpathlineto{\pgfqpoint{5.128060in}{1.208670in}}%
\pgfpathlineto{\pgfqpoint{5.161878in}{1.198575in}}%
\pgfpathlineto{\pgfqpoint{5.195696in}{1.188724in}}%
\pgfpathlineto{\pgfqpoint{5.229515in}{1.179112in}}%
\pgfpathlineto{\pgfqpoint{5.263333in}{1.169734in}}%
\pgfpathlineto{\pgfqpoint{5.297151in}{1.160585in}}%
\pgfpathlineto{\pgfqpoint{5.330969in}{1.151659in}}%
\pgfpathlineto{\pgfqpoint{5.364787in}{1.142951in}}%
\pgfpathlineto{\pgfqpoint{5.398605in}{1.134456in}}%
\pgfpathlineto{\pgfqpoint{5.432424in}{1.126170in}}%
\pgfpathlineto{\pgfqpoint{5.466242in}{1.118087in}}%
\pgfpathlineto{\pgfqpoint{5.500060in}{1.110203in}}%
\pgfpathlineto{\pgfqpoint{5.539515in}{1.101251in}}%
\pgfpathlineto{\pgfqpoint{5.578969in}{1.092556in}}%
\pgfpathlineto{\pgfqpoint{5.618424in}{1.084112in}}%
\pgfpathlineto{\pgfqpoint{5.657878in}{1.075911in}}%
\pgfpathlineto{\pgfqpoint{5.697333in}{1.067947in}}%
\pgfpathlineto{\pgfqpoint{5.736787in}{1.060214in}}%
\pgfpathlineto{\pgfqpoint{5.776242in}{1.052704in}}%
\pgfpathlineto{\pgfqpoint{5.815696in}{1.045413in}}%
\pgfpathlineto{\pgfqpoint{5.855151in}{1.038333in}}%
\pgfpathlineto{\pgfqpoint{5.894605in}{1.031459in}}%
\pgfpathlineto{\pgfqpoint{5.934060in}{1.024786in}}%
\pgfpathlineto{\pgfqpoint{5.979151in}{1.017397in}}%
\pgfpathlineto{\pgfqpoint{6.024242in}{1.010254in}}%
\pgfpathlineto{\pgfqpoint{6.069333in}{1.003349in}}%
\pgfpathlineto{\pgfqpoint{6.114424in}{0.996675in}}%
\pgfpathlineto{\pgfqpoint{6.159515in}{0.990223in}}%
\pgfpathlineto{\pgfqpoint{6.204605in}{0.983988in}}%
\pgfpathlineto{\pgfqpoint{6.249696in}{0.977961in}}%
\pgfpathlineto{\pgfqpoint{6.300424in}{0.971422in}}%
\pgfpathlineto{\pgfqpoint{6.351151in}{0.965129in}}%
\pgfpathlineto{\pgfqpoint{6.401878in}{0.959074in}}%
\pgfpathlineto{\pgfqpoint{6.447969in}{0.953770in}}%
\pgfpathlineto{\pgfqpoint{6.447969in}{0.953770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810605in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{0.810605in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.446969in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.446969in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810605in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{6.446969in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.810605in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{6.446969in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807101in}{4.434569in}}%
\pgfpathlineto{\pgfqpoint{4.119601in}{4.434569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286268in,y=4.361652in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;c_{4}^{(2)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.701961,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807101in}{4.046978in}}%
\pgfpathlineto{\pgfqpoint{4.119601in}{4.046978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286268in,y=3.974061in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=0, \;c_4^{(2)}=1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807101in}{3.659387in}}%
\pgfpathlineto{\pgfqpoint{4.119601in}{3.659387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286268in,y=3.586470in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.768627,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807101in}{3.271796in}}%
\pgfpathlineto{\pgfqpoint{4.119601in}{3.271796in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286268in,y=3.198879in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=0, \; c_4^{(2)}=-1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.807101in}{2.884205in}}%
\pgfpathlineto{\pgfqpoint{4.119601in}{2.884205in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.286268in,y=2.811289in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2, \;c_{4}^{(2)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574242in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.210605in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.210605in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{7.574242in}{4.770124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252164in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.252164in}{4.271824in}}%
\pgfpathlineto{\pgfqpoint{7.848008in}{4.271824in}}%
\pgfpathlineto{\pgfqpoint{7.848008in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.364706,0.701961,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252164in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.252164in}{3.752761in}}%
\pgfpathlineto{\pgfqpoint{7.992943in}{3.752761in}}%
\pgfpathlineto{\pgfqpoint{7.992943in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252164in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.252164in}{3.690474in}}%
\pgfpathlineto{\pgfqpoint{8.089566in}{3.690474in}}%
\pgfpathlineto{\pgfqpoint{8.089566in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.568627,0.768627,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252164in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.252164in}{3.586661in}}%
\pgfpathlineto{\pgfqpoint{8.137878in}{3.586661in}}%
\pgfpathlineto{\pgfqpoint{8.137878in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.252164in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.252164in}{3.275224in}}%
\pgfpathlineto{\pgfqpoint{8.250605in}{3.275224in}}%
\pgfpathlineto{\pgfqpoint{8.250605in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.405411in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{12.405411in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{13.371644in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{13.371644in}{0.617624in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.896320in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.896320in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.701515in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.701515in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.506709in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.506709in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.311904in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.311904in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.117099in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.117099in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.922294in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.922294in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.727489in}{0.617624in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.727489in,y=0.520401in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.392424in,y=0.330587in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle R_{95}\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.574242in}{1.160829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.268496in, y=1.102958in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.574242in}{1.734212in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.268496in, y=1.676341in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.574242in}{2.307595in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.186899in, y=2.249724in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.574242in}{2.880978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.186899in, y=2.823107in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.574242in}{3.454361in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.186899in, y=3.396490in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.574242in}{4.027744in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.186899in, y=3.969873in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.574242in}{4.601127in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.186899in, y=4.543256in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145232in,y=2.693874in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M_T\; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.211605in}{1.178393in}}%
\pgfpathlineto{\pgfqpoint{13.157590in}{1.185534in}}%
\pgfpathlineto{\pgfqpoint{11.865249in}{1.481833in}}%
\pgfpathlineto{\pgfqpoint{11.586282in}{1.566027in}}%
\pgfpathlineto{\pgfqpoint{11.349083in}{1.644827in}}%
\pgfpathlineto{\pgfqpoint{11.144819in}{1.719040in}}%
\pgfpathlineto{\pgfqpoint{10.966318in}{1.789231in}}%
\pgfpathlineto{\pgfqpoint{10.808902in}{1.855948in}}%
\pgfpathlineto{\pgfqpoint{10.713454in}{1.898639in}}%
\pgfpathlineto{\pgfqpoint{10.070610in}{2.240918in}}%
\pgfpathlineto{\pgfqpoint{9.669783in}{2.515283in}}%
\pgfpathlineto{\pgfqpoint{9.388375in}{2.743566in}}%
\pgfpathlineto{\pgfqpoint{9.176525in}{2.937849in}}%
\pgfpathlineto{\pgfqpoint{9.009220in}{3.105531in}}%
\pgfpathlineto{\pgfqpoint{8.872498in}{3.251652in}}%
\pgfpathlineto{\pgfqpoint{8.758043in}{3.379973in}}%
\pgfpathlineto{\pgfqpoint{8.660142in}{3.493046in}}%
\pgfpathlineto{\pgfqpoint{8.575130in}{3.593114in}}%
\pgfpathlineto{\pgfqpoint{8.500376in}{3.681867in}}%
\pgfpathlineto{\pgfqpoint{8.433919in}{3.760676in}}%
\pgfpathlineto{\pgfqpoint{8.374261in}{3.830675in}}%
\pgfpathlineto{\pgfqpoint{8.320298in}{3.892820in}}%
\pgfpathlineto{\pgfqpoint{8.271143in}{3.947940in}}%
\pgfpathlineto{\pgfqpoint{8.234335in}{3.987962in}}%
\pgfpathlineto{\pgfqpoint{8.199941in}{4.024169in}}%
\pgfpathlineto{\pgfqpoint{8.167678in}{4.056843in}}%
\pgfpathlineto{\pgfqpoint{8.137328in}{4.086266in}}%
\pgfpathlineto{\pgfqpoint{8.108699in}{4.112653in}}%
\pgfpathlineto{\pgfqpoint{8.081653in}{4.136274in}}%
\pgfpathlineto{\pgfqpoint{8.056006in}{4.157266in}}%
\pgfpathlineto{\pgfqpoint{8.031642in}{4.175819in}}%
\pgfpathlineto{\pgfqpoint{8.008474in}{4.192155in}}%
\pgfpathlineto{\pgfqpoint{7.986353in}{4.206337in}}%
\pgfpathlineto{\pgfqpoint{7.889324in}{4.250412in}}%
\pgfpathlineto{\pgfqpoint{7.809425in}{4.258957in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.809425in}{4.258957in}}%
\pgfpathlineto{\pgfqpoint{7.741701in}{4.241656in}}%
\pgfpathlineto{\pgfqpoint{7.682932in}{4.205273in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.809425in}{4.259584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.701961,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.965566in}{3.754041in}}%
\pgfpathlineto{\pgfqpoint{7.975229in}{3.753944in}}%
\pgfpathlineto{\pgfqpoint{7.986502in}{3.753587in}}%
\pgfpathlineto{\pgfqpoint{7.994553in}{3.753116in}}%
\pgfpathlineto{\pgfqpoint{8.002605in}{3.752430in}}%
\pgfpathlineto{\pgfqpoint{8.010657in}{3.751533in}}%
\pgfpathlineto{\pgfqpoint{8.018709in}{3.750429in}}%
\pgfpathlineto{\pgfqpoint{8.026761in}{3.749124in}}%
\pgfpathlineto{\pgfqpoint{8.034813in}{3.747625in}}%
\pgfpathlineto{\pgfqpoint{8.042865in}{3.745932in}}%
\pgfpathlineto{\pgfqpoint{8.052527in}{3.743650in}}%
\pgfpathlineto{\pgfqpoint{8.062190in}{3.741100in}}%
\pgfpathlineto{\pgfqpoint{8.071852in}{3.738285in}}%
\pgfpathlineto{\pgfqpoint{8.081515in}{3.735217in}}%
\pgfpathlineto{\pgfqpoint{8.091177in}{3.731905in}}%
\pgfpathlineto{\pgfqpoint{8.100839in}{3.728357in}}%
\pgfpathlineto{\pgfqpoint{8.110502in}{3.724581in}}%
\pgfpathlineto{\pgfqpoint{8.120164in}{3.720583in}}%
\pgfpathlineto{\pgfqpoint{8.129826in}{3.716372in}}%
\pgfpathlineto{\pgfqpoint{8.139489in}{3.711948in}}%
\pgfpathlineto{\pgfqpoint{8.150761in}{3.706526in}}%
\pgfpathlineto{\pgfqpoint{8.162034in}{3.700839in}}%
\pgfpathlineto{\pgfqpoint{8.173307in}{3.694895in}}%
\pgfpathlineto{\pgfqpoint{8.184579in}{3.688705in}}%
\pgfpathlineto{\pgfqpoint{8.195852in}{3.682283in}}%
\pgfpathlineto{\pgfqpoint{8.208735in}{3.674676in}}%
\pgfpathlineto{\pgfqpoint{8.221618in}{3.666782in}}%
\pgfpathlineto{\pgfqpoint{8.234502in}{3.658611in}}%
\pgfpathlineto{\pgfqpoint{8.247385in}{3.650176in}}%
\pgfpathlineto{\pgfqpoint{8.260268in}{3.641485in}}%
\pgfpathlineto{\pgfqpoint{8.274761in}{3.631418in}}%
\pgfpathlineto{\pgfqpoint{8.289255in}{3.621062in}}%
\pgfpathlineto{\pgfqpoint{8.303748in}{3.610431in}}%
\pgfpathlineto{\pgfqpoint{8.318242in}{3.599543in}}%
\pgfpathlineto{\pgfqpoint{8.334346in}{3.587161in}}%
\pgfpathlineto{\pgfqpoint{8.350450in}{3.574503in}}%
\pgfpathlineto{\pgfqpoint{8.368164in}{3.560288in}}%
\pgfpathlineto{\pgfqpoint{8.385878in}{3.545794in}}%
\pgfpathlineto{\pgfqpoint{8.405203in}{3.529701in}}%
\pgfpathlineto{\pgfqpoint{8.426138in}{3.511979in}}%
\pgfpathlineto{\pgfqpoint{8.450294in}{3.491220in}}%
\pgfpathlineto{\pgfqpoint{8.477670in}{3.467382in}}%
\pgfpathlineto{\pgfqpoint{8.500216in}{3.447517in}}%
\pgfpathlineto{\pgfqpoint{8.524372in}{3.425540in}}%
\pgfpathlineto{\pgfqpoint{8.551748in}{3.400311in}}%
\pgfpathlineto{\pgfqpoint{8.582346in}{3.371791in}}%
\pgfpathlineto{\pgfqpoint{8.619385in}{3.336938in}}%
\pgfpathlineto{\pgfqpoint{8.680579in}{3.278984in}}%
\pgfpathlineto{\pgfqpoint{8.733722in}{3.228779in}}%
\pgfpathlineto{\pgfqpoint{8.767540in}{3.197125in}}%
\pgfpathlineto{\pgfqpoint{8.796527in}{3.170289in}}%
\pgfpathlineto{\pgfqpoint{8.822294in}{3.146732in}}%
\pgfpathlineto{\pgfqpoint{8.846450in}{3.124953in}}%
\pgfpathlineto{\pgfqpoint{8.868995in}{3.104935in}}%
\pgfpathlineto{\pgfqpoint{8.883489in}{3.092056in}}%
\pgfpathlineto{\pgfqpoint{8.930190in}{3.049534in}}%
\pgfpathlineto{\pgfqpoint{8.973670in}{3.010235in}}%
\pgfpathlineto{\pgfqpoint{9.015540in}{2.972692in}}%
\pgfpathlineto{\pgfqpoint{9.054190in}{2.938329in}}%
\pgfpathlineto{\pgfqpoint{9.091229in}{2.905684in}}%
\pgfpathlineto{\pgfqpoint{9.126657in}{2.874743in}}%
\pgfpathlineto{\pgfqpoint{9.162086in}{2.844099in}}%
\pgfpathlineto{\pgfqpoint{9.195904in}{2.815145in}}%
\pgfpathlineto{\pgfqpoint{9.228112in}{2.787854in}}%
\pgfpathlineto{\pgfqpoint{9.260320in}{2.760857in}}%
\pgfpathlineto{\pgfqpoint{9.290917in}{2.735496in}}%
\pgfpathlineto{\pgfqpoint{9.321515in}{2.710426in}}%
\pgfpathlineto{\pgfqpoint{9.350502in}{2.686956in}}%
\pgfpathlineto{\pgfqpoint{9.379489in}{2.663769in}}%
\pgfpathlineto{\pgfqpoint{9.408476in}{2.640878in}}%
\pgfpathlineto{\pgfqpoint{9.435852in}{2.619539in}}%
\pgfpathlineto{\pgfqpoint{9.463229in}{2.598481in}}%
\pgfpathlineto{\pgfqpoint{9.490605in}{2.577715in}}%
\pgfpathlineto{\pgfqpoint{9.516372in}{2.558445in}}%
\pgfpathlineto{\pgfqpoint{9.542138in}{2.539449in}}%
\pgfpathlineto{\pgfqpoint{9.567904in}{2.520734in}}%
\pgfpathlineto{\pgfqpoint{9.593670in}{2.502309in}}%
\pgfpathlineto{\pgfqpoint{9.617826in}{2.485304in}}%
\pgfpathlineto{\pgfqpoint{9.641982in}{2.468567in}}%
\pgfpathlineto{\pgfqpoint{9.666138in}{2.452103in}}%
\pgfpathlineto{\pgfqpoint{9.690294in}{2.435919in}}%
\pgfpathlineto{\pgfqpoint{9.712839in}{2.421072in}}%
\pgfpathlineto{\pgfqpoint{9.722502in}{2.414639in}}%
\pgfpathlineto{\pgfqpoint{9.753099in}{2.393825in}}%
\pgfpathlineto{\pgfqpoint{9.783696in}{2.373274in}}%
\pgfpathlineto{\pgfqpoint{9.814294in}{2.352986in}}%
\pgfpathlineto{\pgfqpoint{9.844891in}{2.332959in}}%
\pgfpathlineto{\pgfqpoint{9.875489in}{2.313191in}}%
\pgfpathlineto{\pgfqpoint{9.906086in}{2.293683in}}%
\pgfpathlineto{\pgfqpoint{9.936683in}{2.274432in}}%
\pgfpathlineto{\pgfqpoint{9.967281in}{2.255438in}}%
\pgfpathlineto{\pgfqpoint{9.997878in}{2.236700in}}%
\pgfpathlineto{\pgfqpoint{10.028476in}{2.218216in}}%
\pgfpathlineto{\pgfqpoint{10.059073in}{2.199986in}}%
\pgfpathlineto{\pgfqpoint{10.089670in}{2.182009in}}%
\pgfpathlineto{\pgfqpoint{10.120268in}{2.164283in}}%
\pgfpathlineto{\pgfqpoint{10.150865in}{2.146807in}}%
\pgfpathlineto{\pgfqpoint{10.181463in}{2.129581in}}%
\pgfpathlineto{\pgfqpoint{10.212060in}{2.112602in}}%
\pgfpathlineto{\pgfqpoint{10.242657in}{2.095872in}}%
\pgfpathlineto{\pgfqpoint{10.273255in}{2.079387in}}%
\pgfpathlineto{\pgfqpoint{10.303852in}{2.063147in}}%
\pgfpathlineto{\pgfqpoint{10.334450in}{2.047152in}}%
\pgfpathlineto{\pgfqpoint{10.365047in}{2.031399in}}%
\pgfpathlineto{\pgfqpoint{10.395644in}{2.015889in}}%
\pgfpathlineto{\pgfqpoint{10.426242in}{2.000619in}}%
\pgfpathlineto{\pgfqpoint{10.456839in}{1.985589in}}%
\pgfpathlineto{\pgfqpoint{10.487437in}{1.970797in}}%
\pgfpathlineto{\pgfqpoint{10.518034in}{1.956243in}}%
\pgfpathlineto{\pgfqpoint{10.548631in}{1.941926in}}%
\pgfpathlineto{\pgfqpoint{10.579229in}{1.927845in}}%
\pgfpathlineto{\pgfqpoint{10.609826in}{1.913998in}}%
\pgfpathlineto{\pgfqpoint{10.640424in}{1.900384in}}%
\pgfpathlineto{\pgfqpoint{10.671021in}{1.887003in}}%
\pgfpathlineto{\pgfqpoint{10.701618in}{1.873853in}}%
\pgfpathlineto{\pgfqpoint{10.732216in}{1.860933in}}%
\pgfpathlineto{\pgfqpoint{10.764424in}{1.847580in}}%
\pgfpathlineto{\pgfqpoint{10.796631in}{1.834481in}}%
\pgfpathlineto{\pgfqpoint{10.828839in}{1.821633in}}%
\pgfpathlineto{\pgfqpoint{10.861047in}{1.809035in}}%
\pgfpathlineto{\pgfqpoint{10.886813in}{1.798947in}}%
\pgfpathlineto{\pgfqpoint{10.923852in}{1.783821in}}%
\pgfpathlineto{\pgfqpoint{10.960891in}{1.768932in}}%
\pgfpathlineto{\pgfqpoint{10.997930in}{1.754274in}}%
\pgfpathlineto{\pgfqpoint{11.036579in}{1.739224in}}%
\pgfpathlineto{\pgfqpoint{11.075229in}{1.724418in}}%
\pgfpathlineto{\pgfqpoint{11.113878in}{1.709853in}}%
\pgfpathlineto{\pgfqpoint{11.152527in}{1.695525in}}%
\pgfpathlineto{\pgfqpoint{11.191177in}{1.681431in}}%
\pgfpathlineto{\pgfqpoint{11.229826in}{1.667565in}}%
\pgfpathlineto{\pgfqpoint{11.270086in}{1.653360in}}%
\pgfpathlineto{\pgfqpoint{11.310346in}{1.639396in}}%
\pgfpathlineto{\pgfqpoint{11.350605in}{1.625666in}}%
\pgfpathlineto{\pgfqpoint{11.390865in}{1.612166in}}%
\pgfpathlineto{\pgfqpoint{11.432735in}{1.598366in}}%
\pgfpathlineto{\pgfqpoint{11.474605in}{1.584806in}}%
\pgfpathlineto{\pgfqpoint{11.516476in}{1.571479in}}%
\pgfpathlineto{\pgfqpoint{11.558346in}{1.558381in}}%
\pgfpathlineto{\pgfqpoint{11.601826in}{1.545017in}}%
\pgfpathlineto{\pgfqpoint{11.645307in}{1.531888in}}%
\pgfpathlineto{\pgfqpoint{11.688787in}{1.518990in}}%
\pgfpathlineto{\pgfqpoint{11.733878in}{1.505850in}}%
\pgfpathlineto{\pgfqpoint{11.778969in}{1.492945in}}%
\pgfpathlineto{\pgfqpoint{11.824060in}{1.480268in}}%
\pgfpathlineto{\pgfqpoint{11.870761in}{1.467373in}}%
\pgfpathlineto{\pgfqpoint{11.917463in}{1.454709in}}%
\pgfpathlineto{\pgfqpoint{11.965774in}{1.441844in}}%
\pgfpathlineto{\pgfqpoint{12.014086in}{1.429210in}}%
\pgfpathlineto{\pgfqpoint{12.064008in}{1.416391in}}%
\pgfpathlineto{\pgfqpoint{12.113930in}{1.403802in}}%
\pgfpathlineto{\pgfqpoint{12.165463in}{1.391040in}}%
\pgfpathlineto{\pgfqpoint{12.216995in}{1.378504in}}%
\pgfpathlineto{\pgfqpoint{12.270138in}{1.365804in}}%
\pgfpathlineto{\pgfqpoint{12.324891in}{1.352950in}}%
\pgfpathlineto{\pgfqpoint{12.381255in}{1.339951in}}%
\pgfpathlineto{\pgfqpoint{12.439229in}{1.326813in}}%
\pgfpathlineto{\pgfqpoint{12.498813in}{1.313543in}}%
\pgfpathlineto{\pgfqpoint{12.560008in}{1.300144in}}%
\pgfpathlineto{\pgfqpoint{12.622813in}{1.286617in}}%
\pgfpathlineto{\pgfqpoint{12.688839in}{1.272625in}}%
\pgfpathlineto{\pgfqpoint{12.758086in}{1.258179in}}%
\pgfpathlineto{\pgfqpoint{12.830553in}{1.243287in}}%
\pgfpathlineto{\pgfqpoint{12.907852in}{1.227629in}}%
\pgfpathlineto{\pgfqpoint{12.993203in}{1.210572in}}%
\pgfpathlineto{\pgfqpoint{13.086605in}{1.192136in}}%
\pgfpathlineto{\pgfqpoint{13.154242in}{1.178974in}}%
\pgfpathlineto{\pgfqpoint{13.211605in}{1.168881in}}%
\pgfpathlineto{\pgfqpoint{13.211605in}{1.168881in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.701961,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.799696in}{3.654863in}}%
\pgfpathlineto{\pgfqpoint{7.801307in}{3.657442in}}%
\pgfpathlineto{\pgfqpoint{7.802917in}{3.659977in}}%
\pgfpathlineto{\pgfqpoint{7.804527in}{3.662468in}}%
\pgfpathlineto{\pgfqpoint{7.806138in}{3.664917in}}%
\pgfpathlineto{\pgfqpoint{7.807748in}{3.667324in}}%
\pgfpathlineto{\pgfqpoint{7.809359in}{3.669688in}}%
\pgfpathlineto{\pgfqpoint{7.810969in}{3.672011in}}%
\pgfpathlineto{\pgfqpoint{7.812579in}{3.674292in}}%
\pgfpathlineto{\pgfqpoint{7.814190in}{3.676531in}}%
\pgfpathlineto{\pgfqpoint{7.815800in}{3.678731in}}%
\pgfpathlineto{\pgfqpoint{7.817411in}{3.680889in}}%
\pgfpathlineto{\pgfqpoint{7.819021in}{3.683008in}}%
\pgfpathlineto{\pgfqpoint{7.820631in}{3.685087in}}%
\pgfpathlineto{\pgfqpoint{7.822242in}{3.687127in}}%
\pgfpathlineto{\pgfqpoint{7.823852in}{3.689128in}}%
\pgfpathlineto{\pgfqpoint{7.825463in}{3.691090in}}%
\pgfpathlineto{\pgfqpoint{7.827073in}{3.693014in}}%
\pgfpathlineto{\pgfqpoint{7.828683in}{3.694900in}}%
\pgfpathlineto{\pgfqpoint{7.830294in}{3.696748in}}%
\pgfpathlineto{\pgfqpoint{7.831904in}{3.698559in}}%
\pgfpathlineto{\pgfqpoint{7.833515in}{3.700334in}}%
\pgfpathlineto{\pgfqpoint{7.835125in}{3.702072in}}%
\pgfpathlineto{\pgfqpoint{7.836735in}{3.703774in}}%
\pgfpathlineto{\pgfqpoint{7.838346in}{3.705440in}}%
\pgfpathlineto{\pgfqpoint{7.839956in}{3.707070in}}%
\pgfpathlineto{\pgfqpoint{7.841566in}{3.708666in}}%
\pgfpathlineto{\pgfqpoint{7.843177in}{3.710227in}}%
\pgfpathlineto{\pgfqpoint{7.844787in}{3.711754in}}%
\pgfpathlineto{\pgfqpoint{7.846398in}{3.713246in}}%
\pgfpathlineto{\pgfqpoint{7.848008in}{3.714705in}}%
\pgfpathlineto{\pgfqpoint{7.849618in}{3.716131in}}%
\pgfpathlineto{\pgfqpoint{7.851229in}{3.717524in}}%
\pgfpathlineto{\pgfqpoint{7.852839in}{3.718884in}}%
\pgfpathlineto{\pgfqpoint{7.854450in}{3.720212in}}%
\pgfpathlineto{\pgfqpoint{7.856060in}{3.721508in}}%
\pgfpathlineto{\pgfqpoint{7.857670in}{3.722773in}}%
\pgfpathlineto{\pgfqpoint{7.859281in}{3.724007in}}%
\pgfpathlineto{\pgfqpoint{7.860891in}{3.725210in}}%
\pgfpathlineto{\pgfqpoint{7.862502in}{3.726382in}}%
\pgfpathlineto{\pgfqpoint{7.864112in}{3.727524in}}%
\pgfpathlineto{\pgfqpoint{7.865722in}{3.728637in}}%
\pgfpathlineto{\pgfqpoint{7.867333in}{3.729720in}}%
\pgfpathlineto{\pgfqpoint{7.868943in}{3.730775in}}%
\pgfpathlineto{\pgfqpoint{7.870553in}{3.731800in}}%
\pgfpathlineto{\pgfqpoint{7.872164in}{3.732798in}}%
\pgfpathlineto{\pgfqpoint{7.873774in}{3.733767in}}%
\pgfpathlineto{\pgfqpoint{7.875385in}{3.734709in}}%
\pgfpathlineto{\pgfqpoint{7.876995in}{3.735624in}}%
\pgfpathlineto{\pgfqpoint{7.878605in}{3.736512in}}%
\pgfpathlineto{\pgfqpoint{7.880216in}{3.737373in}}%
\pgfpathlineto{\pgfqpoint{7.881826in}{3.738208in}}%
\pgfpathlineto{\pgfqpoint{7.883437in}{3.739018in}}%
\pgfpathlineto{\pgfqpoint{7.885047in}{3.739802in}}%
\pgfpathlineto{\pgfqpoint{7.886657in}{3.740561in}}%
\pgfpathlineto{\pgfqpoint{7.888268in}{3.741295in}}%
\pgfpathlineto{\pgfqpoint{7.889878in}{3.742005in}}%
\pgfpathlineto{\pgfqpoint{7.891489in}{3.742690in}}%
\pgfpathlineto{\pgfqpoint{7.893099in}{3.743353in}}%
\pgfpathlineto{\pgfqpoint{7.894709in}{3.743991in}}%
\pgfpathlineto{\pgfqpoint{7.896320in}{3.744607in}}%
\pgfpathlineto{\pgfqpoint{7.897930in}{3.745201in}}%
\pgfpathlineto{\pgfqpoint{7.899540in}{3.745772in}}%
\pgfpathlineto{\pgfqpoint{7.901151in}{3.746321in}}%
\pgfpathlineto{\pgfqpoint{7.902761in}{3.746849in}}%
\pgfpathlineto{\pgfqpoint{7.904372in}{3.747355in}}%
\pgfpathlineto{\pgfqpoint{7.905982in}{3.747841in}}%
\pgfpathlineto{\pgfqpoint{7.907592in}{3.748307in}}%
\pgfpathlineto{\pgfqpoint{7.909203in}{3.748752in}}%
\pgfpathlineto{\pgfqpoint{7.910813in}{3.749177in}}%
\pgfpathlineto{\pgfqpoint{7.912424in}{3.749583in}}%
\pgfpathlineto{\pgfqpoint{7.914034in}{3.749970in}}%
\pgfpathlineto{\pgfqpoint{7.915644in}{3.750339in}}%
\pgfpathlineto{\pgfqpoint{7.917255in}{3.750689in}}%
\pgfpathlineto{\pgfqpoint{7.918865in}{3.751021in}}%
\pgfpathlineto{\pgfqpoint{7.920476in}{3.751336in}}%
\pgfpathlineto{\pgfqpoint{7.922086in}{3.751633in}}%
\pgfpathlineto{\pgfqpoint{7.923696in}{3.751914in}}%
\pgfpathlineto{\pgfqpoint{7.925307in}{3.752178in}}%
\pgfpathlineto{\pgfqpoint{7.926917in}{3.752425in}}%
\pgfpathlineto{\pgfqpoint{7.928527in}{3.752657in}}%
\pgfpathlineto{\pgfqpoint{7.930138in}{3.752874in}}%
\pgfpathlineto{\pgfqpoint{7.931748in}{3.753075in}}%
\pgfpathlineto{\pgfqpoint{7.933359in}{3.753235in}}%
\pgfpathlineto{\pgfqpoint{7.934969in}{3.753305in}}%
\pgfpathlineto{\pgfqpoint{7.936579in}{3.753373in}}%
\pgfpathlineto{\pgfqpoint{7.938190in}{3.753439in}}%
\pgfpathlineto{\pgfqpoint{7.939800in}{3.753501in}}%
\pgfpathlineto{\pgfqpoint{7.941411in}{3.753562in}}%
\pgfpathlineto{\pgfqpoint{7.943021in}{3.753619in}}%
\pgfpathlineto{\pgfqpoint{7.944631in}{3.753673in}}%
\pgfpathlineto{\pgfqpoint{7.946242in}{3.753724in}}%
\pgfpathlineto{\pgfqpoint{7.947852in}{3.753772in}}%
\pgfpathlineto{\pgfqpoint{7.949463in}{3.753817in}}%
\pgfpathlineto{\pgfqpoint{7.951073in}{3.753858in}}%
\pgfpathlineto{\pgfqpoint{7.952683in}{3.753895in}}%
\pgfpathlineto{\pgfqpoint{7.954294in}{3.753928in}}%
\pgfpathlineto{\pgfqpoint{7.955904in}{3.753957in}}%
\pgfpathlineto{\pgfqpoint{7.957515in}{3.753982in}}%
\pgfpathlineto{\pgfqpoint{7.959125in}{3.754003in}}%
\pgfpathlineto{\pgfqpoint{7.960735in}{3.754020in}}%
\pgfpathlineto{\pgfqpoint{7.962346in}{3.754031in}}%
\pgfpathlineto{\pgfqpoint{7.963956in}{3.754038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.364706,0.701961,0.498039}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.701961,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.965566in}{3.754041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.211605in}{1.172323in}}%
\pgfpathlineto{\pgfqpoint{13.154522in}{1.179788in}}%
\pgfpathlineto{\pgfqpoint{11.891297in}{1.474199in}}%
\pgfpathlineto{\pgfqpoint{11.588435in}{1.553336in}}%
\pgfpathlineto{\pgfqpoint{11.345911in}{1.629167in}}%
\pgfpathlineto{\pgfqpoint{11.140153in}{1.700766in}}%
\pgfpathlineto{\pgfqpoint{10.962243in}{1.768588in}}%
\pgfpathlineto{\pgfqpoint{10.804231in}{1.832705in}}%
\pgfpathlineto{\pgfqpoint{10.708452in}{1.873585in}}%
\pgfpathlineto{\pgfqpoint{10.065025in}{2.198315in}}%
\pgfpathlineto{\pgfqpoint{9.663961in}{2.453011in}}%
\pgfpathlineto{\pgfqpoint{9.382419in}{2.660096in}}%
\pgfpathlineto{\pgfqpoint{9.170405in}{2.831920in}}%
\pgfpathlineto{\pgfqpoint{9.003201in}{2.976290in}}%
\pgfpathlineto{\pgfqpoint{8.866739in}{3.098480in}}%
\pgfpathlineto{\pgfqpoint{8.752480in}{3.202263in}}%
\pgfpathlineto{\pgfqpoint{8.654989in}{3.290541in}}%
\pgfpathlineto{\pgfqpoint{8.570454in}{3.365598in}}%
\pgfpathlineto{\pgfqpoint{8.496213in}{3.429132in}}%
\pgfpathlineto{\pgfqpoint{8.430310in}{3.482629in}}%
\pgfpathlineto{\pgfqpoint{8.371292in}{3.527306in}}%
\pgfpathlineto{\pgfqpoint{8.318040in}{3.564165in}}%
\pgfpathlineto{\pgfqpoint{8.269558in}{3.594198in}}%
\pgfpathlineto{\pgfqpoint{8.233424in}{3.613856in}}%
\pgfpathlineto{\pgfqpoint{8.199658in}{3.629686in}}%
\pgfpathlineto{\pgfqpoint{8.168139in}{3.642171in}}%
\pgfpathlineto{\pgfqpoint{8.138564in}{3.651489in}}%
\pgfpathlineto{\pgfqpoint{8.110722in}{3.657867in}}%
\pgfpathlineto{\pgfqpoint{8.084536in}{3.661635in}}%
\pgfpathlineto{\pgfqpoint{8.059732in}{3.662848in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.059732in}{3.662848in}}%
\pgfpathlineto{\pgfqpoint{8.036299in}{3.661833in}}%
\pgfpathlineto{\pgfqpoint{8.014049in}{3.658654in}}%
\pgfpathlineto{\pgfqpoint{7.992875in}{3.653461in}}%
\pgfpathlineto{\pgfqpoint{7.901384in}{3.603189in}}%
\pgfpathlineto{\pgfqpoint{7.830262in}{3.523866in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.059732in}{3.662854in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.768627,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.121774in}{3.589493in}}%
\pgfpathlineto{\pgfqpoint{8.129826in}{3.589355in}}%
\pgfpathlineto{\pgfqpoint{8.137878in}{3.588978in}}%
\pgfpathlineto{\pgfqpoint{8.145930in}{3.588367in}}%
\pgfpathlineto{\pgfqpoint{8.153982in}{3.587455in}}%
\pgfpathlineto{\pgfqpoint{8.162034in}{3.586308in}}%
\pgfpathlineto{\pgfqpoint{8.170086in}{3.584934in}}%
\pgfpathlineto{\pgfqpoint{8.178138in}{3.583341in}}%
\pgfpathlineto{\pgfqpoint{8.186190in}{3.581538in}}%
\pgfpathlineto{\pgfqpoint{8.194242in}{3.579532in}}%
\pgfpathlineto{\pgfqpoint{8.203904in}{3.576870in}}%
\pgfpathlineto{\pgfqpoint{8.213566in}{3.573942in}}%
\pgfpathlineto{\pgfqpoint{8.223229in}{3.570764in}}%
\pgfpathlineto{\pgfqpoint{8.232891in}{3.567348in}}%
\pgfpathlineto{\pgfqpoint{8.242553in}{3.563711in}}%
\pgfpathlineto{\pgfqpoint{8.253826in}{3.559204in}}%
\pgfpathlineto{\pgfqpoint{8.265099in}{3.554437in}}%
\pgfpathlineto{\pgfqpoint{8.274761in}{3.550141in}}%
\pgfpathlineto{\pgfqpoint{8.284424in}{3.545441in}}%
\pgfpathlineto{\pgfqpoint{8.295696in}{3.539697in}}%
\pgfpathlineto{\pgfqpoint{8.306969in}{3.533685in}}%
\pgfpathlineto{\pgfqpoint{8.318242in}{3.527420in}}%
\pgfpathlineto{\pgfqpoint{8.329515in}{3.520917in}}%
\pgfpathlineto{\pgfqpoint{8.342398in}{3.513214in}}%
\pgfpathlineto{\pgfqpoint{8.355281in}{3.505242in}}%
\pgfpathlineto{\pgfqpoint{8.368164in}{3.497023in}}%
\pgfpathlineto{\pgfqpoint{8.382657in}{3.487510in}}%
\pgfpathlineto{\pgfqpoint{8.398761in}{3.476646in}}%
\pgfpathlineto{\pgfqpoint{8.414865in}{3.465514in}}%
\pgfpathlineto{\pgfqpoint{8.434190in}{3.451864in}}%
\pgfpathlineto{\pgfqpoint{8.455125in}{3.436800in}}%
\pgfpathlineto{\pgfqpoint{8.484112in}{3.415640in}}%
\pgfpathlineto{\pgfqpoint{8.505047in}{3.400191in}}%
\pgfpathlineto{\pgfqpoint{8.524372in}{3.385299in}}%
\pgfpathlineto{\pgfqpoint{8.543696in}{3.370124in}}%
\pgfpathlineto{\pgfqpoint{8.564631in}{3.353384in}}%
\pgfpathlineto{\pgfqpoint{8.585566in}{3.336353in}}%
\pgfpathlineto{\pgfqpoint{8.608112in}{3.317709in}}%
\pgfpathlineto{\pgfqpoint{8.630657in}{3.298776in}}%
\pgfpathlineto{\pgfqpoint{8.654813in}{3.278201in}}%
\pgfpathlineto{\pgfqpoint{8.680579in}{3.255957in}}%
\pgfpathlineto{\pgfqpoint{8.707956in}{3.232030in}}%
\pgfpathlineto{\pgfqpoint{8.738553in}{3.204986in}}%
\pgfpathlineto{\pgfqpoint{8.773982in}{3.173357in}}%
\pgfpathlineto{\pgfqpoint{8.817463in}{3.134218in}}%
\pgfpathlineto{\pgfqpoint{8.888320in}{3.070364in}}%
\pgfpathlineto{\pgfqpoint{8.976891in}{2.993268in}}%
\pgfpathlineto{\pgfqpoint{9.034865in}{2.943097in}}%
\pgfpathlineto{\pgfqpoint{9.083177in}{2.901573in}}%
\pgfpathlineto{\pgfqpoint{9.126657in}{2.864485in}}%
\pgfpathlineto{\pgfqpoint{9.166917in}{2.830432in}}%
\pgfpathlineto{\pgfqpoint{9.203956in}{2.799385in}}%
\pgfpathlineto{\pgfqpoint{9.239385in}{2.769971in}}%
\pgfpathlineto{\pgfqpoint{9.273203in}{2.742179in}}%
\pgfpathlineto{\pgfqpoint{9.305411in}{2.715992in}}%
\pgfpathlineto{\pgfqpoint{9.336008in}{2.691389in}}%
\pgfpathlineto{\pgfqpoint{9.366605in}{2.667071in}}%
\pgfpathlineto{\pgfqpoint{9.395592in}{2.644314in}}%
\pgfpathlineto{\pgfqpoint{9.424579in}{2.621846in}}%
\pgfpathlineto{\pgfqpoint{9.451956in}{2.600905in}}%
\pgfpathlineto{\pgfqpoint{9.479333in}{2.580249in}}%
\pgfpathlineto{\pgfqpoint{9.505099in}{2.561079in}}%
\pgfpathlineto{\pgfqpoint{9.530865in}{2.542184in}}%
\pgfpathlineto{\pgfqpoint{9.556631in}{2.523575in}}%
\pgfpathlineto{\pgfqpoint{9.580787in}{2.506398in}}%
\pgfpathlineto{\pgfqpoint{9.604943in}{2.489491in}}%
\pgfpathlineto{\pgfqpoint{9.629099in}{2.472863in}}%
\pgfpathlineto{\pgfqpoint{9.651644in}{2.457602in}}%
\pgfpathlineto{\pgfqpoint{9.674190in}{2.442600in}}%
\pgfpathlineto{\pgfqpoint{9.696735in}{2.427863in}}%
\pgfpathlineto{\pgfqpoint{9.725722in}{2.409000in}}%
\pgfpathlineto{\pgfqpoint{9.757930in}{2.387234in}}%
\pgfpathlineto{\pgfqpoint{9.790138in}{2.365740in}}%
\pgfpathlineto{\pgfqpoint{9.822346in}{2.344521in}}%
\pgfpathlineto{\pgfqpoint{9.854553in}{2.323574in}}%
\pgfpathlineto{\pgfqpoint{9.886761in}{2.302902in}}%
\pgfpathlineto{\pgfqpoint{9.918969in}{2.282504in}}%
\pgfpathlineto{\pgfqpoint{9.951177in}{2.262380in}}%
\pgfpathlineto{\pgfqpoint{9.983385in}{2.242531in}}%
\pgfpathlineto{\pgfqpoint{10.013982in}{2.223928in}}%
\pgfpathlineto{\pgfqpoint{10.044579in}{2.205574in}}%
\pgfpathlineto{\pgfqpoint{10.075177in}{2.187468in}}%
\pgfpathlineto{\pgfqpoint{10.105774in}{2.169611in}}%
\pgfpathlineto{\pgfqpoint{10.136372in}{2.152002in}}%
\pgfpathlineto{\pgfqpoint{10.166969in}{2.134641in}}%
\pgfpathlineto{\pgfqpoint{10.197566in}{2.117530in}}%
\pgfpathlineto{\pgfqpoint{10.228164in}{2.100668in}}%
\pgfpathlineto{\pgfqpoint{10.258761in}{2.084056in}}%
\pgfpathlineto{\pgfqpoint{10.289359in}{2.067693in}}%
\pgfpathlineto{\pgfqpoint{10.319956in}{2.051579in}}%
\pgfpathlineto{\pgfqpoint{10.350553in}{2.035716in}}%
\pgfpathlineto{\pgfqpoint{10.381151in}{2.020103in}}%
\pgfpathlineto{\pgfqpoint{10.411748in}{2.004739in}}%
\pgfpathlineto{\pgfqpoint{10.442346in}{1.989627in}}%
\pgfpathlineto{\pgfqpoint{10.472943in}{1.974765in}}%
\pgfpathlineto{\pgfqpoint{10.503540in}{1.960153in}}%
\pgfpathlineto{\pgfqpoint{10.534138in}{1.945793in}}%
\pgfpathlineto{\pgfqpoint{10.564735in}{1.931683in}}%
\pgfpathlineto{\pgfqpoint{10.595333in}{1.917825in}}%
\pgfpathlineto{\pgfqpoint{10.625930in}{1.904219in}}%
\pgfpathlineto{\pgfqpoint{10.656527in}{1.890864in}}%
\pgfpathlineto{\pgfqpoint{10.687125in}{1.877761in}}%
\pgfpathlineto{\pgfqpoint{10.717722in}{1.864910in}}%
\pgfpathlineto{\pgfqpoint{10.748320in}{1.852311in}}%
\pgfpathlineto{\pgfqpoint{10.778917in}{1.839965in}}%
\pgfpathlineto{\pgfqpoint{10.807904in}{1.828501in}}%
\pgfpathlineto{\pgfqpoint{10.836891in}{1.817264in}}%
\pgfpathlineto{\pgfqpoint{10.865878in}{1.806254in}}%
\pgfpathlineto{\pgfqpoint{10.883592in}{1.799518in}}%
\pgfpathlineto{\pgfqpoint{10.920631in}{1.784413in}}%
\pgfpathlineto{\pgfqpoint{10.957670in}{1.769542in}}%
\pgfpathlineto{\pgfqpoint{10.994709in}{1.754902in}}%
\pgfpathlineto{\pgfqpoint{11.033359in}{1.739867in}}%
\pgfpathlineto{\pgfqpoint{11.072008in}{1.725076in}}%
\pgfpathlineto{\pgfqpoint{11.110657in}{1.710523in}}%
\pgfpathlineto{\pgfqpoint{11.149307in}{1.696207in}}%
\pgfpathlineto{\pgfqpoint{11.187956in}{1.682121in}}%
\pgfpathlineto{\pgfqpoint{11.228216in}{1.667690in}}%
\pgfpathlineto{\pgfqpoint{11.268476in}{1.653502in}}%
\pgfpathlineto{\pgfqpoint{11.308735in}{1.639551in}}%
\pgfpathlineto{\pgfqpoint{11.348995in}{1.625834in}}%
\pgfpathlineto{\pgfqpoint{11.389255in}{1.612346in}}%
\pgfpathlineto{\pgfqpoint{11.431125in}{1.598556in}}%
\pgfpathlineto{\pgfqpoint{11.472995in}{1.585004in}}%
\pgfpathlineto{\pgfqpoint{11.514865in}{1.571684in}}%
\pgfpathlineto{\pgfqpoint{11.556735in}{1.558592in}}%
\pgfpathlineto{\pgfqpoint{11.600216in}{1.545232in}}%
\pgfpathlineto{\pgfqpoint{11.643696in}{1.532107in}}%
\pgfpathlineto{\pgfqpoint{11.687177in}{1.519210in}}%
\pgfpathlineto{\pgfqpoint{11.732268in}{1.506071in}}%
\pgfpathlineto{\pgfqpoint{11.777359in}{1.493166in}}%
\pgfpathlineto{\pgfqpoint{11.822450in}{1.480488in}}%
\pgfpathlineto{\pgfqpoint{11.869151in}{1.467591in}}%
\pgfpathlineto{\pgfqpoint{11.915852in}{1.454924in}}%
\pgfpathlineto{\pgfqpoint{11.964164in}{1.442055in}}%
\pgfpathlineto{\pgfqpoint{12.012476in}{1.429417in}}%
\pgfpathlineto{\pgfqpoint{12.062398in}{1.416593in}}%
\pgfpathlineto{\pgfqpoint{12.112320in}{1.403999in}}%
\pgfpathlineto{\pgfqpoint{12.163852in}{1.391230in}}%
\pgfpathlineto{\pgfqpoint{12.215385in}{1.378689in}}%
\pgfpathlineto{\pgfqpoint{12.268527in}{1.365983in}}%
\pgfpathlineto{\pgfqpoint{12.323281in}{1.353123in}}%
\pgfpathlineto{\pgfqpoint{12.379644in}{1.340118in}}%
\pgfpathlineto{\pgfqpoint{12.437618in}{1.326975in}}%
\pgfpathlineto{\pgfqpoint{12.497203in}{1.313700in}}%
\pgfpathlineto{\pgfqpoint{12.558398in}{1.300297in}}%
\pgfpathlineto{\pgfqpoint{12.621203in}{1.286769in}}%
\pgfpathlineto{\pgfqpoint{12.687229in}{1.272777in}}%
\pgfpathlineto{\pgfqpoint{12.756476in}{1.258333in}}%
\pgfpathlineto{\pgfqpoint{12.828943in}{1.243447in}}%
\pgfpathlineto{\pgfqpoint{12.906242in}{1.227799in}}%
\pgfpathlineto{\pgfqpoint{12.989982in}{1.211078in}}%
\pgfpathlineto{\pgfqpoint{13.081774in}{1.192980in}}%
\pgfpathlineto{\pgfqpoint{13.154242in}{1.178888in}}%
\pgfpathlineto{\pgfqpoint{13.211605in}{1.168667in}}%
\pgfpathlineto{\pgfqpoint{13.211605in}{1.168667in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.768627,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.960735in}{3.523143in}}%
\pgfpathlineto{\pgfqpoint{7.962346in}{3.524633in}}%
\pgfpathlineto{\pgfqpoint{7.963956in}{3.526103in}}%
\pgfpathlineto{\pgfqpoint{7.965566in}{3.527553in}}%
\pgfpathlineto{\pgfqpoint{7.967177in}{3.528984in}}%
\pgfpathlineto{\pgfqpoint{7.968787in}{3.530394in}}%
\pgfpathlineto{\pgfqpoint{7.970398in}{3.531784in}}%
\pgfpathlineto{\pgfqpoint{7.972008in}{3.533155in}}%
\pgfpathlineto{\pgfqpoint{7.973618in}{3.534507in}}%
\pgfpathlineto{\pgfqpoint{7.975229in}{3.535839in}}%
\pgfpathlineto{\pgfqpoint{7.976839in}{3.537151in}}%
\pgfpathlineto{\pgfqpoint{7.978450in}{3.538445in}}%
\pgfpathlineto{\pgfqpoint{7.980060in}{3.539719in}}%
\pgfpathlineto{\pgfqpoint{7.981670in}{3.540974in}}%
\pgfpathlineto{\pgfqpoint{7.983281in}{3.542211in}}%
\pgfpathlineto{\pgfqpoint{7.984891in}{3.543428in}}%
\pgfpathlineto{\pgfqpoint{7.986502in}{3.544627in}}%
\pgfpathlineto{\pgfqpoint{7.988112in}{3.545808in}}%
\pgfpathlineto{\pgfqpoint{7.989722in}{3.546970in}}%
\pgfpathlineto{\pgfqpoint{7.991333in}{3.548113in}}%
\pgfpathlineto{\pgfqpoint{7.992943in}{3.549239in}}%
\pgfpathlineto{\pgfqpoint{7.994553in}{3.550346in}}%
\pgfpathlineto{\pgfqpoint{7.996164in}{3.551435in}}%
\pgfpathlineto{\pgfqpoint{7.997774in}{3.552506in}}%
\pgfpathlineto{\pgfqpoint{7.999385in}{3.553559in}}%
\pgfpathlineto{\pgfqpoint{8.000995in}{3.554595in}}%
\pgfpathlineto{\pgfqpoint{8.002605in}{3.555613in}}%
\pgfpathlineto{\pgfqpoint{8.004216in}{3.556614in}}%
\pgfpathlineto{\pgfqpoint{8.005826in}{3.557597in}}%
\pgfpathlineto{\pgfqpoint{8.007437in}{3.558563in}}%
\pgfpathlineto{\pgfqpoint{8.009047in}{3.559512in}}%
\pgfpathlineto{\pgfqpoint{8.010657in}{3.560444in}}%
\pgfpathlineto{\pgfqpoint{8.012268in}{3.561358in}}%
\pgfpathlineto{\pgfqpoint{8.013878in}{3.562256in}}%
\pgfpathlineto{\pgfqpoint{8.015489in}{3.563137in}}%
\pgfpathlineto{\pgfqpoint{8.017099in}{3.564002in}}%
\pgfpathlineto{\pgfqpoint{8.018709in}{3.564850in}}%
\pgfpathlineto{\pgfqpoint{8.020320in}{3.565681in}}%
\pgfpathlineto{\pgfqpoint{8.021930in}{3.566497in}}%
\pgfpathlineto{\pgfqpoint{8.023540in}{3.567296in}}%
\pgfpathlineto{\pgfqpoint{8.025151in}{3.568078in}}%
\pgfpathlineto{\pgfqpoint{8.026761in}{3.568845in}}%
\pgfpathlineto{\pgfqpoint{8.028372in}{3.569596in}}%
\pgfpathlineto{\pgfqpoint{8.029982in}{3.570331in}}%
\pgfpathlineto{\pgfqpoint{8.031592in}{3.571050in}}%
\pgfpathlineto{\pgfqpoint{8.033203in}{3.571754in}}%
\pgfpathlineto{\pgfqpoint{8.034813in}{3.572443in}}%
\pgfpathlineto{\pgfqpoint{8.036424in}{3.573116in}}%
\pgfpathlineto{\pgfqpoint{8.038034in}{3.573775in}}%
\pgfpathlineto{\pgfqpoint{8.039644in}{3.574418in}}%
\pgfpathlineto{\pgfqpoint{8.041255in}{3.575046in}}%
\pgfpathlineto{\pgfqpoint{8.042865in}{3.575659in}}%
\pgfpathlineto{\pgfqpoint{8.044476in}{3.576258in}}%
\pgfpathlineto{\pgfqpoint{8.046086in}{3.576842in}}%
\pgfpathlineto{\pgfqpoint{8.047696in}{3.577411in}}%
\pgfpathlineto{\pgfqpoint{8.049307in}{3.577966in}}%
\pgfpathlineto{\pgfqpoint{8.050917in}{3.578506in}}%
\pgfpathlineto{\pgfqpoint{8.052527in}{3.579033in}}%
\pgfpathlineto{\pgfqpoint{8.054138in}{3.579544in}}%
\pgfpathlineto{\pgfqpoint{8.055748in}{3.580042in}}%
\pgfpathlineto{\pgfqpoint{8.057359in}{3.580526in}}%
\pgfpathlineto{\pgfqpoint{8.058969in}{3.580996in}}%
\pgfpathlineto{\pgfqpoint{8.060579in}{3.581452in}}%
\pgfpathlineto{\pgfqpoint{8.062190in}{3.581894in}}%
\pgfpathlineto{\pgfqpoint{8.063800in}{3.582323in}}%
\pgfpathlineto{\pgfqpoint{8.065411in}{3.582738in}}%
\pgfpathlineto{\pgfqpoint{8.067021in}{3.583140in}}%
\pgfpathlineto{\pgfqpoint{8.068631in}{3.583528in}}%
\pgfpathlineto{\pgfqpoint{8.070242in}{3.583903in}}%
\pgfpathlineto{\pgfqpoint{8.071852in}{3.584265in}}%
\pgfpathlineto{\pgfqpoint{8.073463in}{3.584614in}}%
\pgfpathlineto{\pgfqpoint{8.075073in}{3.584950in}}%
\pgfpathlineto{\pgfqpoint{8.076683in}{3.585274in}}%
\pgfpathlineto{\pgfqpoint{8.078294in}{3.585584in}}%
\pgfpathlineto{\pgfqpoint{8.079904in}{3.585882in}}%
\pgfpathlineto{\pgfqpoint{8.081515in}{3.586167in}}%
\pgfpathlineto{\pgfqpoint{8.083125in}{3.586439in}}%
\pgfpathlineto{\pgfqpoint{8.084735in}{3.586700in}}%
\pgfpathlineto{\pgfqpoint{8.086346in}{3.586948in}}%
\pgfpathlineto{\pgfqpoint{8.087956in}{3.587184in}}%
\pgfpathlineto{\pgfqpoint{8.089566in}{3.587407in}}%
\pgfpathlineto{\pgfqpoint{8.091177in}{3.587619in}}%
\pgfpathlineto{\pgfqpoint{8.092787in}{3.587819in}}%
\pgfpathlineto{\pgfqpoint{8.094398in}{3.588007in}}%
\pgfpathlineto{\pgfqpoint{8.096008in}{3.588184in}}%
\pgfpathlineto{\pgfqpoint{8.097618in}{3.588348in}}%
\pgfpathlineto{\pgfqpoint{8.099229in}{3.588502in}}%
\pgfpathlineto{\pgfqpoint{8.100839in}{3.588644in}}%
\pgfpathlineto{\pgfqpoint{8.102450in}{3.588774in}}%
\pgfpathlineto{\pgfqpoint{8.104060in}{3.588893in}}%
\pgfpathlineto{\pgfqpoint{8.105670in}{3.589002in}}%
\pgfpathlineto{\pgfqpoint{8.107281in}{3.589099in}}%
\pgfpathlineto{\pgfqpoint{8.108891in}{3.589185in}}%
\pgfpathlineto{\pgfqpoint{8.110502in}{3.589260in}}%
\pgfpathlineto{\pgfqpoint{8.112112in}{3.589325in}}%
\pgfpathlineto{\pgfqpoint{8.113722in}{3.589379in}}%
\pgfpathlineto{\pgfqpoint{8.115333in}{3.589423in}}%
\pgfpathlineto{\pgfqpoint{8.116943in}{3.589456in}}%
\pgfpathlineto{\pgfqpoint{8.118553in}{3.589478in}}%
\pgfpathlineto{\pgfqpoint{8.120164in}{3.589491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.568627,0.768627,0.650980}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.768627,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.121774in}{3.589493in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.211605in}{1.166299in}}%
\pgfpathlineto{\pgfqpoint{13.151404in}{1.174082in}}%
\pgfpathlineto{\pgfqpoint{11.857835in}{1.459023in}}%
\pgfpathlineto{\pgfqpoint{11.577729in}{1.538881in}}%
\pgfpathlineto{\pgfqpoint{11.340149in}{1.613154in}}%
\pgfpathlineto{\pgfqpoint{11.135577in}{1.682691in}}%
\pgfpathlineto{\pgfqpoint{10.957068in}{1.748081in}}%
\pgfpathlineto{\pgfqpoint{10.799126in}{1.809705in}}%
\pgfpathlineto{\pgfqpoint{10.703639in}{1.848969in}}%
\pgfpathlineto{\pgfqpoint{10.059573in}{2.156671in}}%
\pgfpathlineto{\pgfqpoint{9.376466in}{2.579425in}}%
\pgfpathlineto{\pgfqpoint{9.164475in}{2.730198in}}%
\pgfpathlineto{\pgfqpoint{8.997342in}{2.852865in}}%
\pgfpathlineto{\pgfqpoint{8.861091in}{2.952912in}}%
\pgfpathlineto{\pgfqpoint{8.747198in}{3.034279in}}%
\pgfpathlineto{\pgfqpoint{8.650095in}{3.099961in}}%
\pgfpathlineto{\pgfqpoint{8.566087in}{3.152318in}}%
\pgfpathlineto{\pgfqpoint{8.492489in}{3.193166in}}%
\pgfpathlineto{\pgfqpoint{8.427295in}{3.223986in}}%
\pgfpathlineto{\pgfqpoint{8.369103in}{3.246058in}}%
\pgfpathlineto{\pgfqpoint{8.316769in}{3.260401in}}%
\pgfpathlineto{\pgfqpoint{8.269391in}{3.267879in}}%
\pgfpathlineto{\pgfqpoint{8.234150in}{3.269423in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.234150in}{3.269423in}}%
\pgfpathlineto{\pgfqpoint{8.201450in}{3.267341in}}%
\pgfpathlineto{\pgfqpoint{8.170999in}{3.261904in}}%
\pgfpathlineto{\pgfqpoint{8.142595in}{3.253394in}}%
\pgfpathlineto{\pgfqpoint{8.116060in}{3.242083in}}%
\pgfpathlineto{\pgfqpoint{8.091232in}{3.228182in}}%
\pgfpathlineto{\pgfqpoint{8.067979in}{3.211913in}}%
\pgfpathlineto{\pgfqpoint{8.046186in}{3.193465in}}%
\pgfpathlineto{\pgfqpoint{8.025762in}{3.173028in}}%
\pgfpathlineto{\pgfqpoint{8.007851in}{3.151815in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.574242in}{0.617624in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.234150in}{3.269458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574242in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{7.574242in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.210605in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.210605in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574242in}{0.617624in}}%
\pgfpathlineto{\pgfqpoint{13.210605in}{0.617624in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.574242in}{4.770124in}}%
\pgfpathlineto{\pgfqpoint{13.210605in}{4.770124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686666in}{4.504464in}}%
\pgfpathlineto{\pgfqpoint{9.999166in}{4.504464in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.165833in,y=4.431548in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;c_{4}^{(2)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.701961,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686666in}{4.116874in}}%
\pgfpathlineto{\pgfqpoint{9.999166in}{4.116874in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.165833in,y=4.043957in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=0,\; c_4^{(2)}=1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686666in}{3.729283in}}%
\pgfpathlineto{\pgfqpoint{9.999166in}{3.729283in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.165833in,y=3.656366in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.768627,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686666in}{3.341692in}}%
\pgfpathlineto{\pgfqpoint{9.999166in}{3.341692in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.165833in,y=3.268775in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=0,\; c_4^{(2)}=-1/2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.686666in}{2.954101in}}%
\pgfpathlineto{\pgfqpoint{9.999166in}{2.954101in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.165833in,y=2.881184in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2, \;c_{4}^{(2)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690605in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{3.610605in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{3.610605in}{1.800124in}}%
\pgfpathlineto{\pgfqpoint{1.690605in}{1.800124in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690605in}{0.920124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690605in,y=0.822901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.650605in}{0.920124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.650605in,y=0.822901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.610605in}{0.920124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.610605in,y=0.822901in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690605in}{1.134510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.382157in, y=1.076639in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690605in}{1.368490in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511787in, y=1.310619in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.690605in}{1.602470in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511787in, y=1.544600in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.340490in,y=1.360124in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 1-\sigma_{\;\mathrm{i}}/\sigma_{\;\mathrm{BS}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.690605in,y=1.841790in,left,base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle \times{10^{-4}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.690605in}{0.920124in}}{\pgfqpoint{1.920000in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.364706,0.701961,0.498039}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690605in}{1.404361in}}%
\pgfpathlineto{\pgfqpoint{1.709805in}{1.290161in}}%
\pgfpathlineto{\pgfqpoint{1.729005in}{1.285539in}}%
\pgfpathlineto{\pgfqpoint{1.748205in}{1.281605in}}%
\pgfpathlineto{\pgfqpoint{1.767405in}{1.276983in}}%
\pgfpathlineto{\pgfqpoint{1.786605in}{1.271427in}}%
\pgfpathlineto{\pgfqpoint{1.805805in}{1.264887in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.257370in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.248920in}}%
\pgfpathlineto{\pgfqpoint{1.863405in}{1.239600in}}%
\pgfpathlineto{\pgfqpoint{1.882605in}{1.229478in}}%
\pgfpathlineto{\pgfqpoint{1.901805in}{1.218632in}}%
\pgfpathlineto{\pgfqpoint{1.921005in}{1.207148in}}%
\pgfpathlineto{\pgfqpoint{1.940205in}{1.195118in}}%
\pgfpathlineto{\pgfqpoint{1.959405in}{1.182635in}}%
\pgfpathlineto{\pgfqpoint{1.978605in}{1.169786in}}%
\pgfpathlineto{\pgfqpoint{1.997805in}{1.156674in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{1.143402in}}%
\pgfpathlineto{\pgfqpoint{2.036205in}{1.130061in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{1.116744in}}%
\pgfpathlineto{\pgfqpoint{2.074605in}{1.103543in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{1.090545in}}%
\pgfpathlineto{\pgfqpoint{2.113005in}{1.077837in}}%
\pgfpathlineto{\pgfqpoint{2.132205in}{1.065501in}}%
\pgfpathlineto{\pgfqpoint{2.151405in}{1.053613in}}%
\pgfpathlineto{\pgfqpoint{2.170605in}{1.042242in}}%
\pgfpathlineto{\pgfqpoint{2.189805in}{1.031449in}}%
\pgfpathlineto{\pgfqpoint{2.209005in}{1.021292in}}%
\pgfpathlineto{\pgfqpoint{2.228205in}{1.011822in}}%
\pgfpathlineto{\pgfqpoint{2.247405in}{1.003077in}}%
\pgfpathlineto{\pgfqpoint{2.266605in}{0.995099in}}%
\pgfpathlineto{\pgfqpoint{2.285805in}{0.987906in}}%
\pgfpathlineto{\pgfqpoint{2.305005in}{0.981531in}}%
\pgfpathlineto{\pgfqpoint{2.324205in}{0.975976in}}%
\pgfpathlineto{\pgfqpoint{2.343405in}{0.971249in}}%
\pgfpathlineto{\pgfqpoint{2.362605in}{0.967354in}}%
\pgfpathlineto{\pgfqpoint{2.381805in}{0.964297in}}%
\pgfpathlineto{\pgfqpoint{2.401005in}{0.962081in}}%
\pgfpathlineto{\pgfqpoint{2.420205in}{0.960693in}}%
\pgfpathlineto{\pgfqpoint{2.439405in}{0.960124in}}%
\pgfpathlineto{\pgfqpoint{2.458605in}{0.960340in}}%
\pgfpathlineto{\pgfqpoint{2.477805in}{0.961328in}}%
\pgfpathlineto{\pgfqpoint{2.497005in}{0.963058in}}%
\pgfpathlineto{\pgfqpoint{2.516205in}{0.965496in}}%
\pgfpathlineto{\pgfqpoint{2.535405in}{0.968606in}}%
\pgfpathlineto{\pgfqpoint{2.554605in}{0.972366in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{0.976763in}}%
\pgfpathlineto{\pgfqpoint{2.593005in}{0.981767in}}%
\pgfpathlineto{\pgfqpoint{2.612205in}{0.987335in}}%
\pgfpathlineto{\pgfqpoint{2.631405in}{0.993426in}}%
\pgfpathlineto{\pgfqpoint{2.650605in}{1.000005in}}%
\pgfpathlineto{\pgfqpoint{2.669805in}{1.007038in}}%
\pgfpathlineto{\pgfqpoint{2.689005in}{1.014486in}}%
\pgfpathlineto{\pgfqpoint{2.708205in}{1.022330in}}%
\pgfpathlineto{\pgfqpoint{2.727405in}{1.030523in}}%
\pgfpathlineto{\pgfqpoint{2.746605in}{1.039034in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{1.047830in}}%
\pgfpathlineto{\pgfqpoint{2.785005in}{1.056887in}}%
\pgfpathlineto{\pgfqpoint{2.804205in}{1.066177in}}%
\pgfpathlineto{\pgfqpoint{2.823405in}{1.075669in}}%
\pgfpathlineto{\pgfqpoint{2.842605in}{1.085339in}}%
\pgfpathlineto{\pgfqpoint{2.861805in}{1.095143in}}%
\pgfpathlineto{\pgfqpoint{2.881005in}{1.105053in}}%
\pgfpathlineto{\pgfqpoint{2.900205in}{1.115028in}}%
\pgfpathlineto{\pgfqpoint{2.919405in}{1.125050in}}%
\pgfpathlineto{\pgfqpoint{2.938605in}{1.135103in}}%
\pgfpathlineto{\pgfqpoint{2.957805in}{1.145142in}}%
\pgfpathlineto{\pgfqpoint{2.977005in}{1.155143in}}%
\pgfpathlineto{\pgfqpoint{2.996205in}{1.165094in}}%
\pgfpathlineto{\pgfqpoint{3.015405in}{1.174956in}}%
\pgfpathlineto{\pgfqpoint{3.034605in}{1.184688in}}%
\pgfpathlineto{\pgfqpoint{3.053805in}{1.194271in}}%
\pgfpathlineto{\pgfqpoint{3.073005in}{1.203681in}}%
\pgfpathlineto{\pgfqpoint{3.092205in}{1.212878in}}%
\pgfpathlineto{\pgfqpoint{3.111405in}{1.221827in}}%
\pgfpathlineto{\pgfqpoint{3.130605in}{1.230504in}}%
\pgfpathlineto{\pgfqpoint{3.149805in}{1.238881in}}%
\pgfpathlineto{\pgfqpoint{3.169005in}{1.246909in}}%
\pgfpathlineto{\pgfqpoint{3.188205in}{1.254552in}}%
\pgfpathlineto{\pgfqpoint{3.207405in}{1.261778in}}%
\pgfpathlineto{\pgfqpoint{3.226605in}{1.268487in}}%
\pgfpathlineto{\pgfqpoint{3.245805in}{1.274745in}}%
\pgfpathlineto{\pgfqpoint{3.265005in}{1.280411in}}%
\pgfpathlineto{\pgfqpoint{3.284205in}{1.285434in}}%
\pgfpathlineto{\pgfqpoint{3.303405in}{1.289945in}}%
\pgfpathlineto{\pgfqpoint{3.322605in}{1.293766in}}%
\pgfpathlineto{\pgfqpoint{3.341805in}{1.296837in}}%
\pgfpathlineto{\pgfqpoint{3.361005in}{1.299158in}}%
\pgfpathlineto{\pgfqpoint{3.380205in}{1.300633in}}%
\pgfpathlineto{\pgfqpoint{3.399405in}{1.301050in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{1.300466in}}%
\pgfpathlineto{\pgfqpoint{3.437805in}{1.298745in}}%
\pgfpathlineto{\pgfqpoint{3.457005in}{1.295779in}}%
\pgfpathlineto{\pgfqpoint{3.476205in}{1.291587in}}%
\pgfpathlineto{\pgfqpoint{3.495405in}{1.286091in}}%
\pgfpathlineto{\pgfqpoint{3.514605in}{1.279118in}}%
\pgfpathlineto{\pgfqpoint{3.533805in}{1.270646in}}%
\pgfpathlineto{\pgfqpoint{3.553005in}{1.260538in}}%
\pgfpathlineto{\pgfqpoint{3.572205in}{1.248432in}}%
\pgfpathlineto{\pgfqpoint{3.591405in}{1.234438in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.690605in}{0.920124in}}{\pgfqpoint{1.920000in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.568627,0.768627,0.650980}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690605in}{1.404361in}}%
\pgfpathlineto{\pgfqpoint{1.709805in}{1.291478in}}%
\pgfpathlineto{\pgfqpoint{1.729005in}{1.290776in}}%
\pgfpathlineto{\pgfqpoint{1.748205in}{1.293341in}}%
\pgfpathlineto{\pgfqpoint{1.767405in}{1.297745in}}%
\pgfpathlineto{\pgfqpoint{1.786605in}{1.303670in}}%
\pgfpathlineto{\pgfqpoint{1.805805in}{1.310974in}}%
\pgfpathlineto{\pgfqpoint{1.825005in}{1.319556in}}%
\pgfpathlineto{\pgfqpoint{1.844205in}{1.329334in}}%
\pgfpathlineto{\pgfqpoint{1.863405in}{1.340228in}}%
\pgfpathlineto{\pgfqpoint{1.882605in}{1.352153in}}%
\pgfpathlineto{\pgfqpoint{1.901805in}{1.365017in}}%
\pgfpathlineto{\pgfqpoint{1.921005in}{1.378730in}}%
\pgfpathlineto{\pgfqpoint{1.940205in}{1.393196in}}%
\pgfpathlineto{\pgfqpoint{1.959405in}{1.408317in}}%
\pgfpathlineto{\pgfqpoint{1.978605in}{1.423982in}}%
\pgfpathlineto{\pgfqpoint{1.997805in}{1.440095in}}%
\pgfpathlineto{\pgfqpoint{2.017005in}{1.456556in}}%
\pgfpathlineto{\pgfqpoint{2.036205in}{1.473260in}}%
\pgfpathlineto{\pgfqpoint{2.055405in}{1.490105in}}%
\pgfpathlineto{\pgfqpoint{2.074605in}{1.506991in}}%
\pgfpathlineto{\pgfqpoint{2.093805in}{1.523819in}}%
\pgfpathlineto{\pgfqpoint{2.113005in}{1.540503in}}%
\pgfpathlineto{\pgfqpoint{2.132205in}{1.556957in}}%
\pgfpathlineto{\pgfqpoint{2.151405in}{1.573099in}}%
\pgfpathlineto{\pgfqpoint{2.170605in}{1.588857in}}%
\pgfpathlineto{\pgfqpoint{2.189805in}{1.604156in}}%
\pgfpathlineto{\pgfqpoint{2.209005in}{1.618936in}}%
\pgfpathlineto{\pgfqpoint{2.228205in}{1.633139in}}%
\pgfpathlineto{\pgfqpoint{2.247405in}{1.646711in}}%
\pgfpathlineto{\pgfqpoint{2.266605in}{1.659614in}}%
\pgfpathlineto{\pgfqpoint{2.285805in}{1.671798in}}%
\pgfpathlineto{\pgfqpoint{2.305005in}{1.683245in}}%
\pgfpathlineto{\pgfqpoint{2.324205in}{1.693913in}}%
\pgfpathlineto{\pgfqpoint{2.343405in}{1.703781in}}%
\pgfpathlineto{\pgfqpoint{2.362605in}{1.712836in}}%
\pgfpathlineto{\pgfqpoint{2.381805in}{1.721077in}}%
\pgfpathlineto{\pgfqpoint{2.401005in}{1.728510in}}%
\pgfpathlineto{\pgfqpoint{2.420205in}{1.735133in}}%
\pgfpathlineto{\pgfqpoint{2.439405in}{1.740958in}}%
\pgfpathlineto{\pgfqpoint{2.458605in}{1.745979in}}%
\pgfpathlineto{\pgfqpoint{2.477805in}{1.750217in}}%
\pgfpathlineto{\pgfqpoint{2.497005in}{1.753681in}}%
\pgfpathlineto{\pgfqpoint{2.516205in}{1.756382in}}%
\pgfpathlineto{\pgfqpoint{2.535405in}{1.758334in}}%
\pgfpathlineto{\pgfqpoint{2.554605in}{1.759568in}}%
\pgfpathlineto{\pgfqpoint{2.573805in}{1.760124in}}%
\pgfpathlineto{\pgfqpoint{2.593005in}{1.760029in}}%
\pgfpathlineto{\pgfqpoint{2.612205in}{1.759299in}}%
\pgfpathlineto{\pgfqpoint{2.631405in}{1.757953in}}%
\pgfpathlineto{\pgfqpoint{2.650605in}{1.756016in}}%
\pgfpathlineto{\pgfqpoint{2.669805in}{1.753513in}}%
\pgfpathlineto{\pgfqpoint{2.689005in}{1.750466in}}%
\pgfpathlineto{\pgfqpoint{2.708205in}{1.746914in}}%
\pgfpathlineto{\pgfqpoint{2.727405in}{1.742870in}}%
\pgfpathlineto{\pgfqpoint{2.746605in}{1.738358in}}%
\pgfpathlineto{\pgfqpoint{2.765805in}{1.733405in}}%
\pgfpathlineto{\pgfqpoint{2.785005in}{1.728039in}}%
\pgfpathlineto{\pgfqpoint{2.804205in}{1.722286in}}%
\pgfpathlineto{\pgfqpoint{2.823405in}{1.716170in}}%
\pgfpathlineto{\pgfqpoint{2.842605in}{1.709715in}}%
\pgfpathlineto{\pgfqpoint{2.861805in}{1.702929in}}%
\pgfpathlineto{\pgfqpoint{2.881005in}{1.695831in}}%
\pgfpathlineto{\pgfqpoint{2.900205in}{1.688428in}}%
\pgfpathlineto{\pgfqpoint{2.919405in}{1.680748in}}%
\pgfpathlineto{\pgfqpoint{2.938605in}{1.672819in}}%
\pgfpathlineto{\pgfqpoint{2.957805in}{1.664642in}}%
\pgfpathlineto{\pgfqpoint{2.977005in}{1.656234in}}%
\pgfpathlineto{\pgfqpoint{2.996205in}{1.647626in}}%
\pgfpathlineto{\pgfqpoint{3.015405in}{1.638822in}}%
\pgfpathlineto{\pgfqpoint{3.034605in}{1.629821in}}%
\pgfpathlineto{\pgfqpoint{3.053805in}{1.620645in}}%
\pgfpathlineto{\pgfqpoint{3.073005in}{1.611312in}}%
\pgfpathlineto{\pgfqpoint{3.092205in}{1.601823in}}%
\pgfpathlineto{\pgfqpoint{3.111405in}{1.592182in}}%
\pgfpathlineto{\pgfqpoint{3.130605in}{1.582411in}}%
\pgfpathlineto{\pgfqpoint{3.149805in}{1.572521in}}%
\pgfpathlineto{\pgfqpoint{3.169005in}{1.562508in}}%
\pgfpathlineto{\pgfqpoint{3.188205in}{1.552379in}}%
\pgfpathlineto{\pgfqpoint{3.207405in}{1.542147in}}%
\pgfpathlineto{\pgfqpoint{3.226605in}{1.531760in}}%
\pgfpathlineto{\pgfqpoint{3.245805in}{1.521333in}}%
\pgfpathlineto{\pgfqpoint{3.265005in}{1.510774in}}%
\pgfpathlineto{\pgfqpoint{3.284205in}{1.500085in}}%
\pgfpathlineto{\pgfqpoint{3.303405in}{1.489454in}}%
\pgfpathlineto{\pgfqpoint{3.322605in}{1.478758in}}%
\pgfpathlineto{\pgfqpoint{3.341805in}{1.468000in}}%
\pgfpathlineto{\pgfqpoint{3.361005in}{1.457244in}}%
\pgfpathlineto{\pgfqpoint{3.380205in}{1.446461in}}%
\pgfpathlineto{\pgfqpoint{3.399405in}{1.435512in}}%
\pgfpathlineto{\pgfqpoint{3.418605in}{1.424531in}}%
\pgfpathlineto{\pgfqpoint{3.437805in}{1.413464in}}%
\pgfpathlineto{\pgfqpoint{3.457005in}{1.402286in}}%
\pgfpathlineto{\pgfqpoint{3.476205in}{1.391113in}}%
\pgfpathlineto{\pgfqpoint{3.495405in}{1.379962in}}%
\pgfpathlineto{\pgfqpoint{3.514605in}{1.368767in}}%
\pgfpathlineto{\pgfqpoint{3.533805in}{1.357620in}}%
\pgfpathlineto{\pgfqpoint{3.553005in}{1.346502in}}%
\pgfpathlineto{\pgfqpoint{3.572205in}{1.335183in}}%
\pgfpathlineto{\pgfqpoint{3.591405in}{1.323909in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690605in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{1.690605in}{1.800124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.610605in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{3.610605in}{1.800124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690605in}{0.920124in}}%
\pgfpathlineto{\pgfqpoint{3.610605in}{0.920124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.690605in}{1.800124in}}%
\pgfpathlineto{\pgfqpoint{3.610605in}{1.800124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.650605in,y=4.330124in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \mathrm{SP}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.442605in,y=4.027624in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{\sigma}_0\to 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/ISCO.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.229117in}{4.978610in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.229117in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.229117in}{4.978610in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.978610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729117in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.365480in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.365480in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{0.729117in}{4.809166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729117in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.729117in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.355379in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355379in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.981642in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.981642in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.607905in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.607905in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.234167in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.234167in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.860430in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.860430in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.486693in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.486693in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.112955in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.112955in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.739218in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.739218in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.365480in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.365480in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.547299in,y=0.340000in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r/r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729117in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381666in, y=0.587222in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729117in}{1.175728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381666in, y=1.106284in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729117in}{1.694791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381666in, y=1.625347in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729117in}{2.213853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381666in, y=2.144409in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729117in}{2.732916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381666in, y=2.663472in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729117in}{3.251978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381666in, y=3.182534in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729117in}{3.771041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381666in, y=3.701597in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729117in}{4.290103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381666in, y=4.220659in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.729117in}{4.809166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381666in, y=4.739722in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.340000in,y=2.732916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle |L|/r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729117in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729117in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{0.741428in}{0.656781in}}%
\pgfpathlineto{\pgfqpoint{0.753740in}{0.657127in}}%
\pgfpathlineto{\pgfqpoint{0.766051in}{0.657703in}}%
\pgfpathlineto{\pgfqpoint{0.778362in}{0.658509in}}%
\pgfpathlineto{\pgfqpoint{0.790674in}{0.659546in}}%
\pgfpathlineto{\pgfqpoint{0.802985in}{0.660812in}}%
\pgfpathlineto{\pgfqpoint{0.815297in}{0.662308in}}%
\pgfpathlineto{\pgfqpoint{0.827608in}{0.664033in}}%
\pgfpathlineto{\pgfqpoint{0.839920in}{0.665986in}}%
\pgfpathlineto{\pgfqpoint{0.852231in}{0.668168in}}%
\pgfpathlineto{\pgfqpoint{0.864542in}{0.670578in}}%
\pgfpathlineto{\pgfqpoint{0.876854in}{0.673215in}}%
\pgfpathlineto{\pgfqpoint{0.889165in}{0.676078in}}%
\pgfpathlineto{\pgfqpoint{0.901477in}{0.679167in}}%
\pgfpathlineto{\pgfqpoint{0.913788in}{0.682481in}}%
\pgfpathlineto{\pgfqpoint{0.926099in}{0.686019in}}%
\pgfpathlineto{\pgfqpoint{0.938411in}{0.689781in}}%
\pgfpathlineto{\pgfqpoint{0.950722in}{0.693765in}}%
\pgfpathlineto{\pgfqpoint{0.963034in}{0.697970in}}%
\pgfpathlineto{\pgfqpoint{0.975345in}{0.702396in}}%
\pgfpathlineto{\pgfqpoint{0.987656in}{0.707041in}}%
\pgfpathlineto{\pgfqpoint{0.999968in}{0.711903in}}%
\pgfpathlineto{\pgfqpoint{1.012279in}{0.716983in}}%
\pgfpathlineto{\pgfqpoint{1.024591in}{0.722277in}}%
\pgfpathlineto{\pgfqpoint{1.036902in}{0.727786in}}%
\pgfpathlineto{\pgfqpoint{1.049214in}{0.733507in}}%
\pgfpathlineto{\pgfqpoint{1.061525in}{0.739440in}}%
\pgfpathlineto{\pgfqpoint{1.073836in}{0.745581in}}%
\pgfpathlineto{\pgfqpoint{1.088610in}{0.753225in}}%
\pgfpathlineto{\pgfqpoint{1.103384in}{0.761165in}}%
\pgfpathlineto{\pgfqpoint{1.118157in}{0.769397in}}%
\pgfpathlineto{\pgfqpoint{1.132931in}{0.777920in}}%
\pgfpathlineto{\pgfqpoint{1.147705in}{0.786728in}}%
\pgfpathlineto{\pgfqpoint{1.162478in}{0.795818in}}%
\pgfpathlineto{\pgfqpoint{1.177252in}{0.805187in}}%
\pgfpathlineto{\pgfqpoint{1.192026in}{0.814831in}}%
\pgfpathlineto{\pgfqpoint{1.206800in}{0.824745in}}%
\pgfpathlineto{\pgfqpoint{1.221573in}{0.834925in}}%
\pgfpathlineto{\pgfqpoint{1.236347in}{0.845367in}}%
\pgfpathlineto{\pgfqpoint{1.251121in}{0.856066in}}%
\pgfpathlineto{\pgfqpoint{1.265894in}{0.867017in}}%
\pgfpathlineto{\pgfqpoint{1.280668in}{0.878216in}}%
\pgfpathlineto{\pgfqpoint{1.297904in}{0.891588in}}%
\pgfpathlineto{\pgfqpoint{1.315140in}{0.905280in}}%
\pgfpathlineto{\pgfqpoint{1.332376in}{0.919286in}}%
\pgfpathlineto{\pgfqpoint{1.349612in}{0.933595in}}%
\pgfpathlineto{\pgfqpoint{1.366848in}{0.948199in}}%
\pgfpathlineto{\pgfqpoint{1.384084in}{0.963087in}}%
\pgfpathlineto{\pgfqpoint{1.401320in}{0.978251in}}%
\pgfpathlineto{\pgfqpoint{1.421018in}{0.995905in}}%
\pgfpathlineto{\pgfqpoint{1.440716in}{1.013890in}}%
\pgfpathlineto{\pgfqpoint{1.460415in}{1.032190in}}%
\pgfpathlineto{\pgfqpoint{1.480113in}{1.050789in}}%
\pgfpathlineto{\pgfqpoint{1.499811in}{1.069670in}}%
\pgfpathlineto{\pgfqpoint{1.521972in}{1.091226in}}%
\pgfpathlineto{\pgfqpoint{1.544132in}{1.113093in}}%
\pgfpathlineto{\pgfqpoint{1.568755in}{1.137724in}}%
\pgfpathlineto{\pgfqpoint{1.593378in}{1.162672in}}%
\pgfpathlineto{\pgfqpoint{1.620463in}{1.190438in}}%
\pgfpathlineto{\pgfqpoint{1.650010in}{1.221061in}}%
\pgfpathlineto{\pgfqpoint{1.682020in}{1.254559in}}%
\pgfpathlineto{\pgfqpoint{1.721417in}{1.296128in}}%
\pgfpathlineto{\pgfqpoint{1.775587in}{1.353653in}}%
\pgfpathlineto{\pgfqpoint{1.864229in}{1.447801in}}%
\pgfpathlineto{\pgfqpoint{1.903625in}{1.489312in}}%
\pgfpathlineto{\pgfqpoint{1.938097in}{1.525322in}}%
\pgfpathlineto{\pgfqpoint{1.967645in}{1.555896in}}%
\pgfpathlineto{\pgfqpoint{1.997192in}{1.586152in}}%
\pgfpathlineto{\pgfqpoint{2.024277in}{1.613571in}}%
\pgfpathlineto{\pgfqpoint{2.048900in}{1.638210in}}%
\pgfpathlineto{\pgfqpoint{2.073523in}{1.662554in}}%
\pgfpathlineto{\pgfqpoint{2.098146in}{1.686580in}}%
\pgfpathlineto{\pgfqpoint{2.122769in}{1.710274in}}%
\pgfpathlineto{\pgfqpoint{2.144929in}{1.731302in}}%
\pgfpathlineto{\pgfqpoint{2.167090in}{1.752037in}}%
\pgfpathlineto{\pgfqpoint{2.189250in}{1.772470in}}%
\pgfpathlineto{\pgfqpoint{2.211411in}{1.792592in}}%
\pgfpathlineto{\pgfqpoint{2.233571in}{1.812399in}}%
\pgfpathlineto{\pgfqpoint{2.255732in}{1.831879in}}%
\pgfpathlineto{\pgfqpoint{2.277892in}{1.851035in}}%
\pgfpathlineto{\pgfqpoint{2.297591in}{1.867781in}}%
\pgfpathlineto{\pgfqpoint{2.317289in}{1.884265in}}%
\pgfpathlineto{\pgfqpoint{2.336987in}{1.900479in}}%
\pgfpathlineto{\pgfqpoint{2.356685in}{1.916429in}}%
\pgfpathlineto{\pgfqpoint{2.376384in}{1.932109in}}%
\pgfpathlineto{\pgfqpoint{2.396082in}{1.947523in}}%
\pgfpathlineto{\pgfqpoint{2.415780in}{1.962666in}}%
\pgfpathlineto{\pgfqpoint{2.435478in}{1.977544in}}%
\pgfpathlineto{\pgfqpoint{2.455177in}{1.992155in}}%
\pgfpathlineto{\pgfqpoint{2.474875in}{2.006505in}}%
\pgfpathlineto{\pgfqpoint{2.494573in}{2.020588in}}%
\pgfpathlineto{\pgfqpoint{2.514271in}{2.034413in}}%
\pgfpathlineto{\pgfqpoint{2.533970in}{2.047979in}}%
\pgfpathlineto{\pgfqpoint{2.553668in}{2.061293in}}%
\pgfpathlineto{\pgfqpoint{2.573366in}{2.074351in}}%
\pgfpathlineto{\pgfqpoint{2.593064in}{2.087162in}}%
\pgfpathlineto{\pgfqpoint{2.612763in}{2.099727in}}%
\pgfpathlineto{\pgfqpoint{2.632461in}{2.112056in}}%
\pgfpathlineto{\pgfqpoint{2.652159in}{2.124143in}}%
\pgfpathlineto{\pgfqpoint{2.674320in}{2.137461in}}%
\pgfpathlineto{\pgfqpoint{2.696480in}{2.150491in}}%
\pgfpathlineto{\pgfqpoint{2.718641in}{2.163241in}}%
\pgfpathlineto{\pgfqpoint{2.740801in}{2.175711in}}%
\pgfpathlineto{\pgfqpoint{2.762962in}{2.187913in}}%
\pgfpathlineto{\pgfqpoint{2.785122in}{2.199850in}}%
\pgfpathlineto{\pgfqpoint{2.807283in}{2.211530in}}%
\pgfpathlineto{\pgfqpoint{2.829444in}{2.222959in}}%
\pgfpathlineto{\pgfqpoint{2.851604in}{2.234142in}}%
\pgfpathlineto{\pgfqpoint{2.873765in}{2.245088in}}%
\pgfpathlineto{\pgfqpoint{2.895925in}{2.255801in}}%
\pgfpathlineto{\pgfqpoint{2.918086in}{2.266291in}}%
\pgfpathlineto{\pgfqpoint{2.942709in}{2.277688in}}%
\pgfpathlineto{\pgfqpoint{2.967331in}{2.288823in}}%
\pgfpathlineto{\pgfqpoint{2.991954in}{2.299710in}}%
\pgfpathlineto{\pgfqpoint{3.016577in}{2.310351in}}%
\pgfpathlineto{\pgfqpoint{3.041200in}{2.320751in}}%
\pgfpathlineto{\pgfqpoint{3.068285in}{2.331936in}}%
\pgfpathlineto{\pgfqpoint{3.092908in}{2.341872in}}%
\pgfpathlineto{\pgfqpoint{3.119993in}{2.352558in}}%
\pgfpathlineto{\pgfqpoint{3.147078in}{2.363001in}}%
\pgfpathlineto{\pgfqpoint{3.174163in}{2.373209in}}%
\pgfpathlineto{\pgfqpoint{3.201248in}{2.383190in}}%
\pgfpathlineto{\pgfqpoint{3.230796in}{2.393832in}}%
\pgfpathlineto{\pgfqpoint{3.260343in}{2.404227in}}%
\pgfpathlineto{\pgfqpoint{3.289890in}{2.414386in}}%
\pgfpathlineto{\pgfqpoint{3.319438in}{2.424322in}}%
\pgfpathlineto{\pgfqpoint{3.351447in}{2.434845in}}%
\pgfpathlineto{\pgfqpoint{3.383457in}{2.445130in}}%
\pgfpathlineto{\pgfqpoint{3.415467in}{2.455189in}}%
\pgfpathlineto{\pgfqpoint{3.449939in}{2.465781in}}%
\pgfpathlineto{\pgfqpoint{3.484411in}{2.476137in}}%
\pgfpathlineto{\pgfqpoint{3.518883in}{2.486271in}}%
\pgfpathlineto{\pgfqpoint{3.555817in}{2.496895in}}%
\pgfpathlineto{\pgfqpoint{3.592751in}{2.507292in}}%
\pgfpathlineto{\pgfqpoint{3.632148in}{2.518148in}}%
\pgfpathlineto{\pgfqpoint{3.671544in}{2.528774in}}%
\pgfpathlineto{\pgfqpoint{3.713403in}{2.539834in}}%
\pgfpathlineto{\pgfqpoint{3.755262in}{2.550667in}}%
\pgfpathlineto{\pgfqpoint{3.799583in}{2.561910in}}%
\pgfpathlineto{\pgfqpoint{3.846366in}{2.573536in}}%
\pgfpathlineto{\pgfqpoint{3.895612in}{2.585536in}}%
\pgfpathlineto{\pgfqpoint{3.947320in}{2.597885in}}%
\pgfpathlineto{\pgfqpoint{3.996565in}{2.609427in}}%
\pgfpathlineto{\pgfqpoint{4.053198in}{2.622462in}}%
\pgfpathlineto{\pgfqpoint{4.112293in}{2.635813in}}%
\pgfpathlineto{\pgfqpoint{4.171387in}{2.648930in}}%
\pgfpathlineto{\pgfqpoint{4.235407in}{2.662900in}}%
\pgfpathlineto{\pgfqpoint{4.299426in}{2.676637in}}%
\pgfpathlineto{\pgfqpoint{4.365908in}{2.690689in}}%
\pgfpathlineto{\pgfqpoint{4.439776in}{2.706064in}}%
\pgfpathlineto{\pgfqpoint{4.516107in}{2.721717in}}%
\pgfpathlineto{\pgfqpoint{4.594900in}{2.737651in}}%
\pgfpathlineto{\pgfqpoint{4.678618in}{2.754353in}}%
\pgfpathlineto{\pgfqpoint{4.767260in}{2.771811in}}%
\pgfpathlineto{\pgfqpoint{4.863289in}{2.790487in}}%
\pgfpathlineto{\pgfqpoint{4.959318in}{2.808943in}}%
\pgfpathlineto{\pgfqpoint{5.070120in}{2.829988in}}%
\pgfpathlineto{\pgfqpoint{5.188310in}{2.852172in}}%
\pgfpathlineto{\pgfqpoint{5.313886in}{2.875474in}}%
\pgfpathlineto{\pgfqpoint{5.444387in}{2.899423in}}%
\pgfpathlineto{\pgfqpoint{5.577351in}{2.923572in}}%
\pgfpathlineto{\pgfqpoint{5.700465in}{2.945720in}}%
\pgfpathlineto{\pgfqpoint{5.818654in}{2.966800in}}%
\pgfpathlineto{\pgfqpoint{5.934382in}{2.987277in}}%
\pgfpathlineto{\pgfqpoint{6.062420in}{3.009753in}}%
\pgfpathlineto{\pgfqpoint{6.202770in}{3.034178in}}%
\pgfpathlineto{\pgfqpoint{6.357894in}{3.060927in}}%
\pgfpathlineto{\pgfqpoint{6.366480in}{3.062400in}}%
\pgfpathlineto{\pgfqpoint{6.366480in}{3.062400in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729117in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.614046in}{2.454761in}}%
\pgfpathlineto{\pgfqpoint{2.636835in}{2.454958in}}%
\pgfpathlineto{\pgfqpoint{2.659078in}{2.455384in}}%
\pgfpathlineto{\pgfqpoint{2.682035in}{2.456048in}}%
\pgfpathlineto{\pgfqpoint{2.705828in}{2.456962in}}%
\pgfpathlineto{\pgfqpoint{2.730510in}{2.458135in}}%
\pgfpathlineto{\pgfqpoint{2.756124in}{2.459578in}}%
\pgfpathlineto{\pgfqpoint{2.782558in}{2.461291in}}%
\pgfpathlineto{\pgfqpoint{2.810032in}{2.463294in}}%
\pgfpathlineto{\pgfqpoint{2.838696in}{2.465609in}}%
\pgfpathlineto{\pgfqpoint{2.868555in}{2.468246in}}%
\pgfpathlineto{\pgfqpoint{2.899628in}{2.471215in}}%
\pgfpathlineto{\pgfqpoint{2.932039in}{2.474537in}}%
\pgfpathlineto{\pgfqpoint{2.965898in}{2.478233in}}%
\pgfpathlineto{\pgfqpoint{3.001306in}{2.482323in}}%
\pgfpathlineto{\pgfqpoint{3.038359in}{2.486828in}}%
\pgfpathlineto{\pgfqpoint{3.077227in}{2.491780in}}%
\pgfpathlineto{\pgfqpoint{3.118072in}{2.497210in}}%
\pgfpathlineto{\pgfqpoint{3.161120in}{2.503158in}}%
\pgfpathlineto{\pgfqpoint{3.206510in}{2.509657in}}%
\pgfpathlineto{\pgfqpoint{3.254522in}{2.516758in}}%
\pgfpathlineto{\pgfqpoint{3.305422in}{2.524512in}}%
\pgfpathlineto{\pgfqpoint{3.359602in}{2.532994in}}%
\pgfpathlineto{\pgfqpoint{3.417499in}{2.542285in}}%
\pgfpathlineto{\pgfqpoint{3.479604in}{2.552479in}}%
\pgfpathlineto{\pgfqpoint{3.546579in}{2.563702in}}%
\pgfpathlineto{\pgfqpoint{3.619315in}{2.576118in}}%
\pgfpathlineto{\pgfqpoint{3.699039in}{2.589956in}}%
\pgfpathlineto{\pgfqpoint{3.787368in}{2.605517in}}%
\pgfpathlineto{\pgfqpoint{3.886938in}{2.623290in}}%
\pgfpathlineto{\pgfqpoint{4.002015in}{2.644063in}}%
\pgfpathlineto{\pgfqpoint{4.141096in}{2.669403in}}%
\pgfpathlineto{\pgfqpoint{4.327905in}{2.703682in}}%
\pgfpathlineto{\pgfqpoint{4.960394in}{2.819911in}}%
\pgfpathlineto{\pgfqpoint{5.153887in}{2.855145in}}%
\pgfpathlineto{\pgfqpoint{5.332077in}{2.887368in}}%
\pgfpathlineto{\pgfqpoint{5.501865in}{2.917848in}}%
\pgfpathlineto{\pgfqpoint{5.666602in}{2.947195in}}%
\pgfpathlineto{\pgfqpoint{5.828117in}{2.975744in}}%
\pgfpathlineto{\pgfqpoint{5.987559in}{3.003700in}}%
\pgfpathlineto{\pgfqpoint{6.145740in}{3.031211in}}%
\pgfpathlineto{\pgfqpoint{6.303248in}{3.058379in}}%
\pgfpathlineto{\pgfqpoint{6.365541in}{3.069061in}}%
\pgfpathlineto{\pgfqpoint{6.365541in}{3.069061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729117in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.601804in}{2.454761in}}%
\pgfpathlineto{\pgfqpoint{2.580542in}{2.454948in}}%
\pgfpathlineto{\pgfqpoint{2.560554in}{2.455352in}}%
\pgfpathlineto{\pgfqpoint{2.541351in}{2.455965in}}%
\pgfpathlineto{\pgfqpoint{2.522877in}{2.456775in}}%
\pgfpathlineto{\pgfqpoint{2.504933in}{2.457782in}}%
\pgfpathlineto{\pgfqpoint{2.487441in}{2.458986in}}%
\pgfpathlineto{\pgfqpoint{2.470477in}{2.460377in}}%
\pgfpathlineto{\pgfqpoint{2.454070in}{2.461945in}}%
\pgfpathlineto{\pgfqpoint{2.438139in}{2.463689in}}%
\pgfpathlineto{\pgfqpoint{2.422631in}{2.465609in}}%
\pgfpathlineto{\pgfqpoint{2.407582in}{2.467696in}}%
\pgfpathlineto{\pgfqpoint{2.392943in}{2.469949in}}%
\pgfpathlineto{\pgfqpoint{2.378680in}{2.472367in}}%
\pgfpathlineto{\pgfqpoint{2.364821in}{2.474942in}}%
\pgfpathlineto{\pgfqpoint{2.351281in}{2.477683in}}%
\pgfpathlineto{\pgfqpoint{2.338092in}{2.480579in}}%
\pgfpathlineto{\pgfqpoint{2.325272in}{2.483621in}}%
\pgfpathlineto{\pgfqpoint{2.312754in}{2.486818in}}%
\pgfpathlineto{\pgfqpoint{2.300522in}{2.490171in}}%
\pgfpathlineto{\pgfqpoint{2.288600in}{2.493670in}}%
\pgfpathlineto{\pgfqpoint{2.276967in}{2.497314in}}%
\pgfpathlineto{\pgfqpoint{2.265580in}{2.501113in}}%
\pgfpathlineto{\pgfqpoint{2.254459in}{2.505058in}}%
\pgfpathlineto{\pgfqpoint{2.243591in}{2.509148in}}%
\pgfpathlineto{\pgfqpoint{2.232967in}{2.513384in}}%
\pgfpathlineto{\pgfqpoint{2.222575in}{2.517765in}}%
\pgfpathlineto{\pgfqpoint{2.212386in}{2.522301in}}%
\pgfpathlineto{\pgfqpoint{2.202416in}{2.526983in}}%
\pgfpathlineto{\pgfqpoint{2.192658in}{2.531810in}}%
\pgfpathlineto{\pgfqpoint{2.183085in}{2.536793in}}%
\pgfpathlineto{\pgfqpoint{2.173694in}{2.541932in}}%
\pgfpathlineto{\pgfqpoint{2.164482in}{2.547227in}}%
\pgfpathlineto{\pgfqpoint{2.155444in}{2.552677in}}%
\pgfpathlineto{\pgfqpoint{2.146579in}{2.558283in}}%
\pgfpathlineto{\pgfqpoint{2.137866in}{2.564055in}}%
\pgfpathlineto{\pgfqpoint{2.129306in}{2.569993in}}%
\pgfpathlineto{\pgfqpoint{2.120896in}{2.576097in}}%
\pgfpathlineto{\pgfqpoint{2.112636in}{2.582367in}}%
\pgfpathlineto{\pgfqpoint{2.104510in}{2.588814in}}%
\pgfpathlineto{\pgfqpoint{2.096519in}{2.595437in}}%
\pgfpathlineto{\pgfqpoint{2.088651in}{2.602247in}}%
\pgfpathlineto{\pgfqpoint{2.080907in}{2.609244in}}%
\pgfpathlineto{\pgfqpoint{2.073275in}{2.616438in}}%
\pgfpathlineto{\pgfqpoint{2.065759in}{2.623830in}}%
\pgfpathlineto{\pgfqpoint{2.058349in}{2.631429in}}%
\pgfpathlineto{\pgfqpoint{2.051048in}{2.639236in}}%
\pgfpathlineto{\pgfqpoint{2.043847in}{2.647260in}}%
\pgfpathlineto{\pgfqpoint{2.036750in}{2.655503in}}%
\pgfpathlineto{\pgfqpoint{2.029741in}{2.663984in}}%
\pgfpathlineto{\pgfqpoint{2.022831in}{2.672694in}}%
\pgfpathlineto{\pgfqpoint{2.016009in}{2.681653in}}%
\pgfpathlineto{\pgfqpoint{2.009276in}{2.690862in}}%
\pgfpathlineto{\pgfqpoint{2.002622in}{2.700340in}}%
\pgfpathlineto{\pgfqpoint{1.996051in}{2.710088in}}%
\pgfpathlineto{\pgfqpoint{1.989560in}{2.720116in}}%
\pgfpathlineto{\pgfqpoint{1.983146in}{2.730435in}}%
\pgfpathlineto{\pgfqpoint{1.976808in}{2.741055in}}%
\pgfpathlineto{\pgfqpoint{1.970544in}{2.751986in}}%
\pgfpathlineto{\pgfqpoint{1.964352in}{2.763240in}}%
\pgfpathlineto{\pgfqpoint{1.958233in}{2.774825in}}%
\pgfpathlineto{\pgfqpoint{1.952184in}{2.786753in}}%
\pgfpathlineto{\pgfqpoint{1.946207in}{2.799034in}}%
\pgfpathlineto{\pgfqpoint{1.940296in}{2.811689in}}%
\pgfpathlineto{\pgfqpoint{1.934451in}{2.824728in}}%
\pgfpathlineto{\pgfqpoint{1.928670in}{2.838171in}}%
\pgfpathlineto{\pgfqpoint{1.922953in}{2.852030in}}%
\pgfpathlineto{\pgfqpoint{1.917301in}{2.866315in}}%
\pgfpathlineto{\pgfqpoint{1.911709in}{2.881056in}}%
\pgfpathlineto{\pgfqpoint{1.906183in}{2.896255in}}%
\pgfpathlineto{\pgfqpoint{1.900716in}{2.911941in}}%
\pgfpathlineto{\pgfqpoint{1.895312in}{2.928125in}}%
\pgfpathlineto{\pgfqpoint{1.889967in}{2.944839in}}%
\pgfpathlineto{\pgfqpoint{1.884683in}{2.962092in}}%
\pgfpathlineto{\pgfqpoint{1.879458in}{2.979917in}}%
\pgfpathlineto{\pgfqpoint{1.874292in}{2.998333in}}%
\pgfpathlineto{\pgfqpoint{1.869187in}{3.017362in}}%
\pgfpathlineto{\pgfqpoint{1.864140in}{3.037035in}}%
\pgfpathlineto{\pgfqpoint{1.859153in}{3.057372in}}%
\pgfpathlineto{\pgfqpoint{1.854226in}{3.078404in}}%
\pgfpathlineto{\pgfqpoint{1.849358in}{3.100163in}}%
\pgfpathlineto{\pgfqpoint{1.844550in}{3.122680in}}%
\pgfpathlineto{\pgfqpoint{1.839801in}{3.145986in}}%
\pgfpathlineto{\pgfqpoint{1.835111in}{3.170122in}}%
\pgfpathlineto{\pgfqpoint{1.830480in}{3.195131in}}%
\pgfpathlineto{\pgfqpoint{1.825908in}{3.221042in}}%
\pgfpathlineto{\pgfqpoint{1.821397in}{3.247899in}}%
\pgfpathlineto{\pgfqpoint{1.816945in}{3.275752in}}%
\pgfpathlineto{\pgfqpoint{1.812554in}{3.304643in}}%
\pgfpathlineto{\pgfqpoint{1.808223in}{3.334624in}}%
\pgfpathlineto{\pgfqpoint{1.803953in}{3.365747in}}%
\pgfpathlineto{\pgfqpoint{1.799743in}{3.398074in}}%
\pgfpathlineto{\pgfqpoint{1.795594in}{3.431668in}}%
\pgfpathlineto{\pgfqpoint{1.791508in}{3.466580in}}%
\pgfpathlineto{\pgfqpoint{1.787483in}{3.502893in}}%
\pgfpathlineto{\pgfqpoint{1.783519in}{3.540681in}}%
\pgfpathlineto{\pgfqpoint{1.779619in}{3.580016in}}%
\pgfpathlineto{\pgfqpoint{1.775780in}{3.620990in}}%
\pgfpathlineto{\pgfqpoint{1.772005in}{3.663688in}}%
\pgfpathlineto{\pgfqpoint{1.768292in}{3.708214in}}%
\pgfpathlineto{\pgfqpoint{1.764643in}{3.754680in}}%
\pgfpathlineto{\pgfqpoint{1.761057in}{3.803192in}}%
\pgfpathlineto{\pgfqpoint{1.757536in}{3.853873in}}%
\pgfpathlineto{\pgfqpoint{1.754078in}{3.906859in}}%
\pgfpathlineto{\pgfqpoint{1.750686in}{3.962295in}}%
\pgfpathlineto{\pgfqpoint{1.747359in}{4.020326in}}%
\pgfpathlineto{\pgfqpoint{1.744096in}{4.081139in}}%
\pgfpathlineto{\pgfqpoint{1.740900in}{4.144911in}}%
\pgfpathlineto{\pgfqpoint{1.737769in}{4.211839in}}%
\pgfpathlineto{\pgfqpoint{1.734705in}{4.282151in}}%
\pgfpathlineto{\pgfqpoint{1.731707in}{4.356087in}}%
\pgfpathlineto{\pgfqpoint{1.728776in}{4.433905in}}%
\pgfpathlineto{\pgfqpoint{1.725912in}{4.515896in}}%
\pgfpathlineto{\pgfqpoint{1.723116in}{4.602382in}}%
\pgfpathlineto{\pgfqpoint{1.720387in}{4.693716in}}%
\pgfpathlineto{\pgfqpoint{1.717726in}{4.790293in}}%
\pgfpathlineto{\pgfqpoint{1.717205in}{4.810166in}}%
\pgfpathlineto{\pgfqpoint{1.717205in}{4.810166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.729117in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.704448in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{3.704448in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729117in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{0.729117in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.365480in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.365480in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729117in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.365480in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.729117in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{6.365480in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.622994in,y=0.770860in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle R_{95}=\) \(\displaystyle 4.75 r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.267501in,y=4.082478in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3\gg \, M_{\mathrm{Pl}}^{1/3} m^{2/3} (\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.833622in}{4.522088in}}%
\pgfpathlineto{\pgfqpoint{4.125289in}{4.522088in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280844in,y=4.454032in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.833622in}{3.748138in}}%
\pgfpathlineto{\pgfqpoint{4.125289in}{3.748138in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.280844in,y=3.680083in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492753in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.129117in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.129117in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{7.492753in}{4.809166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.707133in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{8.707133in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{8.855728in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{8.855728in}{0.656666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.876224in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{8.876224in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{10.567133in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{10.567133in}{0.656666in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.492753in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.492753in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.517547in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.517547in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.542340in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.542340in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.567133in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.567133in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.591927in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.591927in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.616720in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.616720in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.310935in,y=0.340000in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r/r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.492753in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145303in, y=0.587222in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.492753in}{1.175728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145303in, y=1.106284in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.492753in}{1.694791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145303in, y=1.625347in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.492753in}{2.213853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145303in, y=2.144409in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.492753in}{2.732916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145303in, y=2.663472in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.492753in}{3.251978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145303in, y=3.182534in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.492753in}{3.771041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145303in, y=3.701597in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.492753in}{4.290103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145303in, y=4.220659in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.492753in}{4.809166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.145303in, y=4.739722in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.103636in,y=2.732916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle |L|/r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.588235,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492800in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{7.506778in}{0.656779in}}%
\pgfpathlineto{\pgfqpoint{7.520756in}{0.657117in}}%
\pgfpathlineto{\pgfqpoint{7.534735in}{0.657681in}}%
\pgfpathlineto{\pgfqpoint{7.548713in}{0.658470in}}%
\pgfpathlineto{\pgfqpoint{7.562691in}{0.659485in}}%
\pgfpathlineto{\pgfqpoint{7.576670in}{0.660728in}}%
\pgfpathlineto{\pgfqpoint{7.590648in}{0.662198in}}%
\pgfpathlineto{\pgfqpoint{7.604626in}{0.663897in}}%
\pgfpathlineto{\pgfqpoint{7.618604in}{0.665827in}}%
\pgfpathlineto{\pgfqpoint{7.632583in}{0.667989in}}%
\pgfpathlineto{\pgfqpoint{7.646561in}{0.670384in}}%
\pgfpathlineto{\pgfqpoint{7.660539in}{0.673015in}}%
\pgfpathlineto{\pgfqpoint{7.674518in}{0.675884in}}%
\pgfpathlineto{\pgfqpoint{7.688496in}{0.678992in}}%
\pgfpathlineto{\pgfqpoint{7.702474in}{0.682343in}}%
\pgfpathlineto{\pgfqpoint{7.716452in}{0.685940in}}%
\pgfpathlineto{\pgfqpoint{7.730431in}{0.689785in}}%
\pgfpathlineto{\pgfqpoint{7.744409in}{0.693881in}}%
\pgfpathlineto{\pgfqpoint{7.758387in}{0.698234in}}%
\pgfpathlineto{\pgfqpoint{7.772366in}{0.702845in}}%
\pgfpathlineto{\pgfqpoint{7.786344in}{0.707721in}}%
\pgfpathlineto{\pgfqpoint{7.800322in}{0.712865in}}%
\pgfpathlineto{\pgfqpoint{7.814301in}{0.718283in}}%
\pgfpathlineto{\pgfqpoint{7.828279in}{0.723980in}}%
\pgfpathlineto{\pgfqpoint{7.842257in}{0.729962in}}%
\pgfpathlineto{\pgfqpoint{7.853906in}{0.735169in}}%
\pgfpathlineto{\pgfqpoint{7.865554in}{0.740583in}}%
\pgfpathlineto{\pgfqpoint{7.877203in}{0.746208in}}%
\pgfpathlineto{\pgfqpoint{7.888851in}{0.752049in}}%
\pgfpathlineto{\pgfqpoint{7.900500in}{0.758110in}}%
\pgfpathlineto{\pgfqpoint{7.912149in}{0.764396in}}%
\pgfpathlineto{\pgfqpoint{7.923797in}{0.770915in}}%
\pgfpathlineto{\pgfqpoint{7.935446in}{0.777670in}}%
\pgfpathlineto{\pgfqpoint{7.947094in}{0.784671in}}%
\pgfpathlineto{\pgfqpoint{7.958743in}{0.791922in}}%
\pgfpathlineto{\pgfqpoint{7.970391in}{0.799433in}}%
\pgfpathlineto{\pgfqpoint{7.982040in}{0.807211in}}%
\pgfpathlineto{\pgfqpoint{7.993689in}{0.815265in}}%
\pgfpathlineto{\pgfqpoint{8.005337in}{0.823604in}}%
\pgfpathlineto{\pgfqpoint{8.016986in}{0.832240in}}%
\pgfpathlineto{\pgfqpoint{8.028634in}{0.841183in}}%
\pgfpathlineto{\pgfqpoint{8.040283in}{0.850446in}}%
\pgfpathlineto{\pgfqpoint{8.051932in}{0.860042in}}%
\pgfpathlineto{\pgfqpoint{8.063580in}{0.869984in}}%
\pgfpathlineto{\pgfqpoint{8.072899in}{0.878198in}}%
\pgfpathlineto{\pgfqpoint{8.082218in}{0.886652in}}%
\pgfpathlineto{\pgfqpoint{8.091537in}{0.895356in}}%
\pgfpathlineto{\pgfqpoint{8.100856in}{0.904320in}}%
\pgfpathlineto{\pgfqpoint{8.110174in}{0.913553in}}%
\pgfpathlineto{\pgfqpoint{8.119493in}{0.923068in}}%
\pgfpathlineto{\pgfqpoint{8.128812in}{0.932875in}}%
\pgfpathlineto{\pgfqpoint{8.138131in}{0.942989in}}%
\pgfpathlineto{\pgfqpoint{8.147450in}{0.953422in}}%
\pgfpathlineto{\pgfqpoint{8.156769in}{0.964191in}}%
\pgfpathlineto{\pgfqpoint{8.166088in}{0.975309in}}%
\pgfpathlineto{\pgfqpoint{8.175406in}{0.986796in}}%
\pgfpathlineto{\pgfqpoint{8.184725in}{0.998668in}}%
\pgfpathlineto{\pgfqpoint{8.194044in}{1.010947in}}%
\pgfpathlineto{\pgfqpoint{8.203363in}{1.023653in}}%
\pgfpathlineto{\pgfqpoint{8.212682in}{1.036809in}}%
\pgfpathlineto{\pgfqpoint{8.222001in}{1.050440in}}%
\pgfpathlineto{\pgfqpoint{8.231320in}{1.064573in}}%
\pgfpathlineto{\pgfqpoint{8.240639in}{1.079236in}}%
\pgfpathlineto{\pgfqpoint{8.247628in}{1.090600in}}%
\pgfpathlineto{\pgfqpoint{8.254617in}{1.102293in}}%
\pgfpathlineto{\pgfqpoint{8.261606in}{1.114331in}}%
\pgfpathlineto{\pgfqpoint{8.268595in}{1.126729in}}%
\pgfpathlineto{\pgfqpoint{8.275584in}{1.139503in}}%
\pgfpathlineto{\pgfqpoint{8.282573in}{1.152673in}}%
\pgfpathlineto{\pgfqpoint{8.289563in}{1.166255in}}%
\pgfpathlineto{\pgfqpoint{8.296552in}{1.180270in}}%
\pgfpathlineto{\pgfqpoint{8.303541in}{1.194739in}}%
\pgfpathlineto{\pgfqpoint{8.310530in}{1.209685in}}%
\pgfpathlineto{\pgfqpoint{8.317519in}{1.225131in}}%
\pgfpathlineto{\pgfqpoint{8.324508in}{1.241102in}}%
\pgfpathlineto{\pgfqpoint{8.331497in}{1.257627in}}%
\pgfpathlineto{\pgfqpoint{8.338487in}{1.274732in}}%
\pgfpathlineto{\pgfqpoint{8.345476in}{1.292450in}}%
\pgfpathlineto{\pgfqpoint{8.352465in}{1.310813in}}%
\pgfpathlineto{\pgfqpoint{8.359454in}{1.329855in}}%
\pgfpathlineto{\pgfqpoint{8.366443in}{1.349614in}}%
\pgfpathlineto{\pgfqpoint{8.373432in}{1.370131in}}%
\pgfpathlineto{\pgfqpoint{8.380421in}{1.391446in}}%
\pgfpathlineto{\pgfqpoint{8.387411in}{1.413607in}}%
\pgfpathlineto{\pgfqpoint{8.394400in}{1.436663in}}%
\pgfpathlineto{\pgfqpoint{8.401389in}{1.460666in}}%
\pgfpathlineto{\pgfqpoint{8.408378in}{1.485673in}}%
\pgfpathlineto{\pgfqpoint{8.415367in}{1.511745in}}%
\pgfpathlineto{\pgfqpoint{8.422356in}{1.538948in}}%
\pgfpathlineto{\pgfqpoint{8.429345in}{1.567353in}}%
\pgfpathlineto{\pgfqpoint{8.436335in}{1.597038in}}%
\pgfpathlineto{\pgfqpoint{8.443324in}{1.628085in}}%
\pgfpathlineto{\pgfqpoint{8.450313in}{1.660586in}}%
\pgfpathlineto{\pgfqpoint{8.457302in}{1.694639in}}%
\pgfpathlineto{\pgfqpoint{8.461962in}{1.718256in}}%
\pgfpathlineto{\pgfqpoint{8.466621in}{1.742645in}}%
\pgfpathlineto{\pgfqpoint{8.471280in}{1.767842in}}%
\pgfpathlineto{\pgfqpoint{8.475940in}{1.793886in}}%
\pgfpathlineto{\pgfqpoint{8.480599in}{1.820817in}}%
\pgfpathlineto{\pgfqpoint{8.485259in}{1.848681in}}%
\pgfpathlineto{\pgfqpoint{8.489918in}{1.877523in}}%
\pgfpathlineto{\pgfqpoint{8.494578in}{1.907394in}}%
\pgfpathlineto{\pgfqpoint{8.499237in}{1.938346in}}%
\pgfpathlineto{\pgfqpoint{8.503896in}{1.970437in}}%
\pgfpathlineto{\pgfqpoint{8.508556in}{2.003728in}}%
\pgfpathlineto{\pgfqpoint{8.513215in}{2.038286in}}%
\pgfpathlineto{\pgfqpoint{8.517875in}{2.074180in}}%
\pgfpathlineto{\pgfqpoint{8.522534in}{2.111487in}}%
\pgfpathlineto{\pgfqpoint{8.527194in}{2.150289in}}%
\pgfpathlineto{\pgfqpoint{8.531853in}{2.190674in}}%
\pgfpathlineto{\pgfqpoint{8.536512in}{2.232739in}}%
\pgfpathlineto{\pgfqpoint{8.541172in}{2.276588in}}%
\pgfpathlineto{\pgfqpoint{8.545831in}{2.322334in}}%
\pgfpathlineto{\pgfqpoint{8.550491in}{2.370100in}}%
\pgfpathlineto{\pgfqpoint{8.555150in}{2.420020in}}%
\pgfpathlineto{\pgfqpoint{8.559810in}{2.472241in}}%
\pgfpathlineto{\pgfqpoint{8.564469in}{2.526925in}}%
\pgfpathlineto{\pgfqpoint{8.569128in}{2.584247in}}%
\pgfpathlineto{\pgfqpoint{8.573788in}{2.644404in}}%
\pgfpathlineto{\pgfqpoint{8.578447in}{2.707610in}}%
\pgfpathlineto{\pgfqpoint{8.583107in}{2.774104in}}%
\pgfpathlineto{\pgfqpoint{8.587766in}{2.844152in}}%
\pgfpathlineto{\pgfqpoint{8.592426in}{2.918048in}}%
\pgfpathlineto{\pgfqpoint{8.597085in}{2.996126in}}%
\pgfpathlineto{\pgfqpoint{8.601744in}{3.078755in}}%
\pgfpathlineto{\pgfqpoint{8.606404in}{3.166360in}}%
\pgfpathlineto{\pgfqpoint{8.611063in}{3.259410in}}%
\pgfpathlineto{\pgfqpoint{8.615723in}{3.358455in}}%
\pgfpathlineto{\pgfqpoint{8.620382in}{3.464109in}}%
\pgfpathlineto{\pgfqpoint{8.625042in}{3.577094in}}%
\pgfpathlineto{\pgfqpoint{8.629701in}{3.698230in}}%
\pgfpathlineto{\pgfqpoint{8.634360in}{3.828489in}}%
\pgfpathlineto{\pgfqpoint{8.639020in}{3.969002in}}%
\pgfpathlineto{\pgfqpoint{8.643679in}{4.121113in}}%
\pgfpathlineto{\pgfqpoint{8.648339in}{4.286429in}}%
\pgfpathlineto{\pgfqpoint{8.652998in}{4.466883in}}%
\pgfpathlineto{\pgfqpoint{8.655328in}{4.563508in}}%
\pgfpathlineto{\pgfqpoint{8.657658in}{4.664849in}}%
\pgfpathlineto{\pgfqpoint{8.660796in}{4.810166in}}%
\pgfpathmoveto{\pgfqpoint{9.016124in}{4.810166in}}%
\pgfpathlineto{\pgfqpoint{9.018764in}{4.768491in}}%
\pgfpathlineto{\pgfqpoint{9.023423in}{4.697949in}}%
\pgfpathlineto{\pgfqpoint{9.028082in}{4.630881in}}%
\pgfpathlineto{\pgfqpoint{9.032742in}{4.567032in}}%
\pgfpathlineto{\pgfqpoint{9.037401in}{4.506172in}}%
\pgfpathlineto{\pgfqpoint{9.042061in}{4.448097in}}%
\pgfpathlineto{\pgfqpoint{9.046720in}{4.392614in}}%
\pgfpathlineto{\pgfqpoint{9.051380in}{4.339549in}}%
\pgfpathlineto{\pgfqpoint{9.056039in}{4.288751in}}%
\pgfpathlineto{\pgfqpoint{9.060698in}{4.240079in}}%
\pgfpathlineto{\pgfqpoint{9.065358in}{4.193396in}}%
\pgfpathlineto{\pgfqpoint{9.070017in}{4.148580in}}%
\pgfpathlineto{\pgfqpoint{9.074677in}{4.105530in}}%
\pgfpathlineto{\pgfqpoint{9.079336in}{4.064142in}}%
\pgfpathlineto{\pgfqpoint{9.083996in}{4.024315in}}%
\pgfpathlineto{\pgfqpoint{9.088655in}{3.985965in}}%
\pgfpathlineto{\pgfqpoint{9.093314in}{3.949019in}}%
\pgfpathlineto{\pgfqpoint{9.097974in}{3.913397in}}%
\pgfpathlineto{\pgfqpoint{9.102633in}{3.879025in}}%
\pgfpathlineto{\pgfqpoint{9.107293in}{3.845845in}}%
\pgfpathlineto{\pgfqpoint{9.111952in}{3.813799in}}%
\pgfpathlineto{\pgfqpoint{9.116612in}{3.782826in}}%
\pgfpathlineto{\pgfqpoint{9.121271in}{3.752871in}}%
\pgfpathlineto{\pgfqpoint{9.125931in}{3.723893in}}%
\pgfpathlineto{\pgfqpoint{9.132920in}{3.682154in}}%
\pgfpathlineto{\pgfqpoint{9.139909in}{3.642355in}}%
\pgfpathlineto{\pgfqpoint{9.146898in}{3.604377in}}%
\pgfpathlineto{\pgfqpoint{9.153887in}{3.568093in}}%
\pgfpathlineto{\pgfqpoint{9.160876in}{3.533398in}}%
\pgfpathlineto{\pgfqpoint{9.167865in}{3.500197in}}%
\pgfpathlineto{\pgfqpoint{9.174855in}{3.468390in}}%
\pgfpathlineto{\pgfqpoint{9.181844in}{3.437904in}}%
\pgfpathlineto{\pgfqpoint{9.188833in}{3.408653in}}%
\pgfpathlineto{\pgfqpoint{9.195822in}{3.380572in}}%
\pgfpathlineto{\pgfqpoint{9.202811in}{3.353594in}}%
\pgfpathlineto{\pgfqpoint{9.209800in}{3.327655in}}%
\pgfpathlineto{\pgfqpoint{9.216789in}{3.302704in}}%
\pgfpathlineto{\pgfqpoint{9.223779in}{3.278683in}}%
\pgfpathlineto{\pgfqpoint{9.230768in}{3.255548in}}%
\pgfpathlineto{\pgfqpoint{9.237757in}{3.233252in}}%
\pgfpathlineto{\pgfqpoint{9.244746in}{3.211751in}}%
\pgfpathlineto{\pgfqpoint{9.251735in}{3.191010in}}%
\pgfpathlineto{\pgfqpoint{9.258724in}{3.170987in}}%
\pgfpathlineto{\pgfqpoint{9.265713in}{3.151651in}}%
\pgfpathlineto{\pgfqpoint{9.272703in}{3.132969in}}%
\pgfpathlineto{\pgfqpoint{9.279692in}{3.114908in}}%
\pgfpathlineto{\pgfqpoint{9.286681in}{3.097444in}}%
\pgfpathlineto{\pgfqpoint{9.293670in}{3.080547in}}%
\pgfpathlineto{\pgfqpoint{9.300659in}{3.064193in}}%
\pgfpathlineto{\pgfqpoint{9.307648in}{3.048358in}}%
\pgfpathlineto{\pgfqpoint{9.314637in}{3.033019in}}%
\pgfpathlineto{\pgfqpoint{9.321627in}{3.018157in}}%
\pgfpathlineto{\pgfqpoint{9.328616in}{3.003750in}}%
\pgfpathlineto{\pgfqpoint{9.335605in}{2.989781in}}%
\pgfpathlineto{\pgfqpoint{9.342594in}{2.976231in}}%
\pgfpathlineto{\pgfqpoint{9.349583in}{2.963082in}}%
\pgfpathlineto{\pgfqpoint{9.356572in}{2.950321in}}%
\pgfpathlineto{\pgfqpoint{9.363562in}{2.937930in}}%
\pgfpathlineto{\pgfqpoint{9.370551in}{2.925897in}}%
\pgfpathlineto{\pgfqpoint{9.377540in}{2.914207in}}%
\pgfpathlineto{\pgfqpoint{9.384529in}{2.902848in}}%
\pgfpathlineto{\pgfqpoint{9.393848in}{2.888195in}}%
\pgfpathlineto{\pgfqpoint{9.403167in}{2.874080in}}%
\pgfpathlineto{\pgfqpoint{9.412486in}{2.860478in}}%
\pgfpathlineto{\pgfqpoint{9.421804in}{2.847364in}}%
\pgfpathlineto{\pgfqpoint{9.431123in}{2.834715in}}%
\pgfpathlineto{\pgfqpoint{9.440442in}{2.822512in}}%
\pgfpathlineto{\pgfqpoint{9.449761in}{2.810732in}}%
\pgfpathlineto{\pgfqpoint{9.459080in}{2.799358in}}%
\pgfpathlineto{\pgfqpoint{9.468399in}{2.788372in}}%
\pgfpathlineto{\pgfqpoint{9.477718in}{2.777757in}}%
\pgfpathlineto{\pgfqpoint{9.487036in}{2.767497in}}%
\pgfpathlineto{\pgfqpoint{9.496355in}{2.757577in}}%
\pgfpathlineto{\pgfqpoint{9.505674in}{2.747984in}}%
\pgfpathlineto{\pgfqpoint{9.514993in}{2.738704in}}%
\pgfpathlineto{\pgfqpoint{9.524312in}{2.729724in}}%
\pgfpathlineto{\pgfqpoint{9.533631in}{2.721032in}}%
\pgfpathlineto{\pgfqpoint{9.542950in}{2.712618in}}%
\pgfpathlineto{\pgfqpoint{9.552268in}{2.704469in}}%
\pgfpathlineto{\pgfqpoint{9.561587in}{2.696577in}}%
\pgfpathlineto{\pgfqpoint{9.570906in}{2.688931in}}%
\pgfpathlineto{\pgfqpoint{9.580225in}{2.681522in}}%
\pgfpathlineto{\pgfqpoint{9.591874in}{2.672580in}}%
\pgfpathlineto{\pgfqpoint{9.603522in}{2.663979in}}%
\pgfpathlineto{\pgfqpoint{9.615171in}{2.655704in}}%
\pgfpathlineto{\pgfqpoint{9.626819in}{2.647739in}}%
\pgfpathlineto{\pgfqpoint{9.638468in}{2.640071in}}%
\pgfpathlineto{\pgfqpoint{9.650117in}{2.632688in}}%
\pgfpathlineto{\pgfqpoint{9.661765in}{2.625577in}}%
\pgfpathlineto{\pgfqpoint{9.673414in}{2.618728in}}%
\pgfpathlineto{\pgfqpoint{9.685062in}{2.612128in}}%
\pgfpathlineto{\pgfqpoint{9.696711in}{2.605768in}}%
\pgfpathlineto{\pgfqpoint{9.708359in}{2.599638in}}%
\pgfpathlineto{\pgfqpoint{9.720008in}{2.593730in}}%
\pgfpathlineto{\pgfqpoint{9.731657in}{2.588033in}}%
\pgfpathlineto{\pgfqpoint{9.745635in}{2.581466in}}%
\pgfpathlineto{\pgfqpoint{9.759613in}{2.575179in}}%
\pgfpathlineto{\pgfqpoint{9.773591in}{2.569160in}}%
\pgfpathlineto{\pgfqpoint{9.787570in}{2.563397in}}%
\pgfpathlineto{\pgfqpoint{9.801548in}{2.557877in}}%
\pgfpathlineto{\pgfqpoint{9.815526in}{2.552592in}}%
\pgfpathlineto{\pgfqpoint{9.829505in}{2.547530in}}%
\pgfpathlineto{\pgfqpoint{9.843483in}{2.542682in}}%
\pgfpathlineto{\pgfqpoint{9.859791in}{2.537285in}}%
\pgfpathlineto{\pgfqpoint{9.876099in}{2.532154in}}%
\pgfpathlineto{\pgfqpoint{9.892407in}{2.527276in}}%
\pgfpathlineto{\pgfqpoint{9.908715in}{2.522640in}}%
\pgfpathlineto{\pgfqpoint{9.925023in}{2.518233in}}%
\pgfpathlineto{\pgfqpoint{9.941331in}{2.514046in}}%
\pgfpathlineto{\pgfqpoint{9.957639in}{2.510070in}}%
\pgfpathlineto{\pgfqpoint{9.976277in}{2.505769in}}%
\pgfpathlineto{\pgfqpoint{9.994914in}{2.501718in}}%
\pgfpathlineto{\pgfqpoint{10.013552in}{2.497904in}}%
\pgfpathlineto{\pgfqpoint{10.032190in}{2.494314in}}%
\pgfpathlineto{\pgfqpoint{10.050828in}{2.490939in}}%
\pgfpathlineto{\pgfqpoint{10.071795in}{2.487385in}}%
\pgfpathlineto{\pgfqpoint{10.092763in}{2.484077in}}%
\pgfpathlineto{\pgfqpoint{10.113730in}{2.481000in}}%
\pgfpathlineto{\pgfqpoint{10.134697in}{2.478145in}}%
\pgfpathlineto{\pgfqpoint{10.155665in}{2.475499in}}%
\pgfpathlineto{\pgfqpoint{10.178962in}{2.472791in}}%
\pgfpathlineto{\pgfqpoint{10.202259in}{2.470316in}}%
\pgfpathlineto{\pgfqpoint{10.225556in}{2.468062in}}%
\pgfpathlineto{\pgfqpoint{10.248854in}{2.466016in}}%
\pgfpathlineto{\pgfqpoint{10.274480in}{2.463994in}}%
\pgfpathlineto{\pgfqpoint{10.300107in}{2.462197in}}%
\pgfpathlineto{\pgfqpoint{10.325734in}{2.460615in}}%
\pgfpathlineto{\pgfqpoint{10.353691in}{2.459118in}}%
\pgfpathlineto{\pgfqpoint{10.381647in}{2.457847in}}%
\pgfpathlineto{\pgfqpoint{10.409604in}{2.456790in}}%
\pgfpathlineto{\pgfqpoint{10.439890in}{2.455871in}}%
\pgfpathlineto{\pgfqpoint{10.470176in}{2.455174in}}%
\pgfpathlineto{\pgfqpoint{10.502793in}{2.454656in}}%
\pgfpathlineto{\pgfqpoint{10.535409in}{2.454366in}}%
\pgfpathlineto{\pgfqpoint{10.568025in}{2.454287in}}%
\pgfpathlineto{\pgfqpoint{10.602970in}{2.454425in}}%
\pgfpathlineto{\pgfqpoint{10.637916in}{2.454777in}}%
\pgfpathlineto{\pgfqpoint{10.675191in}{2.455374in}}%
\pgfpathlineto{\pgfqpoint{10.714797in}{2.456242in}}%
\pgfpathlineto{\pgfqpoint{10.754402in}{2.457333in}}%
\pgfpathlineto{\pgfqpoint{10.796337in}{2.458716in}}%
\pgfpathlineto{\pgfqpoint{10.838272in}{2.460317in}}%
\pgfpathlineto{\pgfqpoint{10.882536in}{2.462225in}}%
\pgfpathlineto{\pgfqpoint{10.929131in}{2.464459in}}%
\pgfpathlineto{\pgfqpoint{10.978055in}{2.467034in}}%
\pgfpathlineto{\pgfqpoint{11.029308in}{2.469965in}}%
\pgfpathlineto{\pgfqpoint{11.080562in}{2.473117in}}%
\pgfpathlineto{\pgfqpoint{11.134145in}{2.476626in}}%
\pgfpathlineto{\pgfqpoint{11.192388in}{2.480670in}}%
\pgfpathlineto{\pgfqpoint{11.252961in}{2.485108in}}%
\pgfpathlineto{\pgfqpoint{11.315863in}{2.489943in}}%
\pgfpathlineto{\pgfqpoint{11.383425in}{2.495371in}}%
\pgfpathlineto{\pgfqpoint{11.453317in}{2.501217in}}%
\pgfpathlineto{\pgfqpoint{11.525538in}{2.507480in}}%
\pgfpathlineto{\pgfqpoint{11.602418in}{2.514370in}}%
\pgfpathlineto{\pgfqpoint{11.683958in}{2.521903in}}%
\pgfpathlineto{\pgfqpoint{11.772488in}{2.530312in}}%
\pgfpathlineto{\pgfqpoint{11.863347in}{2.539164in}}%
\pgfpathlineto{\pgfqpoint{11.963524in}{2.549152in}}%
\pgfpathlineto{\pgfqpoint{12.068362in}{2.559826in}}%
\pgfpathlineto{\pgfqpoint{12.182518in}{2.571668in}}%
\pgfpathlineto{\pgfqpoint{12.310652in}{2.585193in}}%
\pgfpathlineto{\pgfqpoint{12.450435in}{2.600177in}}%
\pgfpathlineto{\pgfqpoint{12.606526in}{2.617139in}}%
\pgfpathlineto{\pgfqpoint{12.771936in}{2.635319in}}%
\pgfpathlineto{\pgfqpoint{12.983940in}{2.658847in}}%
\pgfpathlineto{\pgfqpoint{13.130117in}{2.675176in}}%
\pgfpathlineto{\pgfqpoint{13.130117in}{2.675176in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.577182in}{2.454761in}}%
\pgfpathlineto{\pgfqpoint{10.614473in}{2.454958in}}%
\pgfpathlineto{\pgfqpoint{10.650872in}{2.455384in}}%
\pgfpathlineto{\pgfqpoint{10.688438in}{2.456048in}}%
\pgfpathlineto{\pgfqpoint{10.727371in}{2.456962in}}%
\pgfpathlineto{\pgfqpoint{10.767760in}{2.458135in}}%
\pgfpathlineto{\pgfqpoint{10.809394in}{2.459567in}}%
\pgfpathlineto{\pgfqpoint{10.852683in}{2.461280in}}%
\pgfpathlineto{\pgfqpoint{10.897666in}{2.463284in}}%
\pgfpathlineto{\pgfqpoint{10.944390in}{2.465588in}}%
\pgfpathlineto{\pgfqpoint{10.993098in}{2.468215in}}%
\pgfpathlineto{\pgfqpoint{11.043812in}{2.471174in}}%
\pgfpathlineto{\pgfqpoint{11.096732in}{2.474485in}}%
\pgfpathlineto{\pgfqpoint{11.152033in}{2.478170in}}%
\pgfpathlineto{\pgfqpoint{11.209735in}{2.482240in}}%
\pgfpathlineto{\pgfqpoint{11.270284in}{2.486735in}}%
\pgfpathlineto{\pgfqpoint{11.333680in}{2.491666in}}%
\pgfpathlineto{\pgfqpoint{11.400324in}{2.497075in}}%
\pgfpathlineto{\pgfqpoint{11.470462in}{2.502992in}}%
\pgfpathlineto{\pgfqpoint{11.544450in}{2.509460in}}%
\pgfpathlineto{\pgfqpoint{11.622631in}{2.516519in}}%
\pgfpathlineto{\pgfqpoint{11.705555in}{2.524232in}}%
\pgfpathlineto{\pgfqpoint{11.793645in}{2.532651in}}%
\pgfpathlineto{\pgfqpoint{11.887736in}{2.541870in}}%
\pgfpathlineto{\pgfqpoint{11.988632in}{2.551981in}}%
\pgfpathlineto{\pgfqpoint{12.097418in}{2.563110in}}%
\pgfpathlineto{\pgfqpoint{12.215455in}{2.575412in}}%
\pgfpathlineto{\pgfqpoint{12.344561in}{2.589094in}}%
\pgfpathlineto{\pgfqpoint{12.487486in}{2.604469in}}%
\pgfpathlineto{\pgfqpoint{12.648264in}{2.621992in}}%
\pgfpathlineto{\pgfqpoint{12.833509in}{2.642412in}}%
\pgfpathlineto{\pgfqpoint{13.056295in}{2.667203in}}%
\pgfpathlineto{\pgfqpoint{13.129176in}{2.675352in}}%
\pgfpathlineto{\pgfqpoint{13.129176in}{2.675352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.557150in}{2.454761in}}%
\pgfpathlineto{\pgfqpoint{10.522358in}{2.454948in}}%
\pgfpathlineto{\pgfqpoint{10.489650in}{2.455352in}}%
\pgfpathlineto{\pgfqpoint{10.458227in}{2.455965in}}%
\pgfpathlineto{\pgfqpoint{10.427997in}{2.456775in}}%
\pgfpathlineto{\pgfqpoint{10.398635in}{2.457782in}}%
\pgfpathlineto{\pgfqpoint{10.370012in}{2.458986in}}%
\pgfpathlineto{\pgfqpoint{10.342444in}{2.460367in}}%
\pgfpathlineto{\pgfqpoint{10.315570in}{2.461934in}}%
\pgfpathlineto{\pgfqpoint{10.289481in}{2.463678in}}%
\pgfpathlineto{\pgfqpoint{10.264218in}{2.465588in}}%
\pgfpathlineto{\pgfqpoint{10.239681in}{2.467665in}}%
\pgfpathlineto{\pgfqpoint{10.215798in}{2.469907in}}%
\pgfpathlineto{\pgfqpoint{10.192517in}{2.472315in}}%
\pgfpathlineto{\pgfqpoint{10.169885in}{2.474880in}}%
\pgfpathlineto{\pgfqpoint{10.147849in}{2.477600in}}%
\pgfpathlineto{\pgfqpoint{10.126441in}{2.480465in}}%
\pgfpathlineto{\pgfqpoint{10.105541in}{2.483486in}}%
\pgfpathlineto{\pgfqpoint{10.085187in}{2.486652in}}%
\pgfpathlineto{\pgfqpoint{10.065404in}{2.489953in}}%
\pgfpathlineto{\pgfqpoint{10.046094in}{2.493400in}}%
\pgfpathlineto{\pgfqpoint{10.027285in}{2.496981in}}%
\pgfpathlineto{\pgfqpoint{10.008897in}{2.500708in}}%
\pgfpathlineto{\pgfqpoint{9.990960in}{2.504570in}}%
\pgfpathlineto{\pgfqpoint{9.973449in}{2.508567in}}%
\pgfpathlineto{\pgfqpoint{9.956345in}{2.512699in}}%
\pgfpathlineto{\pgfqpoint{9.939667in}{2.516955in}}%
\pgfpathlineto{\pgfqpoint{9.923357in}{2.521346in}}%
\pgfpathlineto{\pgfqpoint{9.907436in}{2.525862in}}%
\pgfpathlineto{\pgfqpoint{9.891851in}{2.530513in}}%
\pgfpathlineto{\pgfqpoint{9.876623in}{2.535288in}}%
\pgfpathlineto{\pgfqpoint{9.861738in}{2.540188in}}%
\pgfpathlineto{\pgfqpoint{9.847151in}{2.545223in}}%
\pgfpathlineto{\pgfqpoint{9.832883in}{2.550382in}}%
\pgfpathlineto{\pgfqpoint{9.818922in}{2.555667in}}%
\pgfpathlineto{\pgfqpoint{9.805231in}{2.561086in}}%
\pgfpathlineto{\pgfqpoint{9.791828in}{2.566629in}}%
\pgfpathlineto{\pgfqpoint{9.778703in}{2.572297in}}%
\pgfpathlineto{\pgfqpoint{9.765826in}{2.578100in}}%
\pgfpathlineto{\pgfqpoint{9.753211in}{2.584028in}}%
\pgfpathlineto{\pgfqpoint{9.740831in}{2.590091in}}%
\pgfpathlineto{\pgfqpoint{9.728681in}{2.596288in}}%
\pgfpathlineto{\pgfqpoint{9.716774in}{2.602611in}}%
\pgfpathlineto{\pgfqpoint{9.705086in}{2.609068in}}%
\pgfpathlineto{\pgfqpoint{9.693612in}{2.615660in}}%
\pgfpathlineto{\pgfqpoint{9.682330in}{2.622397in}}%
\pgfpathlineto{\pgfqpoint{9.671255in}{2.629270in}}%
\pgfpathlineto{\pgfqpoint{9.660367in}{2.636287in}}%
\pgfpathlineto{\pgfqpoint{9.649664in}{2.643450in}}%
\pgfpathlineto{\pgfqpoint{9.639142in}{2.650759in}}%
\pgfpathlineto{\pgfqpoint{9.628801in}{2.658212in}}%
\pgfpathlineto{\pgfqpoint{9.618623in}{2.665822in}}%
\pgfpathlineto{\pgfqpoint{9.608608in}{2.673587in}}%
\pgfpathlineto{\pgfqpoint{9.598754in}{2.681508in}}%
\pgfpathlineto{\pgfqpoint{9.589048in}{2.689595in}}%
\pgfpathlineto{\pgfqpoint{9.579491in}{2.697848in}}%
\pgfpathlineto{\pgfqpoint{9.570080in}{2.706267in}}%
\pgfpathlineto{\pgfqpoint{9.560806in}{2.714863in}}%
\pgfpathlineto{\pgfqpoint{9.551669in}{2.723635in}}%
\pgfpathlineto{\pgfqpoint{9.542658in}{2.732594in}}%
\pgfpathlineto{\pgfqpoint{9.533775in}{2.741740in}}%
\pgfpathlineto{\pgfqpoint{9.525020in}{2.751073in}}%
\pgfpathlineto{\pgfqpoint{9.516385in}{2.760603in}}%
\pgfpathlineto{\pgfqpoint{9.507861in}{2.770340in}}%
\pgfpathlineto{\pgfqpoint{9.499452in}{2.780286in}}%
\pgfpathlineto{\pgfqpoint{9.491151in}{2.790449in}}%
\pgfpathlineto{\pgfqpoint{9.482958in}{2.800830in}}%
\pgfpathlineto{\pgfqpoint{9.474869in}{2.811440in}}%
\pgfpathlineto{\pgfqpoint{9.466886in}{2.822278in}}%
\pgfpathlineto{\pgfqpoint{9.458996in}{2.833365in}}%
\pgfpathlineto{\pgfqpoint{9.451209in}{2.844691in}}%
\pgfpathlineto{\pgfqpoint{9.443514in}{2.856276in}}%
\pgfpathlineto{\pgfqpoint{9.435906in}{2.868132in}}%
\pgfpathlineto{\pgfqpoint{9.428391in}{2.880257in}}%
\pgfpathlineto{\pgfqpoint{9.420964in}{2.892663in}}%
\pgfpathlineto{\pgfqpoint{9.413623in}{2.905359in}}%
\pgfpathlineto{\pgfqpoint{9.406365in}{2.918356in}}%
\pgfpathlineto{\pgfqpoint{9.399194in}{2.931655in}}%
\pgfpathlineto{\pgfqpoint{9.392102in}{2.945275in}}%
\pgfpathlineto{\pgfqpoint{9.385090in}{2.959227in}}%
\pgfpathlineto{\pgfqpoint{9.378159in}{2.973512in}}%
\pgfpathlineto{\pgfqpoint{9.371305in}{2.988149in}}%
\pgfpathlineto{\pgfqpoint{9.364526in}{3.003150in}}%
\pgfpathlineto{\pgfqpoint{9.357819in}{3.018535in}}%
\pgfpathlineto{\pgfqpoint{9.351188in}{3.034304in}}%
\pgfpathlineto{\pgfqpoint{9.344628in}{3.050478in}}%
\pgfpathlineto{\pgfqpoint{9.338141in}{3.067068in}}%
\pgfpathlineto{\pgfqpoint{9.331727in}{3.084083in}}%
\pgfpathlineto{\pgfqpoint{9.325382in}{3.101544in}}%
\pgfpathlineto{\pgfqpoint{9.319106in}{3.119472in}}%
\pgfpathlineto{\pgfqpoint{9.312898in}{3.137878in}}%
\pgfpathlineto{\pgfqpoint{9.306761in}{3.156772in}}%
\pgfpathlineto{\pgfqpoint{9.300691in}{3.176185in}}%
\pgfpathlineto{\pgfqpoint{9.294688in}{3.196127in}}%
\pgfpathlineto{\pgfqpoint{9.288754in}{3.216620in}}%
\pgfpathlineto{\pgfqpoint{9.282885in}{3.237683in}}%
\pgfpathlineto{\pgfqpoint{9.277084in}{3.259339in}}%
\pgfpathlineto{\pgfqpoint{9.271347in}{3.281617in}}%
\pgfpathlineto{\pgfqpoint{9.265677in}{3.304528in}}%
\pgfpathlineto{\pgfqpoint{9.260073in}{3.328104in}}%
\pgfpathlineto{\pgfqpoint{9.254533in}{3.352376in}}%
\pgfpathlineto{\pgfqpoint{9.249058in}{3.377363in}}%
\pgfpathlineto{\pgfqpoint{9.243649in}{3.403098in}}%
\pgfpathlineto{\pgfqpoint{9.238304in}{3.429612in}}%
\pgfpathlineto{\pgfqpoint{9.233025in}{3.456925in}}%
\pgfpathlineto{\pgfqpoint{9.227811in}{3.485079in}}%
\pgfpathlineto{\pgfqpoint{9.222661in}{3.514115in}}%
\pgfpathlineto{\pgfqpoint{9.217576in}{3.544065in}}%
\pgfpathlineto{\pgfqpoint{9.212555in}{3.574970in}}%
\pgfpathlineto{\pgfqpoint{9.207600in}{3.606862in}}%
\pgfpathlineto{\pgfqpoint{9.202710in}{3.639791in}}%
\pgfpathlineto{\pgfqpoint{9.197884in}{3.673810in}}%
\pgfpathlineto{\pgfqpoint{9.193123in}{3.708961in}}%
\pgfpathlineto{\pgfqpoint{9.188428in}{3.745295in}}%
\pgfpathlineto{\pgfqpoint{9.183798in}{3.782865in}}%
\pgfpathlineto{\pgfqpoint{9.179233in}{3.821733in}}%
\pgfpathlineto{\pgfqpoint{9.174733in}{3.861960in}}%
\pgfpathlineto{\pgfqpoint{9.170300in}{3.903610in}}%
\pgfpathlineto{\pgfqpoint{9.165932in}{3.946754in}}%
\pgfpathlineto{\pgfqpoint{9.161630in}{3.991466in}}%
\pgfpathlineto{\pgfqpoint{9.157394in}{4.037829in}}%
\pgfpathlineto{\pgfqpoint{9.153224in}{4.085925in}}%
\pgfpathlineto{\pgfqpoint{9.149121in}{4.135838in}}%
\pgfpathlineto{\pgfqpoint{9.145084in}{4.187672in}}%
\pgfpathlineto{\pgfqpoint{9.141115in}{4.241530in}}%
\pgfpathlineto{\pgfqpoint{9.137211in}{4.297526in}}%
\pgfpathlineto{\pgfqpoint{9.133375in}{4.355775in}}%
\pgfpathlineto{\pgfqpoint{9.129607in}{4.416402in}}%
\pgfpathlineto{\pgfqpoint{9.125906in}{4.479551in}}%
\pgfpathlineto{\pgfqpoint{9.122273in}{4.545368in}}%
\pgfpathlineto{\pgfqpoint{9.118708in}{4.614019in}}%
\pgfpathlineto{\pgfqpoint{9.115211in}{4.685671in}}%
\pgfpathlineto{\pgfqpoint{9.111782in}{4.760519in}}%
\pgfpathlineto{\pgfqpoint{9.109624in}{4.810166in}}%
\pgfpathlineto{\pgfqpoint{9.109624in}{4.810166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702009in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{8.702009in}{0.698191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.702009in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{8.702009in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.870967in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{8.870967in}{0.698191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.870967in}{1.113441in}}%
\pgfpathlineto{\pgfqpoint{8.870967in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.567133in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{10.567133in}{0.698191in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.567133in}{1.217253in}}%
\pgfpathlineto{\pgfqpoint{10.567133in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.492753in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.030989in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{9.030989in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492753in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{7.492753in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.129117in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.129117in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492753in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.129117in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.492753in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{13.129117in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.253745in,y=4.082478in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3 = M_{\mathrm{Pl}}^{1/3} m^{2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.845480in,y=3.293503in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont no circular orbits}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.515894in,y=2.743297in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont no stable circular orbits}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.638869in,y=0.718953in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont ISCO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.214406in,y=1.694791in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle R_{95}=\) \(\displaystyle 1.50 r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.953084in,y=0.718953in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont UPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.763497in,y=0.724767in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SPS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.588235,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.782210in}{4.494444in}}%
\pgfpathlineto{\pgfqpoint{11.073877in}{4.494444in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229432in,y=4.426388in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.782210in}{3.720494in}}%
\pgfpathlineto{\pgfqpoint{11.073877in}{3.720494in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.229432in,y=3.652439in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/Lim.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.576732in}{4.981003in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.576732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.576732in}{4.981003in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.981003in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{4.811559in}}%
\pgfpathlineto{\pgfqpoint{0.951618in}{4.811559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.666667,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.666667,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968117in}{-1.417055in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{0.659150in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{0.701094in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{0.743039in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{0.784983in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{0.826927in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{0.868872in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{0.910816in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{0.952761in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{0.994705in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{1.078594in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{1.120538in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.162483in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{1.204427in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{1.288316in}}%
\pgfpathlineto{\pgfqpoint{1.881863in}{1.330261in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{1.372205in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{1.414150in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{1.456094in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{2.167408in}{1.539983in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{1.581927in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{1.623872in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{1.707761in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{1.749705in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{1.833594in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{1.875538in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{1.917483in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{1.959427in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{2.001372in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{2.043316in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{2.085260in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{2.127205in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{2.169149in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{2.211094in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{2.253038in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{2.294983in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{2.336927in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{2.378871in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{2.420816in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{2.462760in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{2.504705in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{2.546649in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{2.588594in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{2.630538in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{2.672483in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{2.714427in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{2.756371in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{2.798316in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{2.840260in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{2.882205in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{2.924149in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{2.966094in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{3.008038in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{3.049982in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{3.091927in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{3.133871in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{3.175816in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{3.217760in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{3.259705in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{3.301649in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{3.343593in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{3.385538in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{3.427482in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{3.469427in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{3.511371in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{3.553316in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{3.595260in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.637204in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{3.679149in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{3.721093in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{3.763038in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{3.804982in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.846927in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{3.888871in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{3.930816in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{3.972760in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{4.014704in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{4.056649in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{4.098593in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{4.140538in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{4.182482in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{4.224427in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{4.266371in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{4.308315in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{4.350260in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{4.392204in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{4.434149in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{4.476093in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{4.518038in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{4.559982in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{4.601926in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{4.643871in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{4.685815in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{4.727760in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{4.769704in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{4.811649in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{4.811693in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{4.811693in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{4.748777in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{4.685860in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{4.622943in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{4.560027in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{4.497110in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{4.434193in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{4.371277in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{4.308360in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{4.245444in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{4.182527in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{4.119610in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{4.056694in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{3.993777in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{3.930860in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{3.867944in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{3.805027in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{3.742110in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{3.679194in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{3.616277in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{3.553360in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{3.490444in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{3.427527in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.364610in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{3.301694in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{3.238777in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{3.175860in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{3.112944in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.050027in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{2.987111in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{2.861277in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{2.798361in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{2.735444in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{2.672527in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{2.609611in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{2.546694in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{2.483777in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{2.420861in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{2.357944in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{2.295027in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{2.232111in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{2.169194in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{2.106277in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{2.043361in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{1.980444in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{1.917527in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{1.854611in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{1.791694in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{1.728777in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.665861in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{1.602944in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.477111in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{1.351278in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{1.288361in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{1.225444in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{1.162528in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{1.099611in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{0.973778in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{0.910861in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{0.785028in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{0.722111in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{0.659194in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{0.596278in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{0.533361in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{0.470444in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{0.407528in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{0.344611in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{0.218778in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{0.155861in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{0.092945in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{0.030028in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{-0.032889in}}%
\pgfpathlineto{\pgfqpoint{2.167408in}{-0.095805in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{-0.158722in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{-0.221639in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{-0.284555in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{-0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.881863in}{-0.410389in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{-0.473305in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{-0.536222in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{-0.599139in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{-0.662055in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{-0.724972in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{-0.787889in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{-0.850805in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{-0.913722in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{-0.976638in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{-1.039555in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{-1.102472in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{-1.165388in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{-1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{-1.291222in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{-1.354138in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{-1.417055in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968117in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{-1.417055in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{-1.354138in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{-1.291222in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{-1.228305in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{-1.165388in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{-1.102472in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{-1.039555in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{-0.976638in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{-0.913722in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{-0.850805in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{-0.787889in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{-0.724972in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{-0.662055in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{-0.599139in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{-0.536222in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{-0.473305in}}%
\pgfpathlineto{\pgfqpoint{1.881863in}{-0.410389in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{-0.347472in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{-0.284555in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{-0.221639in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{-0.158722in}}%
\pgfpathlineto{\pgfqpoint{2.167408in}{-0.095805in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{-0.032889in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{0.030028in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{0.092945in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{0.155861in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{0.218778in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{0.281695in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{0.344611in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{0.407528in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{0.470444in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{0.533361in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{0.596278in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{0.659194in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{0.722111in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{0.785028in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{0.910861in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{0.973778in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{1.099611in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{1.162528in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{1.225444in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{1.288361in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{1.351278in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.477111in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{1.602944in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.665861in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{1.728777in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{1.791694in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{1.854611in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{1.917527in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{1.980444in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{2.043361in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{2.106277in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{2.169194in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{2.232111in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{2.295027in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{2.357944in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{2.420861in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{2.483777in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{2.546694in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{2.609611in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{2.672527in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{2.735444in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{2.798361in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{2.861277in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{2.987111in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.050027in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{3.112944in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{3.175860in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{3.238777in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{3.301694in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.364610in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{3.427527in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{3.490444in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{3.553360in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{3.616277in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{3.679194in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{3.742110in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{3.805027in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{3.867944in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{3.930860in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{3.993777in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{4.056694in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{4.119610in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{4.182527in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{4.245444in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{4.308360in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{4.371277in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{4.434193in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{4.497110in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{4.560027in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{4.622943in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{4.685860in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{4.748777in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{4.811693in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.167408in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.881863in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{-91.758208in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{-91.758208in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591596in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591596in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-30}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292843in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292843in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-22}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994090in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994090in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695338in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695338in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396585in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396585in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097832in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097832in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799079in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799079in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500326in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500326in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{26}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769800in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle m\,\mathrm{[eV]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=0.588210in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-43}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{1.141908in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=1.071059in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-38}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{1.624757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=1.553908in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-33}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{2.107606in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=2.036756in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-28}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{2.590455in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=2.519605in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-23}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{3.073303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.002454in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{3.556152in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.485303in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{4.039001in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457291in, y=3.968152in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{4.521850in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457291in, y=4.451001in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.735309in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \Lambda_{3}\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968117in}{0.659150in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{0.701094in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{0.743039in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{0.784983in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{0.826927in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{0.868872in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{0.910816in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{0.952761in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{0.994705in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{1.036650in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{1.078594in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{1.120538in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.162483in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{1.204427in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{1.246372in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{1.288316in}}%
\pgfpathlineto{\pgfqpoint{1.881863in}{1.330261in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{1.372205in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{1.414150in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{1.456094in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{1.498038in}}%
\pgfpathlineto{\pgfqpoint{2.167408in}{1.539983in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{1.581927in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{1.623872in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{1.665816in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{1.707761in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{1.749705in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{1.791649in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{1.833594in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{1.875538in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{1.917483in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{1.959427in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{2.001372in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{2.043316in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{2.085260in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{2.127205in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{2.169149in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{2.211094in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{2.253038in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{2.294983in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{2.336927in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{2.378871in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{2.420816in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{2.462760in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{2.504705in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{2.546649in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{2.588594in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{2.630538in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{2.672483in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{2.714427in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{2.756371in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{2.798316in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{2.840260in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{2.882205in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{2.924149in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{2.966094in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{3.008038in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{3.049982in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{3.091927in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{3.133871in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{3.175816in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{3.217760in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{3.259705in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{3.301649in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{3.343593in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{3.385538in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{3.427482in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{3.469427in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{3.511371in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{3.553316in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{3.595260in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.637204in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{3.679149in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{3.721093in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{3.763038in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{3.804982in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.846927in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{3.888871in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{3.930816in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{3.972760in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{4.014704in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{4.056649in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{4.098593in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{4.140538in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{4.182482in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{4.224427in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{4.266371in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{4.308315in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{4.350260in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{4.392204in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{4.434149in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{4.476093in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{4.518038in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{4.559982in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{4.601926in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{4.643871in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{4.685815in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{4.727760in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{4.769704in}}%
\pgfpathlineto{\pgfqpoint{6.588982in}{4.787457in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000100pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851687in}{0.658059in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{0.659194in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{0.722111in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{0.785028in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{0.847944in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{0.910861in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{0.973778in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{1.036694in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{1.099611in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{1.162528in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{1.225444in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{1.288361in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{1.351278in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{1.414194in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.477111in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{1.540028in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{1.602944in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.665861in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{1.728777in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{1.791694in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{1.854611in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{1.917527in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{1.980444in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{2.043361in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{2.106277in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{2.169194in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{2.232111in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{2.295027in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{2.357944in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{2.420861in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{2.483777in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{2.546694in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{2.609611in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{2.672527in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{2.735444in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{2.798361in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{2.861277in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{2.924194in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{2.987111in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.050027in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{3.112944in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{3.175860in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{3.238777in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{3.301694in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.364610in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{3.427527in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{3.490444in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{3.553360in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{3.616277in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{3.679194in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{3.742110in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{3.805027in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{3.867944in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{3.930860in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{3.993777in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{4.056694in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{4.119610in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{4.182527in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{4.245444in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{4.308360in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{4.371277in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{4.434193in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{4.497110in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{4.560027in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{4.622943in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{4.685860in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{4.748777in}}%
\pgfpathlineto{\pgfqpoint{6.588982in}{4.775406in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{1.877211in}}%
\pgfpathlineto{\pgfqpoint{1.402527in}{1.877211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.191618in}{1.877211in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{1.877211in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{0.922517in}}%
\pgfpathlineto{\pgfqpoint{1.402527in}{0.922517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.360709in}{0.922517in}}%
\pgfpathlineto{\pgfqpoint{2.586164in}{0.922517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.769800in}{0.922517in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{0.922517in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958305in}{3.150559in}}%
\pgfpathlineto{\pgfqpoint{3.958305in}{4.811559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958305in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{3.958305in}{2.320059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328629in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{1.328629in}{3.088272in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328629in}{3.420472in}}%
\pgfpathlineto{\pgfqpoint{1.328629in}{3.524284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.328629in}{4.645459in}}%
\pgfpathlineto{\pgfqpoint{1.328629in}{4.811559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{0.951618in}{4.811559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{4.811559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{0.659059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{4.811559in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{4.811559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442672in,y=1.817896in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{-3}\,\mathrm{eV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.105882,0.294118,0.341176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.634972in,y=0.881269in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont cc problem}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.105882,0.294118,0.341176}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.442672in,y=0.881269in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \left(M_{\mathrm{Pl}}{\textit{H}_{0}}^{2}\right)^{1/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.854564in,y=2.909234in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont BS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.344714in,y=2.011036in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont HS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659552in,y=1.238478in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle m>\Lambda_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019574in,y=2.397315in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{-3}\,\mathrm{eV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844262in,y=3.140803in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont IR modification}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.194886in,y=3.140803in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont UV modification}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389897in,y=3.140803in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle {\textit{H}_{0}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389897in,y=3.585223in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont cc problem}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{4.811559in}}%
\pgfpathlineto{\pgfqpoint{7.715254in}{4.811559in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-4.776551in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-4.775464in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-4.774376in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-4.773289in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-4.772202in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-4.771115in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-4.770028in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-4.768941in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-4.767854in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-4.766767in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-4.765679in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-4.764592in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-4.763505in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-4.762418in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-4.761331in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-4.760244in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-4.759157in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-4.758070in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-4.756982in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-4.755895in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-4.754808in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-4.753721in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-4.752634in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-4.751547in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-4.750460in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-4.749373in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-4.748285in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-4.747198in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-4.746111in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-4.745024in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-4.743937in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-4.742850in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-4.741763in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-4.740676in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-4.739588in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-4.738501in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-4.737414in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-4.736327in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-4.735240in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-4.734153in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-4.733066in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-4.731979in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-4.730892in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-4.729804in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-4.728717in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-4.727630in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-4.726543in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-4.725456in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-4.724369in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-4.723282in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-4.722195in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-4.721107in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-4.720020in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-4.718933in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-4.717846in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-4.716759in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-4.715672in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-4.714585in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-4.713498in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-4.712410in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-4.711323in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-4.710236in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-4.709149in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-4.708062in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-4.706975in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-4.705888in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-4.704801in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-4.703713in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-4.702626in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-4.701539in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-4.700452in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-4.699365in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-4.698278in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-4.697191in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-4.696104in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-4.695016in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-4.693929in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-4.692842in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-4.691755in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-4.690668in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-4.689581in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-4.688494in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-4.687407in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-4.686320in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-4.685232in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-4.684145in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-4.683058in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-4.681971in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-4.680884in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-4.679797in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-4.678710in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-4.677623in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-4.676535in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-4.675448in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-4.674361in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-4.673274in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-4.672187in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-4.671100in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-4.670013in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-4.668926in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-4.667838in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-4.666751in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-4.665664in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-4.664577in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-4.663490in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-4.662403in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-4.661316in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-4.660229in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-4.659141in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-4.658054in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-4.656967in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-4.655880in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-4.654793in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-4.653706in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-4.652619in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-4.651532in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-4.650444in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-4.649357in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-4.648270in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-4.647183in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-4.646096in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-4.645009in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-4.643922in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-4.642835in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-4.641747in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-4.640660in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-4.639573in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-4.638486in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-4.637399in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-4.636312in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-4.635225in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-4.634138in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-4.633051in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-4.631963in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-4.630876in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-4.629789in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-4.628702in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-4.627615in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-4.626528in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-4.625441in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-4.624354in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-4.623266in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-4.622179in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-4.621092in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-4.620005in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-4.618918in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-4.617831in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-4.616744in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-4.615657in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-4.614569in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-4.613482in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-4.612395in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-4.611308in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-4.610221in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-4.609134in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-4.608047in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-4.606960in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-4.605872in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-4.604785in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-4.603698in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-4.602611in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-4.601524in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-4.600437in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-4.599350in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-4.598263in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-4.597175in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-4.596088in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-4.595001in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-4.593914in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-4.592827in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-4.591740in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-4.590653in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-4.589566in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-4.588479in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-4.587391in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-4.586304in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-4.585217in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-4.584130in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-4.583043in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-4.581956in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-4.580869in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-4.579782in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-4.578694in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-4.577607in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-4.576520in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-4.575433in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-4.574346in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-4.573259in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-4.572172in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-4.571085in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-4.569997in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-4.568910in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-4.567823in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-4.566736in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-4.565649in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-4.564562in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-4.563475in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-4.562388in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-4.561300in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-4.560213in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-4.559126in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-4.558039in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-4.556952in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-4.555865in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-4.554778in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-4.553691in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-4.552603in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-4.551516in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-4.550429in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-4.549342in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-4.548255in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-4.547168in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-4.546081in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-4.544994in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-4.543907in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-4.542819in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-4.541732in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-4.540645in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-4.539558in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-4.538471in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-4.537384in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-4.536297in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-4.535210in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-4.534122in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-4.533035in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-4.531948in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-4.530861in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-4.529774in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-4.528687in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-4.527600in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-4.526513in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-4.525425in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-4.524338in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-4.523251in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-4.522164in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-4.521077in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-4.519990in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-4.518903in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-4.517816in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-4.516728in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-4.515641in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-4.514554in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-4.513467in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-4.512380in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-4.511293in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-4.510206in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-4.509119in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-4.508031in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-4.506944in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-4.505857in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-4.504770in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-4.503683in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-4.502596in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-4.501509in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-4.500422in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-4.499335in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-4.498247in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-4.497160in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-4.496073in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-4.494986in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-4.493899in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-4.492812in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-4.491725in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-4.490638in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-4.489550in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-4.488463in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-4.487376in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-4.486289in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-4.485202in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-4.484115in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-4.483028in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-4.481941in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-4.480853in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-4.479766in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-4.478679in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-4.477592in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-4.476505in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-4.475418in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-4.474331in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-4.473244in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-4.472156in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-4.471069in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-4.469982in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-4.468895in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-4.467808in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-4.466721in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-4.465634in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-4.464547in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-4.463459in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-4.462372in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-4.461285in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-4.460198in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-4.459111in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-4.458024in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-4.456937in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-4.455850in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-4.454763in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-4.453675in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-4.452588in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-4.451501in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-4.450414in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-4.449327in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-4.448240in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-4.447153in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-4.446066in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-4.444978in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-4.443891in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-4.442804in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-4.441717in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-4.440630in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-4.439543in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-4.438456in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-4.437369in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-4.436281in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-4.435194in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-4.434107in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-4.433020in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-4.431933in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-4.430846in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-4.429759in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-4.428672in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-4.427584in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-4.426497in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-4.425410in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-4.424323in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-4.423236in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-4.422149in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-4.421062in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-4.419975in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-4.418887in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-4.417800in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-4.416713in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-4.415626in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-4.414539in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-4.413452in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-4.412365in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-4.411278in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-4.410191in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-4.409103in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-4.408016in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-4.406929in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-4.405842in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-4.404755in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-4.403668in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-4.402581in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-4.401494in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-4.400406in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-4.399319in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-4.398232in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-4.397145in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-4.396058in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-4.394971in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-4.393884in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-4.392797in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-4.391709in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-4.390622in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-4.389535in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-4.388448in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-4.387361in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-4.386274in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-4.385187in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-4.384100in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-4.383012in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-4.381925in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-4.380838in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-4.379751in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-4.378664in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-4.377577in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-4.376490in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-4.375403in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-4.374315in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-4.373228in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-4.372141in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-4.371054in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-4.369967in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-4.368880in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-4.367793in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-4.366706in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-4.365619in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-4.364531in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-4.363444in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-4.362357in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-4.361270in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-4.360183in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-4.359096in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-4.358009in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-4.356922in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-4.355834in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-4.354747in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-4.353660in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-4.352573in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-4.351486in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-4.350399in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-4.349312in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-4.348225in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-4.347137in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-4.346050in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-4.344963in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-4.343876in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-4.342789in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-4.341702in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-4.340615in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-4.339528in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-4.338440in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-4.337353in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-4.336266in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-4.335179in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-4.334092in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-4.333005in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-4.331918in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-4.330831in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-4.329743in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-4.328656in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-4.327569in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-4.326482in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-4.325395in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-4.324308in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-4.323221in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-4.322134in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-4.321047in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-4.319959in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-4.318872in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-4.317785in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-4.316698in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-4.315611in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-4.314524in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-4.313437in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-4.312350in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-4.311262in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-4.310175in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-4.309088in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-4.308001in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-4.306914in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-4.305827in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-4.304740in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-4.303653in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-4.302565in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-4.301478in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-4.300391in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-4.299304in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-4.298217in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-4.297130in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-4.296043in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-4.294956in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-4.293868in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-4.292781in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-4.291694in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-4.290607in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-4.289520in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-4.288433in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-4.287346in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-4.286259in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-4.285171in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-4.284084in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-4.282997in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-4.281910in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-4.280823in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-4.279736in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-4.278649in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-4.277562in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-4.276475in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-4.275387in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-4.274300in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-4.273213in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-4.272126in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-4.271039in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-4.269952in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-4.268865in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-4.267778in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-4.266690in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-4.265603in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-4.264516in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-4.263429in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-4.262342in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-4.261255in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-4.260168in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-4.259081in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-4.257993in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-4.256906in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-4.255819in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-4.254732in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-4.253645in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-4.252558in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-4.251471in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-4.250384in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-4.249296in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-4.248209in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-4.247122in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-4.246035in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-4.244948in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-4.243861in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-4.242774in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-4.241687in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-4.240599in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-4.239512in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-4.238425in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-4.237338in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-4.236251in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-4.235164in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-4.234077in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-4.232990in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-4.231903in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-4.230815in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-4.229728in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-4.228641in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-4.227554in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-4.226467in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-4.225380in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-4.224293in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-4.223206in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-4.222118in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-4.221031in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-4.219944in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-4.218857in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-4.217770in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-4.216683in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-4.215596in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-4.214509in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-4.213421in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-4.212334in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-4.211247in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-4.210160in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-4.209073in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-4.207986in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-4.206899in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-4.205812in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-4.204724in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-4.203637in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-4.202550in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-4.201463in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-4.200376in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-4.199289in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-4.198202in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-4.197115in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-4.196027in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-4.194940in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-4.193853in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-4.192766in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-4.191679in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-4.190592in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-4.189505in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-4.188418in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-4.187331in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-4.186243in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-4.185156in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-4.184069in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-4.182982in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-4.181895in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-4.180808in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-4.179721in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-4.178634in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-4.177546in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-4.176459in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-4.175372in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-4.174285in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-4.173198in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-4.172111in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-4.171024in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-4.169937in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-4.168849in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-4.167762in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-4.166675in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-4.165588in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-4.164501in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-4.163414in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-4.162327in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-4.161240in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-4.160152in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-4.159065in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-4.157978in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-4.156891in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-4.155804in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-4.154717in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-4.153630in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-4.152543in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-4.151455in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-4.150368in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-4.149281in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-4.148194in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-4.147107in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-4.146020in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-4.144933in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-4.143846in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-4.142759in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-4.141671in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-4.140584in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-4.139497in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-4.138410in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-4.137323in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-4.136236in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-4.135149in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-4.134062in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-4.132974in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-4.131887in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-4.130800in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-4.129713in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-4.128626in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-4.127539in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-4.126452in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-4.125365in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-4.124277in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-4.123190in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-4.122103in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-4.121016in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-4.119929in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-4.118842in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-4.117755in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-4.116668in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-4.115580in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-4.114493in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-4.113406in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-4.112319in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-4.111232in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-4.110145in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-4.109058in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-4.107971in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-4.106883in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-4.105796in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-4.104709in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-4.103622in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-4.102535in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-4.101448in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-4.100361in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-4.099274in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-4.098187in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-4.097099in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-4.096012in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-4.094925in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-4.093838in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-4.092751in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-4.091664in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-4.090577in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-4.089490in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-4.088402in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-4.087315in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-4.086228in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-4.085141in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-4.084054in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-4.082967in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-4.081880in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-4.080793in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-4.079705in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-4.078618in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-4.077531in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-4.076444in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-4.075357in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-4.074270in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-4.073183in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-4.072096in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-4.071008in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-4.069921in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-4.068834in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-4.067747in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-4.066660in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-4.065573in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-4.064486in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-4.063399in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-4.062311in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-4.061224in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-4.060137in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-4.059050in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-4.057963in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-4.056876in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-4.055789in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-4.054702in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-4.053615in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-4.052527in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-4.051440in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-4.050353in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-4.049266in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-4.048179in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-4.047092in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-4.046005in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-4.044918in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-4.043830in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-4.042743in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-4.041656in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-4.040569in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-4.039482in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-4.038395in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-4.037308in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-4.036221in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-4.035133in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-4.034046in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-4.032959in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-4.031872in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-4.030785in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-4.029698in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-4.028611in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-4.027524in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-4.026436in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-4.025349in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-4.024262in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-4.023175in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-4.022088in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-4.021001in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-4.019914in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-4.018827in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-4.017739in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-4.016652in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-4.015565in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-4.014478in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-4.013391in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-4.012304in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-4.011217in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-4.010130in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-4.009043in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-4.007955in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-4.006868in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-4.005781in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-4.004694in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-4.003607in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-4.002520in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-4.001433in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-4.000346in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-3.999258in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-3.998171in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-3.997084in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-3.995997in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-3.994910in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-3.993823in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-3.992736in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-3.991649in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-3.990561in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-3.989474in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-3.988387in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-3.987300in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-3.986213in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-3.985126in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-3.984039in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-3.982952in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-3.981864in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-3.980777in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-3.979690in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-3.978603in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-3.977516in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-3.976429in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-3.975342in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-3.974255in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-3.973167in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-3.972080in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-3.970993in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-3.969906in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-3.968819in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-3.967732in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-3.966645in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-3.965558in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-3.964471in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-3.963383in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-3.962296in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-3.961209in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-3.960122in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-3.959035in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-3.957948in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-3.956861in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-3.955774in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-3.954686in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-3.953599in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-3.952512in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-3.951425in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-3.950338in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-3.949251in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-3.948164in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-3.947077in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-3.945989in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-3.944902in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-3.943815in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-3.942728in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-3.941641in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-3.940554in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-3.939467in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-3.938380in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-3.937292in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-3.936205in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-3.935118in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-3.934031in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-3.932944in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-3.931857in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-3.930770in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-3.929683in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-3.928595in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-3.927508in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-3.926421in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-3.925334in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-3.924247in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-3.923160in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-3.922073in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-3.920986in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-3.919899in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-3.918811in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-3.917724in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-3.916637in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-3.915550in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-3.914463in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-3.913376in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-3.912289in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-3.911202in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-3.910114in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-3.909027in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-3.907940in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-3.906853in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-3.905766in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-3.904679in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-3.903592in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-3.902505in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-3.901417in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-3.900330in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-3.899243in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-3.898156in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-3.897069in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-3.895982in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-3.894895in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-3.893808in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-3.892720in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-3.891633in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-3.890546in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-3.889459in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-3.888372in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-3.887285in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-3.886198in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-3.885111in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-3.884023in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-3.882936in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-3.881849in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-3.880762in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-3.879675in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-3.878588in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-3.877501in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-3.876414in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-3.875327in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-3.874239in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-3.873152in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-3.872065in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-3.870978in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-3.869891in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-3.868804in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-3.867717in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-3.866630in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-3.865542in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-3.864455in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-3.863368in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-3.862281in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-3.861194in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-3.860107in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-3.859020in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-3.857933in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-3.856845in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-3.855758in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-3.854671in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-3.853584in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-3.852497in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-3.851410in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-3.850323in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-3.849236in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-3.848148in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-3.847061in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-3.845974in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-3.844887in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-3.843800in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-3.842713in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-3.841626in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-3.840539in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-3.839451in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-3.838364in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-3.837277in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-3.836190in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-3.835103in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-3.834016in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-3.832929in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-3.831842in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-3.830755in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-3.829667in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-3.828580in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-3.827493in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-3.826406in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-3.825319in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-3.824232in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-3.823145in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-3.822058in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-3.820970in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-3.819883in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-3.818796in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-3.817709in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-3.816622in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-3.815535in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-3.814448in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-3.813361in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-3.812273in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-3.811186in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-3.810099in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-3.809012in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-3.807925in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-3.806838in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-3.805751in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-3.804664in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-3.803576in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-3.802489in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-3.801402in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-3.800315in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-3.799228in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-3.798141in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-3.797054in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-3.795967in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-3.794879in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-3.793792in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-3.792705in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-3.791618in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-3.790531in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-3.789444in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-3.788357in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-3.787270in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-3.786183in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-3.785095in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-3.784008in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-3.782921in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-3.781834in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-3.780747in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-3.779660in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-3.778573in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-3.777486in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-3.776398in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-3.775311in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-3.774224in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-3.773137in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-3.772050in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-3.770963in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-3.769876in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-3.768789in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-3.767701in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-3.766614in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-3.765527in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-3.764440in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-3.763353in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-3.762266in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-3.761179in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-3.760092in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-3.759004in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-3.757917in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-3.756830in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-3.755743in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-3.754656in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-3.753569in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-3.752482in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-3.751395in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-3.750307in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-3.749220in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-3.748133in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-3.747046in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-3.745959in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-3.744872in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-3.743785in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-3.742698in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-3.741611in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-3.740523in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-3.739436in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-3.738349in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-3.737262in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-3.736175in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-3.735088in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-3.734001in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-3.732914in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-3.731826in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-3.730739in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-3.729652in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-3.728565in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-3.727478in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-3.726391in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-3.725304in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-3.724217in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-3.723129in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-3.722042in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-3.720955in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-3.719868in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-3.718781in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-3.717694in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-3.716607in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-3.715520in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-3.714432in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-3.713345in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-3.712258in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-3.711171in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-3.710084in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-3.708997in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-3.707910in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-3.706823in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-3.705735in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-3.704648in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-3.703561in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-3.702474in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-3.701387in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-3.700300in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-3.699213in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-3.698126in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-3.697039in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-3.695951in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-3.694864in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-3.693777in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-3.692690in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-3.691603in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-3.690516in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-3.689429in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-3.688342in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-3.687254in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-3.686167in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-3.685080in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-3.683993in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-3.682906in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-3.681819in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-3.680732in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-3.679645in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-3.678557in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-3.677470in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-3.676383in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-3.675296in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-3.674209in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-3.673122in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-3.672035in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-3.670948in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-3.669860in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-3.668773in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-3.667686in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-3.666599in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-3.665512in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-3.664425in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-3.663338in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-3.662251in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-3.661163in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-3.660076in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-3.658989in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-3.657902in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-3.656815in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-3.655728in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-3.654641in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-3.653554in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-3.652467in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-3.651379in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-3.650292in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-3.649205in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-3.648118in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-3.647031in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-3.645944in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-3.644857in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-3.643770in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-3.642682in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-3.641595in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-3.640508in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-3.639421in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-3.638334in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-3.637247in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-3.636160in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-3.635073in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-3.633985in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-3.632898in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-3.631811in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-3.630724in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-3.629637in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-3.628550in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-3.627463in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-3.626376in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-3.625288in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-3.624201in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-3.623114in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-3.622027in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-3.620940in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-3.619853in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-3.618766in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-3.617679in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-3.616591in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-3.615504in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-3.614417in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-3.613330in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-3.612243in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-3.611156in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-3.610069in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-3.608982in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-3.607895in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-3.606807in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-3.605720in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-3.604633in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-3.603546in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-3.602459in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-3.601372in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-3.600285in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-3.599198in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-3.598110in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-3.597023in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-3.595936in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-3.594849in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-3.593762in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-3.592675in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-3.591588in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-3.590501in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-3.589413in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-3.588326in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-3.587239in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-3.586152in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-3.585065in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-3.583978in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-3.582891in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-3.581804in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-3.580716in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-3.579629in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-3.578542in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-3.577455in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-3.576368in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-3.575281in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-3.574194in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-3.573107in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-3.572019in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-3.570932in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-3.569845in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-3.568758in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-3.567671in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-3.566584in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-3.565497in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-3.564410in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-3.563323in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-3.562235in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-3.561148in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-3.560061in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-3.558974in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-3.557887in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-3.556800in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-3.555713in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-3.554626in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-3.553538in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-3.552451in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-3.551364in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-3.550277in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-3.549190in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-3.548103in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-3.547016in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-3.545929in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-3.544841in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-3.543754in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-3.542667in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-3.541580in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-3.540493in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-3.539406in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-3.538319in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-3.537232in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-3.536144in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-3.535057in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-3.533970in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-3.532883in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-3.531796in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-3.530709in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-3.529622in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-3.528535in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-3.527447in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-3.526360in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-3.525273in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-3.524186in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-3.523099in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-3.522012in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-3.520925in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-3.519838in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-3.518751in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-3.517663in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-3.516576in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-3.515489in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-3.514402in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-3.513315in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-3.512228in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-3.511141in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-3.510054in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-3.508966in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-3.507879in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-3.506792in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-3.505705in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-3.504618in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-3.503531in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-3.502444in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-3.501357in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-3.500269in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-3.499182in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-3.498095in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-3.497008in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-3.495921in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-3.494834in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-3.493747in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-3.492660in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-3.491572in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-3.490485in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-3.489398in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-3.488311in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-3.487224in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-3.486137in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-3.485050in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-3.483963in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-3.482875in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-3.481788in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-3.480701in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-3.479614in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-3.478527in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-3.477440in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-3.476353in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-3.475266in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-3.474179in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-3.473091in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-3.472004in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-3.470917in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-3.469830in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-3.468743in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-3.467656in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-3.466569in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-3.465482in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-3.464394in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-3.463307in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-3.462220in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-3.461133in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-3.460046in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-3.458959in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-3.457872in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-3.456785in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-3.455697in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-3.454610in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-3.453523in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-3.452436in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-3.451349in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-3.450262in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-3.449175in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-3.448088in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-3.447000in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-3.445913in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-3.444826in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-3.443739in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-3.442652in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-3.441565in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-3.440478in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-3.439391in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-3.438303in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-3.437216in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-3.436129in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-3.435042in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-3.433955in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-3.432868in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-3.431781in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-3.430694in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-3.429607in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-3.428519in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-3.427432in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-3.426345in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-3.425258in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-3.424171in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-3.423084in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-3.421997in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-3.420910in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-3.419822in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-3.418735in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-3.417648in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-3.416561in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-3.415474in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-3.414387in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-3.413300in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-3.412213in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-3.411125in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-3.410038in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-3.408951in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-3.407864in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-3.406777in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-3.405690in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-3.404603in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-3.403516in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-3.402428in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-3.401341in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-3.400254in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-3.399167in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-3.398080in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-3.396993in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-3.395906in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-3.394819in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-3.393731in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-3.392644in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-3.391557in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-3.390470in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-3.389383in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-3.388296in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-3.387209in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-3.386122in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-3.385035in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-3.383947in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-3.382860in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-3.381773in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-3.380686in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-3.379599in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-3.378512in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-3.377425in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-3.376338in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-3.375250in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-3.374163in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-3.373076in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-3.371989in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-3.370902in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-3.369815in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-3.368728in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-3.367641in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-3.366553in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-3.365466in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-3.364379in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-3.363292in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-3.362205in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-3.361118in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-3.360031in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-3.358944in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-3.357856in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-3.356769in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-3.355682in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-3.354595in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-3.353508in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-3.352421in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-3.351334in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-3.350247in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-3.349159in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-3.348072in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-3.346985in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-3.345898in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-3.344811in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-3.343724in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-3.342637in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-3.341550in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-3.340463in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-3.339375in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-3.338288in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-3.337201in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-3.336114in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-3.335027in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-3.333940in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-3.332853in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-3.331766in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-3.330678in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-3.329591in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-3.328504in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-3.327417in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-3.326330in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-3.325243in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-3.324156in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-3.323069in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-3.321981in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-3.320894in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-3.319807in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-3.318720in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-3.317633in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-3.316546in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-3.315459in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-3.314372in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-3.313284in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-3.312197in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-3.311110in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-3.310023in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-3.308936in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-3.307849in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-3.306762in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-3.305675in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-3.304587in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-3.303500in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-3.302413in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-3.301326in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-3.300239in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-3.299152in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-3.298065in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-3.296978in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-3.295891in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-3.294803in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-3.293716in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-3.292629in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-3.291542in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-3.290455in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-3.289368in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-3.288281in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-3.287194in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-3.286106in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-3.285019in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-3.283932in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-3.282845in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-3.281758in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-3.280671in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-3.279584in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-3.278497in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-3.277409in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-3.276322in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-3.275235in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-3.274148in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-3.273061in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-3.271974in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-3.270887in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-3.269800in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-3.268712in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-3.267625in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-3.266538in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-3.265451in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-3.264364in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-3.263277in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-3.262190in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-3.261103in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-3.260015in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-3.258928in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-3.257841in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-3.256754in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-3.255667in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-3.254580in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-3.253493in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-3.252406in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-3.251319in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-3.250231in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-3.249144in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-3.248057in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-3.246970in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-3.245883in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-3.244796in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-3.243709in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-3.242622in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-3.241534in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-3.240447in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-3.239360in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-3.238273in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-3.237186in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-3.236099in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-3.235012in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-3.233925in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-3.232837in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-3.231750in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-3.230663in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-3.229576in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-3.228489in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-3.227402in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-3.226315in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-3.225228in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-3.224140in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-3.223053in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-3.221966in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-3.220879in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-3.219792in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-3.218705in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-3.217618in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-3.216531in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-3.215443in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-3.214356in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-3.213269in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-3.212182in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-3.211095in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-3.210008in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-3.208921in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-3.207834in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-3.206747in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-3.205659in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-3.204572in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-3.203485in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-3.202398in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-3.201311in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-3.200224in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-3.199137in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-3.198050in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-3.196962in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-3.195875in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-3.194788in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-3.193701in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-3.192614in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-3.191527in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-3.190440in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-3.189353in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-3.188265in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-3.187178in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-3.186091in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-3.185004in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-3.183917in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-3.182830in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-3.181743in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-3.180656in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-3.179568in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-3.178481in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-3.177394in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-3.176307in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-3.175220in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-3.174133in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-3.173046in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-3.171959in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-3.170871in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-3.169784in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-3.168697in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-3.167610in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-3.166523in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-3.165436in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-3.164349in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-3.163262in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-3.162175in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-3.161087in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-3.160000in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-3.158913in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-3.157826in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-3.156739in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-3.155652in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-3.154565in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-3.153478in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-3.152390in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-3.151303in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-3.150216in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-3.149129in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-3.148042in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-3.146955in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-3.145868in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-3.144781in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-3.143693in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-3.142606in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-3.141519in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-3.140432in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-3.139345in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-3.138258in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-3.137171in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-3.136084in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-3.134996in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-3.133909in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-3.132822in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-3.131735in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-3.130648in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-3.129561in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-3.128474in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-3.127387in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-3.126299in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-3.125212in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-3.124125in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-3.123038in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-3.121951in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-3.120864in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-3.119777in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-3.118690in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-3.117603in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-3.116515in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-3.115428in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-3.114341in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-3.113254in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-3.112167in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-3.111080in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-3.109993in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-3.108906in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-3.107818in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-3.106731in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-3.105644in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-3.104557in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-3.103470in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-3.102383in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-3.101296in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-3.100209in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-3.099121in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-3.098034in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-3.096947in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-3.095860in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-3.094773in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-3.093686in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-3.092599in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-3.091512in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-3.090424in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-3.089337in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-3.088250in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-3.087163in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-3.086076in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-3.084989in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-3.083902in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-3.082815in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-3.081727in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-3.080640in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-3.079553in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-3.078466in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-3.077379in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-3.076292in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-3.075205in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-3.074118in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-3.073031in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-3.071943in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-3.070856in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-3.069769in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-3.068682in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-3.067595in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-3.066508in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-3.065421in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-3.064334in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-3.063246in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-3.062159in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-3.061072in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-3.059985in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-3.058898in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-3.057811in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-3.056724in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-3.055637in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-3.054549in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-3.053462in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-3.052375in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-3.051288in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-3.050201in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-3.049114in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-3.048027in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-3.046940in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-3.045852in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-3.044765in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-3.043678in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-3.042591in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-3.041504in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-3.040417in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-3.039330in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-3.038243in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-3.037155in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-3.036068in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-3.034981in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-3.033894in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-3.032807in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-3.031720in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-3.030633in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-3.029546in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-3.028459in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-3.027371in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-3.026284in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-3.025197in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-3.024110in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-3.023023in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-3.021936in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-3.020849in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-3.019762in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-3.018674in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-3.017587in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-3.016500in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-3.015413in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-3.014326in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-3.013239in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-3.012152in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-3.011065in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-3.009977in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-3.008890in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-3.007803in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-3.006716in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-3.005629in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-3.004542in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-3.003455in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-3.002368in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-3.001280in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-3.000193in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-2.999106in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-2.998019in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-2.996932in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-2.995845in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-2.994758in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-2.993671in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-2.992583in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-2.991496in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-2.990409in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-2.989322in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-2.988235in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-2.987148in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-2.986061in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-2.984974in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-2.983887in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-2.982799in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-2.981712in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-2.980625in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-2.979538in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-2.978451in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-2.977364in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-2.976277in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-2.975190in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-2.974102in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-2.973015in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-2.971928in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-2.970841in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-2.969754in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-2.968667in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-2.967580in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-2.966493in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-2.965405in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-2.964318in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-2.963231in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-2.962144in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-2.961057in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-2.959970in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-2.958883in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-2.957796in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-2.956708in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-2.955621in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-2.954534in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-2.953447in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-2.952360in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-2.951273in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-2.950186in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-2.949099in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-2.948011in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-2.946924in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-2.945837in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-2.944750in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-2.943663in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-2.942576in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-2.941489in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-2.940402in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-2.939315in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-2.938227in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-2.937140in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-2.936053in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-2.934966in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-2.933879in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-2.932792in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-2.931705in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-2.930618in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-2.929530in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-2.928443in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-2.927356in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-2.926269in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-2.925182in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-2.924095in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-2.923008in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-2.921921in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-2.920833in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-2.919746in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-2.918659in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-2.917572in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-2.916485in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-2.915398in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-2.914311in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-2.913224in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-2.912136in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-2.911049in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-2.909962in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-2.908875in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-2.907788in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-2.906701in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-2.905614in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-2.904527in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-2.903439in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-2.902352in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-2.901265in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-2.900178in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-2.899091in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-2.898004in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-2.896917in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-2.895830in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-2.894743in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-2.893655in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-2.892568in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-2.891481in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-2.890394in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-2.889307in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-2.888220in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-2.887133in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-2.886046in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-2.884958in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-2.883871in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-2.882784in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-2.881697in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-2.880610in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-2.879523in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-2.878436in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-2.877349in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-2.876261in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-2.875174in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-2.874087in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-2.873000in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-2.871913in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-2.870826in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-2.869739in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-2.868652in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-2.867564in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-2.866477in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-2.865390in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-2.864303in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-2.863216in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-2.862129in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-2.861042in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-2.859955in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-2.858867in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-2.857780in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-2.856693in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-2.855606in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-2.854519in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-2.853432in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-2.852345in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-2.851258in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-2.850171in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-2.849083in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-2.847996in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-2.846909in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-2.845822in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-2.844735in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-2.843648in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-2.842561in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-2.841474in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-2.840386in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-2.839299in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-2.838212in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-2.837125in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-2.836038in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-2.834951in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-2.833864in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-2.832777in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-2.831689in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-2.830602in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-2.829515in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-2.828428in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-2.827341in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-2.826254in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-2.825167in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-2.824080in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-2.822992in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-2.821905in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-2.820818in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-2.819731in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-2.818644in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-2.817557in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-2.816470in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-2.815383in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-2.814295in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-2.813208in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-2.812121in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-2.811034in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-2.809947in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-2.808860in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-2.807773in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-2.806686in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-2.805599in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-2.804511in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-2.803424in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-2.802337in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-2.801250in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-2.800163in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-2.799076in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-2.797989in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-2.796902in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-2.795814in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-2.794727in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-2.793640in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-2.792553in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-2.791466in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-2.790379in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-2.789292in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-2.788205in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-2.787117in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-2.786030in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-2.784943in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-2.783856in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-2.782769in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-2.781682in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-2.780595in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-2.779508in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-2.778420in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-2.777333in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-2.776246in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-2.775159in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-2.774072in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-2.772985in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-2.771898in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-2.770811in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-2.769723in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-2.768636in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-2.767549in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-2.766462in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-2.765375in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-2.764288in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-2.763201in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-2.762114in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-2.761027in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-2.759939in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-2.758852in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-2.757765in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-2.756678in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-2.755591in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-2.754504in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-2.753417in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-2.752330in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-2.751242in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-2.750155in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-2.749068in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-2.747981in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-2.746894in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-2.745807in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-2.744720in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-2.743633in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-2.742545in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-2.741458in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-2.740371in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-2.739284in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-2.738197in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-2.737110in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-2.736023in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-2.734936in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-2.733848in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-2.732761in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-2.731674in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-2.730587in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-2.729500in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-2.728413in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-2.727326in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-2.726239in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-2.725151in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-2.724064in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-2.722977in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-2.721890in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-2.720803in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-2.719716in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-2.718629in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-2.717542in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-2.716455in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-2.715367in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-2.714280in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-2.713193in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-2.712106in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-2.711019in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-2.709932in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-2.708845in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-2.707758in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-2.706670in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-2.705583in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-2.704496in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-2.703409in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-2.702322in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-2.701235in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-2.700148in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-2.699061in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-2.697973in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-2.696886in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-2.695799in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-2.694712in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-2.693625in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-2.692538in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-2.691451in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-2.690364in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-2.689276in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-2.688189in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-2.687102in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-2.686015in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-2.684928in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-2.683841in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-2.682754in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-2.681667in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-2.680579in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-2.679492in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-2.678405in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-2.677318in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-2.676231in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-2.675144in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-2.674057in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-2.672970in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-2.671883in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-2.670795in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-2.669708in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-2.668621in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-2.667534in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-2.666447in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-2.665360in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-2.664273in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-2.663186in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-2.662098in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-2.661011in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-2.659924in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-2.658837in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-2.657750in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-2.656663in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-2.655576in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-2.654489in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-2.653401in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-2.652314in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-2.651227in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-2.650140in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-2.649053in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-2.647966in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-2.646879in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-2.645792in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-2.644704in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-2.643617in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-2.642530in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-2.641443in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-2.640356in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-2.639269in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-2.638182in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-2.637095in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-2.636007in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-2.634920in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-2.633833in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-2.632746in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-2.631659in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-2.630572in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-2.629485in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-2.628398in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-2.627311in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-2.626223in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-2.625136in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-2.624049in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-2.622962in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-2.621875in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-2.620788in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-2.619701in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-2.618614in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-2.617526in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-2.616439in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-2.615352in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-2.614265in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-2.613178in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-2.612091in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-2.611004in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-2.609917in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-2.608829in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-2.607742in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-2.606655in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-2.605568in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-2.604481in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-2.603394in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-2.602307in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-2.601220in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-2.600132in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-2.599045in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-2.597958in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-2.596871in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-2.595784in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-2.594697in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-2.593610in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-2.592523in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-2.591435in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-2.590348in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-2.589261in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-2.588174in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-2.587087in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-2.586000in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-2.584913in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-2.583826in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-2.582739in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-2.581651in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-2.580564in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-2.579477in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-2.578390in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-2.577303in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-2.576216in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-2.575129in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-2.574042in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-2.572954in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-2.571867in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-2.570780in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-2.569693in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-2.568606in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-2.567519in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-2.566432in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-2.565345in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-2.564257in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-2.563170in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-2.562083in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-2.560996in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-2.559909in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-2.558822in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-2.557735in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-2.556648in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-2.555560in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-2.554473in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-2.553386in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-2.552299in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-2.551212in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-2.550125in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-2.549038in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-2.547951in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-2.546863in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-2.545776in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-2.544689in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-2.543602in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-2.542515in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-2.541428in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-2.540341in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-2.539254in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-2.538167in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-2.537079in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-2.535992in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-2.534905in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-2.533818in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-2.532731in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-2.531644in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-2.530557in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-2.529470in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-2.528382in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-2.527295in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-2.526208in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-2.525121in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-2.524034in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-2.522947in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-2.521860in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-2.520773in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-2.519685in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-2.518598in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-2.517511in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-2.516424in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-2.515337in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-2.514250in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-2.513163in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-2.512076in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-2.510988in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-2.509901in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-2.508814in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-2.507727in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-2.506640in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-2.505553in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-2.504466in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-2.503379in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-2.502291in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-2.501204in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-2.500117in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-2.499030in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-2.497943in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-2.496856in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-2.495769in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-2.494682in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-2.493595in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-2.492507in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-2.491420in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-2.490333in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-2.489246in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-2.488159in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-2.487072in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-2.485985in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-2.484898in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-2.483810in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-2.482723in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-2.481636in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-2.480549in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-2.479462in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-2.478375in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-2.477288in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-2.476201in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-2.475113in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-2.474026in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-2.472939in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-2.471852in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-2.470765in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-2.469678in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-2.468591in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-2.467504in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-2.466416in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-2.465329in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-2.464242in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-2.463155in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-2.462068in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-2.460981in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-2.459894in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-2.458807in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-2.457719in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-2.456632in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-2.455545in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-2.454458in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-2.453371in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-2.452284in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-2.451197in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-2.450110in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-2.449023in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-2.447935in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-2.446848in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-2.445761in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-2.444674in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-2.443587in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-2.442500in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-2.441413in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-2.440326in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-2.439238in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-2.438151in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-2.437064in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-2.435977in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-2.434890in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-2.433803in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-2.432716in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-2.431629in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-2.430541in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-2.429454in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-2.428367in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-2.427280in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-2.426193in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-2.425106in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-2.424019in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-2.422932in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-2.421844in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-2.420757in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-2.419670in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-2.418583in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-2.417496in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-2.416409in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-2.415322in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-2.414235in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-2.413147in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-2.412060in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-2.410973in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-2.409886in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-2.408799in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-2.407712in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-2.406625in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-2.405538in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-2.404451in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-2.403363in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-2.402276in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-2.401189in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-2.400102in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-2.399015in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-2.397928in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-2.396841in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-2.395754in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-2.394666in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-2.393579in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-2.392492in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-2.391405in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-2.390318in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-2.389231in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-2.388144in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-2.387057in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-2.385969in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-2.384882in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-2.383795in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-2.382708in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-2.381621in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-2.380534in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-2.379447in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-2.378360in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-2.377272in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-2.376185in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-2.375098in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-2.374011in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-2.372924in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-2.371837in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-2.370750in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-2.369663in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-2.368575in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-2.367488in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-2.366401in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-2.365314in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-2.364227in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-2.363140in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-2.362053in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-2.360966in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-2.359879in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-2.358791in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-2.357704in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-2.356617in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-2.355530in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-2.354443in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-2.353356in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-2.352269in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-2.351182in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-2.350094in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-2.349007in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-2.347920in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-2.346833in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-2.345746in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-2.344659in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-2.343572in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-2.342485in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-2.341397in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-2.340310in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-2.339223in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-2.338136in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-2.337049in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-2.335962in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-2.334875in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-2.333788in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-2.332700in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-2.331613in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-2.330526in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-2.329439in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-2.328352in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-2.327265in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-2.326178in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-2.325091in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-2.324003in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-2.322916in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-2.321829in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-2.320742in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-2.319655in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-2.318568in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-2.317481in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-2.316394in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-2.315307in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-2.314219in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-2.313132in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-2.312045in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-2.310958in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-2.309871in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-2.308784in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-2.307697in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-2.306610in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-2.305522in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-2.304435in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-2.303348in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-2.302261in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-2.301174in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-2.300087in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-2.299000in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-2.297913in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-2.296825in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-2.295738in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-2.294651in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-2.293564in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-2.292477in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-2.291390in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-2.290303in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-2.289216in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-2.288128in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-2.287041in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-2.285954in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-2.284867in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-2.283780in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-2.282693in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-2.281606in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-2.280519in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-2.279431in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-2.278344in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-2.277257in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-2.276170in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-2.275083in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-2.273996in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-2.272909in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-2.271822in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-2.270735in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-2.269647in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-2.268560in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-2.267473in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-2.266386in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-2.265299in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-2.264212in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-2.263125in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-2.262038in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-2.260950in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-2.259863in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-2.258776in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-2.257689in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-2.256602in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-2.255515in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-2.254428in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-2.253341in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-2.252253in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-2.251166in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-2.250079in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-2.248992in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-2.247905in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-2.246818in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-2.245731in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-2.244644in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-2.243556in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-2.242469in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-2.241382in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-2.240295in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-2.239208in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-2.238121in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-2.237034in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-2.235947in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-2.234859in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-2.233772in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-2.232685in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-2.231598in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-2.230511in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-2.229424in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-2.228337in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-2.227250in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-2.226163in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-2.225075in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-2.223988in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-2.222901in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-2.221814in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-2.220727in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-2.219640in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-2.218553in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-2.217466in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-2.216378in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-2.215291in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-2.214204in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-2.213117in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-2.212030in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-2.210943in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-2.209856in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-2.208769in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-2.207681in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-2.206594in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-2.205507in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-2.204420in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-2.203333in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-2.202246in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-2.201159in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-2.200072in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-2.198984in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-2.197897in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-2.196810in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-2.195723in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-2.194636in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-2.193549in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-2.192462in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-2.191375in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-2.190287in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-2.189200in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-2.188113in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-2.187026in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-2.185939in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-2.184852in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-2.183765in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-2.182678in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-2.181591in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-2.180503in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-2.179416in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-2.178329in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-2.177242in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-2.176155in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-2.175068in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-2.173981in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-2.172894in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-2.171806in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-2.170719in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-2.169632in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-2.168545in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-2.167458in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-2.166371in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-2.165284in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-2.164197in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-2.163109in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-2.162022in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-2.160935in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-2.159848in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-2.158761in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-2.157674in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-2.156587in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-2.155500in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-2.154412in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-2.153325in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-2.152238in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-2.151151in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-2.150064in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-2.148977in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-2.147890in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-2.146803in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-2.145715in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-2.144628in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-2.143541in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-2.142454in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-2.141367in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-2.140280in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-2.139193in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-2.138106in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-2.137019in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-2.135931in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-2.134844in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-2.133757in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-2.132670in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-2.131583in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-2.130496in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-2.129409in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-2.128322in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-2.127234in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-2.126147in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-2.125060in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-2.123973in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-2.122886in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-2.121799in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-2.120712in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-2.119625in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-2.118537in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-2.117450in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-2.116363in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-2.115276in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-2.114189in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-2.113102in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-2.112015in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-2.110928in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-2.109840in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-2.108753in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-2.107666in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-2.106579in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-2.105492in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-2.104405in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-2.103318in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-2.102231in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-2.101143in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-2.100056in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-2.098969in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-2.097882in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-2.096795in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-2.095708in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-2.094621in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-2.093534in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-2.092447in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-2.091359in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-2.090272in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-2.089185in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-2.088098in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-2.087011in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-2.085924in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-2.084837in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-2.083750in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-2.082662in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-2.081575in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-2.080488in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-2.079401in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-2.078314in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-2.077227in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-2.076140in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-2.075053in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-2.073965in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-2.072878in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-2.071791in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-2.070704in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-2.069617in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-2.068530in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-2.067443in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-2.066356in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-2.065268in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-2.064181in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-2.063094in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-2.062007in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-2.060920in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-2.059833in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-2.058746in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-2.057659in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-2.056571in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-2.055484in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-2.054397in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-2.053310in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-2.052223in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-2.051136in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-2.050049in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-2.048962in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-2.047875in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-2.046787in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-2.045700in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-2.044613in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-2.043526in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-2.042439in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-2.041352in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-2.040265in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-2.039178in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-2.038090in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-2.037003in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-2.035916in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-2.034829in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-2.033742in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-2.032655in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-2.031568in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-2.030481in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-2.029393in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-2.028306in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-2.027219in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-2.026132in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-2.025045in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-2.023958in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-2.022871in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-2.021784in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-2.020696in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-2.019609in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-2.018522in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-2.017435in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-2.016348in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-2.015261in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-2.014174in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-2.013087in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-2.011999in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-2.010912in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-2.009825in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-2.008738in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-2.007651in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-2.006564in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-2.005477in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-2.004390in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-2.003303in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-2.002215in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-2.001128in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-2.000041in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-1.998954in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-1.997867in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-1.996780in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-1.995693in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-1.994606in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-1.993518in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-1.992431in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-1.991344in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-1.990257in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-1.989170in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-1.988083in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-1.986996in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-1.985909in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-1.984821in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-1.983734in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-1.982647in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-1.981560in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-1.980473in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-1.979386in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-1.978299in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-1.977212in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-1.976124in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-1.975037in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-1.973950in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-1.972863in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-1.971776in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-1.970689in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-1.969602in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-1.968515in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-1.967427in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-1.966340in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-1.965253in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-1.964166in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-1.963079in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-1.961992in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-1.960905in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-1.959818in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-1.958731in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-1.957643in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-1.956556in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-1.955469in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-1.954382in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-1.953295in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-1.952208in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-1.951121in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-1.950034in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-1.948946in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-1.947859in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-1.946772in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-1.945685in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-1.944598in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-1.943511in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-1.942424in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-1.941337in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-1.940249in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-1.939162in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-1.938075in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-1.936988in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-1.935901in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-1.934814in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-1.933727in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-1.932640in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-1.931552in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-1.930465in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-1.929378in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-1.928291in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-1.927204in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-1.926117in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-1.925030in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-1.923943in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-1.922855in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-1.921768in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-1.920681in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-1.919594in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-1.918507in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-1.917420in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-1.916333in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-1.915246in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-1.914159in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-1.913071in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-1.911984in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-1.910897in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-1.909810in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-1.908723in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-1.907636in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-1.906549in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-1.905462in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-1.904374in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-1.903287in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-1.902200in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-1.901113in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-1.900026in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-1.898939in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-1.897852in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-1.896765in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-1.895677in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-1.894590in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-1.893503in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-1.892416in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-1.891329in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-1.890242in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-1.889155in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-1.888068in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-1.886980in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-1.885893in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-1.884806in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-1.883719in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-1.882632in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-1.881545in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-1.880458in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-1.879371in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-1.878283in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-1.877196in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-1.876109in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-1.875022in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-1.873935in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-1.872848in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-1.871761in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-1.870674in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-1.869587in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-1.868499in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-1.867412in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-1.866325in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-1.865238in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-1.864151in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-1.863064in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-1.861977in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-1.860890in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-1.859802in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-1.858715in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-1.857628in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-1.856541in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-1.855454in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-1.854367in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-1.853280in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-1.852193in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-1.851105in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-1.850018in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-1.848931in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-1.847844in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-1.846757in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-1.845670in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-1.844583in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-1.843496in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-1.842408in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-1.841321in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-1.840234in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-1.839147in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-1.838060in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-1.836973in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-1.835886in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-1.834799in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-1.833711in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-1.832624in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-1.831537in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-1.830450in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-1.829363in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-1.828276in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-1.827189in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-1.826102in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-1.825015in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-1.823927in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-1.822840in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-1.821753in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-1.820666in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-1.819579in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-1.818492in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-1.817405in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-1.816318in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-1.815230in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-1.814143in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-1.813056in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-1.811969in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-1.810882in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-1.809795in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-1.808708in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-1.807621in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-1.806533in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-1.805446in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-1.804359in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-1.803272in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-1.802185in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-1.801098in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-1.800011in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-1.798924in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-1.797836in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-1.796749in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-1.795662in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-1.794575in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-1.793488in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-1.792401in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-1.791314in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-1.790227in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-1.789139in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-1.788052in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-1.786965in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-1.785878in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-1.784791in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-1.783704in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-1.782617in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-1.781530in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-1.780443in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-1.779355in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-1.778268in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-1.777181in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-1.776094in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-1.775007in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-1.773920in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-1.772833in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-1.771746in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-1.770658in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-1.769571in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-1.768484in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-1.767397in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-1.766310in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-1.765223in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-1.764136in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-1.763049in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-1.761961in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-1.760874in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-1.759787in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-1.758700in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-1.757613in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-1.756526in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-1.755439in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-1.754352in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-1.753264in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-1.752177in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-1.751090in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-1.750003in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-1.748916in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-1.747829in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-1.746742in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-1.745655in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-1.744567in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-1.743480in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-1.742393in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-1.741306in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-1.740219in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-1.739132in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-1.738045in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-1.736958in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-1.735871in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-1.734783in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-1.733696in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-1.732609in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-1.731522in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-1.730435in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-1.729348in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-1.728261in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-1.727174in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-1.726086in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-1.724999in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-1.723912in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-1.722825in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-1.721738in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-1.720651in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-1.719564in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-1.718477in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-1.717389in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-1.716302in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-1.715215in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-1.714128in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-1.713041in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-1.711954in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-1.710867in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-1.709780in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-1.708692in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-1.707605in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-1.706518in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-1.705431in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-1.704344in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-1.703257in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-1.702170in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-1.701083in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-1.699995in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-1.698908in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-1.697821in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-1.696734in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-1.695647in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-1.694560in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-1.693473in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-1.692386in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-1.691299in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-1.690211in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-1.689124in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-1.688037in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-1.686950in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-1.685863in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-1.684776in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-1.683689in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-1.682602in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-1.681514in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-1.680427in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-1.679340in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-1.678253in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-1.677166in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-1.676079in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-1.674992in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-1.673905in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-1.672817in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-1.671730in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-1.670643in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-1.669556in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-1.668469in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-1.667382in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-1.666295in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-1.665208in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-1.664120in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-1.663033in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-1.661946in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-1.660859in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-1.659772in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-1.658685in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-1.657598in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-1.656511in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-1.655423in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-1.654336in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-1.653249in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-1.652162in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-1.651075in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-1.649988in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-1.648901in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-1.647814in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-1.646727in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-1.645639in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-1.644552in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-1.643465in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-1.642378in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-1.641291in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-1.640204in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-1.639117in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-1.638030in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-1.636942in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-1.635855in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-1.634768in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-1.633681in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-1.632594in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-1.631507in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-1.630420in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-1.629333in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-1.628245in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-1.627158in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-1.626071in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-1.624984in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-1.623897in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-1.622810in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-1.621723in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-1.620636in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-1.619548in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-1.618461in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-1.617374in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-1.616287in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-1.615200in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-1.614113in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-1.613026in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-1.611939in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-1.610851in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-1.609764in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-1.608677in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-1.607590in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-1.606503in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-1.605416in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-1.604329in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-1.603242in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-1.602155in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-1.601067in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-1.599980in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-1.598893in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-1.597806in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-1.596719in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-1.595632in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-1.594545in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-1.593458in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-1.592370in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-1.591283in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-1.590196in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-1.589109in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-1.588022in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-1.586935in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-1.585848in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-1.584761in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-1.583673in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-1.582586in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-1.581499in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-1.580412in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-1.579325in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-1.578238in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-1.577151in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-1.576064in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-1.574976in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-1.573889in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-1.572802in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-1.571715in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-1.570628in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-1.569541in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-1.568454in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-1.567367in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-1.566279in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-1.565192in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-1.564105in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-1.563018in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-1.561931in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-1.560844in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-1.559757in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-1.558670in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-1.557583in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-1.556495in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-1.555408in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-1.554321in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-1.553234in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-1.552147in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-1.551060in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-1.549973in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-1.548886in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-1.547798in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-1.546711in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-1.545624in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-1.544537in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-1.543450in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-1.542363in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-1.541276in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-1.540189in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-1.539101in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-1.538014in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-1.536927in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-1.535840in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-1.534753in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-1.533666in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-1.532579in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-1.531492in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-1.530404in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-1.529317in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-1.528230in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-1.527143in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-1.526056in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-1.524969in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-1.523882in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-1.522795in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-1.521707in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-1.520620in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-1.519533in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-1.518446in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-1.517359in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-1.516272in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-1.515185in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-1.514098in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-1.513011in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-1.511923in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-1.510836in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-1.509749in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-1.508662in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-1.507575in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-1.506488in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-1.505401in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-1.504314in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-1.503226in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-1.502139in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-1.501052in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-1.499965in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-1.498878in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-1.497791in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-1.496704in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-1.495617in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-1.494529in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-1.493442in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-1.492355in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-1.491268in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-1.490181in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-1.489094in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-1.488007in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-1.486920in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-1.485832in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-1.484745in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-1.483658in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-1.482571in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-1.481484in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-1.480397in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-1.479310in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-1.478223in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-1.477135in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-1.476048in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-1.474961in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-1.473874in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-1.472787in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-1.471700in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-1.470613in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-1.469526in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-1.468439in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-1.467351in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-1.466264in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-1.465177in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-1.464090in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-1.463003in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-1.461916in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-1.460829in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-1.459742in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-1.458654in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-1.457567in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-1.456480in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-1.455393in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-1.454306in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-1.453219in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-1.452132in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-1.451045in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-1.449957in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-1.448870in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-1.447783in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-1.446696in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-1.445609in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-1.444522in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-1.443435in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-1.442348in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-1.441260in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-1.440173in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-1.439086in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-1.437999in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-1.436912in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-1.435825in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-1.434738in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-1.433651in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-1.432563in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-1.431476in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-1.430389in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-1.429302in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-1.428215in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-1.427128in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-1.426041in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-1.424954in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-1.423867in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-1.422779in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-1.421692in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-1.420605in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-1.419518in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-1.418431in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-1.417344in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-1.416257in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-1.415170in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-1.414082in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-1.412995in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-1.411908in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-1.410821in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-1.409734in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-1.408647in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-1.407560in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-1.406473in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-1.405385in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-1.404298in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-1.403211in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-1.402124in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-1.401037in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-1.399950in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-1.398863in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-1.397776in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-1.396688in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-1.395601in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-1.394514in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-1.393427in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-1.392340in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-1.391253in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-1.390166in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-1.389079in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-1.387991in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-1.386904in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-1.385817in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-1.384730in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-1.383643in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-1.382556in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-1.381469in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-1.380382in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-1.379295in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-1.378207in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-1.377120in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-1.376033in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-1.374946in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-1.373859in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-1.372772in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-1.371685in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-1.370598in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-1.369510in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-1.368423in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-1.367336in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-1.366249in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-1.365162in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-1.364075in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-1.362988in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-1.361901in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-1.360813in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-1.359726in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-1.358639in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-1.357552in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-1.356465in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-1.355378in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-1.354291in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-1.353204in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-1.352116in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-1.351029in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-1.349942in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-1.348855in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-1.347768in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-1.346681in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-1.345594in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-1.344507in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-1.343419in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-1.342332in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-1.341245in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-1.340158in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-1.339071in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-1.337984in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-1.336897in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-1.335810in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-1.334723in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-1.333635in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-1.332548in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-1.331461in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-1.330374in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-1.329287in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-1.328200in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-1.327113in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-1.326026in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-1.324938in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-1.323851in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-1.322764in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-1.321677in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-1.320590in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-1.319503in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-1.318416in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-1.317329in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-1.316241in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-1.315154in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-1.314067in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-1.312980in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-1.311893in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-1.310806in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-1.309719in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-1.308632in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-1.307544in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-1.306457in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-1.305370in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-1.304283in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-1.303196in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-1.302109in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-1.301022in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-1.299935in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-1.298847in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-1.297760in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-1.296673in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-1.295586in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-1.294499in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-1.293412in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-1.292325in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-1.291238in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-1.290151in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-1.289063in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-1.287976in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-1.286889in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-1.285802in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-1.284715in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-1.283628in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-1.282541in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-1.281454in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-1.280366in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-1.279279in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-1.278192in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-1.277105in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-1.276018in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-1.274931in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-1.273844in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-1.272757in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-1.271669in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-1.270582in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-1.269495in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-1.268408in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-1.267321in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-1.266234in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-1.265147in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-1.264060in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-1.262972in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-1.261885in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-1.260798in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-1.259711in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-1.258624in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-1.257537in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-1.256450in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-1.255363in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-1.254275in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-1.253188in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-1.252101in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-1.251014in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-1.249927in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-1.248840in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-1.247753in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-1.246666in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-1.245579in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-1.244491in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-1.243404in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-1.242317in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-1.241230in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-1.240143in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-1.239056in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-1.237969in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-1.236882in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-1.235794in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-1.234707in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-1.233620in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-1.232533in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-1.231446in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-1.230359in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-1.229272in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-1.228185in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-1.227097in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-1.226010in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-1.224923in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-1.223836in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-1.222749in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-1.221662in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-1.220575in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-1.219488in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-1.218400in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-1.217313in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-1.216226in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-1.215139in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-1.214052in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-1.212965in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-1.211878in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-1.210791in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-1.209703in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-1.208616in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-1.207529in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-1.206442in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-1.205355in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-1.204268in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-1.203181in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-1.202094in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-1.201007in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-1.199919in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-1.198832in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-1.197745in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-1.196658in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-1.195571in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-1.194484in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-1.193397in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-1.192310in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-1.191222in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-1.190135in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-1.189048in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-1.187961in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-1.186874in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-1.185787in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-1.184700in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-1.183613in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-1.182525in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-1.181438in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-1.180351in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-1.179264in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-1.178177in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-1.177090in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-1.176003in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-1.174916in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-1.173828in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-1.172741in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-1.171654in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-1.170567in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-1.169480in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-1.168393in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-1.167306in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-1.166219in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-1.165131in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-1.164044in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-1.162957in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-1.161870in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-1.160783in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-1.159696in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-1.158609in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-1.157522in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-1.156435in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-1.155347in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-1.154260in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-1.153173in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-1.152086in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-1.150999in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-1.149912in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-1.148825in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-1.147738in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-1.146650in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-1.145563in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-1.144476in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-1.143389in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-1.142302in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-1.141215in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-1.140128in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-1.139041in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-1.137953in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-1.136866in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-1.135779in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-1.134692in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-1.133605in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-1.132518in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-1.131431in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-1.130344in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-1.129256in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-1.128169in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-1.127082in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-1.125995in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-1.124908in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-1.123821in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-1.122734in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-1.121647in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-1.120559in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-1.119472in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-1.118385in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-1.117298in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-1.116211in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-1.115124in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-1.114037in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-1.112950in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-1.111863in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-1.110775in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-1.109688in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-1.108601in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-1.107514in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-1.106427in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-1.105340in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-1.104253in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-1.103166in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-1.102078in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-1.100991in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-1.099904in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-1.098817in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-1.097730in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-1.096643in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-1.095556in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-1.094469in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-1.093381in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-1.092294in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-1.091207in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-1.090120in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-1.089033in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-1.087946in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-1.086859in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-1.085772in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-1.084684in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-1.083597in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-1.082510in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-1.081423in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-1.080336in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-1.079249in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-1.078162in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-1.077075in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-1.075987in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-1.074900in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-1.073813in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-1.072726in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-1.071639in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-1.070552in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-1.069465in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-1.068378in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-1.067291in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-1.066203in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-1.065116in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-1.064029in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-1.062942in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-1.061855in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-1.060768in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-1.059681in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-1.058594in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-1.057506in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-1.056419in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-1.055332in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-1.054245in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-1.053158in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-1.052071in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-1.050984in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-1.049897in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-1.048809in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-1.047722in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-1.046635in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-1.045548in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-1.044461in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-1.043374in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-1.042287in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-1.041200in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-1.040112in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-1.039025in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-1.037938in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-1.036851in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-1.035764in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-1.034677in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-1.033590in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-1.032503in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-1.031415in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-1.030328in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-1.029241in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-1.028154in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-1.027067in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-1.025980in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-1.024893in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-1.023806in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-1.022719in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-1.021631in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-1.020544in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-1.019457in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-1.018370in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-1.017283in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-1.016196in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-1.015109in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-1.014022in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-1.012934in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-1.011847in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-1.010760in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-1.009673in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-1.008586in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-1.007499in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-1.006412in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-1.005325in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-1.004237in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-1.003150in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-1.002063in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-1.000976in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-0.999889in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-0.998802in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-0.997715in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-0.996628in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-0.995540in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-0.994453in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-0.993366in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-0.992279in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-0.991192in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-0.990105in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-0.989018in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-0.987931in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-0.986843in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-0.985756in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-0.984669in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-0.983582in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-0.982495in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-0.981408in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-0.980321in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-0.979234in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-0.978147in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-0.977059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-0.975972in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-0.974885in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-0.973798in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-0.972711in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-0.971624in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-0.970537in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-0.969450in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-0.968362in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-0.967275in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-0.966188in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-0.965101in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-0.964014in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-0.962927in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-0.961840in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-0.960753in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-0.959665in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-0.958578in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-0.957491in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-0.956404in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-0.955317in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-0.954230in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-0.953143in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-0.952056in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-0.950968in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-0.949881in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-0.948794in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-0.947707in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-0.946620in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-0.945533in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-0.944446in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-0.943359in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-0.942271in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-0.941184in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-0.940097in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-0.939010in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-0.937923in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-0.936836in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-0.935749in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-0.934662in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-0.933575in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-0.932487in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-0.931400in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-0.930313in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-0.929226in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-0.928139in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-0.927052in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-0.925965in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-0.924878in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-0.923790in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-0.922703in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-0.921616in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-0.920529in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-0.919442in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-0.918355in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-0.917268in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-0.916181in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-0.915093in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-0.914006in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-0.912919in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-0.911832in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-0.910745in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-0.909658in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-0.908571in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-0.907484in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-0.906396in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-0.905309in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-0.904222in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-0.903135in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-0.902048in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-0.900961in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-0.899874in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-0.898787in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-0.897699in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-0.896612in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-0.895525in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-0.894438in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-0.893351in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-0.892264in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-0.891177in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-0.890090in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-0.889003in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-0.887915in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-0.886828in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-0.885741in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-0.884654in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-0.883567in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-0.882480in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-0.881393in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-0.880306in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-0.879218in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-0.878131in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-0.877044in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-0.875957in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-0.874870in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-0.873783in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-0.872696in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-0.871609in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-0.870521in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-0.869434in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-0.868347in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-0.867260in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-0.866173in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-0.865086in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-0.863999in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-0.862912in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-0.861824in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-0.860737in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-0.859650in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-0.858563in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-0.857476in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-0.856389in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-0.855302in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-0.854215in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-0.853127in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-0.852040in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-0.850953in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-0.849866in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-0.848779in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-0.847692in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-0.846605in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-0.845518in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-0.844431in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-0.843343in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-0.842256in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-0.841169in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-0.840082in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-0.838995in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-0.837908in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-0.836821in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-0.835734in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-0.834646in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-0.833559in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-0.832472in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-0.831385in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-0.830298in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-0.829211in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-0.828124in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-0.827037in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-0.825949in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-0.824862in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-0.823775in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-0.822688in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-0.821601in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-0.820514in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-0.819427in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-0.818340in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-0.817252in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-0.816165in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-0.815078in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-0.813991in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-0.812904in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-0.811817in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-0.810730in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-0.809643in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-0.808555in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-0.807468in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-0.806381in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-0.805294in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-0.804207in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-0.803120in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-0.802033in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-0.800946in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-0.799859in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-0.798771in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-0.797684in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-0.796597in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-0.795510in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-0.794423in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-0.793336in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-0.792249in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-0.791162in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-0.790074in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-0.788987in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-0.787900in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-0.786813in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-0.785726in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-0.784639in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-0.783552in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-0.782465in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-0.781377in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-0.780290in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-0.779203in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-0.778116in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-0.777029in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-0.775942in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-0.774855in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-0.773768in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-0.772680in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-0.771593in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-0.770506in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-0.769419in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-0.768332in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-0.767245in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-0.766158in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-0.765071in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-0.763983in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-0.762896in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-0.761809in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-0.760722in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-0.759635in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-0.758548in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-0.757461in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-0.756374in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-0.755287in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-0.754199in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-0.753112in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-0.752025in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-0.750938in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-0.749851in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-0.748764in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-0.747677in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-0.746590in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-0.745502in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-0.744415in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-0.743328in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-0.742241in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-0.741154in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-0.740067in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-0.738980in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-0.737893in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-0.736805in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-0.735718in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-0.734631in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-0.733544in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-0.732457in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-0.731370in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-0.730283in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-0.729196in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-0.728108in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-0.727021in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-0.725934in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-0.724847in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-0.723760in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-0.722673in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-0.721586in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-0.720499in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-0.719411in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-0.718324in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-0.717237in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-0.716150in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-0.715063in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-0.713976in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-0.712889in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-0.711802in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-0.710715in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-0.709627in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-0.708540in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-0.707453in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-0.706366in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-0.705279in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-0.704192in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-0.703105in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-0.702018in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-0.700930in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-0.699843in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-0.698756in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-0.697669in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-0.696582in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-0.695495in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-0.694408in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-0.693321in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-0.692233in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-0.691146in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-0.690059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-0.688972in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-0.687885in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-0.686798in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-0.685711in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-0.684624in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-0.683536in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-0.682449in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-0.681362in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-0.680275in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-0.679188in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-0.678101in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-0.677014in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-0.675927in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-0.674839in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-0.673752in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-0.672665in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-0.671578in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-0.670491in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-0.669404in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-0.668317in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-0.667230in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-0.666142in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-0.665055in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-0.663968in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-0.662881in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-0.661794in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-0.660707in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-0.659620in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-0.658533in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-0.657446in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-0.656358in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-0.655271in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-0.654184in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-0.653097in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-0.652010in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-0.650923in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-0.649836in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-0.648749in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-0.647661in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-0.646574in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-0.645487in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-0.644400in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-0.643313in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-0.642226in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-0.641139in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-0.640052in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-0.638964in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-0.637877in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-0.636790in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-0.635703in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-0.634616in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-0.633529in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-0.632442in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-0.631355in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-0.630267in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-0.629180in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-0.628093in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-0.627006in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-0.625919in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-0.624832in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-0.623745in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-0.622658in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-0.621570in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-0.620483in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-0.619396in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-0.618309in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-0.617222in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-0.616135in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-0.615048in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-0.613961in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-0.612874in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-0.611786in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-0.610699in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-0.609612in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-0.608525in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-0.607438in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-0.606351in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-0.605264in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-0.604177in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-0.603089in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-0.602002in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-0.600915in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-0.599828in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-0.598741in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-0.597654in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-0.596567in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-0.595480in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-0.594392in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-0.593305in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-0.592218in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-0.591131in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-0.590044in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-0.588957in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-0.587870in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-0.586783in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-0.585695in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-0.584608in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-0.583521in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-0.582434in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-0.581347in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-0.580260in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-0.579173in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-0.578086in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-0.576998in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-0.575911in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-0.574824in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-0.573737in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-0.572650in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-0.571563in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-0.570476in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-0.569389in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-0.568302in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-0.567214in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-0.566127in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-0.565040in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-0.563953in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-0.562866in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-0.561779in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-0.560692in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-0.559605in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-0.558517in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-0.557430in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-0.556343in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-0.555256in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-0.554169in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-0.553082in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-0.551995in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-0.550908in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-0.549820in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-0.548733in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-0.547646in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-0.546559in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-0.545472in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-0.544385in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-0.543298in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-0.542211in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-0.541123in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-0.540036in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-0.538949in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-0.537862in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-0.536775in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-0.535688in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-0.534601in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-0.533514in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-0.532426in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-0.531339in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-0.530252in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-0.529165in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-0.528078in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-0.526991in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-0.525904in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-0.524817in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-0.523730in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-0.522642in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-0.521555in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-0.520468in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-0.519381in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-0.518294in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-0.517207in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-0.516120in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-0.515033in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-0.513945in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-0.512858in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-0.511771in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-0.510684in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-0.509597in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-0.508510in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-0.507423in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-0.506336in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-0.505248in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-0.504161in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-0.503074in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-0.501987in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-0.500900in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-0.499813in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-0.498726in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-0.497639in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-0.496551in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-0.495464in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-0.494377in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-0.493290in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-0.492203in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-0.491116in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-0.490029in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-0.488942in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-0.487854in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-0.486767in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-0.485680in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-0.484593in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-0.483506in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-0.482419in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-0.481332in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-0.480245in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-0.479158in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-0.478070in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-0.476983in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-0.475896in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-0.474809in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-0.473722in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-0.472635in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-0.471548in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-0.470461in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-0.469373in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-0.468286in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-0.467199in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-0.466112in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-0.465025in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-0.463938in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-0.462851in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-0.461764in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-0.460676in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-0.459589in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-0.458502in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-0.457415in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-0.456328in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-0.455241in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-0.454154in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-0.453067in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-0.451979in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-0.450892in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-0.449805in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-0.448718in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-0.447631in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-0.446544in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-0.445457in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-0.444370in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-0.443282in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-0.442195in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-0.441108in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-0.440021in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-0.438934in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-0.437847in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-0.436760in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-0.435673in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-0.434586in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-0.433498in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-0.432411in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-0.431324in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-0.430237in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-0.429150in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-0.428063in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-0.426976in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-0.425889in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-0.424801in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-0.423714in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-0.422627in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-0.421540in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-0.420453in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-0.419366in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-0.418279in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-0.417192in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-0.416104in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-0.415017in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-0.413930in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-0.412843in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-0.411756in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-0.410669in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-0.409582in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-0.408495in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-0.407407in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-0.406320in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-0.405233in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-0.404146in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-0.403059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-0.401972in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-0.400885in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-0.399798in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-0.398710in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-0.397623in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-0.396536in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-0.395449in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-0.394362in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-0.393275in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-0.392188in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-0.391101in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-0.390014in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-0.388926in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-0.387839in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-0.386752in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-0.385665in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-0.384578in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-0.383491in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-0.382404in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-0.381317in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-0.380229in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-0.379142in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-0.378055in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-0.376968in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-0.375881in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-0.374794in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-0.373707in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-0.372620in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-0.371532in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-0.370445in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-0.369358in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-0.368271in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-0.367184in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-0.366097in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-0.365010in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-0.363923in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-0.362835in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-0.361748in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-0.360661in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-0.359574in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-0.358487in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-0.357400in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-0.356313in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-0.355226in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-0.354138in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-0.353051in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-0.351964in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-0.350877in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-0.349790in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-0.348703in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-0.347616in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-0.346529in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-0.345442in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-0.344354in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-0.343267in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-0.342180in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-0.341093in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-0.340006in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-0.338919in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-0.337832in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-0.336745in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-0.335657in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-0.334570in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-0.333483in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-0.332396in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-0.331309in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-0.330222in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-0.329135in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-0.328048in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-0.326960in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-0.325873in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-0.324786in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-0.323699in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-0.322612in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-0.321525in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-0.320438in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-0.319351in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-0.318263in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-0.317176in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-0.316089in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-0.315002in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-0.313915in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-0.312828in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-0.311741in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-0.310654in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-0.309566in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-0.308479in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-0.307392in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-0.306305in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-0.305218in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-0.304131in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-0.303044in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-0.301957in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-0.300870in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-0.299782in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-0.298695in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-0.297608in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-0.296521in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-0.295434in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-0.294347in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-0.293260in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-0.292173in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-0.291085in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-0.289998in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-0.288911in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-0.287824in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-0.286737in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-0.285650in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-0.284563in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-0.283476in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-0.282388in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-0.281301in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-0.280214in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-0.279127in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-0.278040in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-0.276953in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-0.275866in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-0.274779in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-0.273691in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-0.272604in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-0.271517in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-0.270430in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-0.269343in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-0.268256in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-0.267169in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-0.266082in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-0.264994in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-0.263907in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-0.262820in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-0.261733in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-0.260646in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-0.259559in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-0.258472in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-0.257385in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-0.256298in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-0.255210in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-0.254123in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-0.253036in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-0.251949in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-0.250862in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-0.249775in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-0.248688in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-0.247601in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-0.246513in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-0.245426in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-0.244339in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-0.243252in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-0.242165in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-0.241078in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-0.239991in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-0.238904in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-0.237816in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-0.236729in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-0.235642in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-0.234555in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-0.233468in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-0.232381in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-0.231294in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-0.230207in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-0.229119in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-0.228032in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-0.226945in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-0.225858in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-0.224771in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-0.223684in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-0.222597in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-0.221510in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-0.220422in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-0.219335in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-0.218248in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-0.217161in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-0.216074in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-0.214987in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-0.213900in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-0.212813in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-0.211726in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-0.210638in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-0.209551in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-0.208464in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-0.207377in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-0.206290in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-0.205203in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-0.204116in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-0.203029in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-0.201941in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-0.200854in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-0.199767in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-0.198680in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-0.197593in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-0.196506in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-0.195419in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-0.194332in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-0.193244in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-0.192157in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-0.191070in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-0.189983in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-0.188896in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-0.187809in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-0.186722in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-0.185635in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-0.184547in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-0.183460in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-0.182373in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-0.181286in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-0.180199in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-0.179112in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-0.178025in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-0.176938in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-0.175850in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-0.174763in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-0.173676in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-0.172589in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-0.171502in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-0.170415in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-0.169328in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-0.168241in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-0.167154in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-0.166066in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-0.164979in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-0.163892in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-0.162805in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-0.161718in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-0.160631in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-0.159544in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-0.158457in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-0.157369in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{-0.156282in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{-0.155195in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{-0.154108in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{-0.153021in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{-0.151934in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{-0.150847in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{-0.149760in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{-0.148672in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{-0.147585in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{-0.146498in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{-0.145411in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{-0.144324in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{-0.143237in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{-0.142150in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{-0.141063in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{-0.139975in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{-0.138888in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{-0.137801in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{-0.136714in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{-0.135627in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{-0.134540in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{-0.133453in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{-0.132366in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{-0.131278in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{-0.130191in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{-0.129104in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{-0.128017in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{-0.126930in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{-0.125843in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{-0.124756in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{-0.123669in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{-0.122582in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{-0.121494in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{-0.120407in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{-0.119320in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{-0.118233in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{-0.117146in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{-0.116059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{-0.114972in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{-0.113885in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{-0.112797in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{-0.111710in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{-0.110623in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{-0.109536in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{-0.108449in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{-0.107362in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{-0.106275in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{-0.105188in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{-0.104100in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{-0.103013in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{-0.101926in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{-0.100839in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{-0.099752in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{-0.098665in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{-0.097578in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{-0.096491in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{-0.095403in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-0.094316in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-0.093229in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-0.092142in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-0.091055in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-0.089968in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-0.088881in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-0.087794in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-0.086706in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-0.085619in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-0.084532in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-0.083445in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-0.082358in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-0.081271in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-0.080184in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-0.079097in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-0.078010in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-0.076922in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-0.075835in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-0.074748in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-0.073661in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-0.072574in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-0.071487in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-0.070400in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-0.069313in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-0.068225in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-0.067138in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-0.066051in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-0.064964in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-0.063877in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-0.062790in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-0.061703in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-0.060616in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-0.059528in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-0.058441in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-0.057354in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-0.056267in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-0.055180in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-0.054093in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-0.053006in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-0.051919in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-0.050831in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-0.049744in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-0.048657in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{-0.047570in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{-0.046483in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{-0.045396in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{-0.044309in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{-0.043222in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{-0.042134in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{-0.041047in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{-0.039960in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{-0.038873in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{-0.037786in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{-0.036699in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{-0.035612in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{-0.034525in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{-0.033438in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{-0.032350in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{-0.031263in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{-0.030176in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{-0.029089in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{-0.028002in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{-0.026915in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{-0.025828in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{-0.024741in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{-0.023653in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{-0.022566in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{-0.021479in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{-0.020392in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{-0.019305in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{-0.018218in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{-0.017131in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{-0.016044in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{-0.014956in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{-0.013869in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{-0.012782in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{-0.011695in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{-0.010608in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{-0.009521in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{-0.008434in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{-0.007347in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{-0.006259in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{-0.005172in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{-0.004085in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{-0.002998in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{-0.001911in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{-0.000824in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.000263in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.001350in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.002438in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.003525in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.004612in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.005699in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.006786in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.007873in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.008960in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.010047in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.011134in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.012222in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.013309in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.014396in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.015483in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.016570in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.017657in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.018744in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.019831in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.020919in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.022006in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.023093in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.024180in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.025267in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.026354in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.027441in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.028528in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.029616in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.030703in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.031790in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.032877in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.033964in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.035051in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.036138in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.037225in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.038313in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.039400in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.040487in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.041574in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.042661in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.043748in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.044835in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.045922in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.047010in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.048097in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.049184in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.050271in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.051358in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.052445in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.053532in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.054619in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.055706in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.056794in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.057881in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.058968in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.060055in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.061142in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.062229in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.063316in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.064403in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.065491in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.066578in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.067665in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.068752in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.069839in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.070926in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.072013in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.073100in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.074188in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.075275in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.076362in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.077449in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.078536in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.079623in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.080710in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.081797in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.082885in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.083972in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.085059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.086146in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.087233in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.088320in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.089407in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.090494in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.091582in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.092669in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.093756in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.094843in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.095930in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.097017in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.098104in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.099191in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.100278in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.101366in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.102453in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.103540in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.104627in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.105714in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.106801in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.107888in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.108975in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.110063in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.111150in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.112237in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.113324in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.114411in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.115498in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.116585in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.117672in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.118760in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.119847in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.120934in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.122021in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.123108in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.124195in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.125282in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.126369in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.127457in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.128544in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.129631in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.130718in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.131805in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.132892in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.133979in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.135066in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.136154in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.137241in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.138328in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.139415in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.140502in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.141589in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.142676in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.143763in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.144850in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.145938in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.147025in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.148112in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.149199in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.150286in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.151373in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.152460in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.153547in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.154635in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.155722in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.156809in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.157896in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.158983in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.160070in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.161157in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.162244in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.163332in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.164419in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.165506in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.166593in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.167680in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.168767in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.169854in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.170941in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.172029in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.173116in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.174203in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.175290in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.176377in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.177464in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.178551in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.179638in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.180726in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.181813in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.182900in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.183987in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.185074in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.186161in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.187248in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.188335in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.189422in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.190510in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.191597in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.192684in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.193771in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.194858in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.195945in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.197032in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.198119in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.199207in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.200294in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.201381in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.202468in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.203555in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.204642in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.205729in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.206816in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.207904in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.208991in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.210078in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.211165in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.212252in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.213339in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.214426in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.215513in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.216601in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.217688in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.218775in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.219862in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.220949in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.222036in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.223123in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.224210in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.225298in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.226385in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.227472in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.228559in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.229646in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.230733in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.231820in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.232907in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.233994in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.235082in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.236169in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.237256in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.238343in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.239430in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.240517in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.241604in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.242691in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.243779in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.244866in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.245953in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.247040in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.248127in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.249214in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.250301in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.251388in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.252476in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.253563in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.254650in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.255737in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.256824in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.257911in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.258998in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.260085in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.261173in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.262260in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.263347in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.264434in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.265521in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.266608in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.267695in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.268782in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.269870in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.270957in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.272044in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.273131in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.274218in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.275305in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.276392in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.277479in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.278566in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.279654in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.280741in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.281828in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.282915in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.284002in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.285089in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.286176in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.287263in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.288351in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.289438in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.290525in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.291612in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.292699in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.293786in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.294873in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.295960in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.297048in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.298135in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.299222in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.300309in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.301396in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.302483in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.303570in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.304657in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.305745in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.306832in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.307919in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.309006in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.310093in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.311180in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.312267in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.313354in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.314442in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.315529in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.316616in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.317703in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.318790in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.319877in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.320964in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.322051in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.323138in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.324226in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.325313in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.326400in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.327487in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.328574in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.329661in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.330748in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.331835in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.332923in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.334010in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.335097in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.336184in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.337271in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.338358in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.339445in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.340532in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.341620in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.342707in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.343794in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.344881in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.345968in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.347055in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.348142in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.349229in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.350317in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.351404in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.352491in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.353578in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.354665in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.355752in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.356839in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.357926in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.359014in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.360101in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.361188in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.362275in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.363362in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.364449in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.365536in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.366623in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.367710in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.368798in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.369885in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.370972in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.372059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.373146in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.374233in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.375320in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.376407in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.377495in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.378582in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.379669in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.380756in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.381843in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.382930in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.384017in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.385104in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.386192in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.387279in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.388366in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.389453in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.390540in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.391627in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.392714in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.393801in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.394889in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.395976in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.397063in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.398150in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.399237in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.400324in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.401411in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.402498in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.403586in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.404673in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.405760in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.406847in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.407934in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.409021in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.410108in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.411195in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.412282in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.413370in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.414457in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.415544in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.416631in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.417718in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.418805in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.419892in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.420979in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.422067in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.423154in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.424241in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.425328in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.426415in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.427502in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.428589in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.429676in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.430764in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.431851in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.432938in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.434025in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.435112in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.436199in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.437286in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.438373in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.439461in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.440548in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.441635in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.442722in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.443809in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.444896in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.445983in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.447070in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.448158in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.449245in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.450332in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.451419in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.452506in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.453593in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.454680in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.455767in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.456854in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.457942in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.459029in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.460116in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.461203in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.462290in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.463377in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.464464in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.465551in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.466639in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.467726in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.468813in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.469900in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.470987in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.472074in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.473161in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.474248in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.475336in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.476423in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.477510in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.478597in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.479684in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.480771in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.481858in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.482945in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.484033in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.485120in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.486207in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.487294in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.488381in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.489468in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.490555in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.491642in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.492730in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.493817in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.494904in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.495991in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.497078in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.498165in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.499252in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.500339in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.501426in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.502514in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.503601in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.504688in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.505775in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.506862in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.507949in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.509036in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.510123in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.511211in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.512298in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.513385in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.514472in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.515559in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.516646in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.517733in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.518820in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.519908in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.520995in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.522082in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.523169in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.524256in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.525343in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.526430in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.527517in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.528605in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.529692in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.530779in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.531866in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.532953in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.534040in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.535127in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.536214in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.537302in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.538389in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.539476in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.540563in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.541650in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.542737in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.543824in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.544911in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.545998in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.547086in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.548173in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.549260in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.550347in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.551434in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.552521in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.553608in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.554695in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.555783in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.556870in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.557957in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.559044in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.560131in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.561218in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.562305in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.563392in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.564480in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.565567in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.566654in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.567741in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.568828in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.569915in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.571002in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.572089in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.573177in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.574264in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.575351in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.576438in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.577525in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.578612in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.579699in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.580786in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.581874in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.582961in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.584048in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.585135in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.586222in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.587309in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.588396in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.589483in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.590570in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.591658in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.592745in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.593832in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.594919in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.596006in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.597093in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.598180in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.599267in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.600355in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.601442in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.602529in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.603616in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.604703in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.605790in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.606877in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.607964in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.609052in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.610139in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.611226in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.612313in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.613400in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.614487in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.615574in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.616661in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.617749in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.618836in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.619923in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.621010in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.622097in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.623184in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.624271in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.625358in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.626446in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.627533in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.628620in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.629707in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.630794in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.631881in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.632968in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.634055in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.635142in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.636230in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.637317in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.638404in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.639491in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.640578in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.641665in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.642752in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.643839in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.644927in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.646014in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.647101in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.648188in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.649275in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.650362in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.651449in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.652536in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.653624in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.654711in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.655798in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.656885in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.657972in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.660146in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.661233in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.662321in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.663408in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.664495in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.665582in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.666669in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.667756in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.668843in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.669930in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.671018in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.672105in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.673192in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.674279in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.675366in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.676453in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.677540in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.678627in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.679714in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.680802in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.681889in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.682976in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.684063in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.685150in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.687324in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.688411in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.689499in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.690586in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.691673in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.692760in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.693847in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.694934in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.696021in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.697108in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.698196in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.699283in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.700370in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.702544in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.703631in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.704718in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.705805in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.706893in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.707980in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.709067in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.710154in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.711241in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.712328in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.713415in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.714502in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.715590in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.716677in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.717764in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.718851in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.719938in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.721025in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.722112in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.724286in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.726461in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.727548in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.728635in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.729722in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.730809in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.731896in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.732983in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.734071in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.735158in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.736245in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.738419in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.739506in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.740593in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.741680in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.742768in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.744942in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.746029in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.748203in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.749290in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.750377in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.751465in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.752552in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.753639in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.754726in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.755813in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.756900in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.757987in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.759074in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.760162in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.762336in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.763423in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.764510in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.765597in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.766684in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.767771in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.768858in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.769946in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.771033in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.772120in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.773207in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.774294in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.775381in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.776468in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.777555in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.778643in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.779730in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.780817in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.781904in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.782991in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.784078in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.785165in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.786252in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.787340in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.788427in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.789514in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.791688in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.792775in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.793862in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.794949in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.796037in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.797124in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.798211in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.799298in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.800385in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.801472in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.802559in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.803646in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.804734in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.805821in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.807995in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.809082in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.810169in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.811256in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.812343in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.813430in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.814518in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.816692in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.817779in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.818866in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.819953in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.821040in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.822127in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.823215in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.825389in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.826476in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.827563in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.829737in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.830824in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.831912in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.834086in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.836260in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.838434in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.839521in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.841696in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.842783in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.844957in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.846044in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.847131in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.848218in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.849306in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.850393in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.851480in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.852567in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.853654in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.854741in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.855828in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.856915in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.858002in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.859090in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.860177in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.861264in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.862351in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.863438in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.864525in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.865612in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.866699in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.867787in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.868874in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.869961in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.871048in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.872135in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.873222in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.874309in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.876484in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.877571in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.878658in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.879745in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.880832in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.881919in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.883006in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.884093in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.885181in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.886268in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.887355in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.888442in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.889529in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.890616in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.891703in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.892790in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.893878in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.894965in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.896052in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.897139in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.898226in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.899313in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.901487in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.902574in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.903662in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.904749in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.905836in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.906923in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.908010in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.909097in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.910184in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.911271in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.912359in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.913446in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.914533in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.915620in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.916707in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.917794in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.918881in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.919968in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.921056in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.922143in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.923230in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.924317in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.925404in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.926491in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.927578in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.928665in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.929753in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.930840in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.931927in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.933014in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.935188in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.936275in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.937362in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.938450in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.939537in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.941711in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.942798in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.943885in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.944972in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.946059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.947146in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.948234in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.949321in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.950408in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.951495in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.952582in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.953669in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.954756in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.955843in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.956931in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.958018in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.959105in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.960192in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.961279in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.962366in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.963453in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.964540in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.965628in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.966715in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.967802in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.969976in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.971063in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.972150in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.973237in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.974325in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.975412in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.976499in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.977586in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.979760in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.980847in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.981934in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.983022in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.984109in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.985196in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.986283in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.987370in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.988457in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.989544in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.990631in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.991718in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.992806in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.993893in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.994980in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.996067in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.997154in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.998241in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.999328in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{1.000415in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{1.001503in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{1.002590in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{1.004764in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{1.005851in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{1.006938in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.008025in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{1.009112in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{1.010200in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.011287in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{1.012374in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{1.013461in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.014548in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{1.015635in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{1.016722in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.017809in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{1.018897in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{1.019984in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.021071in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{1.022158in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{1.023245in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.024332in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{1.025419in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.026506in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{1.027594in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{1.029768in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{1.031942in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.033029in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{1.034116in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.035203in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{1.036290in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.037378in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{1.038465in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{1.040639in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{1.042813in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{1.044987in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.046075in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{1.047162in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.048249in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{1.049336in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.050423in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{1.051510in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{1.053684in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{1.055859in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{1.056946in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.058033in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{1.059120in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{1.060207in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{1.062381in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{1.063469in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{1.065643in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{1.066730in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.067817in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{1.068904in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{1.069991in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.071078in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{1.072166in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{1.073253in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{1.074340in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.075427in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{1.076514in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{1.077601in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{1.078688in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{1.080862in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{1.081950in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{1.083037in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{1.084124in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.085211in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{1.086298in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{1.087385in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{1.088472in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{1.089559in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{1.090647in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{1.091734in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.092821in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{1.093908in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{1.094995in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{1.096082in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{1.097169in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{1.098256in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{1.099344in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.100431in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{1.101518in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{1.102605in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.103692in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{1.104779in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.105866in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{1.106953in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{1.108041in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.109128in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.110215in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{1.111302in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{1.112389in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.113476in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.114563in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{1.115650in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{1.116738in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.117825in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{1.118912in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{1.119999in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.121086in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{1.122173in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{1.123260in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.124347in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{1.125434in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{1.126522in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.127609in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{1.128696in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{1.129783in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.130870in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{1.131957in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{1.133044in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.134131in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{1.135219in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.136306in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{1.137393in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.138480in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{1.139567in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.140654in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{1.141741in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.142828in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{1.143916in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.145003in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{1.146090in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.147177in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{1.148264in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.149351in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{1.150438in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.151525in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{1.152613in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.153700in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{1.154787in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.155874in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{1.156961in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.158048in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{1.159135in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.160222in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{1.161310in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.162397in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{1.163484in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{1.164571in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.165658in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{1.166745in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{1.167832in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.168919in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{1.170006in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{1.171094in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.172181in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{1.173268in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{1.174355in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.175442in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{1.176529in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{1.177616in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.178703in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{1.179791in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{1.180878in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.181965in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.183052in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{1.184139in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{1.185226in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.186313in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.187400in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{1.188488in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{1.189575in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{1.191749in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.192836in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{1.193923in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{1.195010in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{1.197185in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{1.198272in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{1.199359in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{1.200446in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{1.201533in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{1.202620in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.203707in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{1.204794in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{1.205882in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{1.206969in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{1.208056in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{1.209143in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{1.210230in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.211317in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{1.212404in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{1.213491in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{1.214578in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{1.215666in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.216753in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{1.217840in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{1.218927in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{1.220014in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.221101in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{1.222188in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{1.223275in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{1.224363in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.225450in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{1.226537in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{1.227624in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.228711in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{1.229798in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{1.230885in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.231972in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{1.233060in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{1.234147in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{1.236321in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{1.237408in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.238495in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{1.239582in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{1.240669in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.241757in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{1.242844in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.243931in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{1.245018in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.246105in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{1.247192in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.248279in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{1.249366in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{1.251541in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.252628in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{1.253715in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.254802in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{1.255889in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{1.256976in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{1.258063in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.259150in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{1.260238in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.261325in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{1.262412in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.263499in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{1.264586in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.265673in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{1.266760in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.267847in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{1.268935in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{1.271109in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.272196in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{1.273283in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{1.274370in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{1.276544in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{1.277632in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.278719in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{1.279806in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{1.280893in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.281980in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{1.283067in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{1.284154in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.285241in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{1.286329in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{1.287416in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.288503in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{1.289590in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{1.290677in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{1.291764in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{1.293938in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{1.295026in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{1.296113in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{1.298287in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{1.299374in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{1.300461in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{1.301548in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{1.303722in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{1.304810in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{1.305897in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{1.306984in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{1.308071in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{1.309158in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.310245in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{1.311332in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{1.312419in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{1.313507in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{1.314594in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{1.315681in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{1.316768in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.317855in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{1.318942in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{1.320029in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{1.322204in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.323291in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{1.324378in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{1.325465in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.327639in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{1.328726in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{1.329813in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.330901in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.331988in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{1.333075in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{1.334162in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.335249in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{1.336336in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{1.337423in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.338510in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{1.339598in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{1.340685in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.341772in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{1.342859in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{1.343946in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.345033in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{1.346120in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{1.347207in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.348294in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{1.349382in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{1.350469in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.351556in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{1.352643in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.353730in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{1.354817in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.355904in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{1.356991in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.358079in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{1.359166in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.360253in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{1.361340in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{1.363514in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.364601in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{1.365688in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.366776in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{1.367863in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.368950in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{1.370037in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.371124in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{1.372211in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.373298in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{1.374385in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.375473in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{1.376560in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.377647in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{1.378734in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.379821in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{1.380908in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{1.381995in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.383082in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{1.384170in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{1.385257in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.386344in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{1.387431in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{1.388518in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.389605in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{1.390692in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{1.391779in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.392866in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{1.393954in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{1.395041in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.396128in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{1.397215in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{1.398302in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.399389in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.400476in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{1.401563in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{1.402651in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.403738in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.404825in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{1.405912in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{1.406999in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.408086in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{1.409173in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.410260in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{1.411348in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{1.412435in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.413522in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{1.414609in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{1.415696in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{1.416783in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{1.417870in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{1.418957in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{1.420045in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.421132in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{1.422219in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{1.423306in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{1.424393in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{1.425480in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{1.426567in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{1.427654in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.428742in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{1.429829in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{1.430916in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{1.432003in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{1.433090in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.434177in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{1.435264in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{1.436351in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{1.437438in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.438526in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{1.439613in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{1.440700in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{1.441787in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.442874in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{1.443961in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{1.445048in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.446135in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{1.447223in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{1.448310in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.449397in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{1.450484in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{1.451571in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.452658in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{1.453745in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{1.454832in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.455920in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{1.457007in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{1.458094in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.459181in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{1.460268in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.461355in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{1.462442in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.463529in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{1.464617in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.465704in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{1.466791in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.467878in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{1.468965in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.470052in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{1.471139in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.472226in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{1.473314in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{1.474401in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{1.475488in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.476575in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{1.477662in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.478749in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{1.479836in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.480923in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{1.482010in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{1.484185in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.485272in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{1.486359in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.487446in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{1.488533in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.489620in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{1.490707in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{1.491795in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.492882in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{1.493969in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{1.495056in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.496143in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{1.497230in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{1.498317in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.499404in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{1.500492in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{1.501579in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{1.503753in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{1.504840in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.505927in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{1.507014in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{1.508101in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{1.509189in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.510276in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{1.511363in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{1.512450in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{1.513537in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.514624in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{1.515711in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{1.516798in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{1.517886in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{1.518973in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.520060in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{1.521147in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{1.522234in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{1.523321in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{1.524408in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{1.525495in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{1.526582in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.527670in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{1.528757in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{1.529844in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{1.530931in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{1.532018in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{1.533105in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{1.534192in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.535279in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{1.536367in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{1.537454in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.538541in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{1.539628in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.540715in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{1.541802in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{1.542889in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.543976in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.545064in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{1.546151in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{1.547238in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.549412in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{1.550499in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{1.551586in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.552673in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{1.553761in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{1.554848in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.555935in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{1.557022in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{1.558109in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.559196in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{1.560283in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{1.561370in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.562458in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{1.563545in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{1.564632in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.565719in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{1.566806in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{1.567893in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.568980in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{1.570067in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.571154in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{1.572242in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.573329in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{1.574416in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.575503in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{1.576590in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.577677in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{1.578764in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.579851in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{1.580939in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.582026in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{1.583113in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.584200in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{1.585287in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.586374in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{1.587461in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.588548in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{1.589636in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.590723in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{1.591810in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.592897in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{1.593984in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.595071in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{1.596158in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.597245in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{1.598333in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{1.599420in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.600507in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{1.601594in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{1.602681in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.603768in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{1.604855in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{1.605942in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.607030in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{1.608117in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{1.609204in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.610291in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{1.611378in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{1.612465in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.613552in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{1.614639in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{1.615726in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.616814in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.617901in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{1.618988in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{1.620075in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.621162in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.622249in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{1.623336in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{1.624423in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.625511in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{1.626598in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.627685in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{1.628772in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{1.629859in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.630946in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{1.632033in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{1.633120in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{1.634208in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{1.635295in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{1.636382in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{1.637469in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.638556in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{1.639643in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{1.640730in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{1.641817in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{1.642905in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{1.643992in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{1.645079in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.646166in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{1.647253in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{1.648340in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{1.649427in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{1.650514in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.651602in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{1.652689in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{1.653776in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{1.654863in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.655950in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{1.657037in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{1.658124in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{1.659211in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.660298in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{1.661386in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{1.662473in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.663560in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{1.664647in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{1.665734in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.666821in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{1.667908in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{1.668995in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.670083in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{1.671170in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{1.672257in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{1.674431in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{1.675518in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.676605in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{1.677692in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{1.679867in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.680954in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{1.682041in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.683128in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{1.684215in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.685302in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{1.686389in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{1.688564in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.689651in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{1.690738in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{1.691825in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{1.692912in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.693999in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{1.695086in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.696174in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{1.697261in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.698348in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{1.699435in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.700522in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{1.701609in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.702696in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{1.703783in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.704870in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{1.705958in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.707045in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{1.708132in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{1.709219in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{1.711393in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{1.712480in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.713567in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{1.714655in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{1.715742in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.716829in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{1.717916in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{1.719003in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.720090in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{1.721177in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{1.722264in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.723352in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{1.724439in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{1.725526in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{1.726613in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.727700in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{1.728787in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{1.729874in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{1.730961in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.732049in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{1.733136in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{1.734223in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{1.735310in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{1.736397in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.737484in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{1.738571in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{1.739658in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{1.740746in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{1.741833in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{1.742920in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{1.744007in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.745094in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{1.746181in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{1.747268in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{1.748355in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{1.749442in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{1.750530in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{1.751617in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.752704in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{1.753791in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{1.754878in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.755965in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{1.757052in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.758139in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{1.759227in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{1.760314in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.761401in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.762488in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{1.763575in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{1.764662in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.765749in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.766836in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{1.767924in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{1.769011in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.770098in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{1.771185in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{1.772272in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.773359in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{1.774446in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{1.775533in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.776621in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{1.777708in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{1.778795in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.779882in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{1.780969in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{1.782056in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.783143in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{1.784230in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{1.785318in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.786405in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{1.787492in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.788579in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{1.789666in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.790753in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{1.791840in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.792927in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{1.794014in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.795102in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{1.796189in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.797276in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{1.798363in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.799450in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{1.800537in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.801624in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{1.802711in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.803799in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{1.804886in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.805973in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{1.807060in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.808147in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{1.809234in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.810321in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{1.811408in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{1.813583in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.814670in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{1.815757in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{1.816844in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{1.819018in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{1.820105in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.821193in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{1.822280in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{1.823367in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.824454in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{1.825541in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{1.826628in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.827715in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{1.828802in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{1.829890in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.830977in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{1.832064in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{1.833151in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.834238in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.835325in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{1.836412in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{1.837499in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.838586in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.839674in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{1.840761in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{1.841848in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.842935in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{1.844022in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.845109in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{1.846196in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{1.847283in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.848371in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{1.849458in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{1.850545in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{1.851632in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{1.852719in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{1.853806in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{1.854893in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.855980in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{1.857068in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{1.858155in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{1.859242in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{1.860329in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{1.861416in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{1.862503in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.863590in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{1.864677in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{1.865765in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{1.866852in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{1.867939in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.869026in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{1.870113in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{1.871200in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{1.872287in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.873374in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{1.874462in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{1.875549in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{1.876636in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.877723in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{1.878810in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{1.879897in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.880984in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{1.882071in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{1.883158in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.884246in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{1.885333in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{1.886420in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.887507in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{1.888594in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{1.889681in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.890768in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{1.891855in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{1.892943in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{1.895117in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.896204in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{1.897291in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.898378in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{1.899465in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{1.901640in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.902727in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{1.903814in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.904901in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{1.905988in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.907075in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{1.908162in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{1.909249in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{1.910337in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.911424in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{1.912511in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.913598in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{1.914685in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.915772in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{1.916859in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.917946in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{1.919034in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.920121in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{1.921208in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.922295in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.924469in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{1.925556in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{1.926643in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.927730in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{1.928818in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{1.929905in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.930992in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{1.932079in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{1.933166in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.934253in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{1.935340in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{1.936427in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.937515in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{1.938602in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{1.939689in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{1.941863in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{1.942950in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{1.944037in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.945124in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{1.946212in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{1.947299in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{1.948386in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.949473in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{1.950560in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{1.951647in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{1.952734in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{1.953821in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.954909in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{1.955996in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{1.957083in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{1.958170in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{1.959257in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{1.960344in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{1.961431in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.962518in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{1.963606in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{1.964693in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{1.965780in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{1.966867in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{1.967954in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{1.969041in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.970128in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{1.971215in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{1.972302in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.973390in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{1.974477in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.975564in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{1.976651in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{1.977738in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.978825in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.979912in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{1.980999in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{1.982087in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.983174in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.984261in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{1.985348in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{1.986435in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.987522in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{1.988609in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{1.989696in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.990784in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{1.991871in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{1.992958in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.994045in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{1.995132in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{1.996219in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.997306in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{1.998393in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{1.999481in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.000568in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{2.001655in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{2.002742in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.003829in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{2.004916in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.006003in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{2.007090in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.008178in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{2.009265in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.010352in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{2.011439in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.012526in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{2.013613in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.014700in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{2.015787in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.016874in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{2.017962in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.019049in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{2.020136in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.021223in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{2.022310in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.023397in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{2.024484in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.025571in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{2.026659in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.027746in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{2.028833in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.029920in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{2.031007in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.032094in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{2.033181in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{2.034268in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.035356in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{2.036443in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{2.037530in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.038617in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{2.039704in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{2.040791in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.041878in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{2.042965in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{2.044053in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.045140in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{2.046227in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{2.047314in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.048401in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{2.049488in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{2.050575in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.051662in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.052750in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{2.053837in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{2.054924in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.056011in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.057098in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{2.058185in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{2.059272in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.060359in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{2.061446in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.062534in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{2.063621in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{2.064708in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.065795in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{2.066882in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{2.067969in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{2.069056in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{2.070143in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{2.071231in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{2.072318in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.073405in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{2.074492in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{2.075579in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{2.076666in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{2.077753in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{2.078840in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{2.079928in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.081015in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{2.082102in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{2.083189in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{2.084276in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{2.085363in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.086450in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{2.087537in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{2.088625in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{2.089712in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.090799in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{2.091886in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{2.092973in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{2.094060in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.095147in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{2.096234in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{2.097322in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.098409in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{2.099496in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{2.100583in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.101670in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{2.102757in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{2.103844in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.104931in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{2.106018in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{2.107106in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.108193in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{2.109280in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{2.110367in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.111454in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{2.112541in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.113628in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{2.114715in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.115803in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{2.116890in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.117977in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{2.119064in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.120151in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{2.121238in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.122325in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{2.123412in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.124500in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{2.125587in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{2.126674in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{2.127761in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.128848in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{2.129935in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.131022in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{2.132109in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.133197in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{2.134284in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.135371in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{2.136458in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.137545in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{2.138632in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.139719in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{2.140806in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.141894in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{2.142981in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{2.144068in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.145155in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{2.146242in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{2.147329in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.148416in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{2.149503in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{2.150590in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.151678in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{2.152765in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{2.153852in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.154939in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{2.156026in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{2.157113in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.158200in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{2.159287in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{2.160375in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{2.161462in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{2.163636in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{2.164723in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{2.165810in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.166897in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{2.167984in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{2.169072in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{2.170159in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{2.171246in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.172333in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{2.173420in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{2.174507in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{2.175594in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{2.176681in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{2.177769in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{2.178856in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.179943in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{2.181030in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{2.182117in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{2.183204in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{2.184291in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{2.185378in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{2.186466in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.187553in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{2.188640in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{2.189727in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.190814in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{2.191901in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.192988in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{2.194075in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{2.195162in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.196250in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.197337in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{2.198424in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{2.199511in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.200598in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.201685in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{2.202772in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{2.203859in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.204947in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{2.206034in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{2.207121in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.208208in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{2.209295in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{2.210382in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.211469in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{2.212556in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{2.213644in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.214731in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{2.215818in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{2.216905in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.217992in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{2.219079in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{2.220166in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.221253in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{2.222341in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.223428in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{2.224515in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.225602in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{2.226689in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.227776in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{2.228863in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.229950in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{2.231038in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.232125in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{2.233212in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.234299in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{2.235386in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.236473in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{2.237560in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.238647in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{2.239734in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{2.241909in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.242996in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{2.244083in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.245170in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{2.246257in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.247344in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{2.248431in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.249519in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{2.250606in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{2.251693in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.252780in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{2.253867in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{2.254954in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.256041in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{2.257128in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{2.258216in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.259303in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{2.260390in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{2.261477in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.262564in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{2.263651in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{2.264738in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.265825in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{2.266913in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{2.268000in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.269087in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.270174in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{2.271261in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{2.272348in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.273435in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.274522in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{2.275610in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{2.276697in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.277784in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{2.278871in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.279958in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{2.281045in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{2.282132in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.283219in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{2.284306in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{2.285394in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{2.286481in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{2.287568in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{2.288655in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{2.289742in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.290829in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{2.291916in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{2.293003in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{2.294091in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{2.295178in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{2.296265in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{2.297352in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.298439in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{2.299526in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{2.300613in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{2.301700in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{2.302788in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.303875in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{2.304962in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{2.306049in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{2.307136in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.308223in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{2.309310in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{2.310397in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{2.311485in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.312572in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{2.313659in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{2.314746in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.315833in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{2.316920in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{2.318007in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.319094in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{2.320182in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{2.321269in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.322356in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{2.323443in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{2.324530in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.325617in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{2.326704in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{2.327791in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.328878in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{2.329966in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.331053in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{2.332140in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.333227in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{2.334314in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.335401in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{2.336488in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.337575in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{2.338663in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{2.340837in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.341924in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{2.343011in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{2.344098in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{2.345185in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.346272in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{2.347360in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.348447in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{2.349534in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.350621in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{2.351708in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.352795in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{2.353882in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.354969in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{2.356057in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.357144in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{2.358231in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.359318in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{2.360405in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{2.361492in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.362579in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{2.363666in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{2.364754in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.365841in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{2.366928in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{2.368015in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.369102in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{2.370189in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{2.371276in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.372363in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{2.373450in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{2.374538in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.375625in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{2.376712in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{2.377799in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{2.378886in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.379973in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{2.381060in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{2.382147in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{2.383235in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.384322in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{2.385409in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{2.386496in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{2.387583in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{2.388670in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.389757in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{2.390844in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{2.391932in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{2.393019in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{2.394106in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{2.395193in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{2.396280in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.397367in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{2.398454in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{2.399541in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{2.400629in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{2.401716in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{2.402803in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{2.403890in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.404977in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{2.406064in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{2.407151in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.408238in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{2.409326in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.410413in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{2.411500in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{2.412587in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.413674in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.414761in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{2.415848in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{2.416935in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.418022in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.419110in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{2.420197in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{2.421284in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.422371in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{2.423458in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{2.424545in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.425632in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{2.426719in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{2.427807in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.428894in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{2.429981in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{2.431068in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.432155in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{2.433242in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{2.434329in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.435416in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{2.436504in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{2.437591in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.438678in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{2.439765in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.440852in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{2.441939in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.443026in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{2.444113in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.445201in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{2.446288in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.447375in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{2.448462in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.449549in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{2.450636in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.451723in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{2.452810in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.453898in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{2.454985in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{2.457159in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.458246in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{2.459333in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.460420in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{2.461507in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.462594in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{2.463682in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.464769in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{2.465856in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{2.468030in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{2.469117in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.470204in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{2.471291in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{2.472379in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.473466in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{2.474553in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{2.475640in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{2.477814in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{2.478901in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.479988in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{2.481076in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{2.482163in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.483250in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{2.484337in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{2.485424in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.486511in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.487598in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{2.488685in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{2.489773in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.490860in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.491947in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{2.493034in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{2.494121in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.495208in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{2.496295in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.497382in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{2.498470in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{2.499557in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.500644in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{2.501731in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{2.502818in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{2.503905in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{2.504992in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{2.506079in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{2.507166in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.508254in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{2.509341in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{2.510428in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{2.511515in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{2.512602in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{2.513689in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{2.514776in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.515863in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{2.516951in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{2.518038in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{2.519125in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{2.520212in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.521299in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{2.522386in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{2.523473in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{2.524560in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.525648in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{2.526735in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{2.527822in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{2.528909in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.529996in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{2.531083in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{2.532170in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.533257in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{2.534345in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{2.535432in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.536519in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{2.537606in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{2.538693in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.539780in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{2.540867in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{2.541954in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.543042in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{2.544129in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{2.545216in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.546303in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{2.547390in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.548477in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{2.549564in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.550651in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{2.551738in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.552826in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{2.553913in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.555000in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{2.556087in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.557174in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{2.558261in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.559348in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{2.560435in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{2.561523in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{2.562610in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.563697in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{2.564784in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.565871in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{2.566958in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.568045in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{2.569132in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.570220in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{2.571307in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.572394in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{2.573481in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.574568in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{2.575655in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.576742in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{2.577829in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{2.578917in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.580004in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{2.581091in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{2.582178in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.583265in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{2.584352in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{2.585439in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.586526in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{2.587614in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{2.588701in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.589788in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{2.590875in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{2.591962in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.593049in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{2.594136in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{2.595223in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{2.596310in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.597398in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{2.598485in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{2.599572in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{2.600659in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.601746in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{2.602833in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{2.603920in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{2.605007in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{2.606095in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.607182in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{2.608269in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{2.609356in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{2.610443in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{2.611530in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{2.612617in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{2.613704in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{2.615879in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{2.616966in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{2.618053in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{2.619140in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{2.620227in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{2.621314in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.622401in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{2.623489in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{2.624576in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.625663in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{2.626750in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.627837in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{2.628924in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{2.630011in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.631098in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.632186in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{2.633273in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{2.634360in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.635447in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.636534in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{2.637621in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{2.638708in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.639795in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{2.640882in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{2.641970in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.643057in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{2.644144in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{2.645231in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.646318in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{2.647405in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{2.648492in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.649579in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{2.650667in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{2.651754in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.652841in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{2.653928in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{2.655015in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.656102in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{2.657189in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.658276in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{2.659364in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.660451in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{2.661538in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.662625in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{2.663712in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.664799in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{2.665886in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.666973in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{2.668061in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.669148in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{2.670235in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.671322in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{2.672409in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.673496in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{2.674583in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.675670in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{2.676758in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.677845in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{2.678932in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.680019in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{2.681106in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.682193in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{2.683280in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.684367in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{2.685454in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{2.686542in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.687629in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{2.688716in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{2.689803in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.690890in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{2.691977in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{2.693064in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.694151in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{2.695239in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{2.696326in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.697413in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{2.698500in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{2.699587in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.700674in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{2.701761in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{2.702848in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.703936in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.705023in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{2.706110in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{2.707197in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.708284in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.709371in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{2.710458in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{2.711545in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.712633in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{2.713720in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.714807in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{2.715894in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{2.716981in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.718068in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{2.719155in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{2.720242in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{2.721330in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{2.722417in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{2.723504in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{2.724591in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.725678in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{2.726765in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{2.727852in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{2.728939in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{2.730026in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{2.731114in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{2.732201in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.733288in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{2.734375in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{2.735462in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{2.736549in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{2.737636in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.738723in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{2.739811in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{2.740898in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{2.741985in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.743072in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{2.744159in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{2.745246in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{2.746333in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.747420in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{2.748508in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{2.749595in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.750682in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{2.751769in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{2.752856in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.753943in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{2.755030in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{2.756117in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.757205in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{2.758292in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{2.759379in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.760466in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{2.761553in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{2.762640in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.763727in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{2.764814in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.765902in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{2.766989in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.768076in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{2.769163in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.770250in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{2.771337in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.772424in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{2.773511in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.774598in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{2.775686in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.776773in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{2.777860in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{2.778947in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{2.780034in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.781121in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{2.782208in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{2.784383in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.785470in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{2.786557in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.787644in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{2.788731in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.789818in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{2.790905in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.791992in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{2.793080in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.794167in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{2.795254in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{2.796341in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.797428in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{2.798515in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{2.799602in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.800689in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{2.801777in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{2.802864in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.803951in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{2.805038in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{2.806125in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.807212in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{2.808299in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{2.809386in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.810474in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{2.811561in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{2.812648in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{2.813735in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.814822in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{2.815909in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{2.816996in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{2.818083in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.819170in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{2.820258in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{2.821345in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{2.822432in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{2.823519in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.824606in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{2.825693in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{2.826780in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{2.827867in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{2.828955in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{2.830042in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{2.831129in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.832216in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{2.833303in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{2.834390in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{2.835477in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{2.836564in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{2.837652in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{2.838739in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.839826in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{2.840913in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{2.842000in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.843087in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{2.844174in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.845261in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{2.846349in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{2.847436in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.848523in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.849610in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{2.850697in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{2.851784in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.852871in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.853958in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{2.855046in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{2.856133in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.857220in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{2.858307in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{2.859394in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.860481in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{2.861568in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{2.862655in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.863742in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{2.864830in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{2.865917in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.867004in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{2.868091in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{2.869178in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.870265in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{2.871352in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{2.872439in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.873527in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{2.874614in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.875701in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{2.876788in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.877875in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{2.878962in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.880049in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{2.881136in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.882224in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{2.883311in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.884398in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{2.885485in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.886572in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{2.887659in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.888746in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{2.889833in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.890921in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{2.892008in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.893095in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{2.894182in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.895269in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{2.896356in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.897443in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{2.898530in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.899618in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{2.900705in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.901792in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{2.902879in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{2.903966in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.905053in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{2.906140in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{2.907227in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.908314in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{2.909402in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{2.910489in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.911576in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{2.912663in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{2.913750in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.914837in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{2.915924in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{2.917011in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.918099in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{2.919186in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{2.920273in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.921360in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.922447in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{2.923534in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{2.924621in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.925708in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.926796in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{2.927883in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{2.928970in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.930057in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{2.931144in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.932231in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{2.933318in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{2.934405in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.935493in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{2.936580in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{2.937667in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{2.938754in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{2.939841in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{2.940928in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{2.942015in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.943102in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{2.944190in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{2.945277in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{2.946364in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{2.947451in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{2.948538in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{2.949625in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.950712in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{2.951799in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{2.952886in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{2.953974in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{2.955061in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.956148in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{2.957235in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{2.958322in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{2.959409in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.960496in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{2.961583in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{2.962671in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{2.963758in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.964845in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{2.965932in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{2.967019in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.968106in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{2.969193in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{2.970280in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.971368in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{2.972455in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{2.973542in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.974629in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{2.975716in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{2.976803in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.977890in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{2.978977in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{2.980065in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.981152in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{2.982239in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.983326in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{2.984413in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.985500in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{2.986587in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.987674in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{2.988762in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.989849in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{2.990936in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.992023in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{2.993110in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.994197in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{2.995284in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{2.996371in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{2.997458in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.998546in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{2.999633in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.000720in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{3.001807in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.002894in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{3.003981in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.005068in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{3.006155in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.007243in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{3.008330in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.009417in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{3.010504in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.011591in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{3.012678in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{3.013765in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.014852in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{3.015940in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{3.017027in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.018114in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{3.019201in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{3.020288in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.021375in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{3.022462in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{3.023549in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.024637in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{3.025724in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{3.026811in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.027898in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{3.028985in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{3.030072in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{3.031159in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.032246in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{3.033334in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{3.034421in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{3.035508in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.036595in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{3.037682in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{3.038769in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{3.039856in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{3.040943in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.042030in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{3.043118in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{3.044205in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{3.045292in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{3.046379in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{3.047466in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{3.048553in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.049640in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{3.050727in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{3.051815in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{3.052902in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{3.053989in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{3.055076in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{3.056163in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.057250in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{3.058337in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{3.059424in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.060512in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{3.061599in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.062686in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{3.063773in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{3.064860in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.065947in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.067034in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{3.068121in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{3.069209in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.070296in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.071383in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{3.072470in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{3.073557in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.074644in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{3.075731in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{3.076818in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.077906in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{3.078993in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{3.080080in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.081167in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{3.082254in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{3.083341in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.084428in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{3.085515in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{3.086602in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.087690in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{3.088777in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{3.089864in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.090951in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{3.092038in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.093125in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{3.094212in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.095299in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{3.096387in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.097474in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{3.098561in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.099648in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{3.100735in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.101822in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{3.102909in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.103996in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{3.105084in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.106171in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{3.107258in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.108345in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{3.109432in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.110519in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{3.111606in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.112693in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{3.113781in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.114868in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{3.115955in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.117042in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{3.118129in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.119216in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{3.120303in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{3.121390in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.122478in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{3.123565in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{3.124652in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.125739in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{3.126826in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{3.127913in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.129000in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{3.130087in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{3.131174in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.132262in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{3.133349in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{3.134436in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.135523in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{3.136610in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{3.137697in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.138784in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.139871in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{3.140959in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{3.142046in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.143133in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.144220in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{3.145307in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{3.146394in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.147481in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{3.148568in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.149656in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{3.150743in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{3.151830in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.152917in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{3.154004in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{3.155091in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{3.156178in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{3.157265in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{3.158353in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{3.159440in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.160527in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{3.161614in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{3.162701in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{3.163788in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{3.164875in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{3.165962in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{3.167050in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.168137in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{3.169224in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{3.170311in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{3.171398in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{3.172485in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.173572in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{3.174659in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{3.175746in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{3.176834in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.177921in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{3.179008in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{3.180095in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{3.181182in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.182269in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{3.183356in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{3.184443in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.185531in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{3.186618in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{3.187705in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.188792in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{3.189879in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{3.190966in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.192053in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{3.193140in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{3.194228in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.195315in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{3.196402in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{3.197489in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.198576in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{3.199663in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.200750in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{3.201837in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.202925in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{3.204012in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.205099in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{3.206186in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.207273in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{3.208360in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.209447in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{3.210534in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.211622in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{3.212709in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{3.213796in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{3.214883in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.215970in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{3.217057in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.218144in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{3.219231in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.220318in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{3.221406in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.222493in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{3.223580in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.224667in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{3.225754in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.226841in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{3.227928in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.229015in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{3.230103in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{3.231190in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.232277in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{3.233364in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{3.234451in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.235538in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{3.236625in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{3.237712in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.238800in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{3.239887in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{3.240974in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.242061in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{3.243148in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{3.244235in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.245322in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{3.246409in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{3.247497in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{3.248584in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.249671in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{3.250758in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{3.251845in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{3.252932in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.254019in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{3.255106in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{3.256194in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{3.257281in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{3.258368in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.259455in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{3.260542in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{3.261629in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{3.262716in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{3.263803in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{3.264890in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{3.265978in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.267065in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{3.268152in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{3.269239in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{3.270326in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{3.271413in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{3.272500in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{3.273587in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.274675in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{3.275762in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{3.276849in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.277936in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{3.279023in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.280110in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{3.281197in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{3.282284in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.283372in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.284459in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{3.285546in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{3.286633in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.287720in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.288807in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{3.289894in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{3.290981in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.292069in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{3.293156in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{3.294243in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.295330in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{3.296417in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{3.297504in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.298591in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{3.299678in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{3.300766in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.301853in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{3.302940in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{3.304027in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.305114in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{3.306201in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{3.307288in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.308375in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{3.309462in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.310550in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{3.311637in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.312724in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{3.313811in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.314898in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{3.315985in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.317072in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{3.318159in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.319247in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{3.320334in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.321421in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{3.322508in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.323595in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{3.324682in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.325769in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{3.326856in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.327944in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{3.329031in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.330118in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{3.331205in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.332292in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{3.333379in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.334466in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{3.335553in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.336641in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{3.337728in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{3.338815in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.339902in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{3.340989in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{3.342076in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.343163in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{3.344250in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{3.345338in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.346425in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{3.347512in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{3.348599in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.349686in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{3.350773in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{3.351860in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.352947in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{3.354035in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{3.355122in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.356209in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.357296in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{3.358383in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{3.359470in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.360557in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.361644in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{3.362731in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{3.363819in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.364906in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{3.365993in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.367080in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{3.368167in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{3.369254in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.370341in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{3.371428in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{3.372516in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{3.373603in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{3.374690in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{3.375777in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{3.376864in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.377951in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{3.379038in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{3.380125in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{3.381213in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{3.382300in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{3.383387in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{3.384474in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.385561in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{3.386648in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{3.387735in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{3.388822in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{3.389910in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.390997in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{3.392084in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{3.393171in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{3.394258in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.395345in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{3.396432in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{3.397519in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{3.398607in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.399694in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{3.400781in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{3.401868in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.402955in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{3.404042in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{3.405129in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.406216in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{3.407303in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{3.408391in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.409478in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{3.410565in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{3.411652in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.412739in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{3.413826in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{3.414913in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.416000in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{3.417088in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.418175in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{3.419262in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.420349in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{3.421436in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.422523in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{3.423610in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.424697in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{3.425785in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.426872in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{3.427959in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.429046in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{3.430133in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{3.431220in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{3.432307in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.433394in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{3.434482in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.435569in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{3.436656in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.437743in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{3.438830in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.439917in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{3.441004in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.442091in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{3.443179in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.444266in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{3.445353in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.446440in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{3.447527in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{3.448614in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.449701in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{3.450788in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{3.451875in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.452963in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{3.454050in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{3.455137in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.456224in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{3.457311in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{3.458398in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.459485in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{3.460572in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{3.461660in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.462747in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{3.463834in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{3.464921in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{3.466008in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.467095in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{3.468182in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{3.469269in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{3.470357in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.471444in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{3.472531in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{3.473618in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{3.474705in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{3.475792in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.476879in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{3.477966in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{3.479054in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{3.480141in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{3.481228in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{3.482315in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{3.483402in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.484489in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{3.485576in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{3.486663in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{3.487751in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{3.488838in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{3.489925in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{3.491012in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.492099in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{3.493186in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{3.494273in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.495360in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{3.496447in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.497535in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{3.498622in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{3.499709in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.500796in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.501883in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{3.502970in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{3.504057in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.505144in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.506232in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{3.507319in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{3.508406in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.509493in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{3.510580in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{3.511667in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.512754in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{3.513841in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{3.514929in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.516016in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{3.517103in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{3.518190in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.519277in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{3.520364in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{3.521451in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.522538in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{3.523626in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{3.524713in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.525800in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{3.526887in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.527974in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{3.529061in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.530148in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{3.531235in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.532323in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{3.533410in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.534497in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{3.535584in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.536671in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{3.537758in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.538845in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{3.539932in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.541019in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{3.542107in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.543194in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{3.544281in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.545368in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{3.546455in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.547542in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{3.548629in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.549716in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{3.550804in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.551891in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{3.552978in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.554065in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{3.555152in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{3.556239in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.557326in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{3.558413in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{3.559501in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.560588in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{3.561675in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{3.562762in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.563849in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{3.564936in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{3.566023in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.567110in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{3.568198in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{3.569285in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.570372in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{3.571459in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{3.572546in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.573633in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.574720in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{3.575807in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{3.576895in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.577982in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.579069in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{3.580156in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{3.581243in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.582330in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{3.583417in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.584504in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{3.585591in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{3.586679in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.587766in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{3.588853in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{3.589940in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{3.591027in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{3.592114in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{3.593201in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{3.594288in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.595376in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{3.596463in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{3.597550in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{3.598637in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{3.599724in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{3.600811in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{3.601898in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.602985in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{3.604073in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{3.605160in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{3.606247in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{3.607334in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.608421in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{3.609508in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{3.610595in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{3.611682in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.612770in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{3.613857in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{3.614944in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{3.616031in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.617118in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{3.618205in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{3.619292in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.620379in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{3.621467in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{3.622554in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.623641in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{3.624728in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{3.625815in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.626902in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{3.627989in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{3.629076in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.630163in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{3.631251in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{3.632338in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.633425in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{3.634512in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.635599in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{3.636686in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.637773in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{3.638860in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.639948in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{3.641035in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.642122in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{3.643209in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.644296in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{3.645383in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.646470in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{3.647557in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{3.648645in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{3.649732in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.650819in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{3.651906in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.652993in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{3.654080in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.655167in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{3.656254in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.657342in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{3.658429in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.659516in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{3.660603in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.661690in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{3.662777in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.663864in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{3.664951in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{3.666039in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.667126in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{3.668213in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{3.669300in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.670387in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{3.671474in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{3.672561in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.673648in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{3.674735in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{3.675823in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.676910in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{3.677997in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{3.679084in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.680171in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{3.681258in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{3.682345in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{3.683432in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.684520in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{3.685607in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{3.686694in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{3.687781in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.688868in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{3.689955in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{3.691042in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{3.692129in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{3.693217in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.694304in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{3.695391in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{3.696478in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{3.697565in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{3.698652in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{3.699739in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{3.700826in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.701914in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{3.703001in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{3.704088in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{3.705175in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{3.706262in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{3.707349in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{3.708436in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.709523in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{3.710611in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{3.711698in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.712785in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{3.713872in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.714959in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{3.716046in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{3.717133in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.718220in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.719307in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{3.720395in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{3.721482in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.722569in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.723656in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{3.724743in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{3.725830in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.726917in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{3.728004in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{3.729092in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.730179in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{3.731266in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{3.732353in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{3.734527in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{3.735614in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.736701in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{3.737789in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{3.738876in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.739963in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{3.741050in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{3.742137in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.743224in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{3.744311in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.745398in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{3.746486in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.747573in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{3.748660in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.749747in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{3.750834in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.751921in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{3.753008in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.754095in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{3.755183in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.756270in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{3.757357in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.758444in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{3.759531in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.760618in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{3.761705in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.762792in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{3.763879in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.764967in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{3.766054in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.767141in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{3.768228in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.769315in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{3.770402in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.771489in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{3.772576in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{3.773664in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.774751in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{3.775838in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{3.776925in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.778012in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{3.779099in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{3.780186in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.781273in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{3.782361in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{3.783448in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.784535in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{3.785622in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{3.786709in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.787796in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{3.788883in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{3.789970in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.791058in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.792145in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{3.793232in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{3.794319in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.795406in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.796493in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{3.797580in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{3.798667in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.799755in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{3.800842in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.801929in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{3.803016in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{3.804103in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.805190in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{3.806277in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{3.807364in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{3.808451in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{3.809539in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{3.810626in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{3.811713in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.812800in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{3.813887in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{3.814974in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{3.816061in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{3.817148in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{3.818236in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{3.819323in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.820410in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{3.821497in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{3.822584in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{3.823671in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{3.824758in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.825845in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{3.826933in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{3.828020in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{3.829107in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.830194in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{3.831281in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{3.832368in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{3.833455in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.834542in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{3.835630in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{3.836717in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.837804in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{3.838891in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{3.839978in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.841065in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{3.842152in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{3.843239in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.844327in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{3.845414in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{3.846501in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.847588in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{3.848675in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{3.849762in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.850849in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{3.851936in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.853023in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{3.854111in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.855198in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{3.856285in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.857372in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{3.858459in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.859546in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{3.860633in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.861720in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{3.862808in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.863895in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{3.864982in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{3.866069in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{3.867156in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.868243in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{3.869330in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.870417in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{3.871505in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.872592in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{3.873679in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.874766in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{3.875853in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.876940in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{3.878027in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.879114in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{3.880202in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.881289in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{3.882376in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{3.883463in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.884550in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{3.885637in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{3.886724in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.887811in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{3.888899in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{3.889986in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.891073in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{3.892160in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{3.893247in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.894334in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{3.895421in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{3.896508in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.897595in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{3.898683in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{3.899770in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{3.900857in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.901944in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{3.903031in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{3.904118in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{3.905205in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.906292in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{3.907380in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{3.908467in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{3.909554in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{3.910641in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.911728in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{3.912815in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{3.913902in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{3.914989in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{3.916077in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{3.917164in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{3.918251in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.919338in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{3.920425in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{3.921512in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{3.922599in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{3.923686in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{3.924774in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{3.925861in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.926948in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{3.928035in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{3.929122in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.930209in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{3.931296in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.932383in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{3.933471in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{3.934558in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.935645in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.936732in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{3.937819in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{3.938906in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.939993in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.941080in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{3.942167in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{3.943255in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.944342in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{3.945429in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{3.946516in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.947603in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{3.948690in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{3.949777in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.950864in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{3.951952in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{3.953039in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.954126in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{3.955213in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{3.956300in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.957387in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{3.958474in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{3.959561in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.960649in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{3.961736in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.962823in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{3.963910in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.964997in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{3.966084in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.967171in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{3.968258in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.969346in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{3.970433in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.971520in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{3.972607in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.973694in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{3.974781in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.975868in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{3.976955in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.978043in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{3.979130in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.980217in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{3.981304in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.982391in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{3.983478in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.984565in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{3.985652in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.986739in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{3.987827in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.988914in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{3.990001in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{3.991088in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.992175in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{3.993262in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{3.994349in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.995436in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{3.996524in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{3.997611in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.998698in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{3.999785in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{4.000872in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.001959in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{4.003046in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{4.004133in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.005221in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{4.006308in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{4.007395in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.008482in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.009569in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{4.010656in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{4.011743in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.012830in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.013918in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{4.015005in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{4.016092in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.017179in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{4.018266in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.019353in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{4.020440in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{4.021527in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.022615in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{4.023702in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{4.024789in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{4.025876in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{4.026963in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{4.028050in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{4.029137in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.030224in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{4.031311in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{4.032399in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{4.033486in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{4.034573in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{4.035660in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{4.036747in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.037834in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{4.038921in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{4.040008in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{4.041096in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{4.042183in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.043270in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{4.044357in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{4.045444in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{4.046531in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.047618in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{4.048705in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{4.049793in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{4.050880in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.051967in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{4.053054in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{4.054141in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.055228in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{4.056315in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{4.057402in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.058490in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{4.059577in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{4.060664in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.061751in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{4.062838in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{4.063925in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{4.066099in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{4.067187in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.068274in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{4.069361in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.070448in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{4.071535in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.072622in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{4.073709in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.074796in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{4.075883in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.076971in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{4.078058in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{4.080232in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.081319in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{4.082406in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{4.083493in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{4.084580in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.085668in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{4.086755in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.087842in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{4.088929in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.090016in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{4.091103in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.092190in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{4.093277in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.094365in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{4.095452in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.096539in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{4.097626in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.098713in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{4.099800in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{4.100887in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.101974in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{4.103062in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{4.104149in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.105236in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{4.106323in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{4.107410in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.108497in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{4.109584in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{4.110671in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.111759in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{4.112846in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{4.113933in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.115020in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{4.116107in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{4.117194in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{4.118281in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.119368in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{4.120455in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{4.121543in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{4.122630in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.123717in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{4.124804in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{4.125891in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{4.126978in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{4.128065in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.129152in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{4.130240in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{4.131327in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{4.132414in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{4.133501in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{4.134588in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{4.135675in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.136762in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{4.137849in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{4.138937in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{4.140024in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{4.141111in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{4.142198in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{4.143285in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.144372in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{4.145459in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{4.146546in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.147634in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{4.148721in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.149808in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{4.150895in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{4.151982in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.153069in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.154156in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{4.155243in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{4.156331in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.157418in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.158505in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{4.159592in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{4.160679in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.161766in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{4.162853in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{4.163940in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.165027in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{4.166115in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{4.167202in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.168289in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{4.169376in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{4.170463in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.171550in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{4.172637in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{4.173724in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.174812in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{4.175899in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{4.176986in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.178073in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{4.179160in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.180247in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{4.181334in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.182421in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{4.183509in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.184596in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{4.185683in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.186770in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{4.187857in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.188944in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{4.190031in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.191118in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{4.192206in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.193293in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{4.194380in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.195467in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{4.196554in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.197641in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{4.198728in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.199815in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{4.200903in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.201990in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{4.203077in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.204164in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{4.205251in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.206338in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{4.207425in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{4.208512in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.209599in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{4.210687in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{4.211774in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.212861in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{4.213948in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{4.215035in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.216122in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{4.217209in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{4.218296in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.219384in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{4.220471in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{4.221558in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.222645in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{4.223732in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{4.224819in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.225906in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.226993in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{4.228081in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{4.229168in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.230255in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.231342in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{4.232429in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{4.233516in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.234603in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{4.235690in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.236778in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{4.237865in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{4.238952in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.240039in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{4.241126in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{4.242213in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{4.243300in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{4.244387in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{4.245475in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{4.246562in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.247649in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{4.248736in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{4.249823in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{4.250910in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{4.251997in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{4.253084in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{4.254171in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.255259in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{4.256346in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{4.257433in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{4.258520in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{4.259607in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.260694in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{4.261781in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{4.262868in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{4.263956in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.265043in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{4.266130in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{4.267217in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{4.268304in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.269391in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{4.270478in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{4.271565in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.272653in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{4.273740in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{4.274827in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.275914in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{4.277001in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{4.278088in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.279175in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{4.280262in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{4.281350in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.282437in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{4.283524in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{4.284611in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.285698in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{4.286785in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.287872in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{4.288959in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.290047in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{4.291134in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.292221in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{4.293308in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.294395in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{4.295482in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.296569in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{4.297656in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.298743in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{4.299831in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{4.300918in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{4.302005in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.303092in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{4.304179in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.305266in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{4.306353in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.307440in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{4.308528in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.309615in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{4.310702in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.311789in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{4.312876in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.313963in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{4.315050in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.316137in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{4.317225in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{4.318312in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.319399in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{4.320486in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{4.321573in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.322660in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{4.323747in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{4.324834in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.325922in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{4.327009in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{4.328096in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.329183in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{4.330270in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{4.331357in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.332444in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{4.333531in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{4.334619in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{4.335706in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.336793in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{4.337880in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{4.338967in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{4.340054in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.341141in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{4.342228in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{4.343315in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{4.344403in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{4.345490in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.346577in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{4.347664in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{4.348751in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{4.349838in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{4.350925in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{4.352012in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{4.353100in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.354187in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{4.355274in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{4.356361in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{4.357448in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{4.358535in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{4.359622in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{4.360709in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.361797in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{4.362884in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{4.363971in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.365058in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{4.366145in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.367232in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{4.368319in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{4.369406in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.370494in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.371581in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{4.372668in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{4.373755in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.374842in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.375929in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{4.377016in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{4.378103in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.379191in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{4.380278in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{4.381365in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.382452in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{4.383539in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{4.384626in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.385713in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{4.386800in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{4.387887in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.388975in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{4.390062in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{4.391149in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.392236in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{4.393323in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{4.394410in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.395497in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{4.396584in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.397672in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{4.398759in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.399846in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{4.400933in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.402020in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{4.403107in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.404194in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{4.405281in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.406369in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{4.407456in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.408543in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{4.409630in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.410717in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{4.411804in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.412891in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{4.413978in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.415066in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{4.416153in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.417240in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{4.418327in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.419414in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{4.420501in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.421588in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{4.422675in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.423763in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{4.424850in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{4.425937in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.427024in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{4.428111in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{4.429198in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.430285in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{4.431372in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{4.432459in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.433547in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{4.434634in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{4.435721in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.436808in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{4.437895in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{4.438982in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.440069in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{4.441156in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{4.442244in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.443331in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.444418in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{4.445505in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{4.446592in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.447679in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.448766in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{4.449853in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{4.450941in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.452028in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{4.453115in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.454202in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{4.455289in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{4.456376in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.457463in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{4.458550in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{4.459638in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{4.460725in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{4.461812in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{4.462899in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{4.463986in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.465073in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{4.466160in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{4.467247in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{4.468335in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{4.469422in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{4.470509in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{4.471596in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.472683in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{4.473770in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{4.474857in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{4.475944in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{4.477031in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.478119in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{4.479206in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{4.480293in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{4.481380in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.482467in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{4.483554in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{4.484641in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{4.485728in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.486816in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{4.487903in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{4.488990in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.490077in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{4.491164in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{4.492251in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.493338in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{4.494425in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{4.495513in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.496600in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{4.497687in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{4.498774in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.499861in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{4.500948in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{4.502035in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.503122in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{4.504210in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.505297in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{4.506384in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.507471in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{4.508558in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.509645in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{4.510732in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.511819in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{4.512907in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.513994in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{4.515081in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.516168in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{4.517255in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{4.518342in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{4.519429in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.520516in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{4.521603in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.522691in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{4.523778in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.524865in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{4.525952in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{4.528126in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.529213in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{4.530300in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.531388in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{4.532475in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.533562in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{4.534649in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{4.535736in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.536823in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{4.537910in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{4.538997in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.540085in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{4.541172in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{4.542259in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.543346in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{4.544433in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{4.545520in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.546607in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{4.547694in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{4.548782in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.549869in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{4.550956in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{4.552043in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{4.553130in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.554217in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{4.555304in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{4.556391in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{4.557479in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.558566in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{4.559653in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{4.560740in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{4.561827in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{4.562914in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.564001in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{4.565088in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{4.566175in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{4.567263in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{4.568350in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{4.569437in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{4.570524in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.571611in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{4.572698in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{4.573785in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{4.574872in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{4.575960in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{4.577047in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{4.578134in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.579221in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{4.580308in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{4.581395in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.582482in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{4.583569in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.584657in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{4.585744in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{4.586831in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.587918in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.589005in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{4.590092in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{4.591179in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.592266in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.593354in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{4.594441in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{4.595528in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.596615in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{4.597702in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{4.598789in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.599876in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{4.600963in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{4.602051in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.603138in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{4.604225in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{4.605312in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.606399in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{4.607486in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{4.608573in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.609660in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{4.610747in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{4.611835in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.612922in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{4.614009in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.615096in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{4.616183in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.617270in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{4.618357in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.619444in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{4.620532in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.621619in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{4.622706in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.623793in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{4.624880in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.625967in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{4.627054in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.628141in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{4.629229in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.630316in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{4.631403in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.632490in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{4.633577in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.634664in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{4.635751in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.636838in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{4.637926in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.639013in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{4.640100in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.641187in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{4.642274in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{4.643361in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.644448in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{4.645535in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{4.646623in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.647710in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{4.648797in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{4.649884in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.650971in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{4.652058in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{4.653145in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.654232in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{4.655319in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{4.656407in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.657494in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{4.658581in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{4.659668in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.660755in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.661842in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{4.662929in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{4.664016in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.665104in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.666191in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{4.667278in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{4.668365in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.669452in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{4.670539in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.671626in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{4.672713in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{4.673801in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.674888in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{4.675975in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{4.677062in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{4.678149in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{4.679236in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{4.680323in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{4.681410in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.682498in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{4.683585in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{4.684672in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{4.685759in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{4.686846in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{4.687933in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{4.689020in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.690107in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{4.691195in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{4.692282in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{4.693369in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{4.694456in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.695543in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{4.696630in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{4.697717in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{4.698804in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.699891in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{4.700979in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{4.702066in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{4.703153in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.704240in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{4.705327in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{4.706414in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.707501in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{4.708588in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{4.709676in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.710763in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{4.711850in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{4.712937in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.714024in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{4.715111in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{4.716198in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.717285in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{4.718373in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{4.719460in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.720547in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{4.721634in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.722721in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{4.723808in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.724895in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{4.725982in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.727070in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{4.728157in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.729244in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{4.730331in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.731418in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{4.732505in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.733592in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{4.734679in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{4.735767in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{4.736854in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.737941in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{4.739028in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.740115in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{4.741202in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.742289in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{4.743376in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.744463in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{4.745551in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.746638in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{4.747725in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.748812in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{4.749899in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.750986in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{4.752073in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{4.753160in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.754248in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{4.755335in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{4.756422in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.757509in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{4.758596in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{4.759683in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.760770in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{4.761857in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{4.762945in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.764032in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{4.765119in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{4.766206in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.767293in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{4.768380in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{4.769467in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{4.770554in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.771642in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{4.772729in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{4.773816in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{4.774903in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.775990in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{4.777077in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{4.778164in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{4.779251in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{4.780339in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.781426in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{4.782513in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{4.783600in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{4.784687in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{4.785774in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{4.786861in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{4.787948in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.789035in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{4.790123in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{4.791210in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{4.792297in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{4.793384in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{4.794471in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{4.795558in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.796645in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{4.797732in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{4.798820in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.799907in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{4.800994in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.802081in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{4.803168in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{4.804255in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.805342in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.806429in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{4.807517in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{4.808604in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.809691in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.810778in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{4.811865in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{4.812952in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.814039in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{4.815126in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{4.816214in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.817301in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{4.818388in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{4.819475in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.820562in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{4.821649in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{4.822736in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.823823in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{4.824911in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{4.825998in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.827085in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{4.828172in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{4.829259in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.830346in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{4.831433in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.832520in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{4.833607in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.834695in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{4.835782in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.836869in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{4.837956in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.839043in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{4.840130in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.841217in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{4.842304in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.843392in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{4.844479in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.845566in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{4.846653in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.847740in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{4.848827in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.849914in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{4.851001in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.852089in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{4.853176in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.854263in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{4.855350in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.856437in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{4.857524in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.858611in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{4.859698in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{4.860786in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.861873in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{4.862960in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{4.864047in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.865134in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{4.866221in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{4.867308in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.868395in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{4.869483in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{4.870570in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.871657in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{4.872744in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{4.873831in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.874918in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{4.876005in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{4.877092in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.878179in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.879267in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{4.880354in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{4.881441in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.882528in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.883615in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{4.884702in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{4.885789in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.886876in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{4.887964in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.889051in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{4.890138in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{4.891225in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.892312in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{4.893399in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{4.894486in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{4.895573in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{4.896661in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{4.897748in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{4.898835in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.899922in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{4.901009in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{4.902096in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{4.903183in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{4.904270in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{4.905358in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{4.906445in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.907532in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{4.908619in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{4.909706in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{4.910793in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{4.911880in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.912967in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{4.914055in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{4.915142in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{4.916229in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.917316in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{4.918403in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{4.919490in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{4.920577in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.921664in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{4.922751in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{4.923839in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.924926in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{4.926013in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{4.927100in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.928187in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{4.929274in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{4.930361in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.931448in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{4.932536in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{4.933623in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.934710in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{4.935797in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{4.936884in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.937971in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{4.939058in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.940145in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{4.941233in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.942320in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{4.943407in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.944494in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{4.945581in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.946668in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{4.947755in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.948842in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{4.949930in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.951017in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{4.952104in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{4.953191in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{4.954278in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.955365in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{4.956452in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.957539in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{4.958627in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.959714in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{4.960801in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.961888in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{4.962975in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.964062in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{4.965149in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.966236in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{4.967323in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.968411in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{4.969498in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{4.970585in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.971672in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{4.972759in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{4.973846in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.974933in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{4.976020in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{4.977108in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.978195in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{4.979282in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{4.980369in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.981456in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{4.982543in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{4.983630in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.984717in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{4.985805in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{4.986892in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{4.987979in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.989066in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{4.990153in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{4.991240in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{4.992327in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.993414in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{4.994502in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{4.995589in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{4.996676in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{4.997763in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.998850in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{4.999937in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{5.001024in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{5.002111in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{5.003199in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{5.004286in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{5.005373in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{5.006460in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{5.007547in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{5.008634in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{5.009721in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{5.010808in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{5.011895in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{5.012983in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{5.014070in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{5.015157in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{5.016244in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{5.017331in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{5.018418in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{5.019505in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{5.020592in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{5.021680in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{5.022767in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{5.023854in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{5.024941in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{5.026028in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{5.027115in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{5.028202in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{5.029289in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{5.030377in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{5.031464in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{5.032551in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{5.033638in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{5.034725in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{5.035812in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{5.036899in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{5.037986in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{5.039074in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{5.040161in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{5.041248in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{5.042335in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{5.043422in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{5.044509in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{5.045596in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{5.046683in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{5.047771in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{5.048858in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{5.049945in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{5.051032in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{5.052119in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{5.053206in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{5.054293in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{5.055380in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{5.056467in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{5.057555in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{5.058642in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{5.059729in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{5.060816in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{5.061903in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{5.062990in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{5.064077in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{5.065164in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{5.066252in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{5.067339in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{5.068426in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{5.069513in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{5.070600in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{5.071687in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{5.072774in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{5.073861in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{5.074949in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{5.076036in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{5.077123in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{5.078210in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{5.079297in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{5.080384in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{5.081471in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{5.082558in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{5.083646in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{5.084733in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{5.085820in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{5.086907in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{5.087994in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{5.089081in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{5.090168in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{5.091255in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{5.092343in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{5.093430in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{5.094517in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{5.095604in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{5.096691in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{5.097778in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{5.098865in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{5.099952in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{5.101039in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{5.102127in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{5.103214in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{5.104301in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{5.105388in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{5.106475in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{5.107562in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{5.108649in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{5.109736in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{5.110824in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{5.111911in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{5.112998in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{5.114085in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{5.115172in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{5.116259in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{5.117346in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{5.118433in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{5.119521in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{5.120608in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{5.121695in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{5.122782in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{5.123869in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{5.124956in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{5.126043in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{5.127130in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{5.128218in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{5.129305in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{5.130392in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{5.131479in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{5.132566in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{5.133653in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{5.134740in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{5.135827in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{5.136915in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{5.138002in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{5.139089in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{5.140176in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{5.141263in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{5.142350in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{5.143437in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{5.144524in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{5.145611in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{5.146699in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{5.147786in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{5.148873in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{5.149960in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{5.151047in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{5.152134in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{5.153221in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{5.154308in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{5.155396in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{5.156483in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{5.157570in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{5.158657in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{5.159744in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{5.160831in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{5.161918in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{5.163005in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{5.164093in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{5.165180in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{5.166267in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{5.167354in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{5.168441in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{5.169528in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{5.170615in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{5.171702in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{5.172790in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{5.173877in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{5.174964in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{5.176051in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{5.177138in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{5.178225in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{5.179312in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{5.180399in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{5.181487in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{5.182574in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{5.183661in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{5.184748in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{5.185835in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{5.186922in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{5.188009in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{5.189096in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{5.190183in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{5.191271in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{5.192358in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{5.193445in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{5.194532in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{5.195619in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{5.196706in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{5.197793in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{5.198880in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{5.199968in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{5.201055in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{5.202142in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{5.203229in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{5.204316in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{5.205403in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{5.206490in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{5.207577in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{5.208665in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{5.209752in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{5.210839in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{5.211926in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{5.213013in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{5.214100in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{5.215187in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{5.216274in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{5.217362in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{5.218449in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{5.219536in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{5.220623in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{5.221710in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{5.222797in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{5.223884in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{5.224971in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{5.226059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{5.227146in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{5.228233in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{5.229320in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{5.230407in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{5.231494in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{5.232581in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{5.233668in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{5.234755in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{5.235843in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{5.236930in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{5.238017in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{5.239104in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{5.240191in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{5.241278in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{5.242365in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{5.243452in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{5.244540in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{5.245627in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{5.246714in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{5.247801in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{5.248888in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{5.249975in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{5.251062in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{5.252149in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{5.253237in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{5.254324in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{5.255411in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{5.256498in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{5.257585in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{5.258672in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{5.259759in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{5.260846in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{5.261934in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{5.263021in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{5.264108in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{5.265195in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{5.266282in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{5.267369in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{5.268456in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{5.269543in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{5.270631in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{5.271718in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{5.272805in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{5.273892in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{5.274979in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{5.276066in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{5.277153in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{5.278240in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{5.279327in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{5.280415in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{5.281502in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{5.282589in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{5.283676in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{5.284763in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{5.285850in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{5.286937in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{5.288024in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{5.289112in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{5.290199in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{5.291286in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{5.292373in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{5.293460in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{5.294547in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{5.295634in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{5.296721in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{5.297809in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{5.298896in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{5.299983in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{5.301070in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{5.302157in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{5.303244in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{5.304331in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{5.305418in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{5.306506in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{5.307593in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{5.308680in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{5.309767in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{5.310854in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{5.311941in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{5.313028in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{5.314115in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{5.315203in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{5.316290in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{5.317377in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{5.318464in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{5.319551in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{5.320638in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{5.321725in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{5.322812in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{5.323899in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{5.324987in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{5.326074in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{5.327161in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{5.328248in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{5.329335in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{5.330422in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{5.331509in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{5.332596in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{5.333684in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{5.334771in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{5.335858in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{5.336945in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{5.338032in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{5.339119in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{5.340206in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{5.341293in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{5.342381in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{5.343468in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{5.344555in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{5.345642in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{5.346729in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{5.347816in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{5.348903in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{5.349990in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{5.351078in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{5.352165in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{5.353252in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{5.354339in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{5.355426in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{5.356513in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{5.357600in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{5.358687in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{5.359775in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{5.360862in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{5.361949in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{5.363036in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{5.364123in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{5.365210in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{5.366297in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{5.367384in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{5.368471in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{5.369559in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{5.370646in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{5.371733in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{5.372820in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{5.373907in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{5.374994in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{5.376081in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{5.377168in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{5.378256in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{5.379343in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{5.380430in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{5.381517in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{5.382604in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{5.383691in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{5.384778in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{5.385865in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{5.386953in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{5.388040in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{5.389127in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{5.390214in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{5.391301in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{5.392388in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{5.393475in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{5.394562in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{5.395650in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{5.396737in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{5.397824in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{5.398911in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{5.399998in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{5.401085in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{5.402172in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{5.403259in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{5.404347in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{5.405434in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{5.406521in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{5.407608in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{5.408695in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{5.409782in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{5.410869in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{5.411956in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{5.413043in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{5.414131in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{5.415218in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{5.416305in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{5.417392in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{5.418479in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{5.419566in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{5.420653in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{5.421740in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{5.422828in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{5.423915in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{5.425002in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{5.426089in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{5.427176in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{5.428263in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{5.429350in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{5.430437in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{5.431525in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{5.432612in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{5.433699in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{5.434786in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{5.435873in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{5.436960in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{5.438047in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{5.439134in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{5.440222in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{5.441309in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{5.442396in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{5.443483in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{5.444570in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{5.445657in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{5.446744in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{5.447831in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{5.448919in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{5.450006in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{5.451093in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{5.452180in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{5.453267in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{5.454354in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{5.455441in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{5.456528in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{5.457615in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{5.458703in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{5.459790in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{5.460877in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{5.461964in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{5.463051in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{5.464138in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{5.465225in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{5.466312in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{5.467400in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{5.468487in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{5.469574in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{5.470661in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{5.471748in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{5.472835in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{5.473922in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{5.475009in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{5.476097in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{5.477184in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{5.478271in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{5.479358in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{5.480445in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{5.481532in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{5.482619in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{5.483706in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{5.484794in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{5.485881in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{5.486968in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{5.488055in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{5.489142in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{5.490229in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{5.491316in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{5.492403in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{5.493491in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{5.494578in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{5.495665in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{5.496752in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{5.497839in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{5.498926in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{5.500013in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{5.501100in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{5.502187in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{5.503275in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{5.504362in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{5.505449in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{5.506536in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{5.507623in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{5.508710in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{5.509797in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{5.510884in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{5.511972in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{5.513059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{5.514146in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{5.515233in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{5.516320in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{5.517407in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{5.518494in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{5.519581in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{5.520669in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{5.521756in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{5.522843in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{5.523930in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{5.525017in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{5.526104in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{5.527191in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{5.528278in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{5.529366in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{5.530453in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{5.531540in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{5.532627in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{5.533714in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{5.534801in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{5.535888in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{5.536975in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{5.538063in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{5.539150in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{5.540237in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{5.541324in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{5.542411in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{5.543498in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{5.544585in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{5.545672in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{5.546759in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{5.547847in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{5.548934in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{5.550021in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{5.551108in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{5.552195in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{5.553282in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{5.554369in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{5.555456in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{5.556544in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{5.557631in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{5.558718in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{5.559805in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{5.560892in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{5.561979in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{5.563066in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{5.564153in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{5.565241in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{5.566328in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{5.567415in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{5.568502in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{5.569589in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{5.570676in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{5.571763in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{5.572850in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{5.573938in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{5.575025in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{5.576112in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{5.577199in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{5.578286in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{5.579373in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{5.580460in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{5.581547in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{5.582635in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{5.583722in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{5.584809in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{5.585896in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{5.586983in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{5.588070in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{5.589157in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{5.590244in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{5.591331in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{5.592419in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{5.593506in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{5.594593in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{5.595680in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{5.596767in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{5.597854in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{5.598941in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{5.600028in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{5.601116in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{5.602203in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{5.603290in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{5.604377in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{5.605464in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{5.606551in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{5.607638in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{5.608725in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{5.609813in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{5.610900in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{5.611987in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{5.613074in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{5.614161in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{5.615248in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{5.616335in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{5.617422in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{5.618510in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{5.619597in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{5.620684in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{5.621771in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{5.622858in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{5.623945in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{5.625032in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{5.626119in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{5.627207in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{5.628294in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{5.629381in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{5.630468in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{5.631555in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{5.632642in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{5.633729in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{5.634816in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{5.635903in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{5.636991in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{5.638078in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{5.639165in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{5.640252in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{5.641339in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{5.642426in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{5.643513in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{5.644600in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{5.645688in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{5.646775in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{5.647862in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{5.648949in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{5.650036in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{5.651123in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{5.652210in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{5.653297in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{5.654385in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{5.655472in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{5.656559in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{5.657646in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{5.658733in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{5.659820in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{5.660907in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{5.661994in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{5.663082in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{5.664169in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{5.665256in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{5.666343in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{5.667430in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{5.668517in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{5.669604in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{5.670691in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{5.671779in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{5.672866in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{5.673953in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{5.675040in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{5.676127in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{5.677214in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{5.678301in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{5.679388in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{5.680475in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{5.681563in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{5.682650in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{5.683737in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{5.684824in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{5.685911in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{5.686998in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{5.688085in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{5.689172in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{5.690260in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{5.691347in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{5.692434in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{5.693521in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{5.694608in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{5.695695in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{5.696782in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{5.697869in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{5.698957in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{5.700044in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{5.701131in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{5.702218in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{5.703305in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{5.704392in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{5.705479in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{5.706566in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{5.707654in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{5.708741in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{5.709828in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{5.710915in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{5.712002in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{5.713089in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{5.714176in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{5.715263in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{5.716351in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{5.717438in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{5.718525in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{5.719612in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{5.720699in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{5.721786in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{5.722873in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{5.723960in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{5.725047in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{5.726135in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{5.727222in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{5.728309in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{5.729396in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{5.730483in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{5.731570in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{5.732657in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{5.733744in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{5.734832in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{5.735919in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{5.737006in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{5.738093in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{5.739180in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{5.740267in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{5.741354in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{5.742441in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{5.743529in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{5.744616in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{5.745703in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{5.746790in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{5.747877in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{5.748964in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{5.750051in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{5.751138in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{5.752226in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{5.753313in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{5.754400in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{5.755487in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{5.756574in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{5.757661in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{5.758748in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{5.759835in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{5.760923in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{5.762010in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{5.763097in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{5.764184in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{5.765271in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{5.766358in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{5.767445in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{5.768532in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{5.769619in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{5.770707in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{5.771794in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{5.772881in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{5.773968in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{5.775055in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{5.776142in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{5.777229in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{5.778316in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{5.779404in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{5.780491in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{5.781578in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{5.782665in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{5.783752in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{5.784839in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{5.785926in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{5.787013in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{5.788101in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{5.789188in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{5.790275in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{5.791362in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{5.792449in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{5.793536in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{5.794623in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{5.795710in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{5.796798in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{5.797885in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{5.798972in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{5.800059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{5.801146in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{5.802233in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{5.803320in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{5.804407in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{5.805495in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{5.806582in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{5.807669in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{5.808756in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{5.809843in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{5.810930in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{5.812017in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{5.813104in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{5.814191in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{5.815279in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{5.816366in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{5.817453in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{5.818540in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{5.819627in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{5.820714in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{5.821801in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{5.822888in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{5.823976in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{5.825063in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{5.826150in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{5.827237in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{5.828324in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{5.829411in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{5.830498in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{5.831585in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{5.832673in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{5.833760in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{5.834847in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{5.835934in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{5.837021in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{5.838108in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{5.839195in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{5.840282in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{5.841370in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{5.842457in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{5.843544in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{5.844631in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{5.845718in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{5.846805in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{5.847892in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{5.848979in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{5.850067in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{5.851154in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{5.852241in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{5.853328in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{5.854415in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{5.855502in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{5.856589in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{5.857676in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{5.858763in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{5.859851in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{5.860938in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{5.862025in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{5.863112in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{5.864199in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{5.865286in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{5.866373in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{5.867460in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{5.868548in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{5.869635in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{5.870722in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{5.871809in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{5.872896in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{5.873983in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{5.875070in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{5.876157in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{5.877245in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{5.878332in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{5.879419in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{5.880506in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{5.881593in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{5.882680in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{5.883767in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{5.884854in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{5.885942in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{5.887029in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{5.888116in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{5.889203in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{5.890290in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{5.891377in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{5.892464in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{5.893551in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{5.894639in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{5.895726in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{5.896813in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{5.897900in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{5.898987in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{5.900074in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{5.901161in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{5.902248in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{5.903335in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{5.904423in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{5.905510in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{5.906597in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{5.907684in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{5.908771in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{5.909858in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{5.910945in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{5.912032in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{5.913120in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{5.914207in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{5.915294in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{5.916381in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{5.917468in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{5.918555in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{5.919642in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{5.920729in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{5.921817in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{5.922904in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{5.923991in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{5.925078in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{5.926165in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{5.927252in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{5.928339in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{5.929426in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{5.930514in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{5.931601in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{5.932688in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{5.933775in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{5.934862in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{5.935949in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{5.937036in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{5.938123in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{5.939211in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{5.940298in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{5.941385in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{5.942472in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{5.943559in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{5.944646in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{5.945733in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{5.946820in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{5.947907in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{5.948995in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{5.950082in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{5.951169in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{5.952256in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{5.953343in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{5.954430in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{5.955517in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{5.956604in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{5.957692in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{5.958779in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{5.959866in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{5.960953in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{5.962040in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{5.963127in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{5.964214in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{5.965301in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{5.966389in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{5.967476in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{5.968563in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{5.969650in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{5.970737in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{5.971824in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{5.972911in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{5.973998in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{5.975086in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{5.976173in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{5.977260in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{5.978347in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{5.979434in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{5.980521in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{5.981608in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{5.982695in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{5.983783in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{5.984870in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{5.985957in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{5.987044in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{5.988131in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{5.989218in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{5.990305in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{5.991392in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{5.992479in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{5.993567in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{5.994654in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{5.995741in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{5.996828in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{5.997915in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{5.999002in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{6.000089in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{6.001176in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{6.002264in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{6.003351in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{6.004438in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{6.005525in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{6.006612in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{6.007699in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{6.008786in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{6.009873in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{6.010961in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{6.012048in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{6.013135in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{6.014222in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{6.015309in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{6.016396in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{6.017483in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{6.018570in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{6.019658in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{6.020745in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{6.021832in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{6.022919in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{6.024006in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{6.025093in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{6.026180in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{6.027267in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{6.028355in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{6.029442in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{6.030529in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{6.031616in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{6.032703in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{6.033790in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{6.034877in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{6.035964in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{6.037051in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{6.038139in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{6.039226in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{6.040313in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{6.041400in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{6.042487in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{6.043574in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{6.044661in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{6.045748in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{6.046836in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{6.047923in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{6.049010in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{6.050097in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{6.051184in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{6.052271in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{6.053358in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{6.054445in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{6.055533in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{6.056620in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{6.057707in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{6.058794in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{6.059881in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{6.060968in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{6.062055in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{6.063142in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{6.064230in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{6.065317in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{6.066404in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{6.067491in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{6.068578in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{6.069665in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{6.070752in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{6.071839in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{6.072927in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{6.074014in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{6.075101in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{6.076188in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{6.077275in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{6.078362in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{6.079449in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{6.080536in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{6.081623in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{6.082711in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{6.083798in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{6.084885in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{6.085972in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{6.087059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{6.088146in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{6.089233in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{6.090320in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{6.091408in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{6.092495in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{6.093582in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{6.094669in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365278in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365463in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365833in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366386in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367119in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368031in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369117in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.370374in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371064in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.372566in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.373376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.375111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376033in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.377985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.381162in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.382285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.385823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.387056in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.389596in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.390900in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.392225in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.394933in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.396314in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.397710in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.399120in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.401978in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.403423in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.404876in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.406337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407804in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.409275in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.459101in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458823in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458362in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457718in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455895in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454724in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.454074in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.452653in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451882in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.450223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.449337in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.447457in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.446464in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.444377in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.443286in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.441012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.439832in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.436134in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.434852in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.430878in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.429515in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.426739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.423905in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.422470in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.419572in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.418111in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.416644in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.415173in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.413699in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.666667,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.666667,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{12.407527in}{4.119476in}}{%
\pgfpathmoveto{\pgfqpoint{7.715254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.715254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.719951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.724648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.729345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.734042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.738739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.743436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.748133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.752830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.757527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.762224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.766921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.771618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.776315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.781012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.785709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.790406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.795103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.799800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.804497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.809194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.813891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.818588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.823285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.827982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.832679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.837376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.842073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.846770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.851467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.856164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.860860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.865557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.870254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.874951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.879648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.884345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.889042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.893739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.898436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.903133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.907830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.912527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.917224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.921921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.926618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.931315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.936012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.940709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.945406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.950103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.954800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.959497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.964194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.968891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.973588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.978285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.982982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.987679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.992376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{7.997073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.001770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.006467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.011164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.015860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.020557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.025254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.029951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.034648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.039345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.044042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.048739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.053436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.058133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.062830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.067527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.072224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.076921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.081618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.086315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.091012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.095709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.100406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.105103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.109800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.114497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.119194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.123891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.128588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.133285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.137982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.142679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.147376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.152073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.156770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.161467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.166164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.170860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.175557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.180254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.184951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.189648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.194345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.199042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.203739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.208436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.213133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.217830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.222527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.227224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.231921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.236618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.241315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.246012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.250709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.255406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.260103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.264800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.269497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.274194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.278891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.283588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.288285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.292982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.297679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.302376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.307073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.311770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.316467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.321164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.325860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.330557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.335254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.339951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.344648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.349345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.354042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.358739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.363436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.368133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.372830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.377527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.382224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.386921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.391618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.396315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.401012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.405709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.410406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.415103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.419800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.424497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.429194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.433891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.438588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.443285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.447982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.452679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.457376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.462073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.466770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.471467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.476164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.480860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.485557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.490254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.494951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.499648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.504345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.509042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.513739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.518436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.523133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.527830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.532527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.537224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.541921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.546618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.551315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.556012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.560709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.565406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.570103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.574800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.579497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.584194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.588891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.593588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.598285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.602982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.607679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.612376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.617073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.621770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.626467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.631164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.635860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.640557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.645254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.649951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.654648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.659345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.664042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.668739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.673436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.678133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.682830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.687527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.692224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.696921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.701618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.706315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.711012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.715709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.720406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.725103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.729800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.734497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.739194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.743891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.748588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.753285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.757982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.762679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.767376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.772073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.776770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.781467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.786164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.790860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.795557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.800254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.804951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.809648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.814345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.819042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.823739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.828436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.833133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.837830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.842527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.847224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.851921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.856618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.861315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.866012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.870709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.875406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.880103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.884800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.889497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.894194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.898891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.903588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.908285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.912982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.917679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.922376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.927073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.931770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.936467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.941164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.945860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.950557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.955254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.959951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.964648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.969345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.974042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.978739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.983436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.988133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.992830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{8.997527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.002224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.006921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.011618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.016315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.021012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.025709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.030406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.035103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.039800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.044497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.049194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.053891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.058588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.063285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.067982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.072679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.082073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.086770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.091467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.096164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.100860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.105557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.110254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.114951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.119648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.124345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.129042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.133739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.138436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.143133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.147830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.152527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.157224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.161921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.166618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.171315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.176012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.180709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.185406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.190103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.194800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.199497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.204194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.208891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.213588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.218285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.222982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.227679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.232376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.237073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.241770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.246467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.251164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.255860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.260557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.265254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.269951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.274648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.279345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.284042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.288739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.293436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.298133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.302830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.307527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.312224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.316921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.321618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.326315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.331012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.335709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.340406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.345103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.349800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.354497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.359194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.363891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.368588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.373285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.377982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.382679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.387376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.392073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.396770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.401467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.406164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.410860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.415557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.420254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.424951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.429648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.434345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.439042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.443739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.448436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.453133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.457830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.462527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.467224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.471921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.476618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.481315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.486012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.490709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.495406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.500103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.504800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.509497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.514194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.518891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.523588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.528285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.532982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.537679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.542376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.547073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.551770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.556467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.561164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.565860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.570557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.575254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.579951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.584648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.589345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.594042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.598739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.603436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.608133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.612830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.617527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.622224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.626921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.631618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.636315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.641012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.645709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.650406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.655103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.659800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.664497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.669194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.673891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.678588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.683285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.687982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.692679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.697376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.702073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.706770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.711467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.716164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.720860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.725557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.730254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.734951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.739648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.744345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.749042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.753739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.758436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.763133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.767830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.772527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.777224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.781921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.786618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.791315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.796012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.800709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.805406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.810103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.814800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.819497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.824194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.828891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.833588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.838285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.842982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.847679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.852376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.857073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.861770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.866467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.871164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.875860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.880557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.885254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.889951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.894648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.899345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.904042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.908739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.913436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.918133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.922830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.927527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.932224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.936921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.941618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.946315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.951012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.955709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.960406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.965103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.969800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.974497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.979194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.983891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.988588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.993285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{9.997982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.002679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.007376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.012073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.016770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.021467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.026164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.030860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.035557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.040254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.044951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.049648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.054345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.059042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.063739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.068436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.073133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.077830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.082527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.087224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.091921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.096618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.101315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.106012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.110709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.115406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.120103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.124800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.129497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.134194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.138891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.143588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.148285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.152982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.157679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.162376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.167073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.171770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.176467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.181164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.185860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.190557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.195254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.199951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.204648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.209345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.214042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.218739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.223436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.228133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.232830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.237527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.242224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.246921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.251618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.256315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.261012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.265709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.270406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.275103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.279800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.284497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.289194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.293891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.298588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.303285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.307982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.312679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.317376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.322073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.326770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.331467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.336164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.340860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.345557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.350254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.354951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.359648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.364345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.369042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.373739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.378436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.383133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.387830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.392527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.397224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.401921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.406618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.411315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.416012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.420709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.425406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.430103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.434800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.439497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.444194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.448891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.453588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.458285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.462982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.467679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.472376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.477073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.481770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.486467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.491164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.495860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.500557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.505254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.509951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.514648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.519345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.524042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.528739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.533436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.538133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.542830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.547527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.552224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.556921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.561618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.566315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.571012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.575709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.580406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.585103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.589800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.594497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.599194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.603891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.608588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.613285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.617982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.622679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.627376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.632073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.636770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.641467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.646164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.650860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.655557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.660254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.664951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.669648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.674345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.679042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.683739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.688436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.693133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.697830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.702527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.707224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.711921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.716618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.721315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.726012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.730709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.735406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.740103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.744800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.749497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.754194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.758891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.763588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.768285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.772982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.777679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.782376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.787073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.791770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.796467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.801164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.805860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.810557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.815254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.819951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.824648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.829345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.834042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.838739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.843436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.848133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.852830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.857527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.862224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.866921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.871618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.876315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.881012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.885709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.890406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.895103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.899800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.904497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.909194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.913891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.918588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.923285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.927982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.932679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.937376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.942073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.946770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.951467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.956164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.960860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.965557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.970254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.974951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.979648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.984345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.989042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.993739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{10.998436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.003133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.007830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.012527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.017224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.021921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.026618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.031315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.036012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.040709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.045406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.050103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.054800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.059497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.064194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.068891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.073588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.078285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.082982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.087679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.092376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.097073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.101770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.106467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.111164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.115860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.120557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.125254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.129951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.134648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.139345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.144042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.148739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.153436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.158133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.162830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.167527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.172224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.176921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.181618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.186315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.191012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.195709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.200406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.205103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.209800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.214497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.219194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.223891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.228588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.233285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.237982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.242679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.247376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.252073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.256770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.261467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.266164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.270860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.275557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.280254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.284951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.289648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.294345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.299042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.303739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.308436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.313133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.317830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.322527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.327224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.331921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.336618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.341315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.346012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.350709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.355406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.360103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.364800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.369497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.374194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.378891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.383588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.388285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.392982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.397679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.402376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.407073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.411770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.416467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.421164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.425860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.430557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.435254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.439951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.444648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.449345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.454042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.458739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.463436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.468133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.472830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.477527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.482224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.486921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.491618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.496315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.501012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.505709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.510406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.515103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.519800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.524497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.529194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.533891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.538588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.543285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.547982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.552679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.557376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.562073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.566770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.571467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.576164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.580860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.585557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.590254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.594951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.599648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.604345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.609042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.613739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.618436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.623133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.627830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.632527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.637224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.641921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.646618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.651315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.656012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.660709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.665406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.670103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.674800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.679497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.684194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.688891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.693588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.698285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.702982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.707679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.712376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.717073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.721770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.726467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.731164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.735860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.740557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.745254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.749951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.754648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.759345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.764042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.768739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.773436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.778133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.782830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.787527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.792224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.796921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.801618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.806315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.811012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.815709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.820406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.825103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.829800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.834497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.839194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.843891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.848588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.853285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.857982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.862679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.867376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.872073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.876770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.881467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.886164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.890860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.895557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.900254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.904951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.909648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.914345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.919042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.923739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.928436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.933133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.937830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.942527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.947224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.951921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.956618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.961315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.966012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.970709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.975406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.980103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.984800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.989497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.994194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{11.998891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.003588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.008285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.012982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.017679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.022376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.027073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.031770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.036467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.041164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.045860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.050557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.055254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.059951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.064648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.069345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.074042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.078739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.083436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.088133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.092830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.097527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.102224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.106921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.111618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.116315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.121012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.125709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.130406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.135103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.139800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.144497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.149194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.153891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.158588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.163285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.167982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.172679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.177376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.182073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.186770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.191467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.196164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.200860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.205557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.210254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.214951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.219648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.224345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.229042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.233739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.238436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.243133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.247830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.252527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.257224in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.261921in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.266618in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.271315in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.276012in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.280709in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.285406in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.290103in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.294800in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.299497in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.304194in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.308891in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.313588in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.318285in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.322982in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.327679in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.332376in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.337073in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.341770in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.346467in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.351164in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.355860in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.360557in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.369951in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.374648in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.379345in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.384042in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.388739in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.393436in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.398133in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.402830in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.407527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.407527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.407527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.402830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.398133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.393436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.388739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.384042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.379345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.374648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.369951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.360557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.355860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.351164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.346467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.341770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.337073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.332376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.327679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.322982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.318285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.313588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.308891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.304194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.299497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.294800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.290103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.285406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.280709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.276012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.271315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.266618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.261921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.257224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.252527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.247830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.243133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.238436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.233739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.229042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.224345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.219648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.214951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.210254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.205557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.200860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.196164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.191467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.186770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.182073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.177376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.172679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.167982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.163285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.158588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.153891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.149194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.144497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.139800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.135103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.130406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.125709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.121012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.116315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.111618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.106921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.102224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.097527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.092830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.088133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.083436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.078739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.074042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.069345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.064648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.059951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.055254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.050557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.045860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.041164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.036467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.031770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.027073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.022376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.017679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.012982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.008285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.003588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.998891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.994194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.989497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.984800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.980103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.975406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.970709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.966012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.961315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.956618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.951921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.947224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.942527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.937830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.933133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.928436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.923739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.919042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.914345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.909648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.904951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.900254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.895557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.890860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.886164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.881467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.876770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.872073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.867376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.862679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.857982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.853285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.848588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.843891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.839194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.834497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.829800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.825103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.820406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.815709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.811012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.806315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.801618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.796921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.792224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.787527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.782830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.778133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.773436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.768739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.764042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.759345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.754648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.749951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.745254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.740557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.735860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.731164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.726467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.721770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.717073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.712376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.707679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.702982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.698285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.693588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.688891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.684194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.679497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.674800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.670103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.665406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.660709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.656012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.651315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.646618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.641921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.637224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.632527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.627830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.623133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.618436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.613739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.609042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.604345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.599648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.594951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.590254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.585557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.580860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.576164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.571467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.566770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.562073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.557376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.552679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.547982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.543285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.538588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.533891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.529194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.524497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.519800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.515103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.510406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.505709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.501012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.496315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.491618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.486921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.482224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.477527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.472830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.468133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.463436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.458739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.454042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.449345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.444648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.439951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.435254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.430557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.425860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.421164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.416467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.411770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.407073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.402376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.397679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.392982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.388285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.383588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.378891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.374194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.369497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.364800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.360103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.355406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.350709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.346012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.341315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.336618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.331921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.327224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.322527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.317830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.313133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.308436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.303739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.299042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.294345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.289648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.284951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.280254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.275557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.270860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.266164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.261467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.256770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.252073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.247376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.242679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.237982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.233285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.228588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.223891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.219194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.214497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.209800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.205103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.200406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.195709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.191012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.186315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.181618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.176921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.172224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.167527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.162830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.158133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.153436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.148739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.144042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.139345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.134648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.129951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.125254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.120557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.115860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.111164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.106467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.101770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.097073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.092376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.087679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.082982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.078285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.073588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.068891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.064194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.059497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.054800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.050103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.045406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.040709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.036012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.031315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.026618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.021921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.017224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.012527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.007830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{11.003133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.998436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.993739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.989042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.984345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.979648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.974951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.970254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.965557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.960860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.956164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.951467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.946770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.942073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.937376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.932679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.927982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.923285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.918588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.913891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.909194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.904497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.899800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.895103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.890406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.885709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.881012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.876315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.871618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.866921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.862224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.857527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.852830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.848133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.843436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.838739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.834042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.829345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.824648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.819951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.815254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.810557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.805860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.801164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.796467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.791770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.787073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.782376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.777679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.772982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.768285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.763588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.758891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.754194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.749497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.744800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.740103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.735406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.730709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.726012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.721315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.716618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.711921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.707224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.702527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.697830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.693133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.688436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.683739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.679042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.674345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.669648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.664951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.660254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.655557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.650860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.646164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.641467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.636770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.632073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.627376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.622679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.617982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.613285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.608588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.603891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.599194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.594497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.589800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.585103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.580406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.575709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.571012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.566315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.561618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.556921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.552224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.547527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.542830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.538133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.533436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.528739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.524042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.519345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.514648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.509951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.505254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.500557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.495860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.491164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.486467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.481770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.477073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.472376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.467679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.462982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.458285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.453588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.448891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.444194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.439497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.434800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.430103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.425406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.420709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.416012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.411315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.406618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.401921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.397224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.392527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.387830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.383133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.378436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.373739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.369042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.364345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.359648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.354951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.350254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.345557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.340860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.336164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.331467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.326770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.322073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.317376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.312679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.307982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.303285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.298588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.293891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.289194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.284497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.279800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.275103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.270406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.265709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.261012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.256315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.251618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.246921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.242224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.237527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.232830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.228133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.223436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.218739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.214042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.209345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.204648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.199951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.195254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.190557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.185860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.181164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.176467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.171770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.167073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.162376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.157679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.152982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.148285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.143588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.138891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.134194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.129497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.124800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.120103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.115406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.110709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.106012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.101315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.096618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.091921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.087224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.082527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.077830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.073133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.068436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.063739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.059042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.054345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.049648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.044951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.040254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.035557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.030860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.026164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.021467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.016770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.012073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.007376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{10.002679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.997982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.993285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.988588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.983891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.979194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.974497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.969800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.965103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.960406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.955709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.951012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.946315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.941618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.936921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.932224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.927527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.922830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.918133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.913436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.908739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.904042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.899345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.894648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.889951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.885254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.880557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.875860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.871164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.866467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.861770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.857073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.852376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.847679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.842982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.838285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.833588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.828891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.824194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.819497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.814800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.810103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.805406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.800709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.796012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.791315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.786618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.781921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.777224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.772527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.767830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.763133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.758436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.753739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.749042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.744345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.739648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.734951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.730254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.725557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.720860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.716164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.711467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.706770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.702073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.697376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.692679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.687982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.683285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.678588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.673891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.669194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.664497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.659800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.655103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.650406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.645709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.641012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.636315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.631618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.626921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.622224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.617527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.612830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.608133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.603436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.598739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.594042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.589345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.584648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.579951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.575254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.570557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.565860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.561164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.556467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.551770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.547073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.542376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.537679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.532982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.528285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.523588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.518891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.514194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.509497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.504800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.500103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.495406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.490709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.486012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.481315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.476618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.471921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.467224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.462527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.457830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.453133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.448436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.443739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.439042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.434345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.429648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.424951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.420254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.415557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.410860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.406164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.401467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.396770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.392073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.387376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.382679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.377982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.373285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.368588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.363891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.359194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.354497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.349800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.345103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.340406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.335709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.331012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.326315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.321618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.316921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.312224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.307527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.302830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.298133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.293436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.288739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.284042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.279345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.274648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.269951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.265254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.260557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.255860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.251164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.246467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.241770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.237073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.232376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.227679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.222982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.218285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.213588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.208891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.204194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.199497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.194800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.190103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.185406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.180709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.176012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.171315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.166618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.161921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.157224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.152527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.147830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.143133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.138436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.133739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.129042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.124345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.119648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.114951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.110254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.105557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.100860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.096164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.091467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.086770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.082073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.077376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.072679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.067982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.063285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.058588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.053891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.049194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.044497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.039800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.035103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.030406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.025709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.021012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.016315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.011618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.006921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.002224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.997527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.992830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.988133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.983436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.978739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.974042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.969345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.964648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.959951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.955254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.950557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.945860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.941164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.936467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.931770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.927073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.922376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.917679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.912982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.908285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.903588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.898891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.894194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.889497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.884800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.880103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.875406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.870709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.866012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.861315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.856618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.851921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.847224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.842527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.837830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.833133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.828436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.823739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.819042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.814345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.809648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.804951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.800254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.795557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.790860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.786164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.781467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.776770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.772073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.767376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.762679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.757982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.753285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.748588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.743891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.739194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.734497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.729800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.725103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.720406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.715709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.711012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.706315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.701618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.696921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.692224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.687527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.682830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.678133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.673436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.668739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.664042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.659345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.654648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.649951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.645254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.640557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.635860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.631164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.626467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.621770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.617073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.612376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.607679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.602982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.598285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.593588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.588891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.584194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.579497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.574800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.570103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.565406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.560709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.556012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.551315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.546618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.541921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.537224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.532527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.527830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.523133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.518436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.513739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.509042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.504345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.499648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.494951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.490254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.485557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.480860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.476164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.471467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.466770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.462073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.457376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.452679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.447982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.443285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.438588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.433891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.429194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.424497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.419800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.415103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.410406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.405709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.401012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.396315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.391618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.386921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.382224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.377527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.372830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.368133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.363436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.358739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.354042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.349345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.344648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.339951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.335254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.330557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.325860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.321164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.316467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.311770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.307073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.302376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.297679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.292982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.288285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.283588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.278891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.274194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.269497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.264800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.260103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.255406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.250709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.246012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.241315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.236618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.231921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.227224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.222527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.217830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.213133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.208436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.203739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.199042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.194345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.189648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.184951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.180254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.175557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.170860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.166164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.161467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.156770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.152073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.147376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.142679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.137982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.133285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.128588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.123891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.119194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.114497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.109800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.105103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.100406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.095709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.091012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.086315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.081618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.076921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.072224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.067527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.062830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.058133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.053436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.048739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.044042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.039345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.034648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.029951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.025254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.020557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.015860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.011164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.006467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{8.001770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.997073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.992376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.987679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.982982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.978285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.973588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.968891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.964194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.959497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.954800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.950103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.945406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.940709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.936012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.931315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.926618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.921921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.917224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.912527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.907830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.903133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.898436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.893739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.889042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.884345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.879648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.874951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.870254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.865557in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.860860in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.856164in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.851467in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.846770in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.842073in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.837376in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.832679in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.827982in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.823285in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.818588in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.813891in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.809194in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.804497in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.799800in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.795103in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.790406in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.785709in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.781012in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.776315in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.771618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.766921in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.762224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.757527in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.752830in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.748133in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.743436in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.738739in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.734042in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.729345in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.724648in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.719951in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.715254in}{0.659059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000100pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{4.811559in}}%
\pgfpathlineto{\pgfqpoint{13.821315in}{4.811559in}}%
\pgfpathlineto{\pgfqpoint{13.821315in}{0.659059in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{0.000100pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{12.412224in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{12.412224in}{4.811559in}}%
\pgfpathlineto{\pgfqpoint{13.821315in}{4.811559in}}%
\pgfpathlineto{\pgfqpoint{13.821315in}{0.659059in}}%
\pgfpathclose%
\pgfusepath{clip}%
\pgfsys@defobject{currentpattern}{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}{%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0in}{0in}}{\pgfqpoint{1in}{1in}}%
\pgfusepath{clip}%
\pgfpathmoveto{\pgfqpoint{-0.500000in}{0.500000in}}%
\pgfpathlineto{\pgfqpoint{0.500000in}{1.500000in}}%
\pgfpathmoveto{\pgfqpoint{-0.333333in}{0.333333in}}%
\pgfpathlineto{\pgfqpoint{0.666667in}{1.333333in}}%
\pgfpathmoveto{\pgfqpoint{-0.166667in}{0.166667in}}%
\pgfpathlineto{\pgfqpoint{0.833333in}{1.166667in}}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{1.000000in}{1.000000in}}%
\pgfpathmoveto{\pgfqpoint{0.166667in}{-0.166667in}}%
\pgfpathlineto{\pgfqpoint{1.166667in}{0.833333in}}%
\pgfpathmoveto{\pgfqpoint{0.333333in}{-0.333333in}}%
\pgfpathlineto{\pgfqpoint{1.333333in}{0.666667in}}%
\pgfpathmoveto{\pgfqpoint{0.500000in}{-0.500000in}}%
\pgfpathlineto{\pgfqpoint{1.500000in}{0.500000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
}%
\pgfsys@transformshift{12.412224in}{0.659059in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@useobject{currentpattern}{}%
\pgfsys@transformshift{1in}{0in}%
\pgfsys@transformshift{-2in}{0in}%
\pgfsys@transformshift{0in}{1in}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.715254in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.654648in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.654648in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.594042in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.594042in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.533436in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.533436in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.472830in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.472830in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.412224in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.412224in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.351618in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.351618in,y=0.561837in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.533436in,y=0.342393in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma_{0}\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{0.659059in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=0.589615in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{1.351143in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=1.281698in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{2.043226in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=1.973782in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{2.735309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=2.665865in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{3.427393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=3.357948in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{4.119476in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=4.050032in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{4.811559in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=4.742115in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.326137in,y=2.735309in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \Lambda_3^{3} M_{\mathrm{Pl}}^{-1} m^{-2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.407527in}{4.119476in}}%
\pgfpathlineto{\pgfqpoint{12.407527in}{4.119476in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{9.401467in}{1.901349in}}%
\pgfpathlineto{\pgfqpoint{9.401467in}{1.901349in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.157679in}{2.458476in}}%
\pgfpathlineto{\pgfqpoint{10.162376in}{2.461936in}}%
\pgfpathlineto{\pgfqpoint{10.167073in}{2.465397in}}%
\pgfpathlineto{\pgfqpoint{10.171770in}{2.468857in}}%
\pgfpathlineto{\pgfqpoint{10.176467in}{2.472317in}}%
\pgfpathlineto{\pgfqpoint{10.181164in}{2.475778in}}%
\pgfpathlineto{\pgfqpoint{10.185860in}{2.479238in}}%
\pgfpathlineto{\pgfqpoint{10.190557in}{2.482699in}}%
\pgfpathlineto{\pgfqpoint{10.195254in}{2.486159in}}%
\pgfpathlineto{\pgfqpoint{10.199951in}{2.489620in}}%
\pgfpathlineto{\pgfqpoint{10.204648in}{2.493080in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.721315in}{2.873726in}}%
\pgfpathlineto{\pgfqpoint{12.407527in}{4.116015in}}%
\pgfpathlineto{\pgfqpoint{12.407527in}{4.116015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.410867in}{0.658059in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.668843in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.674279in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.678627in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.682976in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.686237in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.689499in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.692760in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.696021in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.699283in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.701457in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.703631in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.705805in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.707980in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.710154in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.712328in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.714502in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.716677in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.718851in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.721025in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.723199in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.725374in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.727548in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.730809in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.734071in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.737332in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.740593in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.743855in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.747116in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.751465in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.755813in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.761249in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.781904in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.786252in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.790601in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.793862in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.797124in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.800385in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.803646in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.806908in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.809082in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.811256in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.813430in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.815605in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.817779in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.819953in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{0.822127in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{0.824302in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{0.826476in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{0.828650in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{0.830824in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{0.832999in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{0.835173in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{0.837347in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{0.840609in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{0.843870in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{0.847131in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{0.850393in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{0.853654in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{0.858002in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.862351in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{0.867787in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{0.875396in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{0.886268in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{0.891703in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{0.896052in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.900400in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.903662in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.906923in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.910184in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.913446in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.916707in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.918881in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.921056in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.923230in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.925404in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.927578in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.929753in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{0.931927in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{0.934101in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{0.936275in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{0.938450in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{0.940624in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{0.942798in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{0.944972in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{0.948234in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{0.951495in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{0.954756in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{0.958018in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{0.961279in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{0.964540in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{0.968889in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{0.973237in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{0.978673in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{0.999328in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.003677in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.008025in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.011287in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.014548in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.017809in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.021071in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.024332in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.026506in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.028681in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.030855in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.033029in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.035203in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.037378in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{1.039552in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.041726in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.043900in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.046075in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.048249in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.050423in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.052597in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.054772in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.058033in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.061294in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.064556in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.067817in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.071078in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.075427in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.079775in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.085211in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.092821in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.103692in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.109128in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.113476in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.117825in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.121086in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.124347in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.127609in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.130870in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.134131in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.136306in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.138480in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.140654in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.142828in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.145003in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.147177in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.149351in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.151525in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.153700in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.155874in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.158048in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.160222in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.162397in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.165658in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.168919in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.172181in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.175442in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.178703in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.181965in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.186313in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.190662in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.196097in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.216753in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.221101in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.225450in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.228711in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.231972in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.235234in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.238495in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.241757in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.243931in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.246105in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.248279in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.250454in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.252628in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.254802in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{1.256976in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.259150in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.261325in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.263499in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.265673in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.267847in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.270022in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.272196in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.275457in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.278719in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.281980in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.285241in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.288503in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.292851in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.297200in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.302635in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.310245in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.321116in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.326552in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.330901in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.335249in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.338510in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.341772in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.345033in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.348294in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.351556in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.353730in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.355904in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.358079in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.360253in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.362427in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.364601in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.366776in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.368950in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.371124in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.373298in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.375473in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.377647in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.379821in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.383082in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.386344in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.389605in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.392866in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.396128in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.399389in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.403738in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.408086in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.413522in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.434177in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.438526in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.442874in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.446135in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.449397in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.452658in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.455920in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.459181in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.461355in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.463529in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.465704in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.467878in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.470052in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.472226in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{1.474401in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.476575in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.478749in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.480923in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.483098in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.485272in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.487446in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.489620in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.492882in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.496143in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.499404in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.502666in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.505927in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.510276in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.514624in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.520060in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.527670in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.538541in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.543976in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.548325in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.552673in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.555935in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.559196in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.562458in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.565719in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.568980in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.571154in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.573329in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.575503in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.577677in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.579851in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.582026in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.584200in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.586374in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.588548in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.590723in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.592897in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.595071in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.597245in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.600507in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.603768in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.607030in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.610291in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.613552in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.616814in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.621162in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.625511in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.630946in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.651602in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.655950in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.660298in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.663560in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.666821in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.670083in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.673344in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.676605in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.678780in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.680954in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.683128in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.685302in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.687477in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.689651in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{1.691825in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.693999in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.696174in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.698348in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.700522in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.702696in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.704870in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.707045in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.710306in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.713567in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.716829in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.720090in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.723352in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.727700in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.732049in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.737484in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.745094in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.755965in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.761401in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.765749in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.770098in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.773359in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.776621in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.779882in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.783143in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.786405in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.788579in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.790753in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.792927in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.795102in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.797276in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.799450in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{1.801624in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{1.803799in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{1.805973in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{1.808147in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{1.810321in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{1.812496in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{1.814670in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{1.817931in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.821193in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.824454in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.827715in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.830977in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{1.834238in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{1.838586in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{1.842935in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{1.848371in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.869026in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.873374in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.877723in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.880984in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.884246in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.887507in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.890768in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.894030in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.896204in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.898378in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.900552in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.902727in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.904901in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.907075in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{1.909249in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{1.911424in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{1.913598in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{1.915772in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{1.917946in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{1.920121in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{1.922295in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{1.924469in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{1.927730in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{1.930992in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{1.934253in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{1.937515in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{1.940776in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{1.945124in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{1.949473in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{1.954909in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{1.962518in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{1.973390in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{1.978825in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{1.983174in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{1.987522in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{1.990784in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{1.994045in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{1.997306in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.000568in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.003829in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.006003in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.008178in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.010352in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.012526in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.014700in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.016874in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.019049in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.021223in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.023397in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.025571in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.027746in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.029920in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.032094in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.035356in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.038617in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.041878in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.045140in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.048401in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.051662in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.056011in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.060359in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.065795in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.086450in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.090799in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.095147in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.098409in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.101670in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.104931in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.108193in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.111454in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.113628in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.115803in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.117977in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.120151in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.122325in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.124500in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{2.126674in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.128848in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.131022in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.133197in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.135371in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.137545in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.139719in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.141894in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.145155in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.148416in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.151678in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.154939in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.158200in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.162549in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.166897in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.172333in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.179943in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.190814in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.196250in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.200598in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.204947in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.208208in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.211469in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.214731in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.217992in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.221253in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.223428in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.225602in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.227776in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.229950in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.232125in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.234299in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.236473in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.238647in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.240822in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.242996in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.245170in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.247344in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.249519in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.252780in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.256041in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.259303in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.262564in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.265825in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.269087in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.273435in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.277784in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.283219in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.303875in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.308223in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.312572in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.315833in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.319094in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.322356in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.325617in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.328878in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.331053in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.333227in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.335401in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.337575in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.339750in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.341924in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{2.344098in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.346272in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.348447in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.350621in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.352795in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.354969in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.357144in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.359318in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.362579in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.365841in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.369102in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.372363in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.375625in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.379973in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.384322in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.389757in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.397367in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.408238in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.413674in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.418022in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.422371in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.425632in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.428894in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.432155in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.435416in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.438678in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.440852in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.443026in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.445201in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.447375in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.449549in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.451723in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.453898in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.456072in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.458246in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.460420in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.462594in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.464769in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.466943in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.470204in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.473466in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.476727in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.479988in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.483250in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.486511in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.490860in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.495208in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.500644in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.521299in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.525648in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.529996in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.533257in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.536519in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.539780in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.543042in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.546303in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.548477in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.550651in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.552826in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.555000in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.557174in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.559348in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{2.561523in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.563697in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.565871in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.568045in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.570220in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.572394in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.574568in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.576742in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.580004in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.583265in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.586526in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.589788in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.593049in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.597398in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.601746in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.607182in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.614792in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.625663in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.631098in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.635447in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.639795in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.643057in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.646318in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.649579in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.652841in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.656102in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.658276in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.660451in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.662625in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.664799in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.666973in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.669148in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.671322in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.673496in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.675670in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.677845in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.680019in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.682193in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.684367in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.687629in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.690890in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.694151in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.697413in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.700674in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.703936in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.708284in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.712633in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.718068in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.738723in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.743072in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.747420in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.750682in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.753943in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.757205in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.760466in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.763727in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.765902in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.768076in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.770250in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.772424in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.774598in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.776773in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{2.778947in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.781121in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.783295in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.785470in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.787644in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.789818in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.791992in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.794167in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.797428in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.800689in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.803951in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.807212in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.810474in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.814822in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.819170in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{2.824606in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{2.832216in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{2.843087in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{2.848523in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{2.852871in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.857220in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.860481in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.863742in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.867004in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.870265in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.873527in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.875701in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.877875in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.880049in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.882224in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.884398in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.886572in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{2.888746in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{2.890921in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{2.893095in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{2.895269in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{2.897443in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{2.899618in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{2.901792in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{2.905053in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{2.908314in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{2.911576in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{2.914837in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{2.918099in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{2.921360in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{2.925708in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{2.930057in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{2.935493in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{2.956148in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{2.960496in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{2.964845in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{2.968106in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{2.971368in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{2.974629in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{2.977890in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{2.981152in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{2.983326in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{2.985500in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{2.987674in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{2.989849in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{2.992023in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.994197in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{2.996371in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{2.998546in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.000720in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.002894in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.005068in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.007243in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.009417in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.011591in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.014852in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.018114in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.021375in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.024637in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.027898in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.032246in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.036595in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.042030in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.049640in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.060512in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.065947in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.070296in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.074644in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.077906in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.081167in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.084428in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.087690in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.090951in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.093125in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.095299in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.097474in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.099648in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.101822in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.103996in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.106171in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.108345in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.110519in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.112693in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.114868in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.117042in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.119216in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.122478in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.125739in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.129000in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.132262in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.135523in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.138784in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.143133in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.147481in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.152917in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.173572in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.177921in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.182269in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.185531in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.188792in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.192053in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.195315in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.198576in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.200750in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.202925in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.205099in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.207273in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.209447in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.211622in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{3.213796in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.215970in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.218144in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.220318in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.222493in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.224667in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.226841in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.229015in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.232277in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.235538in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.238800in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.242061in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.245322in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.249671in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.254019in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.259455in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.267065in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.277936in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.283372in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.287720in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.292069in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.295330in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.298591in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.301853in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.305114in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.308375in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.310550in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.312724in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.314898in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.317072in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.319247in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.321421in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.323595in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.325769in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.327944in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.330118in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.332292in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.334466in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.336641in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.339902in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.343163in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.346425in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.349686in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.352947in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.356209in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.360557in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.364906in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.370341in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.390997in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.395345in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.399694in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.402955in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.406216in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.409478in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.412739in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.416000in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.418175in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.420349in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.422523in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.424697in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.426872in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.429046in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{3.431220in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.433394in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.435569in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.437743in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.439917in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.442091in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.444266in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.446440in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.449701in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.452963in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.456224in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.459485in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.462747in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.467095in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.471444in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.476879in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.484489in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.495360in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.500796in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.505144in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.509493in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.512754in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.516016in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.519277in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.522538in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.525800in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.527974in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.530148in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.532323in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.534497in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.536671in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.538845in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.541019in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.543194in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.545368in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.547542in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.549716in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.551891in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.554065in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.557326in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.560588in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.563849in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.567110in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.570372in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.573633in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.577982in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.582330in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.587766in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.608421in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.612770in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.617118in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.620379in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.623641in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.626902in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.630163in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.633425in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.635599in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.637773in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.639948in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.642122in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.644296in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.646470in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{3.648645in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.650819in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.652993in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.655167in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.657342in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.659516in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.661690in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.663864in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.667126in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.670387in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.673648in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.676910in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.680171in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.684520in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.688868in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.694304in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.701914in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.712785in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.718220in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.722569in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.726917in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.730179in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.733440in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.736701in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.739963in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.743224in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.745398in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.747573in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.749747in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.751921in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.754095in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.756270in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.758444in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.760618in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.762792in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.764967in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.767141in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.769315in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.771489in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.774751in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.778012in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.781273in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.784535in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.787796in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{3.791058in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{3.795406in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{3.799755in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{3.805190in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.825845in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.830194in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.834542in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.837804in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.841065in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.844327in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.847588in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.850849in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.853023in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.855198in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.857372in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.859546in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.861720in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.863895in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{3.866069in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{3.868243in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{3.870417in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{3.872592in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{3.874766in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{3.876940in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{3.879114in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{3.881289in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{3.884550in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{3.887811in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{3.891073in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{3.894334in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{3.897595in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{3.901944in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{3.906292in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{3.911728in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{3.919338in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{3.930209in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{3.935645in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{3.939993in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{3.944342in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{3.947603in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.950864in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.954126in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.957387in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.960649in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.962823in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.964997in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.967171in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.969346in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.971520in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.973694in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{3.975868in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{3.978043in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{3.980217in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{3.982391in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{3.984565in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{3.986739in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{3.988914in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{3.992175in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{3.995436in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{3.998698in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.001959in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.005221in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.008482in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.012830in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.017179in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.022615in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.043270in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.047618in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.051967in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.055228in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.058490in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.061751in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.065012in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.068274in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.070448in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.072622in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.074796in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.076971in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.079145in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.081319in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{4.083493in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.085668in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.087842in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.090016in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.092190in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.094365in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.096539in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.098713in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.101974in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.105236in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.108497in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.111759in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.115020in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.119368in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.123717in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.129152in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.136762in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.147634in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.153069in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.157418in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.161766in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.165027in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.168289in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.171550in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.174812in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.178073in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.180247in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.182421in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.184596in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.186770in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.188944in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.191118in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.193293in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.195467in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.197641in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.199815in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.201990in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.204164in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.206338in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.209599in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.212861in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.216122in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.219384in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.222645in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.225906in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.230255in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.234603in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.240039in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.260694in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.265043in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.269391in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.272653in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.275914in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.279175in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.282437in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.285698in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.287872in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.290047in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.292221in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.294395in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.296569in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.298743in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{4.300918in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.303092in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.305266in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.307440in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.309615in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.311789in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.313963in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.316137in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.319399in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.322660in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.325922in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.329183in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.332444in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.336793in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.341141in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.346577in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.354187in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.365058in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.370494in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.374842in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.379191in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.382452in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.385713in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.388975in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.392236in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.395497in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.397672in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.399846in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.402020in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.404194in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.406369in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.408543in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.410717in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.412891in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.415066in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.417240in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.419414in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.421588in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.423763in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.427024in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.430285in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.433547in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.436808in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.440069in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.443331in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.447679in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.452028in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.457463in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.478119in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.482467in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.486816in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.490077in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.493338in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.496600in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.499861in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.503122in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.505297in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.507471in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.509645in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.511819in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.513994in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.516168in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{4.518342in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.520516in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.522691in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.524865in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.527039in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.529213in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.531388in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.533562in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.536823in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.540085in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.543346in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.546607in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.549869in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.554217in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.558566in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.564001in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.571611in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.582482in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.587918in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.592266in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.596615in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.599876in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.603138in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.606399in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.609660in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.612922in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.615096in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.617270in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.619444in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.621619in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.623793in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.625967in}}%
\pgfpathlineto{\pgfqpoint{12.459171in}{4.628141in}}%
\pgfpathlineto{\pgfqpoint{12.458985in}{4.630316in}}%
\pgfpathlineto{\pgfqpoint{12.458616in}{4.632490in}}%
\pgfpathlineto{\pgfqpoint{12.458063in}{4.634664in}}%
\pgfpathlineto{\pgfqpoint{12.457329in}{4.636838in}}%
\pgfpathlineto{\pgfqpoint{12.456417in}{4.639013in}}%
\pgfpathlineto{\pgfqpoint{12.455331in}{4.641187in}}%
\pgfpathlineto{\pgfqpoint{12.453384in}{4.644448in}}%
\pgfpathlineto{\pgfqpoint{12.451072in}{4.647710in}}%
\pgfpathlineto{\pgfqpoint{12.448415in}{4.650971in}}%
\pgfpathlineto{\pgfqpoint{12.445437in}{4.654232in}}%
\pgfpathlineto{\pgfqpoint{12.442164in}{4.657494in}}%
\pgfpathlineto{\pgfqpoint{12.438625in}{4.660755in}}%
\pgfpathlineto{\pgfqpoint{12.433548in}{4.665104in}}%
\pgfpathlineto{\pgfqpoint{12.428135in}{4.669452in}}%
\pgfpathlineto{\pgfqpoint{12.421025in}{4.674888in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.695543in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.699891in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.704240in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.707501in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.710763in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.714024in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.717285in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.720547in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.722721in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.724895in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.727070in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.729244in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.731418in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.733592in}}%
\pgfpathlineto{\pgfqpoint{12.365254in}{4.735767in}}%
\pgfpathlineto{\pgfqpoint{12.365347in}{4.737941in}}%
\pgfpathlineto{\pgfqpoint{12.365625in}{4.740115in}}%
\pgfpathlineto{\pgfqpoint{12.366086in}{4.742289in}}%
\pgfpathlineto{\pgfqpoint{12.366730in}{4.744463in}}%
\pgfpathlineto{\pgfqpoint{12.367553in}{4.746638in}}%
\pgfpathlineto{\pgfqpoint{12.368553in}{4.748812in}}%
\pgfpathlineto{\pgfqpoint{12.369725in}{4.750986in}}%
\pgfpathlineto{\pgfqpoint{12.371795in}{4.754248in}}%
\pgfpathlineto{\pgfqpoint{12.374225in}{4.757509in}}%
\pgfpathlineto{\pgfqpoint{12.376992in}{4.760770in}}%
\pgfpathlineto{\pgfqpoint{12.380071in}{4.764032in}}%
\pgfpathlineto{\pgfqpoint{12.383436in}{4.767293in}}%
\pgfpathlineto{\pgfqpoint{12.388315in}{4.771642in}}%
\pgfpathlineto{\pgfqpoint{12.393570in}{4.775990in}}%
\pgfpathlineto{\pgfqpoint{12.400543in}{4.781426in}}%
\pgfpathlineto{\pgfqpoint{12.410749in}{4.789035in}}%
\pgfpathlineto{\pgfqpoint{12.425328in}{4.799907in}}%
\pgfpathlineto{\pgfqpoint{12.432223in}{4.805342in}}%
\pgfpathlineto{\pgfqpoint{12.437392in}{4.809691in}}%
\pgfpathlineto{\pgfqpoint{12.440586in}{4.812559in}}%
\pgfpathlineto{\pgfqpoint{12.440586in}{4.812559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.654648in}{1.364984in}}%
\pgfpathlineto{\pgfqpoint{8.654648in}{2.652259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.654648in}{2.942934in}}%
\pgfpathlineto{\pgfqpoint{8.654648in}{3.067509in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.659059in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.654648in}{3.316659in}}%
\pgfpathlineto{\pgfqpoint{8.654648in}{4.812559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{7.715254in}{4.811559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.351618in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{4.811559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{0.659059in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{0.659059in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{4.811559in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{4.811559in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.022830in,y=2.043226in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont unstable}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.359194in,y=4.015663in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont EKG}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.997073in,y=4.015663in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont SP}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.533436in,y=1.800997in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont strong}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.392527in,y=1.454955in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont coupling}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.500103in,y=1.870205in,left,base,rotate=36.000000]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont strong field}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.419800in,y=3.081351in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont weak}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.152073in,y=2.735309in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont coupling}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/Lum1.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{8.563733in}{6.110693in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.563733in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{8.563733in}{6.110693in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{6.110693in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691622in}{0.656249in}}%
\pgfpathlineto{\pgfqpoint{8.441622in}{0.656249in}}%
\pgfpathlineto{\pgfqpoint{8.441622in}{5.941249in}}%
\pgfpathlineto{\pgfqpoint{0.691622in}{5.941249in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691622in}{0.656249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.691622in,y=0.559027in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.211230in}{0.656249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.211230in,y=0.559027in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.730838in}{0.656249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.730838in,y=0.559027in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {13.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.250445in}{0.656249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.250445in,y=0.559027in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {13.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.770053in}{0.656249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.770053in,y=0.559027in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {14.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.289661in}{0.656249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.289661in,y=0.559027in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {14.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.566622in,y=0.339583in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \log_{10}\;\mathrm{\nu}\;\mathrm{[Hz]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691622in}{0.656249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=0.586805in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {34}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691622in}{1.537083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=1.467638in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691622in}{2.417916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=2.348472in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {36}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691622in}{3.298749in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=3.229305in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {37}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691622in}{4.179583in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=4.110138in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {38}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691622in}{5.060416in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=4.990972in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {39}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.691622in}{5.941249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=5.871805in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356902in,y=3.298749in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \log_{10}\;\mathrm{\nu}\,\mathrm{L(\nu)}\;\;[\mathrm{erg}\;s^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691622in}{0.656249in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.690622in}{3.054512in}}%
\pgfpathlineto{\pgfqpoint{0.873975in}{3.207345in}}%
\pgfpathlineto{\pgfqpoint{1.086720in}{3.383301in}}%
\pgfpathlineto{\pgfqpoint{1.299465in}{3.557628in}}%
\pgfpathlineto{\pgfqpoint{1.512210in}{3.730023in}}%
\pgfpathlineto{\pgfqpoint{1.724955in}{3.900129in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{4.067518in}}%
\pgfpathlineto{\pgfqpoint{2.150445in}{4.231685in}}%
\pgfpathlineto{\pgfqpoint{2.363191in}{4.392033in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{4.547866in}}%
\pgfpathlineto{\pgfqpoint{2.788681in}{4.698376in}}%
\pgfpathlineto{\pgfqpoint{3.001426in}{4.842650in}}%
\pgfpathlineto{\pgfqpoint{3.214171in}{4.979681in}}%
\pgfpathlineto{\pgfqpoint{3.426916in}{5.108406in}}%
\pgfpathlineto{\pgfqpoint{3.639661in}{5.227782in}}%
\pgfpathlineto{\pgfqpoint{3.852406in}{5.336887in}}%
\pgfpathlineto{\pgfqpoint{4.065151in}{5.435048in}}%
\pgfpathlineto{\pgfqpoint{4.277896in}{5.521956in}}%
\pgfpathlineto{\pgfqpoint{4.490642in}{5.597667in}}%
\pgfpathlineto{\pgfqpoint{4.703387in}{5.662447in}}%
\pgfpathlineto{\pgfqpoint{4.916132in}{5.716368in}}%
\pgfpathlineto{\pgfqpoint{5.128877in}{5.758805in}}%
\pgfpathlineto{\pgfqpoint{5.341622in}{5.787999in}}%
\pgfpathlineto{\pgfqpoint{5.554367in}{5.800840in}}%
\pgfpathlineto{\pgfqpoint{5.767112in}{5.792874in}}%
\pgfpathlineto{\pgfqpoint{5.979857in}{5.758403in}}%
\pgfpathlineto{\pgfqpoint{6.192602in}{5.690568in}}%
\pgfpathlineto{\pgfqpoint{6.405347in}{5.581386in}}%
\pgfpathlineto{\pgfqpoint{6.618093in}{5.421726in}}%
\pgfpathlineto{\pgfqpoint{6.830838in}{5.201209in}}%
\pgfpathlineto{\pgfqpoint{7.043583in}{4.908008in}}%
\pgfpathlineto{\pgfqpoint{7.256328in}{4.528551in}}%
\pgfpathlineto{\pgfqpoint{7.469073in}{4.047138in}}%
\pgfpathlineto{\pgfqpoint{7.681818in}{3.445491in}}%
\pgfpathlineto{\pgfqpoint{7.894563in}{2.702249in}}%
\pgfpathlineto{\pgfqpoint{8.107308in}{1.792391in}}%
\pgfpathlineto{\pgfqpoint{8.320053in}{0.686575in}}%
\pgfpathlineto{\pgfqpoint{8.325041in}{0.655249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691622in}{0.656249in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{20.000000pt}{6.000000pt}{4.000000pt}{10.000000pt}{12.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690622in}{3.049959in}}%
\pgfpathlineto{\pgfqpoint{0.873975in}{3.202715in}}%
\pgfpathlineto{\pgfqpoint{1.086720in}{3.378566in}}%
\pgfpathlineto{\pgfqpoint{1.299465in}{3.552765in}}%
\pgfpathlineto{\pgfqpoint{1.512210in}{3.725006in}}%
\pgfpathlineto{\pgfqpoint{1.724955in}{3.894921in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{4.062075in}}%
\pgfpathlineto{\pgfqpoint{2.150445in}{4.225951in}}%
\pgfpathlineto{\pgfqpoint{2.363191in}{4.385934in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{4.541304in}}%
\pgfpathlineto{\pgfqpoint{2.788681in}{4.691223in}}%
\pgfpathlineto{\pgfqpoint{3.001426in}{4.834726in}}%
\pgfpathlineto{\pgfqpoint{3.214171in}{4.970743in}}%
\pgfpathlineto{\pgfqpoint{3.426916in}{5.098114in}}%
\pgfpathlineto{\pgfqpoint{3.639661in}{5.215653in}}%
\pgfpathlineto{\pgfqpoint{3.852406in}{5.322238in}}%
\pgfpathlineto{\pgfqpoint{4.065151in}{5.416904in}}%
\pgfpathlineto{\pgfqpoint{4.277896in}{5.498930in}}%
\pgfpathlineto{\pgfqpoint{4.490642in}{5.567821in}}%
\pgfpathlineto{\pgfqpoint{4.703387in}{5.623119in}}%
\pgfpathlineto{\pgfqpoint{4.916132in}{5.664008in}}%
\pgfpathlineto{\pgfqpoint{5.128877in}{5.688816in}}%
\pgfpathlineto{\pgfqpoint{5.341622in}{5.694586in}}%
\pgfpathlineto{\pgfqpoint{5.554367in}{5.676890in}}%
\pgfpathlineto{\pgfqpoint{5.767112in}{5.629856in}}%
\pgfpathlineto{\pgfqpoint{5.979857in}{5.546308in}}%
\pgfpathlineto{\pgfqpoint{6.192602in}{5.417858in}}%
\pgfpathlineto{\pgfqpoint{6.405347in}{5.234905in}}%
\pgfpathlineto{\pgfqpoint{6.618093in}{4.986514in}}%
\pgfpathlineto{\pgfqpoint{6.830838in}{4.660193in}}%
\pgfpathlineto{\pgfqpoint{7.043583in}{4.241550in}}%
\pgfpathlineto{\pgfqpoint{7.256328in}{3.713896in}}%
\pgfpathlineto{\pgfqpoint{7.469073in}{3.057767in}}%
\pgfpathlineto{\pgfqpoint{7.681818in}{2.250391in}}%
\pgfpathlineto{\pgfqpoint{7.894563in}{1.265083in}}%
\pgfpathlineto{\pgfqpoint{8.003173in}{0.655249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691622in}{0.656249in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690622in}{2.988739in}}%
\pgfpathlineto{\pgfqpoint{0.873975in}{3.141158in}}%
\pgfpathlineto{\pgfqpoint{1.086720in}{3.316537in}}%
\pgfpathlineto{\pgfqpoint{1.299465in}{3.490168in}}%
\pgfpathlineto{\pgfqpoint{1.512210in}{3.661721in}}%
\pgfpathlineto{\pgfqpoint{1.724955in}{3.830801in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{3.996934in}}%
\pgfpathlineto{\pgfqpoint{2.150445in}{4.159552in}}%
\pgfpathlineto{\pgfqpoint{2.363191in}{4.317978in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{4.471403in}}%
\pgfpathlineto{\pgfqpoint{2.788681in}{4.618870in}}%
\pgfpathlineto{\pgfqpoint{3.001426in}{4.759258in}}%
\pgfpathlineto{\pgfqpoint{3.214171in}{4.891277in}}%
\pgfpathlineto{\pgfqpoint{3.426916in}{5.013474in}}%
\pgfpathlineto{\pgfqpoint{3.639661in}{5.124264in}}%
\pgfpathlineto{\pgfqpoint{3.852406in}{5.221998in}}%
\pgfpathlineto{\pgfqpoint{4.065151in}{5.305039in}}%
\pgfpathlineto{\pgfqpoint{4.277896in}{5.371855in}}%
\pgfpathlineto{\pgfqpoint{4.490642in}{5.421042in}}%
\pgfpathlineto{\pgfqpoint{4.703387in}{5.451218in}}%
\pgfpathlineto{\pgfqpoint{4.916132in}{5.460735in}}%
\pgfpathlineto{\pgfqpoint{5.128877in}{5.447242in}}%
\pgfpathlineto{\pgfqpoint{5.341622in}{5.407224in}}%
\pgfpathlineto{\pgfqpoint{5.554367in}{5.335703in}}%
\pgfpathlineto{\pgfqpoint{5.767112in}{5.226155in}}%
\pgfpathlineto{\pgfqpoint{5.979857in}{5.070554in}}%
\pgfpathlineto{\pgfqpoint{6.192602in}{4.859408in}}%
\pgfpathlineto{\pgfqpoint{6.405347in}{4.581676in}}%
\pgfpathlineto{\pgfqpoint{6.618093in}{4.224567in}}%
\pgfpathlineto{\pgfqpoint{6.830838in}{3.773225in}}%
\pgfpathlineto{\pgfqpoint{7.043583in}{3.210341in}}%
\pgfpathlineto{\pgfqpoint{7.256328in}{2.515693in}}%
\pgfpathlineto{\pgfqpoint{7.469073in}{1.665615in}}%
\pgfpathlineto{\pgfqpoint{7.677110in}{0.655249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.691622in}{0.656249in}}{\pgfqpoint{7.750000in}{5.285000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.690622in}{3.040232in}}%
\pgfpathlineto{\pgfqpoint{0.873975in}{3.192752in}}%
\pgfpathlineto{\pgfqpoint{1.086720in}{3.368271in}}%
\pgfpathlineto{\pgfqpoint{1.299465in}{3.542071in}}%
\pgfpathlineto{\pgfqpoint{1.512210in}{3.713826in}}%
\pgfpathlineto{\pgfqpoint{1.724955in}{3.883150in}}%
\pgfpathlineto{\pgfqpoint{1.937700in}{4.049579in}}%
\pgfpathlineto{\pgfqpoint{2.150445in}{4.212558in}}%
\pgfpathlineto{\pgfqpoint{2.363191in}{4.371425in}}%
\pgfpathlineto{\pgfqpoint{2.575936in}{4.525390in}}%
\pgfpathlineto{\pgfqpoint{2.788681in}{4.673523in}}%
\pgfpathlineto{\pgfqpoint{3.001426in}{4.814735in}}%
\pgfpathlineto{\pgfqpoint{3.214171in}{4.947769in}}%
\pgfpathlineto{\pgfqpoint{3.426916in}{5.071212in}}%
\pgfpathlineto{\pgfqpoint{3.639661in}{5.183513in}}%
\pgfpathlineto{\pgfqpoint{3.852406in}{5.283028in}}%
\pgfpathlineto{\pgfqpoint{4.065151in}{5.368073in}}%
\pgfpathlineto{\pgfqpoint{4.277896in}{5.436944in}}%
\pgfpathlineto{\pgfqpoint{4.490642in}{5.487869in}}%
\pgfpathlineto{\pgfqpoint{4.703387in}{5.518809in}}%
\pgfpathlineto{\pgfqpoint{4.916132in}{5.527119in}}%
\pgfpathlineto{\pgfqpoint{5.128877in}{5.509124in}}%
\pgfpathlineto{\pgfqpoint{5.341622in}{5.459764in}}%
\pgfpathlineto{\pgfqpoint{5.554367in}{5.372433in}}%
\pgfpathlineto{\pgfqpoint{5.767112in}{5.239010in}}%
\pgfpathlineto{\pgfqpoint{5.979857in}{5.049903in}}%
\pgfpathlineto{\pgfqpoint{6.192602in}{4.794061in}}%
\pgfpathlineto{\pgfqpoint{6.405347in}{4.458797in}}%
\pgfpathlineto{\pgfqpoint{6.618093in}{4.029482in}}%
\pgfpathlineto{\pgfqpoint{6.830838in}{3.489135in}}%
\pgfpathlineto{\pgfqpoint{7.043583in}{2.817952in}}%
\pgfpathlineto{\pgfqpoint{7.256328in}{1.992763in}}%
\pgfpathlineto{\pgfqpoint{7.469073in}{0.986412in}}%
\pgfpathlineto{\pgfqpoint{7.526851in}{0.655249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691622in}{0.656249in}}%
\pgfpathlineto{\pgfqpoint{0.691622in}{5.941249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.441622in}{0.656249in}}%
\pgfpathlineto{\pgfqpoint{8.441622in}{5.941249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691622in}{0.656249in}}%
\pgfpathlineto{\pgfqpoint{8.441622in}{0.656249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.691622in}{5.941249in}}%
\pgfpathlineto{\pgfqpoint{8.441622in}{5.941249in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.866622in}{1.953376in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{1.953376in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313844in,y=1.885320in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\Lambda_3=\infty)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{20.000000pt}{6.000000pt}{4.000000pt}{10.000000pt}{12.000000pt}{2.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.866622in}{1.596648in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{1.596648in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313844in,y=1.528593in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)} = 1/2,\, d_{4}^{(-1)}=1\;(\Lambda_3 = 1.5 \, M_{\mathrm{Pl}}^{1/3} m^{2/3})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.866622in}{1.301865in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{1.301865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313844in,y=1.233810in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Black Hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.866622in}{0.957977in}}%
\pgfpathlineto{\pgfqpoint{1.158289in}{0.957977in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.313844in,y=0.889921in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)} = 1/2,\, d_{4}^{(-1)}=1\; (\Lambda_3 = 0.79 \, M_{\mathrm{Pl}}^{1/3} m^{2/3})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.941622in,y=2.441249in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \mathrm{M} \approx 6.3\times 10^9\;\mathrm{M}_{\odot} \)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/M_profile.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.726372in}{7.870662in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.726372in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.726372in}{7.870662in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.870662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194264in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{10.494264in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{10.494264in}{7.770662in}}%
\pgfpathlineto{\pgfqpoint{1.194264in}{7.770662in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194264in}{0.975662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.194264in,y=0.878440in,,top]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.054264in}{0.975662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.054264in,y=0.878440in,,top]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.914264in}{0.975662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.914264in,y=0.878440in,,top]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.774264in}{0.975662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.774264in,y=0.878440in,,top]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.634264in}{0.975662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.634264in,y=0.878440in,,top]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.494264in}{0.975662in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.494264in,y=0.878440in,,top]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.844264in,y=0.483483in,,top]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle r\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194264in}{1.284526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754480in,y=1.184507in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194264in}{2.148325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754480in,y=2.048306in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194264in}{3.012125in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754480in,y=2.912106in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 5.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194264in}{3.875925in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.754480in,y=3.775905in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 7.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194264in}{4.739724in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622372in,y=4.639705in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 10.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194264in}{5.603524in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622372in,y=5.503505in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 12.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194264in}{6.467323in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622372in,y=6.367304in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 15.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.194264in}{7.331123in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.622372in,y=7.231104in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont \(\displaystyle 17.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.483483in,y=4.373162in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{25.000000}{30.000000}\selectfont \(\displaystyle M\;\,[M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.194264in}{0.975662in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203564in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.287264in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.284871in}}%
\pgfpathlineto{\pgfqpoint{1.380264in}{1.285343in}}%
\pgfpathlineto{\pgfqpoint{1.417464in}{1.285936in}}%
\pgfpathlineto{\pgfqpoint{1.454664in}{1.286762in}}%
\pgfpathlineto{\pgfqpoint{1.491864in}{1.287859in}}%
\pgfpathlineto{\pgfqpoint{1.519764in}{1.288882in}}%
\pgfpathlineto{\pgfqpoint{1.547664in}{1.290093in}}%
\pgfpathlineto{\pgfqpoint{1.575564in}{1.291508in}}%
\pgfpathlineto{\pgfqpoint{1.603464in}{1.293142in}}%
\pgfpathlineto{\pgfqpoint{1.631364in}{1.295010in}}%
\pgfpathlineto{\pgfqpoint{1.659264in}{1.297125in}}%
\pgfpathlineto{\pgfqpoint{1.687164in}{1.299503in}}%
\pgfpathlineto{\pgfqpoint{1.715064in}{1.302157in}}%
\pgfpathlineto{\pgfqpoint{1.742964in}{1.305101in}}%
\pgfpathlineto{\pgfqpoint{1.770864in}{1.308348in}}%
\pgfpathlineto{\pgfqpoint{1.798764in}{1.311911in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{1.315803in}}%
\pgfpathlineto{\pgfqpoint{1.845264in}{1.318586in}}%
\pgfpathlineto{\pgfqpoint{1.863864in}{1.321525in}}%
\pgfpathlineto{\pgfqpoint{1.882464in}{1.324621in}}%
\pgfpathlineto{\pgfqpoint{1.901064in}{1.327880in}}%
\pgfpathlineto{\pgfqpoint{1.919664in}{1.331305in}}%
\pgfpathlineto{\pgfqpoint{1.938264in}{1.334897in}}%
\pgfpathlineto{\pgfqpoint{1.956864in}{1.338662in}}%
\pgfpathlineto{\pgfqpoint{1.975464in}{1.342601in}}%
\pgfpathlineto{\pgfqpoint{1.994064in}{1.346718in}}%
\pgfpathlineto{\pgfqpoint{2.012664in}{1.351016in}}%
\pgfpathlineto{\pgfqpoint{2.031264in}{1.355497in}}%
\pgfpathlineto{\pgfqpoint{2.049864in}{1.360164in}}%
\pgfpathlineto{\pgfqpoint{2.068464in}{1.365020in}}%
\pgfpathlineto{\pgfqpoint{2.087064in}{1.370068in}}%
\pgfpathlineto{\pgfqpoint{2.105664in}{1.375310in}}%
\pgfpathlineto{\pgfqpoint{2.124264in}{1.380747in}}%
\pgfpathlineto{\pgfqpoint{2.142864in}{1.386384in}}%
\pgfpathlineto{\pgfqpoint{2.161464in}{1.392221in}}%
\pgfpathlineto{\pgfqpoint{2.180064in}{1.398261in}}%
\pgfpathlineto{\pgfqpoint{2.198664in}{1.404506in}}%
\pgfpathlineto{\pgfqpoint{2.217264in}{1.410958in}}%
\pgfpathlineto{\pgfqpoint{2.235864in}{1.417618in}}%
\pgfpathlineto{\pgfqpoint{2.254464in}{1.424489in}}%
\pgfpathlineto{\pgfqpoint{2.273064in}{1.431572in}}%
\pgfpathlineto{\pgfqpoint{2.291664in}{1.438868in}}%
\pgfpathlineto{\pgfqpoint{2.310264in}{1.446379in}}%
\pgfpathlineto{\pgfqpoint{2.328864in}{1.454107in}}%
\pgfpathlineto{\pgfqpoint{2.347464in}{1.462052in}}%
\pgfpathlineto{\pgfqpoint{2.366064in}{1.470216in}}%
\pgfpathlineto{\pgfqpoint{2.384664in}{1.478600in}}%
\pgfpathlineto{\pgfqpoint{2.403264in}{1.487205in}}%
\pgfpathlineto{\pgfqpoint{2.421864in}{1.496031in}}%
\pgfpathlineto{\pgfqpoint{2.440464in}{1.505080in}}%
\pgfpathlineto{\pgfqpoint{2.459064in}{1.514352in}}%
\pgfpathlineto{\pgfqpoint{2.477664in}{1.523848in}}%
\pgfpathlineto{\pgfqpoint{2.496264in}{1.533568in}}%
\pgfpathlineto{\pgfqpoint{2.514864in}{1.543512in}}%
\pgfpathlineto{\pgfqpoint{2.533464in}{1.553682in}}%
\pgfpathlineto{\pgfqpoint{2.552064in}{1.564076in}}%
\pgfpathlineto{\pgfqpoint{2.570664in}{1.574696in}}%
\pgfpathlineto{\pgfqpoint{2.589264in}{1.585541in}}%
\pgfpathlineto{\pgfqpoint{2.607864in}{1.596611in}}%
\pgfpathlineto{\pgfqpoint{2.626464in}{1.607906in}}%
\pgfpathlineto{\pgfqpoint{2.645064in}{1.619426in}}%
\pgfpathlineto{\pgfqpoint{2.663664in}{1.631171in}}%
\pgfpathlineto{\pgfqpoint{2.682264in}{1.643139in}}%
\pgfpathlineto{\pgfqpoint{2.700864in}{1.655331in}}%
\pgfpathlineto{\pgfqpoint{2.719464in}{1.667746in}}%
\pgfpathlineto{\pgfqpoint{2.738064in}{1.680383in}}%
\pgfpathlineto{\pgfqpoint{2.756664in}{1.693241in}}%
\pgfpathlineto{\pgfqpoint{2.775264in}{1.706320in}}%
\pgfpathlineto{\pgfqpoint{2.793864in}{1.719618in}}%
\pgfpathlineto{\pgfqpoint{2.812464in}{1.733135in}}%
\pgfpathlineto{\pgfqpoint{2.831064in}{1.746870in}}%
\pgfpathlineto{\pgfqpoint{2.849664in}{1.760820in}}%
\pgfpathlineto{\pgfqpoint{2.868264in}{1.774986in}}%
\pgfpathlineto{\pgfqpoint{2.886864in}{1.789365in}}%
\pgfpathlineto{\pgfqpoint{2.905464in}{1.803956in}}%
\pgfpathlineto{\pgfqpoint{2.924064in}{1.818758in}}%
\pgfpathlineto{\pgfqpoint{2.942664in}{1.833769in}}%
\pgfpathlineto{\pgfqpoint{2.961264in}{1.848988in}}%
\pgfpathlineto{\pgfqpoint{2.979864in}{1.864412in}}%
\pgfpathlineto{\pgfqpoint{2.998464in}{1.880040in}}%
\pgfpathlineto{\pgfqpoint{3.017064in}{1.895871in}}%
\pgfpathlineto{\pgfqpoint{3.035664in}{1.911901in}}%
\pgfpathlineto{\pgfqpoint{3.054264in}{1.928130in}}%
\pgfpathlineto{\pgfqpoint{3.082164in}{1.952840in}}%
\pgfpathlineto{\pgfqpoint{3.110064in}{1.977983in}}%
\pgfpathlineto{\pgfqpoint{3.137964in}{2.003554in}}%
\pgfpathlineto{\pgfqpoint{3.165864in}{2.029543in}}%
\pgfpathlineto{\pgfqpoint{3.193764in}{2.055942in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{2.082744in}}%
\pgfpathlineto{\pgfqpoint{3.249564in}{2.109939in}}%
\pgfpathlineto{\pgfqpoint{3.277464in}{2.137519in}}%
\pgfpathlineto{\pgfqpoint{3.305364in}{2.165475in}}%
\pgfpathlineto{\pgfqpoint{3.333264in}{2.193797in}}%
\pgfpathlineto{\pgfqpoint{3.361164in}{2.222475in}}%
\pgfpathlineto{\pgfqpoint{3.389064in}{2.251501in}}%
\pgfpathlineto{\pgfqpoint{3.416964in}{2.280864in}}%
\pgfpathlineto{\pgfqpoint{3.444864in}{2.310554in}}%
\pgfpathlineto{\pgfqpoint{3.472764in}{2.340561in}}%
\pgfpathlineto{\pgfqpoint{3.500664in}{2.370874in}}%
\pgfpathlineto{\pgfqpoint{3.528564in}{2.401484in}}%
\pgfpathlineto{\pgfqpoint{3.556464in}{2.432378in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{2.463548in}}%
\pgfpathlineto{\pgfqpoint{3.612264in}{2.494981in}}%
\pgfpathlineto{\pgfqpoint{3.649464in}{2.537284in}}%
\pgfpathlineto{\pgfqpoint{3.686664in}{2.580010in}}%
\pgfpathlineto{\pgfqpoint{3.723864in}{2.623134in}}%
\pgfpathlineto{\pgfqpoint{3.761064in}{2.666629in}}%
\pgfpathlineto{\pgfqpoint{3.798264in}{2.710469in}}%
\pgfpathlineto{\pgfqpoint{3.835464in}{2.754627in}}%
\pgfpathlineto{\pgfqpoint{3.872664in}{2.799078in}}%
\pgfpathlineto{\pgfqpoint{3.919164in}{2.855011in}}%
\pgfpathlineto{\pgfqpoint{3.965664in}{2.911309in}}%
\pgfpathlineto{\pgfqpoint{4.021464in}{2.979276in}}%
\pgfpathlineto{\pgfqpoint{4.077264in}{3.047606in}}%
\pgfpathlineto{\pgfqpoint{4.142364in}{3.127672in}}%
\pgfpathlineto{\pgfqpoint{4.235364in}{3.242448in}}%
\pgfpathlineto{\pgfqpoint{4.402764in}{3.449126in}}%
\pgfpathlineto{\pgfqpoint{4.477164in}{3.540578in}}%
\pgfpathlineto{\pgfqpoint{4.532964in}{3.608854in}}%
\pgfpathlineto{\pgfqpoint{4.588764in}{3.676788in}}%
\pgfpathlineto{\pgfqpoint{4.635264in}{3.733091in}}%
\pgfpathlineto{\pgfqpoint{4.681764in}{3.789077in}}%
\pgfpathlineto{\pgfqpoint{4.728264in}{3.844711in}}%
\pgfpathlineto{\pgfqpoint{4.774764in}{3.899960in}}%
\pgfpathlineto{\pgfqpoint{4.821264in}{3.954794in}}%
\pgfpathlineto{\pgfqpoint{4.858464in}{3.998341in}}%
\pgfpathlineto{\pgfqpoint{4.895664in}{4.041589in}}%
\pgfpathlineto{\pgfqpoint{4.932864in}{4.084525in}}%
\pgfpathlineto{\pgfqpoint{4.970064in}{4.127133in}}%
\pgfpathlineto{\pgfqpoint{5.007264in}{4.169403in}}%
\pgfpathlineto{\pgfqpoint{5.044464in}{4.211321in}}%
\pgfpathlineto{\pgfqpoint{5.081664in}{4.252877in}}%
\pgfpathlineto{\pgfqpoint{5.118864in}{4.294060in}}%
\pgfpathlineto{\pgfqpoint{5.156064in}{4.334860in}}%
\pgfpathlineto{\pgfqpoint{5.193264in}{4.375266in}}%
\pgfpathlineto{\pgfqpoint{5.230464in}{4.415271in}}%
\pgfpathlineto{\pgfqpoint{5.267664in}{4.454865in}}%
\pgfpathlineto{\pgfqpoint{5.304864in}{4.494041in}}%
\pgfpathlineto{\pgfqpoint{5.342064in}{4.532792in}}%
\pgfpathlineto{\pgfqpoint{5.369964in}{4.561571in}}%
\pgfpathlineto{\pgfqpoint{5.397864in}{4.590105in}}%
\pgfpathlineto{\pgfqpoint{5.425764in}{4.618390in}}%
\pgfpathlineto{\pgfqpoint{5.453664in}{4.646424in}}%
\pgfpathlineto{\pgfqpoint{5.481564in}{4.674206in}}%
\pgfpathlineto{\pgfqpoint{5.509464in}{4.701732in}}%
\pgfpathlineto{\pgfqpoint{5.537364in}{4.729002in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{4.756014in}}%
\pgfpathlineto{\pgfqpoint{5.593164in}{4.782765in}}%
\pgfpathlineto{\pgfqpoint{5.621064in}{4.809255in}}%
\pgfpathlineto{\pgfqpoint{5.648964in}{4.835482in}}%
\pgfpathlineto{\pgfqpoint{5.676864in}{4.861445in}}%
\pgfpathlineto{\pgfqpoint{5.704764in}{4.887143in}}%
\pgfpathlineto{\pgfqpoint{5.732664in}{4.912576in}}%
\pgfpathlineto{\pgfqpoint{5.760564in}{4.937742in}}%
\pgfpathlineto{\pgfqpoint{5.788464in}{4.962641in}}%
\pgfpathlineto{\pgfqpoint{5.816364in}{4.987272in}}%
\pgfpathlineto{\pgfqpoint{5.844264in}{5.011636in}}%
\pgfpathlineto{\pgfqpoint{5.872164in}{5.035731in}}%
\pgfpathlineto{\pgfqpoint{5.900064in}{5.059558in}}%
\pgfpathlineto{\pgfqpoint{5.927964in}{5.083117in}}%
\pgfpathlineto{\pgfqpoint{5.955864in}{5.106407in}}%
\pgfpathlineto{\pgfqpoint{5.983764in}{5.129429in}}%
\pgfpathlineto{\pgfqpoint{6.011664in}{5.152184in}}%
\pgfpathlineto{\pgfqpoint{6.039564in}{5.174671in}}%
\pgfpathlineto{\pgfqpoint{6.067464in}{5.196891in}}%
\pgfpathlineto{\pgfqpoint{6.095364in}{5.218845in}}%
\pgfpathlineto{\pgfqpoint{6.123264in}{5.240533in}}%
\pgfpathlineto{\pgfqpoint{6.151164in}{5.261956in}}%
\pgfpathlineto{\pgfqpoint{6.179064in}{5.283114in}}%
\pgfpathlineto{\pgfqpoint{6.206964in}{5.304010in}}%
\pgfpathlineto{\pgfqpoint{6.234864in}{5.324643in}}%
\pgfpathlineto{\pgfqpoint{6.262764in}{5.345016in}}%
\pgfpathlineto{\pgfqpoint{6.290664in}{5.365128in}}%
\pgfpathlineto{\pgfqpoint{6.318564in}{5.384981in}}%
\pgfpathlineto{\pgfqpoint{6.346464in}{5.404577in}}%
\pgfpathlineto{\pgfqpoint{6.374364in}{5.423917in}}%
\pgfpathlineto{\pgfqpoint{6.402264in}{5.443001in}}%
\pgfpathlineto{\pgfqpoint{6.430164in}{5.461833in}}%
\pgfpathlineto{\pgfqpoint{6.458064in}{5.480412in}}%
\pgfpathlineto{\pgfqpoint{6.485964in}{5.498741in}}%
\pgfpathlineto{\pgfqpoint{6.513864in}{5.516822in}}%
\pgfpathlineto{\pgfqpoint{6.541764in}{5.534655in}}%
\pgfpathlineto{\pgfqpoint{6.569664in}{5.552243in}}%
\pgfpathlineto{\pgfqpoint{6.597564in}{5.569587in}}%
\pgfpathlineto{\pgfqpoint{6.625464in}{5.586690in}}%
\pgfpathlineto{\pgfqpoint{6.653364in}{5.603553in}}%
\pgfpathlineto{\pgfqpoint{6.681264in}{5.620177in}}%
\pgfpathlineto{\pgfqpoint{6.709164in}{5.636565in}}%
\pgfpathlineto{\pgfqpoint{6.737064in}{5.652719in}}%
\pgfpathlineto{\pgfqpoint{6.764964in}{5.668641in}}%
\pgfpathlineto{\pgfqpoint{6.792864in}{5.684332in}}%
\pgfpathlineto{\pgfqpoint{6.820764in}{5.699795in}}%
\pgfpathlineto{\pgfqpoint{6.848664in}{5.715032in}}%
\pgfpathlineto{\pgfqpoint{6.876564in}{5.730045in}}%
\pgfpathlineto{\pgfqpoint{6.904464in}{5.744835in}}%
\pgfpathlineto{\pgfqpoint{6.932364in}{5.759405in}}%
\pgfpathlineto{\pgfqpoint{6.960264in}{5.773758in}}%
\pgfpathlineto{\pgfqpoint{6.988164in}{5.787895in}}%
\pgfpathlineto{\pgfqpoint{7.016064in}{5.801818in}}%
\pgfpathlineto{\pgfqpoint{7.043964in}{5.815530in}}%
\pgfpathlineto{\pgfqpoint{7.071864in}{5.829032in}}%
\pgfpathlineto{\pgfqpoint{7.099764in}{5.842328in}}%
\pgfpathlineto{\pgfqpoint{7.127664in}{5.855419in}}%
\pgfpathlineto{\pgfqpoint{7.155564in}{5.868307in}}%
\pgfpathlineto{\pgfqpoint{7.183464in}{5.880994in}}%
\pgfpathlineto{\pgfqpoint{7.211364in}{5.893484in}}%
\pgfpathlineto{\pgfqpoint{7.239264in}{5.905777in}}%
\pgfpathlineto{\pgfqpoint{7.267164in}{5.917877in}}%
\pgfpathlineto{\pgfqpoint{7.295064in}{5.929785in}}%
\pgfpathlineto{\pgfqpoint{7.322964in}{5.941505in}}%
\pgfpathlineto{\pgfqpoint{7.350864in}{5.953037in}}%
\pgfpathlineto{\pgfqpoint{7.378764in}{5.964384in}}%
\pgfpathlineto{\pgfqpoint{7.406664in}{5.975548in}}%
\pgfpathlineto{\pgfqpoint{7.443864in}{5.990154in}}%
\pgfpathlineto{\pgfqpoint{7.481064in}{6.004445in}}%
\pgfpathlineto{\pgfqpoint{7.518264in}{6.018425in}}%
\pgfpathlineto{\pgfqpoint{7.555464in}{6.032101in}}%
\pgfpathlineto{\pgfqpoint{7.592664in}{6.045477in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{6.058558in}}%
\pgfpathlineto{\pgfqpoint{7.667064in}{6.071350in}}%
\pgfpathlineto{\pgfqpoint{7.704264in}{6.083857in}}%
\pgfpathlineto{\pgfqpoint{7.741464in}{6.096085in}}%
\pgfpathlineto{\pgfqpoint{7.778664in}{6.108039in}}%
\pgfpathlineto{\pgfqpoint{7.815864in}{6.119724in}}%
\pgfpathlineto{\pgfqpoint{7.853064in}{6.131144in}}%
\pgfpathlineto{\pgfqpoint{7.890264in}{6.142305in}}%
\pgfpathlineto{\pgfqpoint{7.927464in}{6.153211in}}%
\pgfpathlineto{\pgfqpoint{7.964664in}{6.163867in}}%
\pgfpathlineto{\pgfqpoint{8.001864in}{6.174279in}}%
\pgfpathlineto{\pgfqpoint{8.039064in}{6.184450in}}%
\pgfpathlineto{\pgfqpoint{8.076264in}{6.194385in}}%
\pgfpathlineto{\pgfqpoint{8.113464in}{6.204090in}}%
\pgfpathlineto{\pgfqpoint{8.150664in}{6.213568in}}%
\pgfpathlineto{\pgfqpoint{8.187864in}{6.222824in}}%
\pgfpathlineto{\pgfqpoint{8.225064in}{6.231862in}}%
\pgfpathlineto{\pgfqpoint{8.262264in}{6.240687in}}%
\pgfpathlineto{\pgfqpoint{8.299464in}{6.249303in}}%
\pgfpathlineto{\pgfqpoint{8.336664in}{6.257715in}}%
\pgfpathlineto{\pgfqpoint{8.373864in}{6.265926in}}%
\pgfpathlineto{\pgfqpoint{8.411064in}{6.273941in}}%
\pgfpathlineto{\pgfqpoint{8.448264in}{6.281763in}}%
\pgfpathlineto{\pgfqpoint{8.485464in}{6.289398in}}%
\pgfpathlineto{\pgfqpoint{8.522664in}{6.296848in}}%
\pgfpathlineto{\pgfqpoint{8.569164in}{6.305908in}}%
\pgfpathlineto{\pgfqpoint{8.615664in}{6.314693in}}%
\pgfpathlineto{\pgfqpoint{8.662164in}{6.323211in}}%
\pgfpathlineto{\pgfqpoint{8.708664in}{6.331469in}}%
\pgfpathlineto{\pgfqpoint{8.755164in}{6.339475in}}%
\pgfpathlineto{\pgfqpoint{8.801664in}{6.347235in}}%
\pgfpathlineto{\pgfqpoint{8.848164in}{6.354756in}}%
\pgfpathlineto{\pgfqpoint{8.894664in}{6.362044in}}%
\pgfpathlineto{\pgfqpoint{8.941164in}{6.369106in}}%
\pgfpathlineto{\pgfqpoint{8.987664in}{6.375949in}}%
\pgfpathlineto{\pgfqpoint{9.034164in}{6.382578in}}%
\pgfpathlineto{\pgfqpoint{9.080664in}{6.388999in}}%
\pgfpathlineto{\pgfqpoint{9.127164in}{6.395219in}}%
\pgfpathlineto{\pgfqpoint{9.173664in}{6.401243in}}%
\pgfpathlineto{\pgfqpoint{9.220164in}{6.407077in}}%
\pgfpathlineto{\pgfqpoint{9.275964in}{6.413835in}}%
\pgfpathlineto{\pgfqpoint{9.331764in}{6.420335in}}%
\pgfpathlineto{\pgfqpoint{9.387564in}{6.426588in}}%
\pgfpathlineto{\pgfqpoint{9.443364in}{6.432601in}}%
\pgfpathlineto{\pgfqpoint{9.499164in}{6.438384in}}%
\pgfpathlineto{\pgfqpoint{9.554964in}{6.443944in}}%
\pgfpathlineto{\pgfqpoint{9.610764in}{6.449289in}}%
\pgfpathlineto{\pgfqpoint{9.666564in}{6.454428in}}%
\pgfpathlineto{\pgfqpoint{9.722364in}{6.459367in}}%
\pgfpathlineto{\pgfqpoint{9.787464in}{6.464886in}}%
\pgfpathlineto{\pgfqpoint{9.852564in}{6.470155in}}%
\pgfpathlineto{\pgfqpoint{9.917664in}{6.475184in}}%
\pgfpathlineto{\pgfqpoint{9.982764in}{6.479983in}}%
\pgfpathlineto{\pgfqpoint{10.047864in}{6.484563in}}%
\pgfpathlineto{\pgfqpoint{10.112964in}{6.488931in}}%
\pgfpathlineto{\pgfqpoint{10.178064in}{6.493099in}}%
\pgfpathlineto{\pgfqpoint{10.252464in}{6.497626in}}%
\pgfpathlineto{\pgfqpoint{10.326864in}{6.501914in}}%
\pgfpathlineto{\pgfqpoint{10.401264in}{6.505975in}}%
\pgfpathlineto{\pgfqpoint{10.475664in}{6.509820in}}%
\pgfpathlineto{\pgfqpoint{10.495264in}{6.510798in}}%
\pgfpathlineto{\pgfqpoint{10.495264in}{6.510798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.194264in}{0.975662in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203564in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.287264in}{1.284626in}}%
\pgfpathlineto{\pgfqpoint{1.343064in}{1.284936in}}%
\pgfpathlineto{\pgfqpoint{1.389564in}{1.285453in}}%
\pgfpathlineto{\pgfqpoint{1.426764in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{1.463964in}{1.286962in}}%
\pgfpathlineto{\pgfqpoint{1.501164in}{1.288110in}}%
\pgfpathlineto{\pgfqpoint{1.529064in}{1.289174in}}%
\pgfpathlineto{\pgfqpoint{1.556964in}{1.290428in}}%
\pgfpathlineto{\pgfqpoint{1.584864in}{1.291888in}}%
\pgfpathlineto{\pgfqpoint{1.612764in}{1.293568in}}%
\pgfpathlineto{\pgfqpoint{1.640664in}{1.295483in}}%
\pgfpathlineto{\pgfqpoint{1.668564in}{1.297647in}}%
\pgfpathlineto{\pgfqpoint{1.696464in}{1.300075in}}%
\pgfpathlineto{\pgfqpoint{1.724364in}{1.302780in}}%
\pgfpathlineto{\pgfqpoint{1.752264in}{1.305776in}}%
\pgfpathlineto{\pgfqpoint{1.780164in}{1.309076in}}%
\pgfpathlineto{\pgfqpoint{1.808064in}{1.312694in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.316641in}}%
\pgfpathlineto{\pgfqpoint{1.854564in}{1.319462in}}%
\pgfpathlineto{\pgfqpoint{1.873164in}{1.322439in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{1.325576in}}%
\pgfpathlineto{\pgfqpoint{1.910364in}{1.328875in}}%
\pgfpathlineto{\pgfqpoint{1.928964in}{1.332340in}}%
\pgfpathlineto{\pgfqpoint{1.947564in}{1.335975in}}%
\pgfpathlineto{\pgfqpoint{1.966164in}{1.339782in}}%
\pgfpathlineto{\pgfqpoint{1.984764in}{1.343765in}}%
\pgfpathlineto{\pgfqpoint{2.003364in}{1.347928in}}%
\pgfpathlineto{\pgfqpoint{2.021964in}{1.352272in}}%
\pgfpathlineto{\pgfqpoint{2.040564in}{1.356802in}}%
\pgfpathlineto{\pgfqpoint{2.059164in}{1.361519in}}%
\pgfpathlineto{\pgfqpoint{2.077764in}{1.366427in}}%
\pgfpathlineto{\pgfqpoint{2.096364in}{1.371529in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{1.376826in}}%
\pgfpathlineto{\pgfqpoint{2.133564in}{1.382322in}}%
\pgfpathlineto{\pgfqpoint{2.152164in}{1.388019in}}%
\pgfpathlineto{\pgfqpoint{2.170764in}{1.393920in}}%
\pgfpathlineto{\pgfqpoint{2.189364in}{1.400026in}}%
\pgfpathlineto{\pgfqpoint{2.207964in}{1.406340in}}%
\pgfpathlineto{\pgfqpoint{2.226564in}{1.412864in}}%
\pgfpathlineto{\pgfqpoint{2.245164in}{1.419601in}}%
\pgfpathlineto{\pgfqpoint{2.263764in}{1.426551in}}%
\pgfpathlineto{\pgfqpoint{2.282364in}{1.433717in}}%
\pgfpathlineto{\pgfqpoint{2.300964in}{1.441102in}}%
\pgfpathlineto{\pgfqpoint{2.319564in}{1.448705in}}%
\pgfpathlineto{\pgfqpoint{2.338164in}{1.456530in}}%
\pgfpathlineto{\pgfqpoint{2.356764in}{1.464577in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{1.472848in}}%
\pgfpathlineto{\pgfqpoint{2.393964in}{1.481345in}}%
\pgfpathlineto{\pgfqpoint{2.412564in}{1.490068in}}%
\pgfpathlineto{\pgfqpoint{2.431164in}{1.499019in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.508198in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{1.517608in}}%
\pgfpathlineto{\pgfqpoint{2.486964in}{1.527248in}}%
\pgfpathlineto{\pgfqpoint{2.505564in}{1.537119in}}%
\pgfpathlineto{\pgfqpoint{2.524164in}{1.547223in}}%
\pgfpathlineto{\pgfqpoint{2.542764in}{1.557559in}}%
\pgfpathlineto{\pgfqpoint{2.561364in}{1.568129in}}%
\pgfpathlineto{\pgfqpoint{2.579964in}{1.578932in}}%
\pgfpathlineto{\pgfqpoint{2.598564in}{1.589970in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{1.601242in}}%
\pgfpathlineto{\pgfqpoint{2.635764in}{1.612748in}}%
\pgfpathlineto{\pgfqpoint{2.654364in}{1.624489in}}%
\pgfpathlineto{\pgfqpoint{2.672964in}{1.636464in}}%
\pgfpathlineto{\pgfqpoint{2.691564in}{1.648674in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.661119in}}%
\pgfpathlineto{\pgfqpoint{2.728764in}{1.673797in}}%
\pgfpathlineto{\pgfqpoint{2.747364in}{1.686709in}}%
\pgfpathlineto{\pgfqpoint{2.765964in}{1.699854in}}%
\pgfpathlineto{\pgfqpoint{2.784564in}{1.713231in}}%
\pgfpathlineto{\pgfqpoint{2.803164in}{1.726841in}}%
\pgfpathlineto{\pgfqpoint{2.821764in}{1.740682in}}%
\pgfpathlineto{\pgfqpoint{2.840364in}{1.754754in}}%
\pgfpathlineto{\pgfqpoint{2.858964in}{1.769056in}}%
\pgfpathlineto{\pgfqpoint{2.877564in}{1.783586in}}%
\pgfpathlineto{\pgfqpoint{2.896164in}{1.798344in}}%
\pgfpathlineto{\pgfqpoint{2.914764in}{1.813328in}}%
\pgfpathlineto{\pgfqpoint{2.933364in}{1.828538in}}%
\pgfpathlineto{\pgfqpoint{2.951964in}{1.843972in}}%
\pgfpathlineto{\pgfqpoint{2.970564in}{1.859629in}}%
\pgfpathlineto{\pgfqpoint{2.989164in}{1.875507in}}%
\pgfpathlineto{\pgfqpoint{3.007764in}{1.891605in}}%
\pgfpathlineto{\pgfqpoint{3.026364in}{1.907922in}}%
\pgfpathlineto{\pgfqpoint{3.044964in}{1.924455in}}%
\pgfpathlineto{\pgfqpoint{3.063564in}{1.941203in}}%
\pgfpathlineto{\pgfqpoint{3.082164in}{1.958165in}}%
\pgfpathlineto{\pgfqpoint{3.100764in}{1.975338in}}%
\pgfpathlineto{\pgfqpoint{3.119364in}{1.992720in}}%
\pgfpathlineto{\pgfqpoint{3.137964in}{2.010310in}}%
\pgfpathlineto{\pgfqpoint{3.165864in}{2.037079in}}%
\pgfpathlineto{\pgfqpoint{3.193764in}{2.064303in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{2.091975in}}%
\pgfpathlineto{\pgfqpoint{3.249564in}{2.120086in}}%
\pgfpathlineto{\pgfqpoint{3.277464in}{2.148630in}}%
\pgfpathlineto{\pgfqpoint{3.305364in}{2.177596in}}%
\pgfpathlineto{\pgfqpoint{3.333264in}{2.206978in}}%
\pgfpathlineto{\pgfqpoint{3.361164in}{2.236765in}}%
\pgfpathlineto{\pgfqpoint{3.389064in}{2.266949in}}%
\pgfpathlineto{\pgfqpoint{3.416964in}{2.297520in}}%
\pgfpathlineto{\pgfqpoint{3.444864in}{2.328469in}}%
\pgfpathlineto{\pgfqpoint{3.472764in}{2.359787in}}%
\pgfpathlineto{\pgfqpoint{3.500664in}{2.391462in}}%
\pgfpathlineto{\pgfqpoint{3.528564in}{2.423485in}}%
\pgfpathlineto{\pgfqpoint{3.556464in}{2.455845in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{2.488533in}}%
\pgfpathlineto{\pgfqpoint{3.612264in}{2.521537in}}%
\pgfpathlineto{\pgfqpoint{3.640164in}{2.554846in}}%
\pgfpathlineto{\pgfqpoint{3.668064in}{2.588450in}}%
\pgfpathlineto{\pgfqpoint{3.695964in}{2.622338in}}%
\pgfpathlineto{\pgfqpoint{3.723864in}{2.656498in}}%
\pgfpathlineto{\pgfqpoint{3.761064in}{2.702449in}}%
\pgfpathlineto{\pgfqpoint{3.798264in}{2.748837in}}%
\pgfpathlineto{\pgfqpoint{3.835464in}{2.795636in}}%
\pgfpathlineto{\pgfqpoint{3.872664in}{2.842818in}}%
\pgfpathlineto{\pgfqpoint{3.909864in}{2.890356in}}%
\pgfpathlineto{\pgfqpoint{3.947064in}{2.938223in}}%
\pgfpathlineto{\pgfqpoint{3.993564in}{2.998477in}}%
\pgfpathlineto{\pgfqpoint{4.040064in}{3.059147in}}%
\pgfpathlineto{\pgfqpoint{4.086564in}{3.120181in}}%
\pgfpathlineto{\pgfqpoint{4.142364in}{3.193829in}}%
\pgfpathlineto{\pgfqpoint{4.198164in}{3.267833in}}%
\pgfpathlineto{\pgfqpoint{4.272564in}{3.366907in}}%
\pgfpathlineto{\pgfqpoint{4.393464in}{3.528386in}}%
\pgfpathlineto{\pgfqpoint{4.505064in}{3.677333in}}%
\pgfpathlineto{\pgfqpoint{4.579464in}{3.776246in}}%
\pgfpathlineto{\pgfqpoint{4.635264in}{3.850100in}}%
\pgfpathlineto{\pgfqpoint{4.691064in}{3.923591in}}%
\pgfpathlineto{\pgfqpoint{4.737564in}{3.984506in}}%
\pgfpathlineto{\pgfqpoint{4.784064in}{4.045082in}}%
\pgfpathlineto{\pgfqpoint{4.830564in}{4.105282in}}%
\pgfpathlineto{\pgfqpoint{4.877064in}{4.165070in}}%
\pgfpathlineto{\pgfqpoint{4.914264in}{4.212582in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{4.259793in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{4.306686in}}%
\pgfpathlineto{\pgfqpoint{5.025864in}{4.353246in}}%
\pgfpathlineto{\pgfqpoint{5.063064in}{4.399458in}}%
\pgfpathlineto{\pgfqpoint{5.100264in}{4.445309in}}%
\pgfpathlineto{\pgfqpoint{5.137464in}{4.490785in}}%
\pgfpathlineto{\pgfqpoint{5.174664in}{4.535874in}}%
\pgfpathlineto{\pgfqpoint{5.211864in}{4.580562in}}%
\pgfpathlineto{\pgfqpoint{5.249064in}{4.624839in}}%
\pgfpathlineto{\pgfqpoint{5.286264in}{4.668695in}}%
\pgfpathlineto{\pgfqpoint{5.323464in}{4.712117in}}%
\pgfpathlineto{\pgfqpoint{5.360664in}{4.755098in}}%
\pgfpathlineto{\pgfqpoint{5.388564in}{4.787039in}}%
\pgfpathlineto{\pgfqpoint{5.416464in}{4.818722in}}%
\pgfpathlineto{\pgfqpoint{5.444364in}{4.850144in}}%
\pgfpathlineto{\pgfqpoint{5.472264in}{4.881303in}}%
\pgfpathlineto{\pgfqpoint{5.500164in}{4.912195in}}%
\pgfpathlineto{\pgfqpoint{5.528064in}{4.942817in}}%
\pgfpathlineto{\pgfqpoint{5.555964in}{4.973167in}}%
\pgfpathlineto{\pgfqpoint{5.583864in}{5.003242in}}%
\pgfpathlineto{\pgfqpoint{5.611764in}{5.033040in}}%
\pgfpathlineto{\pgfqpoint{5.639664in}{5.062559in}}%
\pgfpathlineto{\pgfqpoint{5.667564in}{5.091797in}}%
\pgfpathlineto{\pgfqpoint{5.695464in}{5.120752in}}%
\pgfpathlineto{\pgfqpoint{5.723364in}{5.149422in}}%
\pgfpathlineto{\pgfqpoint{5.751264in}{5.177806in}}%
\pgfpathlineto{\pgfqpoint{5.779164in}{5.205903in}}%
\pgfpathlineto{\pgfqpoint{5.807064in}{5.233711in}}%
\pgfpathlineto{\pgfqpoint{5.834964in}{5.261229in}}%
\pgfpathlineto{\pgfqpoint{5.862864in}{5.288457in}}%
\pgfpathlineto{\pgfqpoint{5.890764in}{5.315393in}}%
\pgfpathlineto{\pgfqpoint{5.918664in}{5.342038in}}%
\pgfpathlineto{\pgfqpoint{5.946564in}{5.368390in}}%
\pgfpathlineto{\pgfqpoint{5.974464in}{5.394450in}}%
\pgfpathlineto{\pgfqpoint{6.002364in}{5.420216in}}%
\pgfpathlineto{\pgfqpoint{6.030264in}{5.445690in}}%
\pgfpathlineto{\pgfqpoint{6.058164in}{5.470870in}}%
\pgfpathlineto{\pgfqpoint{6.086064in}{5.495758in}}%
\pgfpathlineto{\pgfqpoint{6.113964in}{5.520353in}}%
\pgfpathlineto{\pgfqpoint{6.141864in}{5.544656in}}%
\pgfpathlineto{\pgfqpoint{6.169764in}{5.568666in}}%
\pgfpathlineto{\pgfqpoint{6.197664in}{5.592386in}}%
\pgfpathlineto{\pgfqpoint{6.225564in}{5.615815in}}%
\pgfpathlineto{\pgfqpoint{6.253464in}{5.638954in}}%
\pgfpathlineto{\pgfqpoint{6.281364in}{5.661805in}}%
\pgfpathlineto{\pgfqpoint{6.309264in}{5.684367in}}%
\pgfpathlineto{\pgfqpoint{6.337164in}{5.706642in}}%
\pgfpathlineto{\pgfqpoint{6.365064in}{5.728632in}}%
\pgfpathlineto{\pgfqpoint{6.392964in}{5.750337in}}%
\pgfpathlineto{\pgfqpoint{6.420864in}{5.771759in}}%
\pgfpathlineto{\pgfqpoint{6.448764in}{5.792899in}}%
\pgfpathlineto{\pgfqpoint{6.476664in}{5.813759in}}%
\pgfpathlineto{\pgfqpoint{6.504564in}{5.834339in}}%
\pgfpathlineto{\pgfqpoint{6.532464in}{5.854642in}}%
\pgfpathlineto{\pgfqpoint{6.560364in}{5.874670in}}%
\pgfpathlineto{\pgfqpoint{6.588264in}{5.894423in}}%
\pgfpathlineto{\pgfqpoint{6.616164in}{5.913904in}}%
\pgfpathlineto{\pgfqpoint{6.644064in}{5.933115in}}%
\pgfpathlineto{\pgfqpoint{6.671964in}{5.952057in}}%
\pgfpathlineto{\pgfqpoint{6.699864in}{5.970732in}}%
\pgfpathlineto{\pgfqpoint{6.727764in}{5.989142in}}%
\pgfpathlineto{\pgfqpoint{6.755664in}{6.007290in}}%
\pgfpathlineto{\pgfqpoint{6.783564in}{6.025177in}}%
\pgfpathlineto{\pgfqpoint{6.811464in}{6.042805in}}%
\pgfpathlineto{\pgfqpoint{6.839364in}{6.060177in}}%
\pgfpathlineto{\pgfqpoint{6.867264in}{6.077295in}}%
\pgfpathlineto{\pgfqpoint{6.895164in}{6.094160in}}%
\pgfpathlineto{\pgfqpoint{6.923064in}{6.110776in}}%
\pgfpathlineto{\pgfqpoint{6.950964in}{6.127144in}}%
\pgfpathlineto{\pgfqpoint{6.978864in}{6.143267in}}%
\pgfpathlineto{\pgfqpoint{7.006764in}{6.159146in}}%
\pgfpathlineto{\pgfqpoint{7.034664in}{6.174785in}}%
\pgfpathlineto{\pgfqpoint{7.062564in}{6.190186in}}%
\pgfpathlineto{\pgfqpoint{7.090464in}{6.205351in}}%
\pgfpathlineto{\pgfqpoint{7.118364in}{6.220282in}}%
\pgfpathlineto{\pgfqpoint{7.146264in}{6.234982in}}%
\pgfpathlineto{\pgfqpoint{7.174164in}{6.249453in}}%
\pgfpathlineto{\pgfqpoint{7.202064in}{6.263697in}}%
\pgfpathlineto{\pgfqpoint{7.229964in}{6.277718in}}%
\pgfpathlineto{\pgfqpoint{7.257864in}{6.291518in}}%
\pgfpathlineto{\pgfqpoint{7.285764in}{6.305098in}}%
\pgfpathlineto{\pgfqpoint{7.313664in}{6.318462in}}%
\pgfpathlineto{\pgfqpoint{7.341564in}{6.331612in}}%
\pgfpathlineto{\pgfqpoint{7.369464in}{6.344551in}}%
\pgfpathlineto{\pgfqpoint{7.397364in}{6.357280in}}%
\pgfpathlineto{\pgfqpoint{7.425264in}{6.369802in}}%
\pgfpathlineto{\pgfqpoint{7.453164in}{6.382121in}}%
\pgfpathlineto{\pgfqpoint{7.481064in}{6.394238in}}%
\pgfpathlineto{\pgfqpoint{7.508964in}{6.406155in}}%
\pgfpathlineto{\pgfqpoint{7.536864in}{6.417876in}}%
\pgfpathlineto{\pgfqpoint{7.564764in}{6.429403in}}%
\pgfpathlineto{\pgfqpoint{7.592664in}{6.440737in}}%
\pgfpathlineto{\pgfqpoint{7.620564in}{6.451883in}}%
\pgfpathlineto{\pgfqpoint{7.648464in}{6.462841in}}%
\pgfpathlineto{\pgfqpoint{7.676364in}{6.473615in}}%
\pgfpathlineto{\pgfqpoint{7.704264in}{6.484207in}}%
\pgfpathlineto{\pgfqpoint{7.732164in}{6.494619in}}%
\pgfpathlineto{\pgfqpoint{7.769364in}{6.508227in}}%
\pgfpathlineto{\pgfqpoint{7.806564in}{6.521525in}}%
\pgfpathlineto{\pgfqpoint{7.843764in}{6.534520in}}%
\pgfpathlineto{\pgfqpoint{7.880964in}{6.547216in}}%
\pgfpathlineto{\pgfqpoint{7.918164in}{6.559619in}}%
\pgfpathlineto{\pgfqpoint{7.955364in}{6.571736in}}%
\pgfpathlineto{\pgfqpoint{7.992564in}{6.583570in}}%
\pgfpathlineto{\pgfqpoint{8.029764in}{6.595128in}}%
\pgfpathlineto{\pgfqpoint{8.066964in}{6.606416in}}%
\pgfpathlineto{\pgfqpoint{8.104164in}{6.617437in}}%
\pgfpathlineto{\pgfqpoint{8.141364in}{6.628198in}}%
\pgfpathlineto{\pgfqpoint{8.178564in}{6.638703in}}%
\pgfpathlineto{\pgfqpoint{8.215764in}{6.648958in}}%
\pgfpathlineto{\pgfqpoint{8.252964in}{6.658968in}}%
\pgfpathlineto{\pgfqpoint{8.290164in}{6.668738in}}%
\pgfpathlineto{\pgfqpoint{8.327364in}{6.678272in}}%
\pgfpathlineto{\pgfqpoint{8.364564in}{6.687576in}}%
\pgfpathlineto{\pgfqpoint{8.401764in}{6.696654in}}%
\pgfpathlineto{\pgfqpoint{8.438964in}{6.705510in}}%
\pgfpathlineto{\pgfqpoint{8.476164in}{6.714151in}}%
\pgfpathlineto{\pgfqpoint{8.513364in}{6.722580in}}%
\pgfpathlineto{\pgfqpoint{8.550564in}{6.730801in}}%
\pgfpathlineto{\pgfqpoint{8.587764in}{6.738820in}}%
\pgfpathlineto{\pgfqpoint{8.624964in}{6.746640in}}%
\pgfpathlineto{\pgfqpoint{8.662164in}{6.754266in}}%
\pgfpathlineto{\pgfqpoint{8.699364in}{6.761702in}}%
\pgfpathlineto{\pgfqpoint{8.736564in}{6.768952in}}%
\pgfpathlineto{\pgfqpoint{8.783064in}{6.777760in}}%
\pgfpathlineto{\pgfqpoint{8.829564in}{6.786292in}}%
\pgfpathlineto{\pgfqpoint{8.876064in}{6.794556in}}%
\pgfpathlineto{\pgfqpoint{8.922564in}{6.802559in}}%
\pgfpathlineto{\pgfqpoint{8.969064in}{6.810308in}}%
\pgfpathlineto{\pgfqpoint{9.015564in}{6.817811in}}%
\pgfpathlineto{\pgfqpoint{9.062064in}{6.825075in}}%
\pgfpathlineto{\pgfqpoint{9.108564in}{6.832107in}}%
\pgfpathlineto{\pgfqpoint{9.155064in}{6.838914in}}%
\pgfpathlineto{\pgfqpoint{9.201564in}{6.845501in}}%
\pgfpathlineto{\pgfqpoint{9.248064in}{6.851875in}}%
\pgfpathlineto{\pgfqpoint{9.294564in}{6.858044in}}%
\pgfpathlineto{\pgfqpoint{9.341064in}{6.864012in}}%
\pgfpathlineto{\pgfqpoint{9.387564in}{6.869785in}}%
\pgfpathlineto{\pgfqpoint{9.443364in}{6.876465in}}%
\pgfpathlineto{\pgfqpoint{9.499164in}{6.882884in}}%
\pgfpathlineto{\pgfqpoint{9.554964in}{6.889050in}}%
\pgfpathlineto{\pgfqpoint{9.610764in}{6.894972in}}%
\pgfpathlineto{\pgfqpoint{9.666564in}{6.900661in}}%
\pgfpathlineto{\pgfqpoint{9.722364in}{6.906124in}}%
\pgfpathlineto{\pgfqpoint{9.778164in}{6.911369in}}%
\pgfpathlineto{\pgfqpoint{9.833964in}{6.916405in}}%
\pgfpathlineto{\pgfqpoint{9.889764in}{6.921239in}}%
\pgfpathlineto{\pgfqpoint{9.954864in}{6.926634in}}%
\pgfpathlineto{\pgfqpoint{10.019964in}{6.931777in}}%
\pgfpathlineto{\pgfqpoint{10.085064in}{6.936678in}}%
\pgfpathlineto{\pgfqpoint{10.150164in}{6.941348in}}%
\pgfpathlineto{\pgfqpoint{10.215264in}{6.945798in}}%
\pgfpathlineto{\pgfqpoint{10.280364in}{6.950036in}}%
\pgfpathlineto{\pgfqpoint{10.345464in}{6.954073in}}%
\pgfpathlineto{\pgfqpoint{10.419864in}{6.958452in}}%
\pgfpathlineto{\pgfqpoint{10.495264in}{6.962646in}}%
\pgfpathlineto{\pgfqpoint{10.495264in}{6.962646in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.194264in}{0.975662in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.203564in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.287264in}{1.284631in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.284880in}}%
\pgfpathlineto{\pgfqpoint{1.380264in}{1.285363in}}%
\pgfpathlineto{\pgfqpoint{1.417464in}{1.285971in}}%
\pgfpathlineto{\pgfqpoint{1.454664in}{1.286817in}}%
\pgfpathlineto{\pgfqpoint{1.491864in}{1.287940in}}%
\pgfpathlineto{\pgfqpoint{1.519764in}{1.288986in}}%
\pgfpathlineto{\pgfqpoint{1.547664in}{1.290225in}}%
\pgfpathlineto{\pgfqpoint{1.575564in}{1.291672in}}%
\pgfpathlineto{\pgfqpoint{1.603464in}{1.293342in}}%
\pgfpathlineto{\pgfqpoint{1.631364in}{1.295250in}}%
\pgfpathlineto{\pgfqpoint{1.659264in}{1.297410in}}%
\pgfpathlineto{\pgfqpoint{1.687164in}{1.299838in}}%
\pgfpathlineto{\pgfqpoint{1.715064in}{1.302545in}}%
\pgfpathlineto{\pgfqpoint{1.742964in}{1.305547in}}%
\pgfpathlineto{\pgfqpoint{1.770864in}{1.308856in}}%
\pgfpathlineto{\pgfqpoint{1.798764in}{1.312485in}}%
\pgfpathlineto{\pgfqpoint{1.817364in}{1.315088in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.317842in}}%
\pgfpathlineto{\pgfqpoint{1.854564in}{1.320751in}}%
\pgfpathlineto{\pgfqpoint{1.873164in}{1.323819in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{1.327048in}}%
\pgfpathlineto{\pgfqpoint{1.910364in}{1.330441in}}%
\pgfpathlineto{\pgfqpoint{1.928964in}{1.334003in}}%
\pgfpathlineto{\pgfqpoint{1.947564in}{1.337735in}}%
\pgfpathlineto{\pgfqpoint{1.966164in}{1.341642in}}%
\pgfpathlineto{\pgfqpoint{1.984764in}{1.345724in}}%
\pgfpathlineto{\pgfqpoint{2.003364in}{1.349987in}}%
\pgfpathlineto{\pgfqpoint{2.021964in}{1.354431in}}%
\pgfpathlineto{\pgfqpoint{2.040564in}{1.359060in}}%
\pgfpathlineto{\pgfqpoint{2.059164in}{1.363877in}}%
\pgfpathlineto{\pgfqpoint{2.077764in}{1.368883in}}%
\pgfpathlineto{\pgfqpoint{2.096364in}{1.374081in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{1.379472in}}%
\pgfpathlineto{\pgfqpoint{2.133564in}{1.385060in}}%
\pgfpathlineto{\pgfqpoint{2.152164in}{1.390846in}}%
\pgfpathlineto{\pgfqpoint{2.170764in}{1.396832in}}%
\pgfpathlineto{\pgfqpoint{2.189364in}{1.403020in}}%
\pgfpathlineto{\pgfqpoint{2.207964in}{1.409411in}}%
\pgfpathlineto{\pgfqpoint{2.226564in}{1.416007in}}%
\pgfpathlineto{\pgfqpoint{2.245164in}{1.422809in}}%
\pgfpathlineto{\pgfqpoint{2.263764in}{1.429819in}}%
\pgfpathlineto{\pgfqpoint{2.282364in}{1.437039in}}%
\pgfpathlineto{\pgfqpoint{2.300964in}{1.444468in}}%
\pgfpathlineto{\pgfqpoint{2.319564in}{1.452109in}}%
\pgfpathlineto{\pgfqpoint{2.338164in}{1.459962in}}%
\pgfpathlineto{\pgfqpoint{2.356764in}{1.468029in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{1.476309in}}%
\pgfpathlineto{\pgfqpoint{2.393964in}{1.484803in}}%
\pgfpathlineto{\pgfqpoint{2.412564in}{1.493513in}}%
\pgfpathlineto{\pgfqpoint{2.431164in}{1.502438in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.511580in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{1.520937in}}%
\pgfpathlineto{\pgfqpoint{2.486964in}{1.530511in}}%
\pgfpathlineto{\pgfqpoint{2.505564in}{1.540301in}}%
\pgfpathlineto{\pgfqpoint{2.524164in}{1.550307in}}%
\pgfpathlineto{\pgfqpoint{2.542764in}{1.560529in}}%
\pgfpathlineto{\pgfqpoint{2.561364in}{1.570968in}}%
\pgfpathlineto{\pgfqpoint{2.579964in}{1.581622in}}%
\pgfpathlineto{\pgfqpoint{2.598564in}{1.592491in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{1.603575in}}%
\pgfpathlineto{\pgfqpoint{2.635764in}{1.614873in}}%
\pgfpathlineto{\pgfqpoint{2.654364in}{1.626384in}}%
\pgfpathlineto{\pgfqpoint{2.672964in}{1.638108in}}%
\pgfpathlineto{\pgfqpoint{2.691564in}{1.650044in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.662191in}}%
\pgfpathlineto{\pgfqpoint{2.728764in}{1.674547in}}%
\pgfpathlineto{\pgfqpoint{2.747364in}{1.687112in}}%
\pgfpathlineto{\pgfqpoint{2.765964in}{1.699884in}}%
\pgfpathlineto{\pgfqpoint{2.784564in}{1.712863in}}%
\pgfpathlineto{\pgfqpoint{2.803164in}{1.726046in}}%
\pgfpathlineto{\pgfqpoint{2.821764in}{1.739432in}}%
\pgfpathlineto{\pgfqpoint{2.840364in}{1.753021in}}%
\pgfpathlineto{\pgfqpoint{2.858964in}{1.766809in}}%
\pgfpathlineto{\pgfqpoint{2.877564in}{1.780796in}}%
\pgfpathlineto{\pgfqpoint{2.896164in}{1.794980in}}%
\pgfpathlineto{\pgfqpoint{2.914764in}{1.809359in}}%
\pgfpathlineto{\pgfqpoint{2.933364in}{1.823931in}}%
\pgfpathlineto{\pgfqpoint{2.951964in}{1.838694in}}%
\pgfpathlineto{\pgfqpoint{2.979864in}{1.861192in}}%
\pgfpathlineto{\pgfqpoint{3.007764in}{1.884109in}}%
\pgfpathlineto{\pgfqpoint{3.035664in}{1.907437in}}%
\pgfpathlineto{\pgfqpoint{3.063564in}{1.931169in}}%
\pgfpathlineto{\pgfqpoint{3.091464in}{1.955296in}}%
\pgfpathlineto{\pgfqpoint{3.119364in}{1.979811in}}%
\pgfpathlineto{\pgfqpoint{3.147264in}{2.004704in}}%
\pgfpathlineto{\pgfqpoint{3.175164in}{2.029967in}}%
\pgfpathlineto{\pgfqpoint{3.203064in}{2.055592in}}%
\pgfpathlineto{\pgfqpoint{3.230964in}{2.081569in}}%
\pgfpathlineto{\pgfqpoint{3.258864in}{2.107888in}}%
\pgfpathlineto{\pgfqpoint{3.286764in}{2.134541in}}%
\pgfpathlineto{\pgfqpoint{3.314664in}{2.161518in}}%
\pgfpathlineto{\pgfqpoint{3.342564in}{2.188808in}}%
\pgfpathlineto{\pgfqpoint{3.370464in}{2.216402in}}%
\pgfpathlineto{\pgfqpoint{3.398364in}{2.244289in}}%
\pgfpathlineto{\pgfqpoint{3.426264in}{2.272460in}}%
\pgfpathlineto{\pgfqpoint{3.454164in}{2.300903in}}%
\pgfpathlineto{\pgfqpoint{3.482064in}{2.329610in}}%
\pgfpathlineto{\pgfqpoint{3.509964in}{2.358568in}}%
\pgfpathlineto{\pgfqpoint{3.547164in}{2.397553in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{2.436942in}}%
\pgfpathlineto{\pgfqpoint{3.621564in}{2.476709in}}%
\pgfpathlineto{\pgfqpoint{3.658764in}{2.516830in}}%
\pgfpathlineto{\pgfqpoint{3.695964in}{2.557279in}}%
\pgfpathlineto{\pgfqpoint{3.733164in}{2.598030in}}%
\pgfpathlineto{\pgfqpoint{3.770364in}{2.639058in}}%
\pgfpathlineto{\pgfqpoint{3.816864in}{2.690694in}}%
\pgfpathlineto{\pgfqpoint{3.863364in}{2.742674in}}%
\pgfpathlineto{\pgfqpoint{3.919164in}{2.805437in}}%
\pgfpathlineto{\pgfqpoint{3.974964in}{2.868543in}}%
\pgfpathlineto{\pgfqpoint{4.040064in}{2.942492in}}%
\pgfpathlineto{\pgfqpoint{4.133064in}{3.048503in}}%
\pgfpathlineto{\pgfqpoint{4.300464in}{3.239392in}}%
\pgfpathlineto{\pgfqpoint{4.374864in}{3.323848in}}%
\pgfpathlineto{\pgfqpoint{4.439964in}{3.397376in}}%
\pgfpathlineto{\pgfqpoint{4.495764in}{3.460045in}}%
\pgfpathlineto{\pgfqpoint{4.542264in}{3.511973in}}%
\pgfpathlineto{\pgfqpoint{4.588764in}{3.563599in}}%
\pgfpathlineto{\pgfqpoint{4.635264in}{3.614890in}}%
\pgfpathlineto{\pgfqpoint{4.681764in}{3.665817in}}%
\pgfpathlineto{\pgfqpoint{4.728264in}{3.716353in}}%
\pgfpathlineto{\pgfqpoint{4.765464in}{3.756481in}}%
\pgfpathlineto{\pgfqpoint{4.802664in}{3.796328in}}%
\pgfpathlineto{\pgfqpoint{4.839864in}{3.835882in}}%
\pgfpathlineto{\pgfqpoint{4.877064in}{3.875130in}}%
\pgfpathlineto{\pgfqpoint{4.914264in}{3.914062in}}%
\pgfpathlineto{\pgfqpoint{4.951464in}{3.952666in}}%
\pgfpathlineto{\pgfqpoint{4.988664in}{3.990932in}}%
\pgfpathlineto{\pgfqpoint{5.025864in}{4.028852in}}%
\pgfpathlineto{\pgfqpoint{5.063064in}{4.066415in}}%
\pgfpathlineto{\pgfqpoint{5.100264in}{4.103614in}}%
\pgfpathlineto{\pgfqpoint{5.137464in}{4.140441in}}%
\pgfpathlineto{\pgfqpoint{5.174664in}{4.176887in}}%
\pgfpathlineto{\pgfqpoint{5.211864in}{4.212947in}}%
\pgfpathlineto{\pgfqpoint{5.249064in}{4.248614in}}%
\pgfpathlineto{\pgfqpoint{5.286264in}{4.283881in}}%
\pgfpathlineto{\pgfqpoint{5.323464in}{4.318745in}}%
\pgfpathlineto{\pgfqpoint{5.351364in}{4.344624in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{4.370270in}}%
\pgfpathlineto{\pgfqpoint{5.407164in}{4.395683in}}%
\pgfpathlineto{\pgfqpoint{5.435064in}{4.420860in}}%
\pgfpathlineto{\pgfqpoint{5.462964in}{4.445800in}}%
\pgfpathlineto{\pgfqpoint{5.490864in}{4.470502in}}%
\pgfpathlineto{\pgfqpoint{5.518764in}{4.494964in}}%
\pgfpathlineto{\pgfqpoint{5.546664in}{4.519185in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{4.543164in}}%
\pgfpathlineto{\pgfqpoint{5.602464in}{4.566901in}}%
\pgfpathlineto{\pgfqpoint{5.630364in}{4.590395in}}%
\pgfpathlineto{\pgfqpoint{5.658264in}{4.613644in}}%
\pgfpathlineto{\pgfqpoint{5.686164in}{4.636649in}}%
\pgfpathlineto{\pgfqpoint{5.714064in}{4.659410in}}%
\pgfpathlineto{\pgfqpoint{5.741964in}{4.681925in}}%
\pgfpathlineto{\pgfqpoint{5.769864in}{4.704195in}}%
\pgfpathlineto{\pgfqpoint{5.797764in}{4.726220in}}%
\pgfpathlineto{\pgfqpoint{5.825664in}{4.747999in}}%
\pgfpathlineto{\pgfqpoint{5.853564in}{4.769533in}}%
\pgfpathlineto{\pgfqpoint{5.881464in}{4.790822in}}%
\pgfpathlineto{\pgfqpoint{5.909364in}{4.811866in}}%
\pgfpathlineto{\pgfqpoint{5.937264in}{4.832667in}}%
\pgfpathlineto{\pgfqpoint{5.965164in}{4.853223in}}%
\pgfpathlineto{\pgfqpoint{5.993064in}{4.873536in}}%
\pgfpathlineto{\pgfqpoint{6.020964in}{4.893606in}}%
\pgfpathlineto{\pgfqpoint{6.048864in}{4.913434in}}%
\pgfpathlineto{\pgfqpoint{6.076764in}{4.933022in}}%
\pgfpathlineto{\pgfqpoint{6.104664in}{4.952369in}}%
\pgfpathlineto{\pgfqpoint{6.132564in}{4.971476in}}%
\pgfpathlineto{\pgfqpoint{6.160464in}{4.990346in}}%
\pgfpathlineto{\pgfqpoint{6.188364in}{5.008977in}}%
\pgfpathlineto{\pgfqpoint{6.216264in}{5.027373in}}%
\pgfpathlineto{\pgfqpoint{6.244164in}{5.045534in}}%
\pgfpathlineto{\pgfqpoint{6.272064in}{5.063461in}}%
\pgfpathlineto{\pgfqpoint{6.299964in}{5.081155in}}%
\pgfpathlineto{\pgfqpoint{6.327864in}{5.098618in}}%
\pgfpathlineto{\pgfqpoint{6.355764in}{5.115851in}}%
\pgfpathlineto{\pgfqpoint{6.383664in}{5.132856in}}%
\pgfpathlineto{\pgfqpoint{6.411564in}{5.149634in}}%
\pgfpathlineto{\pgfqpoint{6.439464in}{5.166186in}}%
\pgfpathlineto{\pgfqpoint{6.467364in}{5.182515in}}%
\pgfpathlineto{\pgfqpoint{6.495264in}{5.198621in}}%
\pgfpathlineto{\pgfqpoint{6.523164in}{5.214507in}}%
\pgfpathlineto{\pgfqpoint{6.551064in}{5.230173in}}%
\pgfpathlineto{\pgfqpoint{6.578964in}{5.245622in}}%
\pgfpathlineto{\pgfqpoint{6.606864in}{5.260856in}}%
\pgfpathlineto{\pgfqpoint{6.634764in}{5.275876in}}%
\pgfpathlineto{\pgfqpoint{6.662664in}{5.290683in}}%
\pgfpathlineto{\pgfqpoint{6.690564in}{5.305281in}}%
\pgfpathlineto{\pgfqpoint{6.718464in}{5.319670in}}%
\pgfpathlineto{\pgfqpoint{6.746364in}{5.333852in}}%
\pgfpathlineto{\pgfqpoint{6.774264in}{5.347830in}}%
\pgfpathlineto{\pgfqpoint{6.802164in}{5.361604in}}%
\pgfpathlineto{\pgfqpoint{6.830064in}{5.375178in}}%
\pgfpathlineto{\pgfqpoint{6.857964in}{5.388553in}}%
\pgfpathlineto{\pgfqpoint{6.885864in}{5.401730in}}%
\pgfpathlineto{\pgfqpoint{6.913764in}{5.414713in}}%
\pgfpathlineto{\pgfqpoint{6.941664in}{5.427502in}}%
\pgfpathlineto{\pgfqpoint{6.969564in}{5.440100in}}%
\pgfpathlineto{\pgfqpoint{6.997464in}{5.452509in}}%
\pgfpathlineto{\pgfqpoint{7.025364in}{5.464730in}}%
\pgfpathlineto{\pgfqpoint{7.053264in}{5.476766in}}%
\pgfpathlineto{\pgfqpoint{7.081164in}{5.488619in}}%
\pgfpathlineto{\pgfqpoint{7.118364in}{5.504141in}}%
\pgfpathlineto{\pgfqpoint{7.155564in}{5.519346in}}%
\pgfpathlineto{\pgfqpoint{7.192764in}{5.534237in}}%
\pgfpathlineto{\pgfqpoint{7.229964in}{5.548821in}}%
\pgfpathlineto{\pgfqpoint{7.267164in}{5.563101in}}%
\pgfpathlineto{\pgfqpoint{7.304364in}{5.577083in}}%
\pgfpathlineto{\pgfqpoint{7.341564in}{5.590771in}}%
\pgfpathlineto{\pgfqpoint{7.378764in}{5.604169in}}%
\pgfpathlineto{\pgfqpoint{7.415964in}{5.617284in}}%
\pgfpathlineto{\pgfqpoint{7.453164in}{5.630119in}}%
\pgfpathlineto{\pgfqpoint{7.490364in}{5.642678in}}%
\pgfpathlineto{\pgfqpoint{7.527564in}{5.654967in}}%
\pgfpathlineto{\pgfqpoint{7.564764in}{5.666991in}}%
\pgfpathlineto{\pgfqpoint{7.601964in}{5.678753in}}%
\pgfpathlineto{\pgfqpoint{7.639164in}{5.690259in}}%
\pgfpathlineto{\pgfqpoint{7.676364in}{5.701512in}}%
\pgfpathlineto{\pgfqpoint{7.713564in}{5.712518in}}%
\pgfpathlineto{\pgfqpoint{7.750764in}{5.723281in}}%
\pgfpathlineto{\pgfqpoint{7.787964in}{5.733805in}}%
\pgfpathlineto{\pgfqpoint{7.825164in}{5.744094in}}%
\pgfpathlineto{\pgfqpoint{7.862364in}{5.754153in}}%
\pgfpathlineto{\pgfqpoint{7.899564in}{5.763987in}}%
\pgfpathlineto{\pgfqpoint{7.936764in}{5.773599in}}%
\pgfpathlineto{\pgfqpoint{7.973964in}{5.782993in}}%
\pgfpathlineto{\pgfqpoint{8.011164in}{5.792175in}}%
\pgfpathlineto{\pgfqpoint{8.048364in}{5.801147in}}%
\pgfpathlineto{\pgfqpoint{8.085564in}{5.809914in}}%
\pgfpathlineto{\pgfqpoint{8.122764in}{5.818480in}}%
\pgfpathlineto{\pgfqpoint{8.159964in}{5.826849in}}%
\pgfpathlineto{\pgfqpoint{8.197164in}{5.835025in}}%
\pgfpathlineto{\pgfqpoint{8.234364in}{5.843011in}}%
\pgfpathlineto{\pgfqpoint{8.271564in}{5.850812in}}%
\pgfpathlineto{\pgfqpoint{8.318064in}{5.860307in}}%
\pgfpathlineto{\pgfqpoint{8.364564in}{5.869526in}}%
\pgfpathlineto{\pgfqpoint{8.411064in}{5.878474in}}%
\pgfpathlineto{\pgfqpoint{8.457564in}{5.887160in}}%
\pgfpathlineto{\pgfqpoint{8.504064in}{5.895589in}}%
\pgfpathlineto{\pgfqpoint{8.550564in}{5.903769in}}%
\pgfpathlineto{\pgfqpoint{8.597064in}{5.911706in}}%
\pgfpathlineto{\pgfqpoint{8.643564in}{5.919406in}}%
\pgfpathlineto{\pgfqpoint{8.690064in}{5.926876in}}%
\pgfpathlineto{\pgfqpoint{8.736564in}{5.934122in}}%
\pgfpathlineto{\pgfqpoint{8.783064in}{5.941150in}}%
\pgfpathlineto{\pgfqpoint{8.829564in}{5.947965in}}%
\pgfpathlineto{\pgfqpoint{8.876064in}{5.954575in}}%
\pgfpathlineto{\pgfqpoint{8.922564in}{5.960983in}}%
\pgfpathlineto{\pgfqpoint{8.969064in}{5.967196in}}%
\pgfpathlineto{\pgfqpoint{9.015564in}{5.973219in}}%
\pgfpathlineto{\pgfqpoint{9.071364in}{5.980204in}}%
\pgfpathlineto{\pgfqpoint{9.127164in}{5.986931in}}%
\pgfpathlineto{\pgfqpoint{9.182964in}{5.993411in}}%
\pgfpathlineto{\pgfqpoint{9.238764in}{5.999650in}}%
\pgfpathlineto{\pgfqpoint{9.294564in}{6.005657in}}%
\pgfpathlineto{\pgfqpoint{9.350364in}{6.011441in}}%
\pgfpathlineto{\pgfqpoint{9.406164in}{6.017009in}}%
\pgfpathlineto{\pgfqpoint{9.461964in}{6.022367in}}%
\pgfpathlineto{\pgfqpoint{9.517764in}{6.027525in}}%
\pgfpathlineto{\pgfqpoint{9.582864in}{6.033296in}}%
\pgfpathlineto{\pgfqpoint{9.647964in}{6.038814in}}%
\pgfpathlineto{\pgfqpoint{9.713064in}{6.044088in}}%
\pgfpathlineto{\pgfqpoint{9.778164in}{6.049129in}}%
\pgfpathlineto{\pgfqpoint{9.843264in}{6.053946in}}%
\pgfpathlineto{\pgfqpoint{9.908364in}{6.058548in}}%
\pgfpathlineto{\pgfqpoint{9.973464in}{6.062945in}}%
\pgfpathlineto{\pgfqpoint{10.047864in}{6.067729in}}%
\pgfpathlineto{\pgfqpoint{10.122264in}{6.072269in}}%
\pgfpathlineto{\pgfqpoint{10.196664in}{6.076575in}}%
\pgfpathlineto{\pgfqpoint{10.271064in}{6.080659in}}%
\pgfpathlineto{\pgfqpoint{10.345464in}{6.084533in}}%
\pgfpathlineto{\pgfqpoint{10.429164in}{6.088651in}}%
\pgfpathlineto{\pgfqpoint{10.495264in}{6.091733in}}%
\pgfpathlineto{\pgfqpoint{10.495264in}{6.091733in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.194264in}{0.975662in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194264in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.287264in}{1.284628in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.284870in}}%
\pgfpathlineto{\pgfqpoint{1.380264in}{1.285341in}}%
\pgfpathlineto{\pgfqpoint{1.417464in}{1.285932in}}%
\pgfpathlineto{\pgfqpoint{1.454664in}{1.286757in}}%
\pgfpathlineto{\pgfqpoint{1.491864in}{1.287850in}}%
\pgfpathlineto{\pgfqpoint{1.519764in}{1.288871in}}%
\pgfpathlineto{\pgfqpoint{1.547664in}{1.290080in}}%
\pgfpathlineto{\pgfqpoint{1.575564in}{1.291492in}}%
\pgfpathlineto{\pgfqpoint{1.603464in}{1.293124in}}%
\pgfpathlineto{\pgfqpoint{1.631364in}{1.294991in}}%
\pgfpathlineto{\pgfqpoint{1.659264in}{1.297106in}}%
\pgfpathlineto{\pgfqpoint{1.687164in}{1.299484in}}%
\pgfpathlineto{\pgfqpoint{1.715064in}{1.302140in}}%
\pgfpathlineto{\pgfqpoint{1.742964in}{1.305089in}}%
\pgfpathlineto{\pgfqpoint{1.770864in}{1.308342in}}%
\pgfpathlineto{\pgfqpoint{1.798764in}{1.311915in}}%
\pgfpathlineto{\pgfqpoint{1.817364in}{1.314481in}}%
\pgfpathlineto{\pgfqpoint{1.835964in}{1.317198in}}%
\pgfpathlineto{\pgfqpoint{1.854564in}{1.320070in}}%
\pgfpathlineto{\pgfqpoint{1.873164in}{1.323101in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{1.326295in}}%
\pgfpathlineto{\pgfqpoint{1.910364in}{1.329656in}}%
\pgfpathlineto{\pgfqpoint{1.928964in}{1.333186in}}%
\pgfpathlineto{\pgfqpoint{1.947564in}{1.336889in}}%
\pgfpathlineto{\pgfqpoint{1.966164in}{1.340768in}}%
\pgfpathlineto{\pgfqpoint{1.984764in}{1.344828in}}%
\pgfpathlineto{\pgfqpoint{2.003364in}{1.349070in}}%
\pgfpathlineto{\pgfqpoint{2.021964in}{1.353499in}}%
\pgfpathlineto{\pgfqpoint{2.040564in}{1.358117in}}%
\pgfpathlineto{\pgfqpoint{2.059164in}{1.362928in}}%
\pgfpathlineto{\pgfqpoint{2.077764in}{1.367933in}}%
\pgfpathlineto{\pgfqpoint{2.096364in}{1.373137in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{1.378542in}}%
\pgfpathlineto{\pgfqpoint{2.133564in}{1.384150in}}%
\pgfpathlineto{\pgfqpoint{2.152164in}{1.389964in}}%
\pgfpathlineto{\pgfqpoint{2.170764in}{1.395987in}}%
\pgfpathlineto{\pgfqpoint{2.189364in}{1.402221in}}%
\pgfpathlineto{\pgfqpoint{2.207964in}{1.408668in}}%
\pgfpathlineto{\pgfqpoint{2.226564in}{1.415331in}}%
\pgfpathlineto{\pgfqpoint{2.245164in}{1.422212in}}%
\pgfpathlineto{\pgfqpoint{2.263764in}{1.429313in}}%
\pgfpathlineto{\pgfqpoint{2.282364in}{1.436636in}}%
\pgfpathlineto{\pgfqpoint{2.300964in}{1.444184in}}%
\pgfpathlineto{\pgfqpoint{2.319564in}{1.451957in}}%
\pgfpathlineto{\pgfqpoint{2.338164in}{1.459957in}}%
\pgfpathlineto{\pgfqpoint{2.356764in}{1.468187in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{1.476648in}}%
\pgfpathlineto{\pgfqpoint{2.393964in}{1.485341in}}%
\pgfpathlineto{\pgfqpoint{2.412564in}{1.494267in}}%
\pgfpathlineto{\pgfqpoint{2.431164in}{1.503429in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.512827in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{1.522462in}}%
\pgfpathlineto{\pgfqpoint{2.486964in}{1.532336in}}%
\pgfpathlineto{\pgfqpoint{2.505564in}{1.542450in}}%
\pgfpathlineto{\pgfqpoint{2.524164in}{1.552803in}}%
\pgfpathlineto{\pgfqpoint{2.542764in}{1.563398in}}%
\pgfpathlineto{\pgfqpoint{2.561364in}{1.574234in}}%
\pgfpathlineto{\pgfqpoint{2.579964in}{1.585312in}}%
\pgfpathlineto{\pgfqpoint{2.598564in}{1.596634in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{1.608198in}}%
\pgfpathlineto{\pgfqpoint{2.635764in}{1.620006in}}%
\pgfpathlineto{\pgfqpoint{2.654364in}{1.632058in}}%
\pgfpathlineto{\pgfqpoint{2.672964in}{1.644354in}}%
\pgfpathlineto{\pgfqpoint{2.691564in}{1.656893in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.669677in}}%
\pgfpathlineto{\pgfqpoint{2.728764in}{1.682704in}}%
\pgfpathlineto{\pgfqpoint{2.747364in}{1.695975in}}%
\pgfpathlineto{\pgfqpoint{2.765964in}{1.709490in}}%
\pgfpathlineto{\pgfqpoint{2.784564in}{1.723247in}}%
\pgfpathlineto{\pgfqpoint{2.803164in}{1.737246in}}%
\pgfpathlineto{\pgfqpoint{2.821764in}{1.751488in}}%
\pgfpathlineto{\pgfqpoint{2.840364in}{1.765971in}}%
\pgfpathlineto{\pgfqpoint{2.858964in}{1.780694in}}%
\pgfpathlineto{\pgfqpoint{2.877564in}{1.795657in}}%
\pgfpathlineto{\pgfqpoint{2.896164in}{1.810859in}}%
\pgfpathlineto{\pgfqpoint{2.914764in}{1.826299in}}%
\pgfpathlineto{\pgfqpoint{2.933364in}{1.841976in}}%
\pgfpathlineto{\pgfqpoint{2.951964in}{1.857888in}}%
\pgfpathlineto{\pgfqpoint{2.970564in}{1.874035in}}%
\pgfpathlineto{\pgfqpoint{2.989164in}{1.890415in}}%
\pgfpathlineto{\pgfqpoint{3.007764in}{1.907027in}}%
\pgfpathlineto{\pgfqpoint{3.026364in}{1.923869in}}%
\pgfpathlineto{\pgfqpoint{3.044964in}{1.940941in}}%
\pgfpathlineto{\pgfqpoint{3.063564in}{1.958239in}}%
\pgfpathlineto{\pgfqpoint{3.082164in}{1.975763in}}%
\pgfpathlineto{\pgfqpoint{3.100764in}{1.993512in}}%
\pgfpathlineto{\pgfqpoint{3.119364in}{2.011482in}}%
\pgfpathlineto{\pgfqpoint{3.137964in}{2.029672in}}%
\pgfpathlineto{\pgfqpoint{3.156564in}{2.048081in}}%
\pgfpathlineto{\pgfqpoint{3.175164in}{2.066706in}}%
\pgfpathlineto{\pgfqpoint{3.193764in}{2.085546in}}%
\pgfpathlineto{\pgfqpoint{3.221664in}{2.114202in}}%
\pgfpathlineto{\pgfqpoint{3.249564in}{2.143328in}}%
\pgfpathlineto{\pgfqpoint{3.277464in}{2.172915in}}%
\pgfpathlineto{\pgfqpoint{3.305364in}{2.202957in}}%
\pgfpathlineto{\pgfqpoint{3.333264in}{2.233444in}}%
\pgfpathlineto{\pgfqpoint{3.361164in}{2.264368in}}%
\pgfpathlineto{\pgfqpoint{3.389064in}{2.295720in}}%
\pgfpathlineto{\pgfqpoint{3.416964in}{2.327491in}}%
\pgfpathlineto{\pgfqpoint{3.444864in}{2.359671in}}%
\pgfpathlineto{\pgfqpoint{3.472764in}{2.392251in}}%
\pgfpathlineto{\pgfqpoint{3.500664in}{2.425220in}}%
\pgfpathlineto{\pgfqpoint{3.528564in}{2.458570in}}%
\pgfpathlineto{\pgfqpoint{3.556464in}{2.492289in}}%
\pgfpathlineto{\pgfqpoint{3.584364in}{2.526367in}}%
\pgfpathlineto{\pgfqpoint{3.612264in}{2.560794in}}%
\pgfpathlineto{\pgfqpoint{3.640164in}{2.595558in}}%
\pgfpathlineto{\pgfqpoint{3.668064in}{2.630649in}}%
\pgfpathlineto{\pgfqpoint{3.695964in}{2.666055in}}%
\pgfpathlineto{\pgfqpoint{3.723864in}{2.701766in}}%
\pgfpathlineto{\pgfqpoint{3.751764in}{2.737770in}}%
\pgfpathlineto{\pgfqpoint{3.779664in}{2.774056in}}%
\pgfpathlineto{\pgfqpoint{3.816864in}{2.822855in}}%
\pgfpathlineto{\pgfqpoint{3.854064in}{2.872107in}}%
\pgfpathlineto{\pgfqpoint{3.891264in}{2.921784in}}%
\pgfpathlineto{\pgfqpoint{3.928464in}{2.971857in}}%
\pgfpathlineto{\pgfqpoint{3.965664in}{3.022300in}}%
\pgfpathlineto{\pgfqpoint{4.002864in}{3.073084in}}%
\pgfpathlineto{\pgfqpoint{4.049364in}{3.137000in}}%
\pgfpathlineto{\pgfqpoint{4.095864in}{3.201351in}}%
\pgfpathlineto{\pgfqpoint{4.142364in}{3.266081in}}%
\pgfpathlineto{\pgfqpoint{4.198164in}{3.344180in}}%
\pgfpathlineto{\pgfqpoint{4.253964in}{3.422655in}}%
\pgfpathlineto{\pgfqpoint{4.328364in}{3.527713in}}%
\pgfpathlineto{\pgfqpoint{4.439964in}{3.685778in}}%
\pgfpathlineto{\pgfqpoint{4.560864in}{3.856945in}}%
\pgfpathlineto{\pgfqpoint{4.635264in}{3.961888in}}%
\pgfpathlineto{\pgfqpoint{4.700364in}{4.053291in}}%
\pgfpathlineto{\pgfqpoint{4.756164in}{4.131227in}}%
\pgfpathlineto{\pgfqpoint{4.802664in}{4.195832in}}%
\pgfpathlineto{\pgfqpoint{4.849164in}{4.260082in}}%
\pgfpathlineto{\pgfqpoint{4.895664in}{4.323941in}}%
\pgfpathlineto{\pgfqpoint{4.942164in}{4.387371in}}%
\pgfpathlineto{\pgfqpoint{4.979364in}{4.437782in}}%
\pgfpathlineto{\pgfqpoint{5.016564in}{4.487880in}}%
\pgfpathlineto{\pgfqpoint{5.053764in}{4.537647in}}%
\pgfpathlineto{\pgfqpoint{5.090964in}{4.587067in}}%
\pgfpathlineto{\pgfqpoint{5.128164in}{4.636126in}}%
\pgfpathlineto{\pgfqpoint{5.165364in}{4.684808in}}%
\pgfpathlineto{\pgfqpoint{5.202564in}{4.733100in}}%
\pgfpathlineto{\pgfqpoint{5.239764in}{4.780988in}}%
\pgfpathlineto{\pgfqpoint{5.276964in}{4.828460in}}%
\pgfpathlineto{\pgfqpoint{5.314164in}{4.875504in}}%
\pgfpathlineto{\pgfqpoint{5.351364in}{4.922108in}}%
\pgfpathlineto{\pgfqpoint{5.388564in}{4.968262in}}%
\pgfpathlineto{\pgfqpoint{5.425764in}{5.013955in}}%
\pgfpathlineto{\pgfqpoint{5.453664in}{5.047917in}}%
\pgfpathlineto{\pgfqpoint{5.481564in}{5.081611in}}%
\pgfpathlineto{\pgfqpoint{5.509464in}{5.115034in}}%
\pgfpathlineto{\pgfqpoint{5.537364in}{5.148181in}}%
\pgfpathlineto{\pgfqpoint{5.565264in}{5.181050in}}%
\pgfpathlineto{\pgfqpoint{5.593164in}{5.213638in}}%
\pgfpathlineto{\pgfqpoint{5.621064in}{5.245942in}}%
\pgfpathlineto{\pgfqpoint{5.648964in}{5.277960in}}%
\pgfpathlineto{\pgfqpoint{5.676864in}{5.309688in}}%
\pgfpathlineto{\pgfqpoint{5.704764in}{5.341124in}}%
\pgfpathlineto{\pgfqpoint{5.732664in}{5.372267in}}%
\pgfpathlineto{\pgfqpoint{5.760564in}{5.403115in}}%
\pgfpathlineto{\pgfqpoint{5.788464in}{5.433665in}}%
\pgfpathlineto{\pgfqpoint{5.816364in}{5.463916in}}%
\pgfpathlineto{\pgfqpoint{5.844264in}{5.493867in}}%
\pgfpathlineto{\pgfqpoint{5.872164in}{5.523516in}}%
\pgfpathlineto{\pgfqpoint{5.900064in}{5.552863in}}%
\pgfpathlineto{\pgfqpoint{5.927964in}{5.581905in}}%
\pgfpathlineto{\pgfqpoint{5.955864in}{5.610642in}}%
\pgfpathlineto{\pgfqpoint{5.983764in}{5.639074in}}%
\pgfpathlineto{\pgfqpoint{6.011664in}{5.667200in}}%
\pgfpathlineto{\pgfqpoint{6.039564in}{5.695020in}}%
\pgfpathlineto{\pgfqpoint{6.067464in}{5.722532in}}%
\pgfpathlineto{\pgfqpoint{6.095364in}{5.749738in}}%
\pgfpathlineto{\pgfqpoint{6.123264in}{5.776636in}}%
\pgfpathlineto{\pgfqpoint{6.151164in}{5.803228in}}%
\pgfpathlineto{\pgfqpoint{6.179064in}{5.829512in}}%
\pgfpathlineto{\pgfqpoint{6.206964in}{5.855490in}}%
\pgfpathlineto{\pgfqpoint{6.234864in}{5.881162in}}%
\pgfpathlineto{\pgfqpoint{6.262764in}{5.906529in}}%
\pgfpathlineto{\pgfqpoint{6.290664in}{5.931590in}}%
\pgfpathlineto{\pgfqpoint{6.318564in}{5.956347in}}%
\pgfpathlineto{\pgfqpoint{6.346464in}{5.980800in}}%
\pgfpathlineto{\pgfqpoint{6.374364in}{6.004951in}}%
\pgfpathlineto{\pgfqpoint{6.402264in}{6.028800in}}%
\pgfpathlineto{\pgfqpoint{6.430164in}{6.052349in}}%
\pgfpathlineto{\pgfqpoint{6.458064in}{6.075599in}}%
\pgfpathlineto{\pgfqpoint{6.485964in}{6.098550in}}%
\pgfpathlineto{\pgfqpoint{6.513864in}{6.121205in}}%
\pgfpathlineto{\pgfqpoint{6.541764in}{6.143565in}}%
\pgfpathlineto{\pgfqpoint{6.569664in}{6.165630in}}%
\pgfpathlineto{\pgfqpoint{6.597564in}{6.187404in}}%
\pgfpathlineto{\pgfqpoint{6.625464in}{6.208887in}}%
\pgfpathlineto{\pgfqpoint{6.653364in}{6.230082in}}%
\pgfpathlineto{\pgfqpoint{6.681264in}{6.250989in}}%
\pgfpathlineto{\pgfqpoint{6.709164in}{6.271611in}}%
\pgfpathlineto{\pgfqpoint{6.737064in}{6.291949in}}%
\pgfpathlineto{\pgfqpoint{6.764964in}{6.312006in}}%
\pgfpathlineto{\pgfqpoint{6.792864in}{6.331784in}}%
\pgfpathlineto{\pgfqpoint{6.820764in}{6.351284in}}%
\pgfpathlineto{\pgfqpoint{6.848664in}{6.370509in}}%
\pgfpathlineto{\pgfqpoint{6.876564in}{6.389460in}}%
\pgfpathlineto{\pgfqpoint{6.904464in}{6.408140in}}%
\pgfpathlineto{\pgfqpoint{6.932364in}{6.426552in}}%
\pgfpathlineto{\pgfqpoint{6.960264in}{6.444696in}}%
\pgfpathlineto{\pgfqpoint{6.988164in}{6.462577in}}%
\pgfpathlineto{\pgfqpoint{7.016064in}{6.480195in}}%
\pgfpathlineto{\pgfqpoint{7.043964in}{6.497553in}}%
\pgfpathlineto{\pgfqpoint{7.071864in}{6.514654in}}%
\pgfpathlineto{\pgfqpoint{7.099764in}{6.531500in}}%
\pgfpathlineto{\pgfqpoint{7.127664in}{6.548094in}}%
\pgfpathlineto{\pgfqpoint{7.155564in}{6.564437in}}%
\pgfpathlineto{\pgfqpoint{7.183464in}{6.580533in}}%
\pgfpathlineto{\pgfqpoint{7.211364in}{6.596383in}}%
\pgfpathlineto{\pgfqpoint{7.239264in}{6.611990in}}%
\pgfpathlineto{\pgfqpoint{7.267164in}{6.627357in}}%
\pgfpathlineto{\pgfqpoint{7.295064in}{6.642487in}}%
\pgfpathlineto{\pgfqpoint{7.322964in}{6.657381in}}%
\pgfpathlineto{\pgfqpoint{7.350864in}{6.672042in}}%
\pgfpathlineto{\pgfqpoint{7.378764in}{6.686473in}}%
\pgfpathlineto{\pgfqpoint{7.406664in}{6.700677in}}%
\pgfpathlineto{\pgfqpoint{7.434564in}{6.714656in}}%
\pgfpathlineto{\pgfqpoint{7.462464in}{6.728412in}}%
\pgfpathlineto{\pgfqpoint{7.490364in}{6.741948in}}%
\pgfpathlineto{\pgfqpoint{7.518264in}{6.755267in}}%
\pgfpathlineto{\pgfqpoint{7.546164in}{6.768370in}}%
\pgfpathlineto{\pgfqpoint{7.574064in}{6.781262in}}%
\pgfpathlineto{\pgfqpoint{7.601964in}{6.793944in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{6.806419in}}%
\pgfpathlineto{\pgfqpoint{7.657764in}{6.818689in}}%
\pgfpathlineto{\pgfqpoint{7.685664in}{6.830757in}}%
\pgfpathlineto{\pgfqpoint{7.713564in}{6.842626in}}%
\pgfpathlineto{\pgfqpoint{7.741464in}{6.854298in}}%
\pgfpathlineto{\pgfqpoint{7.769364in}{6.865775in}}%
\pgfpathlineto{\pgfqpoint{7.797264in}{6.877060in}}%
\pgfpathlineto{\pgfqpoint{7.825164in}{6.888156in}}%
\pgfpathlineto{\pgfqpoint{7.853064in}{6.899065in}}%
\pgfpathlineto{\pgfqpoint{7.880964in}{6.909790in}}%
\pgfpathlineto{\pgfqpoint{7.908864in}{6.920333in}}%
\pgfpathlineto{\pgfqpoint{7.936764in}{6.930696in}}%
\pgfpathlineto{\pgfqpoint{7.973964in}{6.944238in}}%
\pgfpathlineto{\pgfqpoint{8.011164in}{6.957471in}}%
\pgfpathlineto{\pgfqpoint{8.048364in}{6.970401in}}%
\pgfpathlineto{\pgfqpoint{8.085564in}{6.983034in}}%
\pgfpathlineto{\pgfqpoint{8.122764in}{6.995374in}}%
\pgfpathlineto{\pgfqpoint{8.159964in}{7.007428in}}%
\pgfpathlineto{\pgfqpoint{8.197164in}{7.019200in}}%
\pgfpathlineto{\pgfqpoint{8.234364in}{7.030697in}}%
\pgfpathlineto{\pgfqpoint{8.271564in}{7.041924in}}%
\pgfpathlineto{\pgfqpoint{8.308764in}{7.052886in}}%
\pgfpathlineto{\pgfqpoint{8.345964in}{7.063588in}}%
\pgfpathlineto{\pgfqpoint{8.383164in}{7.074035in}}%
\pgfpathlineto{\pgfqpoint{8.420364in}{7.084234in}}%
\pgfpathlineto{\pgfqpoint{8.457564in}{7.094188in}}%
\pgfpathlineto{\pgfqpoint{8.494764in}{7.103902in}}%
\pgfpathlineto{\pgfqpoint{8.531964in}{7.113382in}}%
\pgfpathlineto{\pgfqpoint{8.569164in}{7.122633in}}%
\pgfpathlineto{\pgfqpoint{8.606364in}{7.131659in}}%
\pgfpathlineto{\pgfqpoint{8.643564in}{7.140465in}}%
\pgfpathlineto{\pgfqpoint{8.680764in}{7.149055in}}%
\pgfpathlineto{\pgfqpoint{8.717964in}{7.157435in}}%
\pgfpathlineto{\pgfqpoint{8.755164in}{7.165608in}}%
\pgfpathlineto{\pgfqpoint{8.792364in}{7.173579in}}%
\pgfpathlineto{\pgfqpoint{8.829564in}{7.181353in}}%
\pgfpathlineto{\pgfqpoint{8.866764in}{7.188934in}}%
\pgfpathlineto{\pgfqpoint{8.903964in}{7.196326in}}%
\pgfpathlineto{\pgfqpoint{8.941164in}{7.203532in}}%
\pgfpathlineto{\pgfqpoint{8.987664in}{7.212287in}}%
\pgfpathlineto{\pgfqpoint{9.034164in}{7.220768in}}%
\pgfpathlineto{\pgfqpoint{9.080664in}{7.228981in}}%
\pgfpathlineto{\pgfqpoint{9.127164in}{7.236935in}}%
\pgfpathlineto{\pgfqpoint{9.173664in}{7.244637in}}%
\pgfpathlineto{\pgfqpoint{9.220164in}{7.252093in}}%
\pgfpathlineto{\pgfqpoint{9.266664in}{7.259312in}}%
\pgfpathlineto{\pgfqpoint{9.313164in}{7.266300in}}%
\pgfpathlineto{\pgfqpoint{9.359664in}{7.273063in}}%
\pgfpathlineto{\pgfqpoint{9.406164in}{7.279609in}}%
\pgfpathlineto{\pgfqpoint{9.452664in}{7.285942in}}%
\pgfpathlineto{\pgfqpoint{9.499164in}{7.292071in}}%
\pgfpathlineto{\pgfqpoint{9.545664in}{7.298000in}}%
\pgfpathlineto{\pgfqpoint{9.592164in}{7.303736in}}%
\pgfpathlineto{\pgfqpoint{9.647964in}{7.310372in}}%
\pgfpathlineto{\pgfqpoint{9.703764in}{7.316747in}}%
\pgfpathlineto{\pgfqpoint{9.759564in}{7.322871in}}%
\pgfpathlineto{\pgfqpoint{9.815364in}{7.328753in}}%
\pgfpathlineto{\pgfqpoint{9.871164in}{7.334402in}}%
\pgfpathlineto{\pgfqpoint{9.926964in}{7.339826in}}%
\pgfpathlineto{\pgfqpoint{9.982764in}{7.345033in}}%
\pgfpathlineto{\pgfqpoint{10.038564in}{7.350032in}}%
\pgfpathlineto{\pgfqpoint{10.094364in}{7.354831in}}%
\pgfpathlineto{\pgfqpoint{10.159464in}{7.360184in}}%
\pgfpathlineto{\pgfqpoint{10.224564in}{7.365287in}}%
\pgfpathlineto{\pgfqpoint{10.289664in}{7.370149in}}%
\pgfpathlineto{\pgfqpoint{10.354764in}{7.374781in}}%
\pgfpathlineto{\pgfqpoint{10.419864in}{7.379192in}}%
\pgfpathlineto{\pgfqpoint{10.484964in}{7.383394in}}%
\pgfpathlineto{\pgfqpoint{10.494264in}{7.383978in}}%
\pgfpathlineto{\pgfqpoint{10.494264in}{7.383978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.194264in}{0.975662in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194264in}{1.284526in}}%
\pgfpathlineto{\pgfqpoint{1.287264in}{1.284629in}}%
\pgfpathlineto{\pgfqpoint{1.333764in}{1.284872in}}%
\pgfpathlineto{\pgfqpoint{1.380264in}{1.285345in}}%
\pgfpathlineto{\pgfqpoint{1.417464in}{1.285939in}}%
\pgfpathlineto{\pgfqpoint{1.454664in}{1.286765in}}%
\pgfpathlineto{\pgfqpoint{1.491864in}{1.287860in}}%
\pgfpathlineto{\pgfqpoint{1.519764in}{1.288881in}}%
\pgfpathlineto{\pgfqpoint{1.547664in}{1.290089in}}%
\pgfpathlineto{\pgfqpoint{1.575564in}{1.291499in}}%
\pgfpathlineto{\pgfqpoint{1.603464in}{1.293126in}}%
\pgfpathlineto{\pgfqpoint{1.631364in}{1.294984in}}%
\pgfpathlineto{\pgfqpoint{1.659264in}{1.297087in}}%
\pgfpathlineto{\pgfqpoint{1.687164in}{1.299448in}}%
\pgfpathlineto{\pgfqpoint{1.715064in}{1.302081in}}%
\pgfpathlineto{\pgfqpoint{1.742964in}{1.304997in}}%
\pgfpathlineto{\pgfqpoint{1.770864in}{1.308211in}}%
\pgfpathlineto{\pgfqpoint{1.798764in}{1.311733in}}%
\pgfpathlineto{\pgfqpoint{1.826664in}{1.315575in}}%
\pgfpathlineto{\pgfqpoint{1.854564in}{1.319748in}}%
\pgfpathlineto{\pgfqpoint{1.873164in}{1.322720in}}%
\pgfpathlineto{\pgfqpoint{1.891764in}{1.325846in}}%
\pgfpathlineto{\pgfqpoint{1.910364in}{1.329130in}}%
\pgfpathlineto{\pgfqpoint{1.928964in}{1.332575in}}%
\pgfpathlineto{\pgfqpoint{1.947564in}{1.336183in}}%
\pgfpathlineto{\pgfqpoint{1.966164in}{1.339957in}}%
\pgfpathlineto{\pgfqpoint{1.984764in}{1.343900in}}%
\pgfpathlineto{\pgfqpoint{2.003364in}{1.348014in}}%
\pgfpathlineto{\pgfqpoint{2.021964in}{1.352302in}}%
\pgfpathlineto{\pgfqpoint{2.040564in}{1.356765in}}%
\pgfpathlineto{\pgfqpoint{2.059164in}{1.361406in}}%
\pgfpathlineto{\pgfqpoint{2.077764in}{1.366226in}}%
\pgfpathlineto{\pgfqpoint{2.096364in}{1.371229in}}%
\pgfpathlineto{\pgfqpoint{2.114964in}{1.376415in}}%
\pgfpathlineto{\pgfqpoint{2.133564in}{1.381786in}}%
\pgfpathlineto{\pgfqpoint{2.152164in}{1.387344in}}%
\pgfpathlineto{\pgfqpoint{2.170764in}{1.393091in}}%
\pgfpathlineto{\pgfqpoint{2.189364in}{1.399028in}}%
\pgfpathlineto{\pgfqpoint{2.207964in}{1.405156in}}%
\pgfpathlineto{\pgfqpoint{2.226564in}{1.411476in}}%
\pgfpathlineto{\pgfqpoint{2.245164in}{1.417989in}}%
\pgfpathlineto{\pgfqpoint{2.263764in}{1.424698in}}%
\pgfpathlineto{\pgfqpoint{2.282364in}{1.431601in}}%
\pgfpathlineto{\pgfqpoint{2.300964in}{1.438701in}}%
\pgfpathlineto{\pgfqpoint{2.319564in}{1.445997in}}%
\pgfpathlineto{\pgfqpoint{2.338164in}{1.453491in}}%
\pgfpathlineto{\pgfqpoint{2.356764in}{1.461183in}}%
\pgfpathlineto{\pgfqpoint{2.375364in}{1.469073in}}%
\pgfpathlineto{\pgfqpoint{2.393964in}{1.477162in}}%
\pgfpathlineto{\pgfqpoint{2.412564in}{1.485449in}}%
\pgfpathlineto{\pgfqpoint{2.431164in}{1.493936in}}%
\pgfpathlineto{\pgfqpoint{2.449764in}{1.502621in}}%
\pgfpathlineto{\pgfqpoint{2.468364in}{1.511505in}}%
\pgfpathlineto{\pgfqpoint{2.486964in}{1.520587in}}%
\pgfpathlineto{\pgfqpoint{2.505564in}{1.529868in}}%
\pgfpathlineto{\pgfqpoint{2.524164in}{1.539346in}}%
\pgfpathlineto{\pgfqpoint{2.542764in}{1.549022in}}%
\pgfpathlineto{\pgfqpoint{2.561364in}{1.558894in}}%
\pgfpathlineto{\pgfqpoint{2.579964in}{1.568963in}}%
\pgfpathlineto{\pgfqpoint{2.598564in}{1.579227in}}%
\pgfpathlineto{\pgfqpoint{2.617164in}{1.589685in}}%
\pgfpathlineto{\pgfqpoint{2.635764in}{1.600337in}}%
\pgfpathlineto{\pgfqpoint{2.654364in}{1.611182in}}%
\pgfpathlineto{\pgfqpoint{2.672964in}{1.622218in}}%
\pgfpathlineto{\pgfqpoint{2.691564in}{1.633444in}}%
\pgfpathlineto{\pgfqpoint{2.710164in}{1.644859in}}%
\pgfpathlineto{\pgfqpoint{2.728764in}{1.656462in}}%
\pgfpathlineto{\pgfqpoint{2.747364in}{1.668252in}}%
\pgfpathlineto{\pgfqpoint{2.765964in}{1.680226in}}%
\pgfpathlineto{\pgfqpoint{2.784564in}{1.692383in}}%
\pgfpathlineto{\pgfqpoint{2.803164in}{1.704722in}}%
\pgfpathlineto{\pgfqpoint{2.821764in}{1.717241in}}%
\pgfpathlineto{\pgfqpoint{2.849664in}{1.736353in}}%
\pgfpathlineto{\pgfqpoint{2.877564in}{1.755860in}}%
\pgfpathlineto{\pgfqpoint{2.905464in}{1.775754in}}%
\pgfpathlineto{\pgfqpoint{2.933364in}{1.796031in}}%
\pgfpathlineto{\pgfqpoint{2.961264in}{1.816681in}}%
\pgfpathlineto{\pgfqpoint{2.989164in}{1.837698in}}%
\pgfpathlineto{\pgfqpoint{3.017064in}{1.859075in}}%
\pgfpathlineto{\pgfqpoint{3.044964in}{1.880802in}}%
\pgfpathlineto{\pgfqpoint{3.072864in}{1.902873in}}%
\pgfpathlineto{\pgfqpoint{3.100764in}{1.925279in}}%
\pgfpathlineto{\pgfqpoint{3.128664in}{1.948011in}}%
\pgfpathlineto{\pgfqpoint{3.156564in}{1.971060in}}%
\pgfpathlineto{\pgfqpoint{3.184464in}{1.994418in}}%
\pgfpathlineto{\pgfqpoint{3.212364in}{2.018075in}}%
\pgfpathlineto{\pgfqpoint{3.240264in}{2.042023in}}%
\pgfpathlineto{\pgfqpoint{3.268164in}{2.066251in}}%
\pgfpathlineto{\pgfqpoint{3.296064in}{2.090751in}}%
\pgfpathlineto{\pgfqpoint{3.323964in}{2.115513in}}%
\pgfpathlineto{\pgfqpoint{3.351864in}{2.140528in}}%
\pgfpathlineto{\pgfqpoint{3.379764in}{2.165784in}}%
\pgfpathlineto{\pgfqpoint{3.407664in}{2.191273in}}%
\pgfpathlineto{\pgfqpoint{3.444864in}{2.225604in}}%
\pgfpathlineto{\pgfqpoint{3.482064in}{2.260306in}}%
\pgfpathlineto{\pgfqpoint{3.519264in}{2.295358in}}%
\pgfpathlineto{\pgfqpoint{3.556464in}{2.330735in}}%
\pgfpathlineto{\pgfqpoint{3.593664in}{2.366413in}}%
\pgfpathlineto{\pgfqpoint{3.630864in}{2.402369in}}%
\pgfpathlineto{\pgfqpoint{3.677364in}{2.447669in}}%
\pgfpathlineto{\pgfqpoint{3.723864in}{2.493321in}}%
\pgfpathlineto{\pgfqpoint{3.770364in}{2.539280in}}%
\pgfpathlineto{\pgfqpoint{3.826164in}{2.594773in}}%
\pgfpathlineto{\pgfqpoint{3.891264in}{2.659890in}}%
\pgfpathlineto{\pgfqpoint{3.965664in}{2.734662in}}%
\pgfpathlineto{\pgfqpoint{4.095864in}{2.865925in}}%
\pgfpathlineto{\pgfqpoint{4.207464in}{2.978302in}}%
\pgfpathlineto{\pgfqpoint{4.281864in}{3.052885in}}%
\pgfpathlineto{\pgfqpoint{4.346964in}{3.117796in}}%
\pgfpathlineto{\pgfqpoint{4.402764in}{3.173104in}}%
\pgfpathlineto{\pgfqpoint{4.449264in}{3.218923in}}%
\pgfpathlineto{\pgfqpoint{4.495764in}{3.264464in}}%
\pgfpathlineto{\pgfqpoint{4.542264in}{3.309699in}}%
\pgfpathlineto{\pgfqpoint{4.588764in}{3.354602in}}%
\pgfpathlineto{\pgfqpoint{4.635264in}{3.399150in}}%
\pgfpathlineto{\pgfqpoint{4.672464in}{3.434516in}}%
\pgfpathlineto{\pgfqpoint{4.709664in}{3.469628in}}%
\pgfpathlineto{\pgfqpoint{4.746864in}{3.504475in}}%
\pgfpathlineto{\pgfqpoint{4.784064in}{3.539047in}}%
\pgfpathlineto{\pgfqpoint{4.821264in}{3.573333in}}%
\pgfpathlineto{\pgfqpoint{4.858464in}{3.607326in}}%
\pgfpathlineto{\pgfqpoint{4.895664in}{3.641016in}}%
\pgfpathlineto{\pgfqpoint{4.932864in}{3.674395in}}%
\pgfpathlineto{\pgfqpoint{4.970064in}{3.707455in}}%
\pgfpathlineto{\pgfqpoint{5.007264in}{3.740189in}}%
\pgfpathlineto{\pgfqpoint{5.044464in}{3.772591in}}%
\pgfpathlineto{\pgfqpoint{5.081664in}{3.804654in}}%
\pgfpathlineto{\pgfqpoint{5.118864in}{3.836373in}}%
\pgfpathlineto{\pgfqpoint{5.156064in}{3.867741in}}%
\pgfpathlineto{\pgfqpoint{5.193264in}{3.898755in}}%
\pgfpathlineto{\pgfqpoint{5.230464in}{3.929409in}}%
\pgfpathlineto{\pgfqpoint{5.267664in}{3.959701in}}%
\pgfpathlineto{\pgfqpoint{5.304864in}{3.989625in}}%
\pgfpathlineto{\pgfqpoint{5.342064in}{4.019179in}}%
\pgfpathlineto{\pgfqpoint{5.379264in}{4.048361in}}%
\pgfpathlineto{\pgfqpoint{5.407164in}{4.070000in}}%
\pgfpathlineto{\pgfqpoint{5.435064in}{4.091428in}}%
\pgfpathlineto{\pgfqpoint{5.462964in}{4.112642in}}%
\pgfpathlineto{\pgfqpoint{5.490864in}{4.133643in}}%
\pgfpathlineto{\pgfqpoint{5.518764in}{4.154430in}}%
\pgfpathlineto{\pgfqpoint{5.546664in}{4.175002in}}%
\pgfpathlineto{\pgfqpoint{5.574564in}{4.195359in}}%
\pgfpathlineto{\pgfqpoint{5.602464in}{4.215500in}}%
\pgfpathlineto{\pgfqpoint{5.630364in}{4.235426in}}%
\pgfpathlineto{\pgfqpoint{5.658264in}{4.255137in}}%
\pgfpathlineto{\pgfqpoint{5.686164in}{4.274631in}}%
\pgfpathlineto{\pgfqpoint{5.714064in}{4.293910in}}%
\pgfpathlineto{\pgfqpoint{5.741964in}{4.312973in}}%
\pgfpathlineto{\pgfqpoint{5.769864in}{4.331821in}}%
\pgfpathlineto{\pgfqpoint{5.797764in}{4.350455in}}%
\pgfpathlineto{\pgfqpoint{5.825664in}{4.368873in}}%
\pgfpathlineto{\pgfqpoint{5.853564in}{4.387078in}}%
\pgfpathlineto{\pgfqpoint{5.881464in}{4.405068in}}%
\pgfpathlineto{\pgfqpoint{5.909364in}{4.422846in}}%
\pgfpathlineto{\pgfqpoint{5.937264in}{4.440412in}}%
\pgfpathlineto{\pgfqpoint{5.965164in}{4.457766in}}%
\pgfpathlineto{\pgfqpoint{5.993064in}{4.474909in}}%
\pgfpathlineto{\pgfqpoint{6.020964in}{4.491842in}}%
\pgfpathlineto{\pgfqpoint{6.048864in}{4.508566in}}%
\pgfpathlineto{\pgfqpoint{6.076764in}{4.525081in}}%
\pgfpathlineto{\pgfqpoint{6.104664in}{4.541390in}}%
\pgfpathlineto{\pgfqpoint{6.132564in}{4.557493in}}%
\pgfpathlineto{\pgfqpoint{6.160464in}{4.573391in}}%
\pgfpathlineto{\pgfqpoint{6.188364in}{4.589084in}}%
\pgfpathlineto{\pgfqpoint{6.216264in}{4.604575in}}%
\pgfpathlineto{\pgfqpoint{6.244164in}{4.619865in}}%
\pgfpathlineto{\pgfqpoint{6.272064in}{4.634955in}}%
\pgfpathlineto{\pgfqpoint{6.299964in}{4.649846in}}%
\pgfpathlineto{\pgfqpoint{6.327864in}{4.664539in}}%
\pgfpathlineto{\pgfqpoint{6.355764in}{4.679037in}}%
\pgfpathlineto{\pgfqpoint{6.383664in}{4.693339in}}%
\pgfpathlineto{\pgfqpoint{6.411564in}{4.707449in}}%
\pgfpathlineto{\pgfqpoint{6.439464in}{4.721366in}}%
\pgfpathlineto{\pgfqpoint{6.467364in}{4.735093in}}%
\pgfpathlineto{\pgfqpoint{6.495264in}{4.748632in}}%
\pgfpathlineto{\pgfqpoint{6.523164in}{4.761983in}}%
\pgfpathlineto{\pgfqpoint{6.551064in}{4.775149in}}%
\pgfpathlineto{\pgfqpoint{6.588264in}{4.792417in}}%
\pgfpathlineto{\pgfqpoint{6.625464in}{4.809362in}}%
\pgfpathlineto{\pgfqpoint{6.662664in}{4.825987in}}%
\pgfpathlineto{\pgfqpoint{6.699864in}{4.842297in}}%
\pgfpathlineto{\pgfqpoint{6.737064in}{4.858295in}}%
\pgfpathlineto{\pgfqpoint{6.774264in}{4.873985in}}%
\pgfpathlineto{\pgfqpoint{6.811464in}{4.889372in}}%
\pgfpathlineto{\pgfqpoint{6.848664in}{4.904459in}}%
\pgfpathlineto{\pgfqpoint{6.885864in}{4.919251in}}%
\pgfpathlineto{\pgfqpoint{6.923064in}{4.933751in}}%
\pgfpathlineto{\pgfqpoint{6.960264in}{4.947964in}}%
\pgfpathlineto{\pgfqpoint{6.997464in}{4.961894in}}%
\pgfpathlineto{\pgfqpoint{7.034664in}{4.975545in}}%
\pgfpathlineto{\pgfqpoint{7.071864in}{4.988921in}}%
\pgfpathlineto{\pgfqpoint{7.109064in}{5.002027in}}%
\pgfpathlineto{\pgfqpoint{7.146264in}{5.014866in}}%
\pgfpathlineto{\pgfqpoint{7.183464in}{5.027442in}}%
\pgfpathlineto{\pgfqpoint{7.220664in}{5.039761in}}%
\pgfpathlineto{\pgfqpoint{7.257864in}{5.051825in}}%
\pgfpathlineto{\pgfqpoint{7.295064in}{5.063639in}}%
\pgfpathlineto{\pgfqpoint{7.332264in}{5.075207in}}%
\pgfpathlineto{\pgfqpoint{7.369464in}{5.086533in}}%
\pgfpathlineto{\pgfqpoint{7.406664in}{5.097621in}}%
\pgfpathlineto{\pgfqpoint{7.443864in}{5.108476in}}%
\pgfpathlineto{\pgfqpoint{7.481064in}{5.119100in}}%
\pgfpathlineto{\pgfqpoint{7.518264in}{5.129499in}}%
\pgfpathlineto{\pgfqpoint{7.555464in}{5.139676in}}%
\pgfpathlineto{\pgfqpoint{7.592664in}{5.149634in}}%
\pgfpathlineto{\pgfqpoint{7.629864in}{5.159378in}}%
\pgfpathlineto{\pgfqpoint{7.667064in}{5.168912in}}%
\pgfpathlineto{\pgfqpoint{7.704264in}{5.178239in}}%
\pgfpathlineto{\pgfqpoint{7.741464in}{5.187364in}}%
\pgfpathlineto{\pgfqpoint{7.778664in}{5.196289in}}%
\pgfpathlineto{\pgfqpoint{7.815864in}{5.205019in}}%
\pgfpathlineto{\pgfqpoint{7.853064in}{5.213557in}}%
\pgfpathlineto{\pgfqpoint{7.890264in}{5.221907in}}%
\pgfpathlineto{\pgfqpoint{7.927464in}{5.230072in}}%
\pgfpathlineto{\pgfqpoint{7.973964in}{5.240025in}}%
\pgfpathlineto{\pgfqpoint{8.020464in}{5.249701in}}%
\pgfpathlineto{\pgfqpoint{8.066964in}{5.259107in}}%
\pgfpathlineto{\pgfqpoint{8.113464in}{5.268251in}}%
\pgfpathlineto{\pgfqpoint{8.159964in}{5.277138in}}%
\pgfpathlineto{\pgfqpoint{8.206464in}{5.285775in}}%
\pgfpathlineto{\pgfqpoint{8.252964in}{5.294167in}}%
\pgfpathlineto{\pgfqpoint{8.299464in}{5.302322in}}%
\pgfpathlineto{\pgfqpoint{8.345964in}{5.310245in}}%
\pgfpathlineto{\pgfqpoint{8.392464in}{5.317942in}}%
\pgfpathlineto{\pgfqpoint{8.438964in}{5.325419in}}%
\pgfpathlineto{\pgfqpoint{8.485464in}{5.332681in}}%
\pgfpathlineto{\pgfqpoint{8.531964in}{5.339735in}}%
\pgfpathlineto{\pgfqpoint{8.578464in}{5.346584in}}%
\pgfpathlineto{\pgfqpoint{8.624964in}{5.353236in}}%
\pgfpathlineto{\pgfqpoint{8.671464in}{5.359695in}}%
\pgfpathlineto{\pgfqpoint{8.727264in}{5.367197in}}%
\pgfpathlineto{\pgfqpoint{8.783064in}{5.374438in}}%
\pgfpathlineto{\pgfqpoint{8.838864in}{5.381426in}}%
\pgfpathlineto{\pgfqpoint{8.894664in}{5.388168in}}%
\pgfpathlineto{\pgfqpoint{8.950464in}{5.394672in}}%
\pgfpathlineto{\pgfqpoint{9.006264in}{5.400947in}}%
\pgfpathlineto{\pgfqpoint{9.062064in}{5.407000in}}%
\pgfpathlineto{\pgfqpoint{9.117864in}{5.412838in}}%
\pgfpathlineto{\pgfqpoint{9.173664in}{5.418469in}}%
\pgfpathlineto{\pgfqpoint{9.229464in}{5.423899in}}%
\pgfpathlineto{\pgfqpoint{9.294564in}{5.429989in}}%
\pgfpathlineto{\pgfqpoint{9.359664in}{5.435825in}}%
\pgfpathlineto{\pgfqpoint{9.424764in}{5.441418in}}%
\pgfpathlineto{\pgfqpoint{9.489864in}{5.446776in}}%
\pgfpathlineto{\pgfqpoint{9.554964in}{5.451910in}}%
\pgfpathlineto{\pgfqpoint{9.620064in}{5.456828in}}%
\pgfpathlineto{\pgfqpoint{9.685164in}{5.461539in}}%
\pgfpathlineto{\pgfqpoint{9.759564in}{5.466680in}}%
\pgfpathlineto{\pgfqpoint{9.833964in}{5.471573in}}%
\pgfpathlineto{\pgfqpoint{9.908364in}{5.476230in}}%
\pgfpathlineto{\pgfqpoint{9.982764in}{5.480662in}}%
\pgfpathlineto{\pgfqpoint{10.057164in}{5.484879in}}%
\pgfpathlineto{\pgfqpoint{10.131564in}{5.488892in}}%
\pgfpathlineto{\pgfqpoint{10.215264in}{5.493173in}}%
\pgfpathlineto{\pgfqpoint{10.298964in}{5.497221in}}%
\pgfpathlineto{\pgfqpoint{10.382664in}{5.501048in}}%
\pgfpathlineto{\pgfqpoint{10.466364in}{5.504665in}}%
\pgfpathlineto{\pgfqpoint{10.494264in}{5.505827in}}%
\pgfpathlineto{\pgfqpoint{10.494264in}{5.505827in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194264in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{1.194264in}{7.770662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.494264in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{10.494264in}{7.770662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194264in}{0.975662in}}%
\pgfpathlineto{\pgfqpoint{10.494264in}{0.975662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.194264in}{7.770662in}}%
\pgfpathlineto{\pgfqpoint{10.494264in}{7.770662in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464264in}{7.389880in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{7.389880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154264in,y=7.284880in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont BS (\(\displaystyle c_{1}=c_{2}=0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464264in}{6.952325in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{6.952325in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154264in,y=6.847325in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont HS (\(\displaystyle c_{1}=-1, \;c_{2}=0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464264in}{6.514769in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{6.514769in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154264in,y=6.409769in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont HS (\(\displaystyle c_{1}=1, \;c_{2}=0\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464264in}{6.077214in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{6.077214in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154264in,y=5.972214in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont bHS (\(\displaystyle c_{1}=c_{2}=-1\))}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.464264in}{5.639659in}}%
\pgfpathlineto{\pgfqpoint{1.914264in}{5.639659in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.154264in,y=5.534659in,left,base]{\color{textcolor}\rmfamily\fontsize{21.600000}{25.920000}\selectfont bHS (\(\displaystyle c_{1}=c_{2}=1\))}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/N_rho.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{12.964677in}{4.897406in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.964677in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{12.964677in}{4.897406in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.897406in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{5.996779in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{5.996779in}{4.739536in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{4.739536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.395665in}{0.587036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.395665in,y=0.489814in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.545944in}{0.587036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.545944in,y=0.489814in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.696222in}{0.587036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.696222in,y=0.489814in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.846500in}{0.587036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.846500in,y=0.489814in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.996779in}{0.587036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.996779in,y=0.489814in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178597in,y=0.300000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \sigma_0 \left[M_{\mathrm{Pl}}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{0.831301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181596in, y=0.773430in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{1.319830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.181596in, y=1.261960in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{1.808360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=1.750489in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{2.296889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.239019in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{2.785418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=2.727548in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{3.273948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.216078in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{3.762477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=3.704607in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{4.251007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.193136in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.360415in}{4.739536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.100000in, y=4.681666in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359415in}{0.646956in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.650882in}}%
\pgfpathlineto{\pgfqpoint{0.417929in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{0.475443in}{1.052314in}}%
\pgfpathlineto{\pgfqpoint{0.532957in}{1.229729in}}%
\pgfpathlineto{\pgfqpoint{0.590471in}{1.392777in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.542333in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{1.679272in}}%
\pgfpathlineto{\pgfqpoint{0.763012in}{1.804470in}}%
\pgfpathlineto{\pgfqpoint{0.820526in}{1.918801in}}%
\pgfpathlineto{\pgfqpoint{0.878040in}{2.023141in}}%
\pgfpathlineto{\pgfqpoint{0.935554in}{2.118365in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.205349in}}%
\pgfpathlineto{\pgfqpoint{1.050582in}{2.284966in}}%
\pgfpathlineto{\pgfqpoint{1.108096in}{2.358095in}}%
\pgfpathlineto{\pgfqpoint{1.165610in}{2.425607in}}%
\pgfpathlineto{\pgfqpoint{1.223124in}{2.488370in}}%
\pgfpathlineto{\pgfqpoint{1.280638in}{2.547299in}}%
\pgfpathlineto{\pgfqpoint{1.338152in}{2.603004in}}%
\pgfpathlineto{\pgfqpoint{1.395665in}{2.655690in}}%
\pgfpathlineto{\pgfqpoint{1.453179in}{2.705442in}}%
\pgfpathlineto{\pgfqpoint{1.510693in}{2.752330in}}%
\pgfpathlineto{\pgfqpoint{1.568207in}{2.796445in}}%
\pgfpathlineto{\pgfqpoint{1.625721in}{2.837869in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{2.876687in}}%
\pgfpathlineto{\pgfqpoint{1.740749in}{2.912982in}}%
\pgfpathlineto{\pgfqpoint{1.798263in}{2.946839in}}%
\pgfpathlineto{\pgfqpoint{1.855777in}{2.978341in}}%
\pgfpathlineto{\pgfqpoint{1.913291in}{3.007573in}}%
\pgfpathlineto{\pgfqpoint{1.970805in}{3.034618in}}%
\pgfpathlineto{\pgfqpoint{2.028319in}{3.059560in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{3.082484in}}%
\pgfpathlineto{\pgfqpoint{2.143346in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{2.200860in}{3.122611in}}%
\pgfpathlineto{\pgfqpoint{2.258374in}{3.139982in}}%
\pgfpathlineto{\pgfqpoint{2.315888in}{3.155671in}}%
\pgfpathlineto{\pgfqpoint{2.373402in}{3.169761in}}%
\pgfpathlineto{\pgfqpoint{2.430916in}{3.182336in}}%
\pgfpathlineto{\pgfqpoint{2.488430in}{3.193481in}}%
\pgfpathlineto{\pgfqpoint{2.545944in}{3.203278in}}%
\pgfpathlineto{\pgfqpoint{2.603458in}{3.211813in}}%
\pgfpathlineto{\pgfqpoint{2.660972in}{3.219169in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{3.225430in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{3.230680in}}%
\pgfpathlineto{\pgfqpoint{2.833513in}{3.235004in}}%
\pgfpathlineto{\pgfqpoint{2.891027in}{3.238484in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{3.241206in}}%
\pgfpathlineto{\pgfqpoint{3.006055in}{3.243252in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{3.244707in}}%
\pgfpathlineto{\pgfqpoint{3.121083in}{3.245659in}}%
\pgfpathlineto{\pgfqpoint{3.178597in}{3.246172in}}%
\pgfpathlineto{\pgfqpoint{3.236111in}{3.246282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.359415in}{0.652484in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.656379in}}%
\pgfpathlineto{\pgfqpoint{0.417929in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{0.475443in}{1.056114in}}%
\pgfpathlineto{\pgfqpoint{0.532957in}{1.233554in}}%
\pgfpathlineto{\pgfqpoint{0.590471in}{1.397173in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.547818in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{1.686336in}}%
\pgfpathlineto{\pgfqpoint{0.763012in}{1.813575in}}%
\pgfpathlineto{\pgfqpoint{0.820526in}{1.930381in}}%
\pgfpathlineto{\pgfqpoint{0.878040in}{2.037604in}}%
\pgfpathlineto{\pgfqpoint{0.935554in}{2.136088in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.226684in}}%
\pgfpathlineto{\pgfqpoint{1.050582in}{2.310223in}}%
\pgfpathlineto{\pgfqpoint{1.108096in}{2.387429in}}%
\pgfpathlineto{\pgfqpoint{1.165610in}{2.458970in}}%
\pgfpathlineto{\pgfqpoint{1.223124in}{2.525510in}}%
\pgfpathlineto{\pgfqpoint{1.280638in}{2.587718in}}%
\pgfpathlineto{\pgfqpoint{1.338152in}{2.646258in}}%
\pgfpathlineto{\pgfqpoint{1.395665in}{2.701770in}}%
\pgfpathlineto{\pgfqpoint{1.453179in}{2.754525in}}%
\pgfpathlineto{\pgfqpoint{1.510693in}{2.804545in}}%
\pgfpathlineto{\pgfqpoint{1.568207in}{2.851845in}}%
\pgfpathlineto{\pgfqpoint{1.625721in}{2.896441in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{2.938349in}}%
\pgfpathlineto{\pgfqpoint{1.740749in}{2.977588in}}%
\pgfpathlineto{\pgfqpoint{1.798263in}{3.014220in}}%
\pgfpathlineto{\pgfqpoint{1.855777in}{3.048352in}}%
\pgfpathlineto{\pgfqpoint{1.913291in}{3.080089in}}%
\pgfpathlineto{\pgfqpoint{1.970805in}{3.109540in}}%
\pgfpathlineto{\pgfqpoint{2.028319in}{3.136810in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{3.162007in}}%
\pgfpathlineto{\pgfqpoint{2.143346in}{3.185226in}}%
\pgfpathlineto{\pgfqpoint{2.200860in}{3.206550in}}%
\pgfpathlineto{\pgfqpoint{2.258374in}{3.226059in}}%
\pgfpathlineto{\pgfqpoint{2.315888in}{3.243834in}}%
\pgfpathlineto{\pgfqpoint{2.373402in}{3.259957in}}%
\pgfpathlineto{\pgfqpoint{2.430916in}{3.274508in}}%
\pgfpathlineto{\pgfqpoint{2.488430in}{3.287572in}}%
\pgfpathlineto{\pgfqpoint{2.545944in}{3.299244in}}%
\pgfpathlineto{\pgfqpoint{2.603458in}{3.309616in}}%
\pgfpathlineto{\pgfqpoint{2.660972in}{3.318784in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{3.326840in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{3.333880in}}%
\pgfpathlineto{\pgfqpoint{2.833513in}{3.339989in}}%
\pgfpathlineto{\pgfqpoint{2.891027in}{3.345236in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{3.349687in}}%
\pgfpathlineto{\pgfqpoint{3.006055in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{3.356463in}}%
\pgfpathlineto{\pgfqpoint{3.121083in}{3.358920in}}%
\pgfpathlineto{\pgfqpoint{3.178597in}{3.360831in}}%
\pgfpathlineto{\pgfqpoint{3.236111in}{3.362204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.293625in}{3.245990in}}%
\pgfpathlineto{\pgfqpoint{3.351139in}{3.245301in}}%
\pgfpathlineto{\pgfqpoint{3.408652in}{3.244220in}}%
\pgfpathlineto{\pgfqpoint{3.466166in}{3.242754in}}%
\pgfpathlineto{\pgfqpoint{3.523680in}{3.240906in}}%
\pgfpathlineto{\pgfqpoint{3.581194in}{3.238683in}}%
\pgfpathlineto{\pgfqpoint{3.638708in}{3.236090in}}%
\pgfpathlineto{\pgfqpoint{3.696222in}{3.233132in}}%
\pgfpathlineto{\pgfqpoint{3.753736in}{3.229815in}}%
\pgfpathlineto{\pgfqpoint{3.811250in}{3.226143in}}%
\pgfpathlineto{\pgfqpoint{3.868764in}{3.222122in}}%
\pgfpathlineto{\pgfqpoint{3.926278in}{3.217757in}}%
\pgfpathlineto{\pgfqpoint{3.983792in}{3.213054in}}%
\pgfpathlineto{\pgfqpoint{4.041306in}{3.208017in}}%
\pgfpathlineto{\pgfqpoint{4.098819in}{3.202653in}}%
\pgfpathlineto{\pgfqpoint{4.156333in}{3.196966in}}%
\pgfpathlineto{\pgfqpoint{4.213847in}{3.190962in}}%
\pgfpathlineto{\pgfqpoint{4.271361in}{3.184646in}}%
\pgfpathlineto{\pgfqpoint{4.328875in}{3.178024in}}%
\pgfpathlineto{\pgfqpoint{4.386389in}{3.171100in}}%
\pgfpathlineto{\pgfqpoint{4.443903in}{3.163880in}}%
\pgfpathlineto{\pgfqpoint{4.501417in}{3.156369in}}%
\pgfpathlineto{\pgfqpoint{4.558931in}{3.148573in}}%
\pgfpathlineto{\pgfqpoint{4.616445in}{3.140497in}}%
\pgfpathlineto{\pgfqpoint{4.673959in}{3.132145in}}%
\pgfpathlineto{\pgfqpoint{4.731473in}{3.123525in}}%
\pgfpathlineto{\pgfqpoint{4.788986in}{3.114639in}}%
\pgfpathlineto{\pgfqpoint{4.846500in}{3.105495in}}%
\pgfpathlineto{\pgfqpoint{4.904014in}{3.096098in}}%
\pgfpathlineto{\pgfqpoint{4.961528in}{3.086451in}}%
\pgfpathlineto{\pgfqpoint{5.019042in}{3.076562in}}%
\pgfpathlineto{\pgfqpoint{5.076556in}{3.066435in}}%
\pgfpathlineto{\pgfqpoint{5.134070in}{3.056076in}}%
\pgfpathlineto{\pgfqpoint{5.191584in}{3.045489in}}%
\pgfpathlineto{\pgfqpoint{5.249098in}{3.034680in}}%
\pgfpathlineto{\pgfqpoint{5.306612in}{3.023655in}}%
\pgfpathlineto{\pgfqpoint{5.364126in}{3.012418in}}%
\pgfpathlineto{\pgfqpoint{5.421639in}{3.000976in}}%
\pgfpathlineto{\pgfqpoint{5.479153in}{2.989333in}}%
\pgfpathlineto{\pgfqpoint{5.536667in}{2.977494in}}%
\pgfpathlineto{\pgfqpoint{5.594181in}{2.965465in}}%
\pgfpathlineto{\pgfqpoint{5.651695in}{2.953251in}}%
\pgfpathlineto{\pgfqpoint{5.709209in}{2.940858in}}%
\pgfpathlineto{\pgfqpoint{5.766723in}{2.928291in}}%
\pgfpathlineto{\pgfqpoint{5.824237in}{2.915554in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{2.902654in}}%
\pgfpathlineto{\pgfqpoint{5.939265in}{2.889596in}}%
\pgfpathlineto{\pgfqpoint{5.997779in}{2.876152in}}%
\pgfpathlineto{\pgfqpoint{5.997779in}{2.876152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.293625in}{3.363040in}}%
\pgfpathlineto{\pgfqpoint{3.351139in}{3.363336in}}%
\pgfpathlineto{\pgfqpoint{3.408652in}{3.363094in}}%
\pgfpathlineto{\pgfqpoint{3.466166in}{3.362311in}}%
\pgfpathlineto{\pgfqpoint{3.523680in}{3.360988in}}%
\pgfpathlineto{\pgfqpoint{3.581194in}{3.359134in}}%
\pgfpathlineto{\pgfqpoint{3.638708in}{3.356757in}}%
\pgfpathlineto{\pgfqpoint{3.696222in}{3.353868in}}%
\pgfpathlineto{\pgfqpoint{3.753736in}{3.350476in}}%
\pgfpathlineto{\pgfqpoint{3.811250in}{3.346590in}}%
\pgfpathlineto{\pgfqpoint{3.868764in}{3.342220in}}%
\pgfpathlineto{\pgfqpoint{3.926278in}{3.337375in}}%
\pgfpathlineto{\pgfqpoint{3.983792in}{3.332059in}}%
\pgfpathlineto{\pgfqpoint{4.041306in}{3.326281in}}%
\pgfpathlineto{\pgfqpoint{4.098819in}{3.320048in}}%
\pgfpathlineto{\pgfqpoint{4.156333in}{3.313366in}}%
\pgfpathlineto{\pgfqpoint{4.213847in}{3.306242in}}%
\pgfpathlineto{\pgfqpoint{4.271361in}{3.298683in}}%
\pgfpathlineto{\pgfqpoint{4.328875in}{3.290698in}}%
\pgfpathlineto{\pgfqpoint{4.386389in}{3.282293in}}%
\pgfpathlineto{\pgfqpoint{4.443903in}{3.273477in}}%
\pgfpathlineto{\pgfqpoint{4.501417in}{3.264256in}}%
\pgfpathlineto{\pgfqpoint{4.558931in}{3.254639in}}%
\pgfpathlineto{\pgfqpoint{4.616445in}{3.244634in}}%
\pgfpathlineto{\pgfqpoint{4.673959in}{3.234247in}}%
\pgfpathlineto{\pgfqpoint{4.731473in}{3.223485in}}%
\pgfpathlineto{\pgfqpoint{4.788986in}{3.212358in}}%
\pgfpathlineto{\pgfqpoint{4.846500in}{3.200871in}}%
\pgfpathlineto{\pgfqpoint{4.904014in}{3.189032in}}%
\pgfpathlineto{\pgfqpoint{4.961528in}{3.176849in}}%
\pgfpathlineto{\pgfqpoint{5.019042in}{3.164329in}}%
\pgfpathlineto{\pgfqpoint{5.076556in}{3.151479in}}%
\pgfpathlineto{\pgfqpoint{5.134070in}{3.138308in}}%
\pgfpathlineto{\pgfqpoint{5.191584in}{3.124822in}}%
\pgfpathlineto{\pgfqpoint{5.249098in}{3.111030in}}%
\pgfpathlineto{\pgfqpoint{5.306612in}{3.096938in}}%
\pgfpathlineto{\pgfqpoint{5.364126in}{3.082554in}}%
\pgfpathlineto{\pgfqpoint{5.421639in}{3.067885in}}%
\pgfpathlineto{\pgfqpoint{5.479153in}{3.052939in}}%
\pgfpathlineto{\pgfqpoint{5.536667in}{3.037724in}}%
\pgfpathlineto{\pgfqpoint{5.594181in}{3.022246in}}%
\pgfpathlineto{\pgfqpoint{5.651695in}{3.006514in}}%
\pgfpathlineto{\pgfqpoint{5.709209in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{5.766723in}{2.974315in}}%
\pgfpathlineto{\pgfqpoint{5.824237in}{2.957863in}}%
\pgfpathlineto{\pgfqpoint{5.881751in}{2.941186in}}%
\pgfpathlineto{\pgfqpoint{5.939265in}{2.924292in}}%
\pgfpathlineto{\pgfqpoint{5.997779in}{2.906888in}}%
\pgfpathlineto{\pgfqpoint{5.997779in}{2.906888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248966in}{3.246252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248966in}{3.361249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359415in}{0.653188in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.657820in}}%
\pgfpathlineto{\pgfqpoint{0.417929in}{0.878652in}}%
\pgfpathlineto{\pgfqpoint{0.475443in}{1.101171in}}%
\pgfpathlineto{\pgfqpoint{0.532957in}{1.289945in}}%
\pgfpathlineto{\pgfqpoint{0.590471in}{1.457253in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.606567in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{1.744219in}}%
\pgfpathlineto{\pgfqpoint{0.763012in}{1.874708in}}%
\pgfpathlineto{\pgfqpoint{0.820526in}{1.995019in}}%
\pgfpathlineto{\pgfqpoint{0.878040in}{2.100862in}}%
\pgfpathlineto{\pgfqpoint{0.935554in}{2.194011in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.281257in}}%
\pgfpathlineto{\pgfqpoint{1.050582in}{2.367318in}}%
\pgfpathlineto{\pgfqpoint{1.108096in}{2.450293in}}%
\pgfpathlineto{\pgfqpoint{1.165610in}{2.527317in}}%
\pgfpathlineto{\pgfqpoint{1.223124in}{2.599079in}}%
\pgfpathlineto{\pgfqpoint{1.280638in}{2.668818in}}%
\pgfpathlineto{\pgfqpoint{1.338152in}{2.737952in}}%
\pgfpathlineto{\pgfqpoint{1.395665in}{2.803110in}}%
\pgfpathlineto{\pgfqpoint{1.453179in}{2.860615in}}%
\pgfpathlineto{\pgfqpoint{1.510693in}{2.911688in}}%
\pgfpathlineto{\pgfqpoint{1.568207in}{2.960599in}}%
\pgfpathlineto{\pgfqpoint{1.625721in}{3.009906in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{3.058306in}}%
\pgfpathlineto{\pgfqpoint{1.740749in}{3.104145in}}%
\pgfpathlineto{\pgfqpoint{1.798263in}{3.147206in}}%
\pgfpathlineto{\pgfqpoint{1.855777in}{3.188044in}}%
\pgfpathlineto{\pgfqpoint{1.913291in}{3.227049in}}%
\pgfpathlineto{\pgfqpoint{1.970805in}{3.264277in}}%
\pgfpathlineto{\pgfqpoint{2.028319in}{3.299761in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{3.333625in}}%
\pgfpathlineto{\pgfqpoint{2.143346in}{3.366033in}}%
\pgfpathlineto{\pgfqpoint{2.200860in}{3.397036in}}%
\pgfpathlineto{\pgfqpoint{2.258374in}{3.426494in}}%
\pgfpathlineto{\pgfqpoint{2.315888in}{3.454294in}}%
\pgfpathlineto{\pgfqpoint{2.373402in}{3.480620in}}%
\pgfpathlineto{\pgfqpoint{2.430916in}{3.505770in}}%
\pgfpathlineto{\pgfqpoint{2.488430in}{3.529899in}}%
\pgfpathlineto{\pgfqpoint{2.545944in}{3.552966in}}%
\pgfpathlineto{\pgfqpoint{2.603458in}{3.574925in}}%
\pgfpathlineto{\pgfqpoint{2.660972in}{3.595788in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{3.615592in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{3.634402in}}%
\pgfpathlineto{\pgfqpoint{2.833513in}{3.652291in}}%
\pgfpathlineto{\pgfqpoint{2.891027in}{3.669319in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{3.685530in}}%
\pgfpathlineto{\pgfqpoint{3.006055in}{3.700889in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{3.715359in}}%
\pgfpathlineto{\pgfqpoint{3.121083in}{3.729031in}}%
\pgfpathlineto{\pgfqpoint{3.178597in}{3.742018in}}%
\pgfpathlineto{\pgfqpoint{3.236111in}{3.754295in}}%
\pgfpathlineto{\pgfqpoint{3.293625in}{3.765816in}}%
\pgfpathlineto{\pgfqpoint{3.351139in}{3.776737in}}%
\pgfpathlineto{\pgfqpoint{3.408652in}{3.787225in}}%
\pgfpathlineto{\pgfqpoint{3.466166in}{3.797072in}}%
\pgfpathlineto{\pgfqpoint{3.523680in}{3.806001in}}%
\pgfpathlineto{\pgfqpoint{3.581194in}{3.814205in}}%
\pgfpathlineto{\pgfqpoint{3.638708in}{3.822005in}}%
\pgfpathlineto{\pgfqpoint{3.696222in}{3.829409in}}%
\pgfpathlineto{\pgfqpoint{3.753736in}{3.836312in}}%
\pgfpathlineto{\pgfqpoint{3.811250in}{3.842696in}}%
\pgfpathlineto{\pgfqpoint{3.868764in}{3.848578in}}%
\pgfpathlineto{\pgfqpoint{3.926278in}{3.853975in}}%
\pgfpathlineto{\pgfqpoint{3.983792in}{3.858903in}}%
\pgfpathlineto{\pgfqpoint{4.041306in}{3.863381in}}%
\pgfpathlineto{\pgfqpoint{4.098819in}{3.867424in}}%
\pgfpathlineto{\pgfqpoint{4.156333in}{3.871051in}}%
\pgfpathlineto{\pgfqpoint{4.213847in}{3.874278in}}%
\pgfpathlineto{\pgfqpoint{4.271361in}{3.877122in}}%
\pgfpathlineto{\pgfqpoint{4.328875in}{3.879599in}}%
\pgfpathlineto{\pgfqpoint{4.386389in}{3.881721in}}%
\pgfpathlineto{\pgfqpoint{4.443903in}{3.883495in}}%
\pgfpathlineto{\pgfqpoint{4.501417in}{3.884931in}}%
\pgfpathlineto{\pgfqpoint{4.558931in}{3.886037in}}%
\pgfpathlineto{\pgfqpoint{4.616445in}{3.886822in}}%
\pgfpathlineto{\pgfqpoint{4.673959in}{3.887294in}}%
\pgfpathlineto{\pgfqpoint{4.731473in}{3.887463in}}%
\pgfpathlineto{\pgfqpoint{4.788986in}{3.887336in}}%
\pgfpathlineto{\pgfqpoint{4.846500in}{3.886922in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.359415in}{0.608411in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.614678in}}%
\pgfpathlineto{\pgfqpoint{0.417929in}{0.885041in}}%
\pgfpathlineto{\pgfqpoint{0.475443in}{1.108273in}}%
\pgfpathlineto{\pgfqpoint{0.532957in}{1.300699in}}%
\pgfpathlineto{\pgfqpoint{0.590471in}{1.471588in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.625006in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{1.764293in}}%
\pgfpathlineto{\pgfqpoint{0.763012in}{1.892578in}}%
\pgfpathlineto{\pgfqpoint{0.820526in}{2.011402in}}%
\pgfpathlineto{\pgfqpoint{0.878040in}{2.121947in}}%
\pgfpathlineto{\pgfqpoint{0.935554in}{2.225199in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.321983in}}%
\pgfpathlineto{\pgfqpoint{1.050582in}{2.413044in}}%
\pgfpathlineto{\pgfqpoint{1.108096in}{2.498907in}}%
\pgfpathlineto{\pgfqpoint{1.165610in}{2.580044in}}%
\pgfpathlineto{\pgfqpoint{1.223124in}{2.656823in}}%
\pgfpathlineto{\pgfqpoint{1.280638in}{2.729533in}}%
\pgfpathlineto{\pgfqpoint{1.338152in}{2.798482in}}%
\pgfpathlineto{\pgfqpoint{1.395665in}{2.864040in}}%
\pgfpathlineto{\pgfqpoint{1.453179in}{2.926568in}}%
\pgfpathlineto{\pgfqpoint{1.510693in}{2.986226in}}%
\pgfpathlineto{\pgfqpoint{1.568207in}{3.043055in}}%
\pgfpathlineto{\pgfqpoint{1.625721in}{3.097151in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{3.148742in}}%
\pgfpathlineto{\pgfqpoint{1.740749in}{3.198061in}}%
\pgfpathlineto{\pgfqpoint{1.798263in}{3.245215in}}%
\pgfpathlineto{\pgfqpoint{1.855777in}{3.290243in}}%
\pgfpathlineto{\pgfqpoint{1.913291in}{3.333221in}}%
\pgfpathlineto{\pgfqpoint{1.970805in}{3.374285in}}%
\pgfpathlineto{\pgfqpoint{2.028319in}{3.413572in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{3.451175in}}%
\pgfpathlineto{\pgfqpoint{2.143346in}{3.487161in}}%
\pgfpathlineto{\pgfqpoint{2.200860in}{3.521586in}}%
\pgfpathlineto{\pgfqpoint{2.258374in}{3.554489in}}%
\pgfpathlineto{\pgfqpoint{2.315888in}{3.585909in}}%
\pgfpathlineto{\pgfqpoint{2.373402in}{3.615926in}}%
\pgfpathlineto{\pgfqpoint{2.430916in}{3.644633in}}%
\pgfpathlineto{\pgfqpoint{2.488430in}{3.672096in}}%
\pgfpathlineto{\pgfqpoint{2.545944in}{3.698346in}}%
\pgfpathlineto{\pgfqpoint{2.603458in}{3.723409in}}%
\pgfpathlineto{\pgfqpoint{2.660972in}{3.747330in}}%
\pgfpathlineto{\pgfqpoint{2.718486in}{3.770154in}}%
\pgfpathlineto{\pgfqpoint{2.775999in}{3.791917in}}%
\pgfpathlineto{\pgfqpoint{2.833513in}{3.812657in}}%
\pgfpathlineto{\pgfqpoint{2.891027in}{3.832425in}}%
\pgfpathlineto{\pgfqpoint{2.948541in}{3.851269in}}%
\pgfpathlineto{\pgfqpoint{3.006055in}{3.869200in}}%
\pgfpathlineto{\pgfqpoint{3.063569in}{3.886220in}}%
\pgfpathlineto{\pgfqpoint{3.121083in}{3.902365in}}%
\pgfpathlineto{\pgfqpoint{3.178597in}{3.917686in}}%
\pgfpathlineto{\pgfqpoint{3.236111in}{3.932235in}}%
\pgfpathlineto{\pgfqpoint{3.293625in}{3.946047in}}%
\pgfpathlineto{\pgfqpoint{3.351139in}{3.959042in}}%
\pgfpathlineto{\pgfqpoint{3.408652in}{3.971142in}}%
\pgfpathlineto{\pgfqpoint{3.466166in}{3.982546in}}%
\pgfpathlineto{\pgfqpoint{3.523680in}{3.993505in}}%
\pgfpathlineto{\pgfqpoint{3.581194in}{4.003903in}}%
\pgfpathlineto{\pgfqpoint{3.638708in}{4.013524in}}%
\pgfpathlineto{\pgfqpoint{3.696222in}{4.022408in}}%
\pgfpathlineto{\pgfqpoint{3.753736in}{4.030682in}}%
\pgfpathlineto{\pgfqpoint{3.811250in}{4.038392in}}%
\pgfpathlineto{\pgfqpoint{3.868764in}{4.045548in}}%
\pgfpathlineto{\pgfqpoint{3.926278in}{4.052162in}}%
\pgfpathlineto{\pgfqpoint{3.983792in}{4.058245in}}%
\pgfpathlineto{\pgfqpoint{4.041306in}{4.063808in}}%
\pgfpathlineto{\pgfqpoint{4.098819in}{4.068863in}}%
\pgfpathlineto{\pgfqpoint{4.156333in}{4.073422in}}%
\pgfpathlineto{\pgfqpoint{4.213847in}{4.077494in}}%
\pgfpathlineto{\pgfqpoint{4.271361in}{4.081092in}}%
\pgfpathlineto{\pgfqpoint{4.328875in}{4.084226in}}%
\pgfpathlineto{\pgfqpoint{4.386389in}{4.086909in}}%
\pgfpathlineto{\pgfqpoint{4.443903in}{4.089150in}}%
\pgfpathlineto{\pgfqpoint{4.501417in}{4.090962in}}%
\pgfpathlineto{\pgfqpoint{4.558931in}{4.092354in}}%
\pgfpathlineto{\pgfqpoint{4.616445in}{4.093338in}}%
\pgfpathlineto{\pgfqpoint{4.673959in}{4.093924in}}%
\pgfpathlineto{\pgfqpoint{4.731473in}{4.094125in}}%
\pgfpathlineto{\pgfqpoint{4.788986in}{4.093951in}}%
\pgfpathlineto{\pgfqpoint{4.846500in}{4.093412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.858699in}{3.886798in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{3.886048in}}%
\pgfpathlineto{\pgfqpoint{4.973727in}{3.885031in}}%
\pgfpathlineto{\pgfqpoint{5.031241in}{3.883754in}}%
\pgfpathlineto{\pgfqpoint{5.088755in}{3.882226in}}%
\pgfpathlineto{\pgfqpoint{5.146269in}{3.880455in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{3.878450in}}%
\pgfpathlineto{\pgfqpoint{5.261297in}{3.876220in}}%
\pgfpathlineto{\pgfqpoint{5.318811in}{3.873772in}}%
\pgfpathlineto{\pgfqpoint{5.376325in}{3.871116in}}%
\pgfpathlineto{\pgfqpoint{5.433838in}{3.868259in}}%
\pgfpathlineto{\pgfqpoint{5.491352in}{3.865209in}}%
\pgfpathlineto{\pgfqpoint{5.548866in}{3.861971in}}%
\pgfpathlineto{\pgfqpoint{5.606380in}{3.858548in}}%
\pgfpathlineto{\pgfqpoint{5.663894in}{3.854943in}}%
\pgfpathlineto{\pgfqpoint{5.721408in}{3.851158in}}%
\pgfpathlineto{\pgfqpoint{5.778922in}{3.847198in}}%
\pgfpathlineto{\pgfqpoint{5.836436in}{3.843066in}}%
\pgfpathlineto{\pgfqpoint{5.893950in}{3.838764in}}%
\pgfpathlineto{\pgfqpoint{5.951464in}{3.834297in}}%
\pgfpathlineto{\pgfqpoint{5.997779in}{3.830568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.858699in}{4.093252in}}%
\pgfpathlineto{\pgfqpoint{4.916213in}{4.092286in}}%
\pgfpathlineto{\pgfqpoint{4.973727in}{4.090976in}}%
\pgfpathlineto{\pgfqpoint{5.031241in}{4.089330in}}%
\pgfpathlineto{\pgfqpoint{5.088755in}{4.087353in}}%
\pgfpathlineto{\pgfqpoint{5.146269in}{4.085054in}}%
\pgfpathlineto{\pgfqpoint{5.203783in}{4.082439in}}%
\pgfpathlineto{\pgfqpoint{5.261297in}{4.079515in}}%
\pgfpathlineto{\pgfqpoint{5.318811in}{4.076289in}}%
\pgfpathlineto{\pgfqpoint{5.376325in}{4.072768in}}%
\pgfpathlineto{\pgfqpoint{5.433838in}{4.068959in}}%
\pgfpathlineto{\pgfqpoint{5.491352in}{4.064869in}}%
\pgfpathlineto{\pgfqpoint{5.548866in}{4.060503in}}%
\pgfpathlineto{\pgfqpoint{5.606380in}{4.055867in}}%
\pgfpathlineto{\pgfqpoint{5.663894in}{4.050966in}}%
\pgfpathlineto{\pgfqpoint{5.721408in}{4.045806in}}%
\pgfpathlineto{\pgfqpoint{5.778922in}{4.040392in}}%
\pgfpathlineto{\pgfqpoint{5.836436in}{4.034728in}}%
\pgfpathlineto{\pgfqpoint{5.893950in}{4.028822in}}%
\pgfpathlineto{\pgfqpoint{5.951464in}{4.022677in}}%
\pgfpathlineto{\pgfqpoint{5.997779in}{4.017541in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858699in}{3.886798in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858699in}{3.886798in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.858699in}{4.093252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.858699in}{4.093252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.359415in}{0.599265in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.605407in}}%
\pgfpathlineto{\pgfqpoint{0.417929in}{0.857701in}}%
\pgfpathlineto{\pgfqpoint{0.475443in}{1.066886in}}%
\pgfpathlineto{\pgfqpoint{0.532957in}{1.243684in}}%
\pgfpathlineto{\pgfqpoint{0.590471in}{1.414984in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.546645in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{1.652376in}}%
\pgfpathlineto{\pgfqpoint{0.763012in}{1.752944in}}%
\pgfpathlineto{\pgfqpoint{0.820526in}{1.850452in}}%
\pgfpathlineto{\pgfqpoint{0.878040in}{1.942935in}}%
\pgfpathlineto{\pgfqpoint{0.935554in}{2.028429in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.104969in}}%
\pgfpathlineto{\pgfqpoint{1.050582in}{2.172787in}}%
\pgfpathlineto{\pgfqpoint{1.108096in}{2.238641in}}%
\pgfpathlineto{\pgfqpoint{1.165610in}{2.309634in}}%
\pgfpathlineto{\pgfqpoint{1.223124in}{2.381122in}}%
\pgfpathlineto{\pgfqpoint{1.280638in}{2.440042in}}%
\pgfpathlineto{\pgfqpoint{1.338152in}{2.479236in}}%
\pgfpathlineto{\pgfqpoint{1.395665in}{2.507099in}}%
\pgfpathlineto{\pgfqpoint{1.453179in}{2.533814in}}%
\pgfpathlineto{\pgfqpoint{1.510693in}{2.562350in}}%
\pgfpathlineto{\pgfqpoint{1.568207in}{2.591180in}}%
\pgfpathlineto{\pgfqpoint{1.625721in}{2.619050in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{2.645460in}}%
\pgfpathlineto{\pgfqpoint{1.740749in}{2.670032in}}%
\pgfpathlineto{\pgfqpoint{1.798263in}{2.692598in}}%
\pgfpathlineto{\pgfqpoint{1.855777in}{2.713108in}}%
\pgfpathlineto{\pgfqpoint{1.913291in}{2.731581in}}%
\pgfpathlineto{\pgfqpoint{1.970805in}{2.748171in}}%
\pgfpathlineto{\pgfqpoint{2.028319in}{2.763038in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{2.776258in}}%
\pgfpathlineto{\pgfqpoint{2.143346in}{2.787875in}}%
\pgfpathlineto{\pgfqpoint{2.200860in}{2.797954in}}%
\pgfpathlineto{\pgfqpoint{2.258374in}{2.806602in}}%
\pgfpathlineto{\pgfqpoint{2.315888in}{2.813922in}}%
\pgfpathlineto{\pgfqpoint{2.373402in}{2.819950in}}%
\pgfpathlineto{\pgfqpoint{2.430916in}{2.824699in}}%
\pgfpathlineto{\pgfqpoint{2.488430in}{2.828300in}}%
\pgfpathlineto{\pgfqpoint{2.545944in}{2.831049in}}%
\pgfpathlineto{\pgfqpoint{2.603458in}{2.833148in}}%
\pgfpathlineto{\pgfqpoint{2.660972in}{2.834215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.359415in}{0.596201in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{0.602330in}}%
\pgfpathlineto{\pgfqpoint{0.417929in}{0.862976in}}%
\pgfpathlineto{\pgfqpoint{0.475443in}{1.074237in}}%
\pgfpathlineto{\pgfqpoint{0.532957in}{1.253820in}}%
\pgfpathlineto{\pgfqpoint{0.590471in}{1.410432in}}%
\pgfpathlineto{\pgfqpoint{0.647985in}{1.548682in}}%
\pgfpathlineto{\pgfqpoint{0.705498in}{1.672072in}}%
\pgfpathlineto{\pgfqpoint{0.763012in}{1.783825in}}%
\pgfpathlineto{\pgfqpoint{0.820526in}{1.885398in}}%
\pgfpathlineto{\pgfqpoint{0.878040in}{1.977861in}}%
\pgfpathlineto{\pgfqpoint{0.935554in}{2.062285in}}%
\pgfpathlineto{\pgfqpoint{0.993068in}{2.139741in}}%
\pgfpathlineto{\pgfqpoint{1.050582in}{2.211163in}}%
\pgfpathlineto{\pgfqpoint{1.108096in}{2.277075in}}%
\pgfpathlineto{\pgfqpoint{1.165610in}{2.337923in}}%
\pgfpathlineto{\pgfqpoint{1.223124in}{2.394097in}}%
\pgfpathlineto{\pgfqpoint{1.280638in}{2.445951in}}%
\pgfpathlineto{\pgfqpoint{1.338152in}{2.493819in}}%
\pgfpathlineto{\pgfqpoint{1.395665in}{2.537998in}}%
\pgfpathlineto{\pgfqpoint{1.453179in}{2.578772in}}%
\pgfpathlineto{\pgfqpoint{1.510693in}{2.616372in}}%
\pgfpathlineto{\pgfqpoint{1.568207in}{2.650993in}}%
\pgfpathlineto{\pgfqpoint{1.625721in}{2.682825in}}%
\pgfpathlineto{\pgfqpoint{1.683235in}{2.712044in}}%
\pgfpathlineto{\pgfqpoint{1.740749in}{2.738820in}}%
\pgfpathlineto{\pgfqpoint{1.798263in}{2.763276in}}%
\pgfpathlineto{\pgfqpoint{1.855777in}{2.785506in}}%
\pgfpathlineto{\pgfqpoint{1.913291in}{2.805620in}}%
\pgfpathlineto{\pgfqpoint{1.970805in}{2.823750in}}%
\pgfpathlineto{\pgfqpoint{2.028319in}{2.840027in}}%
\pgfpathlineto{\pgfqpoint{2.085832in}{2.854535in}}%
\pgfpathlineto{\pgfqpoint{2.143346in}{2.867333in}}%
\pgfpathlineto{\pgfqpoint{2.200860in}{2.878490in}}%
\pgfpathlineto{\pgfqpoint{2.258374in}{2.888082in}}%
\pgfpathlineto{\pgfqpoint{2.315888in}{2.896185in}}%
\pgfpathlineto{\pgfqpoint{2.373402in}{2.902875in}}%
\pgfpathlineto{\pgfqpoint{2.430916in}{2.908229in}}%
\pgfpathlineto{\pgfqpoint{2.488430in}{2.912303in}}%
\pgfpathlineto{\pgfqpoint{2.545944in}{2.915126in}}%
\pgfpathlineto{\pgfqpoint{2.603458in}{2.916732in}}%
\pgfpathlineto{\pgfqpoint{2.660972in}{2.917185in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.667376in}{2.834245in}}%
\pgfpathlineto{\pgfqpoint{2.724890in}{2.833634in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{2.831668in}}%
\pgfpathlineto{\pgfqpoint{2.839918in}{2.828667in}}%
\pgfpathlineto{\pgfqpoint{2.897432in}{2.824946in}}%
\pgfpathlineto{\pgfqpoint{2.954946in}{2.820729in}}%
\pgfpathlineto{\pgfqpoint{3.012460in}{2.815869in}}%
\pgfpathlineto{\pgfqpoint{3.069973in}{2.810185in}}%
\pgfpathlineto{\pgfqpoint{3.127487in}{2.803748in}}%
\pgfpathlineto{\pgfqpoint{3.185001in}{2.796743in}}%
\pgfpathlineto{\pgfqpoint{3.242515in}{2.789566in}}%
\pgfpathlineto{\pgfqpoint{3.300029in}{2.782386in}}%
\pgfpathlineto{\pgfqpoint{3.357543in}{2.774161in}}%
\pgfpathlineto{\pgfqpoint{3.415057in}{2.763959in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{2.752774in}}%
\pgfpathlineto{\pgfqpoint{3.530085in}{2.741836in}}%
\pgfpathlineto{\pgfqpoint{3.587599in}{2.731043in}}%
\pgfpathlineto{\pgfqpoint{3.645113in}{2.719973in}}%
\pgfpathlineto{\pgfqpoint{3.702627in}{2.708424in}}%
\pgfpathlineto{\pgfqpoint{3.760140in}{2.696282in}}%
\pgfpathlineto{\pgfqpoint{3.817654in}{2.683555in}}%
\pgfpathlineto{\pgfqpoint{3.875168in}{2.670285in}}%
\pgfpathlineto{\pgfqpoint{3.932682in}{2.656516in}}%
\pgfpathlineto{\pgfqpoint{3.990196in}{2.642290in}}%
\pgfpathlineto{\pgfqpoint{4.047710in}{2.627649in}}%
\pgfpathlineto{\pgfqpoint{4.105224in}{2.612636in}}%
\pgfpathlineto{\pgfqpoint{4.162738in}{2.597295in}}%
\pgfpathlineto{\pgfqpoint{4.220252in}{2.581667in}}%
\pgfpathlineto{\pgfqpoint{4.277766in}{2.565796in}}%
\pgfpathlineto{\pgfqpoint{4.335280in}{2.549723in}}%
\pgfpathlineto{\pgfqpoint{4.392793in}{2.533492in}}%
\pgfpathlineto{\pgfqpoint{4.450307in}{2.517146in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{2.500727in}}%
\pgfpathlineto{\pgfqpoint{4.565335in}{2.484277in}}%
\pgfpathlineto{\pgfqpoint{4.622849in}{2.467840in}}%
\pgfpathlineto{\pgfqpoint{4.680363in}{2.451458in}}%
\pgfpathlineto{\pgfqpoint{4.737877in}{2.435173in}}%
\pgfpathlineto{\pgfqpoint{4.795391in}{2.419029in}}%
\pgfpathlineto{\pgfqpoint{4.852905in}{2.403068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{2.667376in}{2.917168in}}%
\pgfpathlineto{\pgfqpoint{2.724890in}{2.916422in}}%
\pgfpathlineto{\pgfqpoint{2.782404in}{2.914649in}}%
\pgfpathlineto{\pgfqpoint{2.839918in}{2.911885in}}%
\pgfpathlineto{\pgfqpoint{2.897432in}{2.908156in}}%
\pgfpathlineto{\pgfqpoint{2.954946in}{2.903485in}}%
\pgfpathlineto{\pgfqpoint{3.012460in}{2.897918in}}%
\pgfpathlineto{\pgfqpoint{3.069973in}{2.891498in}}%
\pgfpathlineto{\pgfqpoint{3.127487in}{2.884247in}}%
\pgfpathlineto{\pgfqpoint{3.185001in}{2.876184in}}%
\pgfpathlineto{\pgfqpoint{3.242515in}{2.867344in}}%
\pgfpathlineto{\pgfqpoint{3.300029in}{2.857766in}}%
\pgfpathlineto{\pgfqpoint{3.357543in}{2.847494in}}%
\pgfpathlineto{\pgfqpoint{3.415057in}{2.836565in}}%
\pgfpathlineto{\pgfqpoint{3.472571in}{2.824981in}}%
\pgfpathlineto{\pgfqpoint{3.530085in}{2.812743in}}%
\pgfpathlineto{\pgfqpoint{3.587599in}{2.799895in}}%
\pgfpathlineto{\pgfqpoint{3.645113in}{2.786485in}}%
\pgfpathlineto{\pgfqpoint{3.702627in}{2.772527in}}%
\pgfpathlineto{\pgfqpoint{3.760140in}{2.758027in}}%
\pgfpathlineto{\pgfqpoint{3.817654in}{2.743009in}}%
\pgfpathlineto{\pgfqpoint{3.875168in}{2.727502in}}%
\pgfpathlineto{\pgfqpoint{3.932682in}{2.711533in}}%
\pgfpathlineto{\pgfqpoint{3.990196in}{2.695130in}}%
\pgfpathlineto{\pgfqpoint{4.047710in}{2.678322in}}%
\pgfpathlineto{\pgfqpoint{4.105224in}{2.661137in}}%
\pgfpathlineto{\pgfqpoint{4.162738in}{2.643602in}}%
\pgfpathlineto{\pgfqpoint{4.220252in}{2.625747in}}%
\pgfpathlineto{\pgfqpoint{4.277766in}{2.607599in}}%
\pgfpathlineto{\pgfqpoint{4.335280in}{2.589186in}}%
\pgfpathlineto{\pgfqpoint{4.392793in}{2.570537in}}%
\pgfpathlineto{\pgfqpoint{4.450307in}{2.551680in}}%
\pgfpathlineto{\pgfqpoint{4.507821in}{2.532642in}}%
\pgfpathlineto{\pgfqpoint{4.565335in}{2.513452in}}%
\pgfpathlineto{\pgfqpoint{4.622849in}{2.494139in}}%
\pgfpathlineto{\pgfqpoint{4.680363in}{2.474730in}}%
\pgfpathlineto{\pgfqpoint{4.737877in}{2.455253in}}%
\pgfpathlineto{\pgfqpoint{4.795391in}{2.435737in}}%
\pgfpathlineto{\pgfqpoint{4.852905in}{2.416209in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667376in}{2.834245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667376in}{2.834245in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.667376in}{2.917168in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.360415in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.667376in}{2.917168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{0.360415in}{4.739536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.996779in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{5.996779in}{4.739536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{5.996779in}{0.587036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.360415in}{4.739536in}}%
\pgfpathlineto{\pgfqpoint{5.996779in}{4.739536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356911in}{1.685087in}}%
\pgfpathlineto{\pgfqpoint{3.669411in}{1.685087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836078in,y=1.612170in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356911in}{1.297496in}}%
\pgfpathlineto{\pgfqpoint{3.669411in}{1.297496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836078in,y=1.224579in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.356911in}{0.909905in}}%
\pgfpathlineto{\pgfqpoint{3.669411in}{0.909905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.836078in,y=0.836988in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.556476in}{4.500043in}}%
\pgfpathlineto{\pgfqpoint{0.868976in}{4.500043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035642in,y=4.427126in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M_{T}\left[M_{\mathrm{Pl}}^{2}\; m^{-1}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.556476in}{4.140287in}}%
\pgfpathlineto{\pgfqpoint{0.868976in}{4.140287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.035642in,y=4.067371in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle Q_{T}\left[M_{\mathrm{Pl}}^{2}\; m^{-2}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124051in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{12.760415in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{12.760415in}{4.739536in}}%
\pgfpathlineto{\pgfqpoint{7.124051in}{4.739536in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.159302in}{0.587036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.159302in,y=0.489814in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.309580in}{0.587036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.309580in,y=0.489814in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.459858in}{0.587036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.459858in,y=0.489814in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.610137in}{0.587036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.610137in,y=0.489814in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.760415in}{0.587036in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.760415in,y=0.489814in,,top]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.942233in,y=0.300000in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \sigma_0 \left[M_{\mathrm{Pl}}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124051in}{0.831301in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.945233in, y=0.773430in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124051in}{1.319830in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.945233in, y=1.261960in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124051in}{1.808360in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863636in, y=1.750489in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124051in}{2.296889in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863636in, y=2.239019in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124051in}{2.785418in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863636in, y=2.727548in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124051in}{3.273948in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863636in, y=3.216078in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124051in}{3.762477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863636in, y=3.704607in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {18}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124051in}{4.251007in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863636in, y=4.193136in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.124051in}{4.739536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.863636in, y=4.681666in, left, base]{\color{textcolor}\rmfamily\fontsize{13.000000}{15.600000}\selectfont \(\displaystyle {22}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123051in}{0.646956in}}%
\pgfpathlineto{\pgfqpoint{7.124051in}{0.650882in}}%
\pgfpathlineto{\pgfqpoint{7.181565in}{0.859657in}}%
\pgfpathlineto{\pgfqpoint{7.239079in}{1.052314in}}%
\pgfpathlineto{\pgfqpoint{7.296593in}{1.229729in}}%
\pgfpathlineto{\pgfqpoint{7.354107in}{1.392777in}}%
\pgfpathlineto{\pgfqpoint{7.411621in}{1.542333in}}%
\pgfpathlineto{\pgfqpoint{7.469135in}{1.679272in}}%
\pgfpathlineto{\pgfqpoint{7.526649in}{1.804470in}}%
\pgfpathlineto{\pgfqpoint{7.584163in}{1.918801in}}%
\pgfpathlineto{\pgfqpoint{7.641677in}{2.023141in}}%
\pgfpathlineto{\pgfqpoint{7.699191in}{2.118365in}}%
\pgfpathlineto{\pgfqpoint{7.756704in}{2.205349in}}%
\pgfpathlineto{\pgfqpoint{7.814218in}{2.284966in}}%
\pgfpathlineto{\pgfqpoint{7.871732in}{2.358095in}}%
\pgfpathlineto{\pgfqpoint{7.929246in}{2.425607in}}%
\pgfpathlineto{\pgfqpoint{7.986760in}{2.488370in}}%
\pgfpathlineto{\pgfqpoint{8.044274in}{2.547299in}}%
\pgfpathlineto{\pgfqpoint{8.101788in}{2.603004in}}%
\pgfpathlineto{\pgfqpoint{8.159302in}{2.655690in}}%
\pgfpathlineto{\pgfqpoint{8.216816in}{2.705442in}}%
\pgfpathlineto{\pgfqpoint{8.274330in}{2.752330in}}%
\pgfpathlineto{\pgfqpoint{8.331844in}{2.796445in}}%
\pgfpathlineto{\pgfqpoint{8.389357in}{2.837869in}}%
\pgfpathlineto{\pgfqpoint{8.446871in}{2.876687in}}%
\pgfpathlineto{\pgfqpoint{8.504385in}{2.912982in}}%
\pgfpathlineto{\pgfqpoint{8.561899in}{2.946839in}}%
\pgfpathlineto{\pgfqpoint{8.619413in}{2.978341in}}%
\pgfpathlineto{\pgfqpoint{8.676927in}{3.007573in}}%
\pgfpathlineto{\pgfqpoint{8.734441in}{3.034618in}}%
\pgfpathlineto{\pgfqpoint{8.791955in}{3.059560in}}%
\pgfpathlineto{\pgfqpoint{8.849469in}{3.082484in}}%
\pgfpathlineto{\pgfqpoint{8.906983in}{3.103472in}}%
\pgfpathlineto{\pgfqpoint{8.964497in}{3.122611in}}%
\pgfpathlineto{\pgfqpoint{9.022011in}{3.139982in}}%
\pgfpathlineto{\pgfqpoint{9.079524in}{3.155671in}}%
\pgfpathlineto{\pgfqpoint{9.137038in}{3.169761in}}%
\pgfpathlineto{\pgfqpoint{9.194552in}{3.182336in}}%
\pgfpathlineto{\pgfqpoint{9.252066in}{3.193481in}}%
\pgfpathlineto{\pgfqpoint{9.309580in}{3.203278in}}%
\pgfpathlineto{\pgfqpoint{9.367094in}{3.211813in}}%
\pgfpathlineto{\pgfqpoint{9.424608in}{3.219169in}}%
\pgfpathlineto{\pgfqpoint{9.482122in}{3.225430in}}%
\pgfpathlineto{\pgfqpoint{9.539636in}{3.230680in}}%
\pgfpathlineto{\pgfqpoint{9.597150in}{3.235004in}}%
\pgfpathlineto{\pgfqpoint{9.654664in}{3.238484in}}%
\pgfpathlineto{\pgfqpoint{9.712178in}{3.241206in}}%
\pgfpathlineto{\pgfqpoint{9.769691in}{3.243252in}}%
\pgfpathlineto{\pgfqpoint{9.827205in}{3.244707in}}%
\pgfpathlineto{\pgfqpoint{9.884719in}{3.245659in}}%
\pgfpathlineto{\pgfqpoint{9.942233in}{3.246172in}}%
\pgfpathlineto{\pgfqpoint{9.999747in}{3.246282in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.123051in}{0.652484in}}%
\pgfpathlineto{\pgfqpoint{7.124051in}{0.656379in}}%
\pgfpathlineto{\pgfqpoint{7.181565in}{0.864004in}}%
\pgfpathlineto{\pgfqpoint{7.239079in}{1.056114in}}%
\pgfpathlineto{\pgfqpoint{7.296593in}{1.233554in}}%
\pgfpathlineto{\pgfqpoint{7.354107in}{1.397173in}}%
\pgfpathlineto{\pgfqpoint{7.411621in}{1.547818in}}%
\pgfpathlineto{\pgfqpoint{7.469135in}{1.686336in}}%
\pgfpathlineto{\pgfqpoint{7.526649in}{1.813575in}}%
\pgfpathlineto{\pgfqpoint{7.584163in}{1.930381in}}%
\pgfpathlineto{\pgfqpoint{7.641677in}{2.037604in}}%
\pgfpathlineto{\pgfqpoint{7.699191in}{2.136088in}}%
\pgfpathlineto{\pgfqpoint{7.756704in}{2.226684in}}%
\pgfpathlineto{\pgfqpoint{7.814218in}{2.310223in}}%
\pgfpathlineto{\pgfqpoint{7.871732in}{2.387429in}}%
\pgfpathlineto{\pgfqpoint{7.929246in}{2.458970in}}%
\pgfpathlineto{\pgfqpoint{7.986760in}{2.525510in}}%
\pgfpathlineto{\pgfqpoint{8.044274in}{2.587718in}}%
\pgfpathlineto{\pgfqpoint{8.101788in}{2.646258in}}%
\pgfpathlineto{\pgfqpoint{8.159302in}{2.701770in}}%
\pgfpathlineto{\pgfqpoint{8.216816in}{2.754525in}}%
\pgfpathlineto{\pgfqpoint{8.274330in}{2.804545in}}%
\pgfpathlineto{\pgfqpoint{8.331844in}{2.851845in}}%
\pgfpathlineto{\pgfqpoint{8.389357in}{2.896441in}}%
\pgfpathlineto{\pgfqpoint{8.446871in}{2.938349in}}%
\pgfpathlineto{\pgfqpoint{8.504385in}{2.977588in}}%
\pgfpathlineto{\pgfqpoint{8.561899in}{3.014220in}}%
\pgfpathlineto{\pgfqpoint{8.619413in}{3.048352in}}%
\pgfpathlineto{\pgfqpoint{8.676927in}{3.080089in}}%
\pgfpathlineto{\pgfqpoint{8.734441in}{3.109540in}}%
\pgfpathlineto{\pgfqpoint{8.791955in}{3.136810in}}%
\pgfpathlineto{\pgfqpoint{8.849469in}{3.162007in}}%
\pgfpathlineto{\pgfqpoint{8.906983in}{3.185226in}}%
\pgfpathlineto{\pgfqpoint{8.964497in}{3.206550in}}%
\pgfpathlineto{\pgfqpoint{9.022011in}{3.226059in}}%
\pgfpathlineto{\pgfqpoint{9.079524in}{3.243834in}}%
\pgfpathlineto{\pgfqpoint{9.137038in}{3.259957in}}%
\pgfpathlineto{\pgfqpoint{9.194552in}{3.274508in}}%
\pgfpathlineto{\pgfqpoint{9.252066in}{3.287572in}}%
\pgfpathlineto{\pgfqpoint{9.309580in}{3.299244in}}%
\pgfpathlineto{\pgfqpoint{9.367094in}{3.309616in}}%
\pgfpathlineto{\pgfqpoint{9.424608in}{3.318784in}}%
\pgfpathlineto{\pgfqpoint{9.482122in}{3.326840in}}%
\pgfpathlineto{\pgfqpoint{9.539636in}{3.333880in}}%
\pgfpathlineto{\pgfqpoint{9.597150in}{3.339989in}}%
\pgfpathlineto{\pgfqpoint{9.654664in}{3.345236in}}%
\pgfpathlineto{\pgfqpoint{9.712178in}{3.349687in}}%
\pgfpathlineto{\pgfqpoint{9.769691in}{3.353407in}}%
\pgfpathlineto{\pgfqpoint{9.827205in}{3.356463in}}%
\pgfpathlineto{\pgfqpoint{9.884719in}{3.358920in}}%
\pgfpathlineto{\pgfqpoint{9.942233in}{3.360831in}}%
\pgfpathlineto{\pgfqpoint{9.999747in}{3.362204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.057261in}{3.245990in}}%
\pgfpathlineto{\pgfqpoint{10.114775in}{3.245301in}}%
\pgfpathlineto{\pgfqpoint{10.172289in}{3.244220in}}%
\pgfpathlineto{\pgfqpoint{10.229803in}{3.242754in}}%
\pgfpathlineto{\pgfqpoint{10.287317in}{3.240906in}}%
\pgfpathlineto{\pgfqpoint{10.344831in}{3.238683in}}%
\pgfpathlineto{\pgfqpoint{10.402344in}{3.236090in}}%
\pgfpathlineto{\pgfqpoint{10.459858in}{3.233132in}}%
\pgfpathlineto{\pgfqpoint{10.517372in}{3.229815in}}%
\pgfpathlineto{\pgfqpoint{10.574886in}{3.226143in}}%
\pgfpathlineto{\pgfqpoint{10.632400in}{3.222122in}}%
\pgfpathlineto{\pgfqpoint{10.689914in}{3.217757in}}%
\pgfpathlineto{\pgfqpoint{10.747428in}{3.213054in}}%
\pgfpathlineto{\pgfqpoint{10.804942in}{3.208017in}}%
\pgfpathlineto{\pgfqpoint{10.862456in}{3.202653in}}%
\pgfpathlineto{\pgfqpoint{10.919970in}{3.196966in}}%
\pgfpathlineto{\pgfqpoint{10.977484in}{3.190962in}}%
\pgfpathlineto{\pgfqpoint{11.034998in}{3.184646in}}%
\pgfpathlineto{\pgfqpoint{11.092511in}{3.178024in}}%
\pgfpathlineto{\pgfqpoint{11.150025in}{3.171100in}}%
\pgfpathlineto{\pgfqpoint{11.207539in}{3.163880in}}%
\pgfpathlineto{\pgfqpoint{11.265053in}{3.156369in}}%
\pgfpathlineto{\pgfqpoint{11.322567in}{3.148573in}}%
\pgfpathlineto{\pgfqpoint{11.380081in}{3.140497in}}%
\pgfpathlineto{\pgfqpoint{11.437595in}{3.132145in}}%
\pgfpathlineto{\pgfqpoint{11.495109in}{3.123525in}}%
\pgfpathlineto{\pgfqpoint{11.552623in}{3.114639in}}%
\pgfpathlineto{\pgfqpoint{11.610137in}{3.105495in}}%
\pgfpathlineto{\pgfqpoint{11.667651in}{3.096098in}}%
\pgfpathlineto{\pgfqpoint{11.725165in}{3.086451in}}%
\pgfpathlineto{\pgfqpoint{11.782678in}{3.076562in}}%
\pgfpathlineto{\pgfqpoint{11.840192in}{3.066435in}}%
\pgfpathlineto{\pgfqpoint{11.897706in}{3.056076in}}%
\pgfpathlineto{\pgfqpoint{11.955220in}{3.045489in}}%
\pgfpathlineto{\pgfqpoint{12.012734in}{3.034680in}}%
\pgfpathlineto{\pgfqpoint{12.070248in}{3.023655in}}%
\pgfpathlineto{\pgfqpoint{12.127762in}{3.012418in}}%
\pgfpathlineto{\pgfqpoint{12.185276in}{3.000976in}}%
\pgfpathlineto{\pgfqpoint{12.242790in}{2.989333in}}%
\pgfpathlineto{\pgfqpoint{12.300304in}{2.977494in}}%
\pgfpathlineto{\pgfqpoint{12.357818in}{2.965465in}}%
\pgfpathlineto{\pgfqpoint{12.415332in}{2.953251in}}%
\pgfpathlineto{\pgfqpoint{12.472845in}{2.940858in}}%
\pgfpathlineto{\pgfqpoint{12.530359in}{2.928291in}}%
\pgfpathlineto{\pgfqpoint{12.587873in}{2.915554in}}%
\pgfpathlineto{\pgfqpoint{12.645387in}{2.902654in}}%
\pgfpathlineto{\pgfqpoint{12.702901in}{2.889596in}}%
\pgfpathlineto{\pgfqpoint{12.761415in}{2.876152in}}%
\pgfpathlineto{\pgfqpoint{12.761415in}{2.876152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.057261in}{3.363040in}}%
\pgfpathlineto{\pgfqpoint{10.114775in}{3.363336in}}%
\pgfpathlineto{\pgfqpoint{10.172289in}{3.363094in}}%
\pgfpathlineto{\pgfqpoint{10.229803in}{3.362311in}}%
\pgfpathlineto{\pgfqpoint{10.287317in}{3.360988in}}%
\pgfpathlineto{\pgfqpoint{10.344831in}{3.359134in}}%
\pgfpathlineto{\pgfqpoint{10.402344in}{3.356757in}}%
\pgfpathlineto{\pgfqpoint{10.459858in}{3.353868in}}%
\pgfpathlineto{\pgfqpoint{10.517372in}{3.350476in}}%
\pgfpathlineto{\pgfqpoint{10.574886in}{3.346590in}}%
\pgfpathlineto{\pgfqpoint{10.632400in}{3.342220in}}%
\pgfpathlineto{\pgfqpoint{10.689914in}{3.337375in}}%
\pgfpathlineto{\pgfqpoint{10.747428in}{3.332059in}}%
\pgfpathlineto{\pgfqpoint{10.804942in}{3.326281in}}%
\pgfpathlineto{\pgfqpoint{10.862456in}{3.320048in}}%
\pgfpathlineto{\pgfqpoint{10.919970in}{3.313366in}}%
\pgfpathlineto{\pgfqpoint{10.977484in}{3.306242in}}%
\pgfpathlineto{\pgfqpoint{11.034998in}{3.298683in}}%
\pgfpathlineto{\pgfqpoint{11.092511in}{3.290698in}}%
\pgfpathlineto{\pgfqpoint{11.150025in}{3.282293in}}%
\pgfpathlineto{\pgfqpoint{11.207539in}{3.273477in}}%
\pgfpathlineto{\pgfqpoint{11.265053in}{3.264256in}}%
\pgfpathlineto{\pgfqpoint{11.322567in}{3.254639in}}%
\pgfpathlineto{\pgfqpoint{11.380081in}{3.244634in}}%
\pgfpathlineto{\pgfqpoint{11.437595in}{3.234247in}}%
\pgfpathlineto{\pgfqpoint{11.495109in}{3.223485in}}%
\pgfpathlineto{\pgfqpoint{11.552623in}{3.212358in}}%
\pgfpathlineto{\pgfqpoint{11.610137in}{3.200871in}}%
\pgfpathlineto{\pgfqpoint{11.667651in}{3.189032in}}%
\pgfpathlineto{\pgfqpoint{11.725165in}{3.176849in}}%
\pgfpathlineto{\pgfqpoint{11.782678in}{3.164329in}}%
\pgfpathlineto{\pgfqpoint{11.840192in}{3.151479in}}%
\pgfpathlineto{\pgfqpoint{11.897706in}{3.138308in}}%
\pgfpathlineto{\pgfqpoint{11.955220in}{3.124822in}}%
\pgfpathlineto{\pgfqpoint{12.012734in}{3.111030in}}%
\pgfpathlineto{\pgfqpoint{12.070248in}{3.096938in}}%
\pgfpathlineto{\pgfqpoint{12.127762in}{3.082554in}}%
\pgfpathlineto{\pgfqpoint{12.185276in}{3.067885in}}%
\pgfpathlineto{\pgfqpoint{12.242790in}{3.052939in}}%
\pgfpathlineto{\pgfqpoint{12.300304in}{3.037724in}}%
\pgfpathlineto{\pgfqpoint{12.357818in}{3.022246in}}%
\pgfpathlineto{\pgfqpoint{12.415332in}{3.006514in}}%
\pgfpathlineto{\pgfqpoint{12.472845in}{2.990534in}}%
\pgfpathlineto{\pgfqpoint{12.530359in}{2.974315in}}%
\pgfpathlineto{\pgfqpoint{12.587873in}{2.957863in}}%
\pgfpathlineto{\pgfqpoint{12.645387in}{2.941186in}}%
\pgfpathlineto{\pgfqpoint{12.702901in}{2.924292in}}%
\pgfpathlineto{\pgfqpoint{12.761415in}{2.906888in}}%
\pgfpathlineto{\pgfqpoint{12.761415in}{2.906888in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.012603in}{3.246252in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.012603in}{3.361249in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.123051in}{0.635965in}}%
\pgfpathlineto{\pgfqpoint{7.124051in}{0.639898in}}%
\pgfpathlineto{\pgfqpoint{7.181565in}{0.852531in}}%
\pgfpathlineto{\pgfqpoint{7.239079in}{1.052258in}}%
\pgfpathlineto{\pgfqpoint{7.296593in}{1.239736in}}%
\pgfpathlineto{\pgfqpoint{7.354107in}{1.415621in}}%
\pgfpathlineto{\pgfqpoint{7.411621in}{1.580571in}}%
\pgfpathlineto{\pgfqpoint{7.469135in}{1.735241in}}%
\pgfpathlineto{\pgfqpoint{7.526649in}{1.880289in}}%
\pgfpathlineto{\pgfqpoint{7.584163in}{2.016371in}}%
\pgfpathlineto{\pgfqpoint{7.641677in}{2.144145in}}%
\pgfpathlineto{\pgfqpoint{7.699191in}{2.264263in}}%
\pgfpathlineto{\pgfqpoint{7.756704in}{2.377380in}}%
\pgfpathlineto{\pgfqpoint{7.814218in}{2.484179in}}%
\pgfpathlineto{\pgfqpoint{7.871732in}{2.585296in}}%
\pgfpathlineto{\pgfqpoint{7.929246in}{2.681265in}}%
\pgfpathlineto{\pgfqpoint{7.986760in}{2.772430in}}%
\pgfpathlineto{\pgfqpoint{8.044274in}{2.858915in}}%
\pgfpathlineto{\pgfqpoint{8.101788in}{2.940872in}}%
\pgfpathlineto{\pgfqpoint{8.159302in}{3.018475in}}%
\pgfpathlineto{\pgfqpoint{8.216816in}{3.091887in}}%
\pgfpathlineto{\pgfqpoint{8.274330in}{3.161268in}}%
\pgfpathlineto{\pgfqpoint{8.331844in}{3.226782in}}%
\pgfpathlineto{\pgfqpoint{8.389357in}{3.288592in}}%
\pgfpathlineto{\pgfqpoint{8.446871in}{3.346860in}}%
\pgfpathlineto{\pgfqpoint{8.504385in}{3.401748in}}%
\pgfpathlineto{\pgfqpoint{8.561899in}{3.453421in}}%
\pgfpathlineto{\pgfqpoint{8.619413in}{3.502040in}}%
\pgfpathlineto{\pgfqpoint{8.676927in}{3.547768in}}%
\pgfpathlineto{\pgfqpoint{8.734441in}{3.590768in}}%
\pgfpathlineto{\pgfqpoint{8.791955in}{3.631203in}}%
\pgfpathlineto{\pgfqpoint{8.849469in}{3.669236in}}%
\pgfpathlineto{\pgfqpoint{8.906983in}{3.705029in}}%
\pgfpathlineto{\pgfqpoint{8.964497in}{3.738744in}}%
\pgfpathlineto{\pgfqpoint{9.022011in}{3.770546in}}%
\pgfpathlineto{\pgfqpoint{9.079524in}{3.800596in}}%
\pgfpathlineto{\pgfqpoint{9.137038in}{3.829057in}}%
\pgfpathlineto{\pgfqpoint{9.194552in}{3.856094in}}%
\pgfpathlineto{\pgfqpoint{9.252066in}{3.881866in}}%
\pgfpathlineto{\pgfqpoint{9.309580in}{3.906534in}}%
\pgfpathlineto{\pgfqpoint{9.367094in}{3.930270in}}%
\pgfpathlineto{\pgfqpoint{9.424608in}{3.953241in}}%
\pgfpathlineto{\pgfqpoint{9.482122in}{3.975555in}}%
\pgfpathlineto{\pgfqpoint{9.539636in}{3.997276in}}%
\pgfpathlineto{\pgfqpoint{9.597150in}{4.018390in}}%
\pgfpathlineto{\pgfqpoint{9.654664in}{4.038877in}}%
\pgfpathlineto{\pgfqpoint{9.712178in}{4.058728in}}%
\pgfpathlineto{\pgfqpoint{9.769691in}{4.077937in}}%
\pgfpathlineto{\pgfqpoint{9.827205in}{4.096491in}}%
\pgfpathlineto{\pgfqpoint{9.884719in}{4.114380in}}%
\pgfpathlineto{\pgfqpoint{9.942233in}{4.131595in}}%
\pgfpathlineto{\pgfqpoint{9.999747in}{4.148125in}}%
\pgfpathlineto{\pgfqpoint{10.057261in}{4.163960in}}%
\pgfpathlineto{\pgfqpoint{10.114775in}{4.179089in}}%
\pgfpathlineto{\pgfqpoint{10.172289in}{4.193502in}}%
\pgfpathlineto{\pgfqpoint{10.229803in}{4.207190in}}%
\pgfpathlineto{\pgfqpoint{10.287317in}{4.220142in}}%
\pgfpathlineto{\pgfqpoint{10.344831in}{4.232347in}}%
\pgfpathlineto{\pgfqpoint{10.402344in}{4.243796in}}%
\pgfpathlineto{\pgfqpoint{10.459858in}{4.254478in}}%
\pgfpathlineto{\pgfqpoint{10.517372in}{4.264382in}}%
\pgfpathlineto{\pgfqpoint{10.574886in}{4.273500in}}%
\pgfpathlineto{\pgfqpoint{10.632400in}{4.281820in}}%
\pgfpathlineto{\pgfqpoint{10.689914in}{4.289333in}}%
\pgfpathlineto{\pgfqpoint{10.747428in}{4.296027in}}%
\pgfpathlineto{\pgfqpoint{10.804942in}{4.301894in}}%
\pgfpathlineto{\pgfqpoint{10.862456in}{4.306922in}}%
\pgfpathlineto{\pgfqpoint{10.919970in}{4.311102in}}%
\pgfpathlineto{\pgfqpoint{10.977484in}{4.314422in}}%
\pgfpathlineto{\pgfqpoint{11.034998in}{4.316874in}}%
\pgfpathlineto{\pgfqpoint{11.092511in}{4.318447in}}%
\pgfpathlineto{\pgfqpoint{11.150025in}{4.319130in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.123051in}{0.639005in}}%
\pgfpathlineto{\pgfqpoint{7.124051in}{0.642850in}}%
\pgfpathlineto{\pgfqpoint{7.181565in}{0.852602in}}%
\pgfpathlineto{\pgfqpoint{7.239079in}{1.051358in}}%
\pgfpathlineto{\pgfqpoint{7.296593in}{1.239544in}}%
\pgfpathlineto{\pgfqpoint{7.354107in}{1.417588in}}%
\pgfpathlineto{\pgfqpoint{7.411621in}{1.585916in}}%
\pgfpathlineto{\pgfqpoint{7.469135in}{1.744956in}}%
\pgfpathlineto{\pgfqpoint{7.526649in}{1.895134in}}%
\pgfpathlineto{\pgfqpoint{7.584163in}{2.036878in}}%
\pgfpathlineto{\pgfqpoint{7.641677in}{2.170615in}}%
\pgfpathlineto{\pgfqpoint{7.699191in}{2.296771in}}%
\pgfpathlineto{\pgfqpoint{7.756704in}{2.415774in}}%
\pgfpathlineto{\pgfqpoint{7.814218in}{2.528050in}}%
\pgfpathlineto{\pgfqpoint{7.871732in}{2.634026in}}%
\pgfpathlineto{\pgfqpoint{7.929246in}{2.734132in}}%
\pgfpathlineto{\pgfqpoint{7.986760in}{2.828791in}}%
\pgfpathlineto{\pgfqpoint{8.044274in}{2.918425in}}%
\pgfpathlineto{\pgfqpoint{8.101788in}{3.003475in}}%
\pgfpathlineto{\pgfqpoint{8.159302in}{3.084383in}}%
\pgfpathlineto{\pgfqpoint{8.216816in}{3.161468in}}%
\pgfpathlineto{\pgfqpoint{8.274330in}{3.234967in}}%
\pgfpathlineto{\pgfqpoint{8.331844in}{3.305006in}}%
\pgfpathlineto{\pgfqpoint{8.389357in}{3.371687in}}%
\pgfpathlineto{\pgfqpoint{8.446871in}{3.435139in}}%
\pgfpathlineto{\pgfqpoint{8.504385in}{3.495488in}}%
\pgfpathlineto{\pgfqpoint{8.561899in}{3.552857in}}%
\pgfpathlineto{\pgfqpoint{8.619413in}{3.607369in}}%
\pgfpathlineto{\pgfqpoint{8.676927in}{3.659147in}}%
\pgfpathlineto{\pgfqpoint{8.734441in}{3.708315in}}%
\pgfpathlineto{\pgfqpoint{8.791955in}{3.754996in}}%
\pgfpathlineto{\pgfqpoint{8.849469in}{3.799315in}}%
\pgfpathlineto{\pgfqpoint{8.906983in}{3.841393in}}%
\pgfpathlineto{\pgfqpoint{8.964497in}{3.881356in}}%
\pgfpathlineto{\pgfqpoint{9.022011in}{3.919326in}}%
\pgfpathlineto{\pgfqpoint{9.079524in}{3.955426in}}%
\pgfpathlineto{\pgfqpoint{9.137038in}{3.989781in}}%
\pgfpathlineto{\pgfqpoint{9.194552in}{4.022513in}}%
\pgfpathlineto{\pgfqpoint{9.252066in}{4.053747in}}%
\pgfpathlineto{\pgfqpoint{9.309580in}{4.083606in}}%
\pgfpathlineto{\pgfqpoint{9.367094in}{4.112213in}}%
\pgfpathlineto{\pgfqpoint{9.424608in}{4.139689in}}%
\pgfpathlineto{\pgfqpoint{9.482122in}{4.166165in}}%
\pgfpathlineto{\pgfqpoint{9.539636in}{4.191763in}}%
\pgfpathlineto{\pgfqpoint{9.597150in}{4.216573in}}%
\pgfpathlineto{\pgfqpoint{9.654664in}{4.240640in}}%
\pgfpathlineto{\pgfqpoint{9.712178in}{4.263948in}}%
\pgfpathlineto{\pgfqpoint{9.769691in}{4.286482in}}%
\pgfpathlineto{\pgfqpoint{9.827205in}{4.308235in}}%
\pgfpathlineto{\pgfqpoint{9.884719in}{4.329199in}}%
\pgfpathlineto{\pgfqpoint{9.942233in}{4.349362in}}%
\pgfpathlineto{\pgfqpoint{9.999747in}{4.368716in}}%
\pgfpathlineto{\pgfqpoint{10.057261in}{4.387251in}}%
\pgfpathlineto{\pgfqpoint{10.114775in}{4.404958in}}%
\pgfpathlineto{\pgfqpoint{10.172289in}{4.421827in}}%
\pgfpathlineto{\pgfqpoint{10.229803in}{4.437848in}}%
\pgfpathlineto{\pgfqpoint{10.287317in}{4.453011in}}%
\pgfpathlineto{\pgfqpoint{10.344831in}{4.467308in}}%
\pgfpathlineto{\pgfqpoint{10.402344in}{4.480729in}}%
\pgfpathlineto{\pgfqpoint{10.459858in}{4.493263in}}%
\pgfpathlineto{\pgfqpoint{10.517372in}{4.504903in}}%
\pgfpathlineto{\pgfqpoint{10.574886in}{4.515637in}}%
\pgfpathlineto{\pgfqpoint{10.632400in}{4.525456in}}%
\pgfpathlineto{\pgfqpoint{10.689914in}{4.534351in}}%
\pgfpathlineto{\pgfqpoint{10.747428in}{4.542313in}}%
\pgfpathlineto{\pgfqpoint{10.804942in}{4.549331in}}%
\pgfpathlineto{\pgfqpoint{10.862456in}{4.555396in}}%
\pgfpathlineto{\pgfqpoint{10.919970in}{4.560498in}}%
\pgfpathlineto{\pgfqpoint{10.977484in}{4.564629in}}%
\pgfpathlineto{\pgfqpoint{11.034998in}{4.567778in}}%
\pgfpathlineto{\pgfqpoint{11.092511in}{4.569935in}}%
\pgfpathlineto{\pgfqpoint{11.150025in}{4.571092in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.209103in}{4.318894in}}%
\pgfpathlineto{\pgfqpoint{11.266617in}{4.317743in}}%
\pgfpathlineto{\pgfqpoint{11.324131in}{4.315671in}}%
\pgfpathlineto{\pgfqpoint{11.381645in}{4.312668in}}%
\pgfpathlineto{\pgfqpoint{11.439159in}{4.308725in}}%
\pgfpathlineto{\pgfqpoint{11.496673in}{4.303830in}}%
\pgfpathlineto{\pgfqpoint{11.554187in}{4.297974in}}%
\pgfpathlineto{\pgfqpoint{11.611701in}{4.291147in}}%
\pgfpathlineto{\pgfqpoint{11.669215in}{4.283338in}}%
\pgfpathlineto{\pgfqpoint{11.726729in}{4.274536in}}%
\pgfpathlineto{\pgfqpoint{11.784243in}{4.264733in}}%
\pgfpathlineto{\pgfqpoint{11.841757in}{4.253917in}}%
\pgfpathlineto{\pgfqpoint{11.899270in}{4.242078in}}%
\pgfpathlineto{\pgfqpoint{11.956784in}{4.229207in}}%
\pgfpathlineto{\pgfqpoint{12.014298in}{4.215292in}}%
\pgfpathlineto{\pgfqpoint{12.071812in}{4.200324in}}%
\pgfpathlineto{\pgfqpoint{12.129326in}{4.184293in}}%
\pgfpathlineto{\pgfqpoint{12.186840in}{4.167187in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.209103in}{4.571229in}}%
\pgfpathlineto{\pgfqpoint{11.266617in}{4.570327in}}%
\pgfpathlineto{\pgfqpoint{11.324131in}{4.568397in}}%
\pgfpathlineto{\pgfqpoint{11.381645in}{4.565426in}}%
\pgfpathlineto{\pgfqpoint{11.439159in}{4.561407in}}%
\pgfpathlineto{\pgfqpoint{11.496673in}{4.556330in}}%
\pgfpathlineto{\pgfqpoint{11.554187in}{4.550184in}}%
\pgfpathlineto{\pgfqpoint{11.611701in}{4.542961in}}%
\pgfpathlineto{\pgfqpoint{11.669215in}{4.534650in}}%
\pgfpathlineto{\pgfqpoint{11.726729in}{4.525243in}}%
\pgfpathlineto{\pgfqpoint{11.784243in}{4.514730in}}%
\pgfpathlineto{\pgfqpoint{11.841757in}{4.503100in}}%
\pgfpathlineto{\pgfqpoint{11.899270in}{4.490346in}}%
\pgfpathlineto{\pgfqpoint{11.956784in}{4.476456in}}%
\pgfpathlineto{\pgfqpoint{12.014298in}{4.461422in}}%
\pgfpathlineto{\pgfqpoint{12.071812in}{4.445233in}}%
\pgfpathlineto{\pgfqpoint{12.129326in}{4.427881in}}%
\pgfpathlineto{\pgfqpoint{12.186840in}{4.409355in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.151590in}{4.319136in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.151590in}{4.571110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.134569in}{0.586036in}}%
\pgfpathlineto{\pgfqpoint{7.181565in}{0.813550in}}%
\pgfpathlineto{\pgfqpoint{7.239079in}{1.040176in}}%
\pgfpathlineto{\pgfqpoint{7.296593in}{1.223840in}}%
\pgfpathlineto{\pgfqpoint{7.354107in}{1.373219in}}%
\pgfpathlineto{\pgfqpoint{7.411621in}{1.497366in}}%
\pgfpathlineto{\pgfqpoint{7.469135in}{1.605099in}}%
\pgfpathlineto{\pgfqpoint{7.526649in}{1.702029in}}%
\pgfpathlineto{\pgfqpoint{7.584163in}{1.791510in}}%
\pgfpathlineto{\pgfqpoint{7.641677in}{1.871832in}}%
\pgfpathlineto{\pgfqpoint{7.699191in}{1.937988in}}%
\pgfpathlineto{\pgfqpoint{7.756704in}{1.998647in}}%
\pgfpathlineto{\pgfqpoint{7.814218in}{2.054257in}}%
\pgfpathlineto{\pgfqpoint{7.871732in}{2.104945in}}%
\pgfpathlineto{\pgfqpoint{7.929246in}{2.150934in}}%
\pgfpathlineto{\pgfqpoint{7.986760in}{2.192418in}}%
\pgfpathlineto{\pgfqpoint{8.044274in}{2.229600in}}%
\pgfpathlineto{\pgfqpoint{8.101788in}{2.262680in}}%
\pgfpathlineto{\pgfqpoint{8.159302in}{2.291858in}}%
\pgfpathlineto{\pgfqpoint{8.216816in}{2.317335in}}%
\pgfpathlineto{\pgfqpoint{8.274330in}{2.339312in}}%
\pgfpathlineto{\pgfqpoint{8.331844in}{2.357989in}}%
\pgfpathlineto{\pgfqpoint{8.389357in}{2.373567in}}%
\pgfpathlineto{\pgfqpoint{8.446871in}{2.386247in}}%
\pgfpathlineto{\pgfqpoint{8.504385in}{2.396229in}}%
\pgfpathlineto{\pgfqpoint{8.561899in}{2.403715in}}%
\pgfpathlineto{\pgfqpoint{8.619413in}{2.408903in}}%
\pgfpathlineto{\pgfqpoint{8.676927in}{2.411996in}}%
\pgfpathlineto{\pgfqpoint{8.734441in}{2.413194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.134305in}{0.586036in}}%
\pgfpathlineto{\pgfqpoint{7.181565in}{0.814600in}}%
\pgfpathlineto{\pgfqpoint{7.239079in}{1.041465in}}%
\pgfpathlineto{\pgfqpoint{7.296593in}{1.226262in}}%
\pgfpathlineto{\pgfqpoint{7.354107in}{1.378218in}}%
\pgfpathlineto{\pgfqpoint{7.411621in}{1.506557in}}%
\pgfpathlineto{\pgfqpoint{7.469135in}{1.620205in}}%
\pgfpathlineto{\pgfqpoint{7.526649in}{1.723530in}}%
\pgfpathlineto{\pgfqpoint{7.584163in}{1.817141in}}%
\pgfpathlineto{\pgfqpoint{7.641677in}{1.901556in}}%
\pgfpathlineto{\pgfqpoint{7.699191in}{1.977289in}}%
\pgfpathlineto{\pgfqpoint{7.756704in}{2.044857in}}%
\pgfpathlineto{\pgfqpoint{7.814218in}{2.104774in}}%
\pgfpathlineto{\pgfqpoint{7.871732in}{2.157555in}}%
\pgfpathlineto{\pgfqpoint{7.929246in}{2.203720in}}%
\pgfpathlineto{\pgfqpoint{7.986760in}{2.243780in}}%
\pgfpathlineto{\pgfqpoint{8.044274in}{2.278097in}}%
\pgfpathlineto{\pgfqpoint{8.101788in}{2.307373in}}%
\pgfpathlineto{\pgfqpoint{8.159302in}{2.342000in}}%
\pgfpathlineto{\pgfqpoint{8.216816in}{2.364303in}}%
\pgfpathlineto{\pgfqpoint{8.274330in}{2.381407in}}%
\pgfpathlineto{\pgfqpoint{8.331844in}{2.398657in}}%
\pgfpathlineto{\pgfqpoint{8.389357in}{2.413336in}}%
\pgfpathlineto{\pgfqpoint{8.446871in}{2.426417in}}%
\pgfpathlineto{\pgfqpoint{8.504385in}{2.437463in}}%
\pgfpathlineto{\pgfqpoint{8.561899in}{2.446524in}}%
\pgfpathlineto{\pgfqpoint{8.619413in}{2.453492in}}%
\pgfpathlineto{\pgfqpoint{8.676927in}{2.458309in}}%
\pgfpathlineto{\pgfqpoint{8.734441in}{2.460899in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.796530in}{2.412591in}}%
\pgfpathlineto{\pgfqpoint{8.854043in}{2.410490in}}%
\pgfpathlineto{\pgfqpoint{8.911557in}{2.407112in}}%
\pgfpathlineto{\pgfqpoint{8.969071in}{2.402658in}}%
\pgfpathlineto{\pgfqpoint{9.026585in}{2.397327in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.796530in}{2.461119in}}%
\pgfpathlineto{\pgfqpoint{8.854043in}{2.458858in}}%
\pgfpathlineto{\pgfqpoint{8.911557in}{2.454158in}}%
\pgfpathlineto{\pgfqpoint{8.969071in}{2.446946in}}%
\pgfpathlineto{\pgfqpoint{9.026585in}{2.437152in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.739016in}{2.413214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.124051in}{0.587036in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.800000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.739016in}{2.461325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124051in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{7.124051in}{4.739536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.760415in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{12.760415in}{4.739536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124051in}{0.587036in}}%
\pgfpathlineto{\pgfqpoint{12.760415in}{0.587036in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.124051in}{4.739536in}}%
\pgfpathlineto{\pgfqpoint{12.760415in}{4.739536in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.013971in}{1.685087in}}%
\pgfpathlineto{\pgfqpoint{10.326471in}{1.685087in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.493137in,y=1.612170in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.013971in}{1.297496in}}%
\pgfpathlineto{\pgfqpoint{10.326471in}{1.297496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.493137in,y=1.224579in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.800000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.013971in}{0.909905in}}%
\pgfpathlineto{\pgfqpoint{10.326471in}{0.909905in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.493137in,y=0.836988in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2,\; d_{4}^{(-1)}=-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.320112in}{4.500043in}}%
\pgfpathlineto{\pgfqpoint{7.632612in}{4.500043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.799279in,y=4.427126in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M_{T}\left[M_{\mathrm{Pl}}^{2}\; m^{-1}\right]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.320112in}{4.140287in}}%
\pgfpathlineto{\pgfqpoint{7.632612in}{4.140287in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.799279in,y=4.067371in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle Q_{T}\left[M_{\mathrm{Pl}}^{2}\; m^{-2}\right]\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/Nterm2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.398297in}{4.995513in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.398297in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.398297in}{4.995513in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.995513in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898297in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.534660in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.534660in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{0.898297in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.561398in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.561398in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224500in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224500in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.887601in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.887601in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.550703in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.550703in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.213805in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.213805in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.876906in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.876906in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.540008in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.540008in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.203110in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.203110in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.716478in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898297in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=0.604124in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.750}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898297in}{1.167914in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=1.098469in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.775}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898297in}{1.662259in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=1.592815in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898297in}{2.156604in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=2.087160in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.825}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898297in}{2.650949in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=2.581505in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.850}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898297in}{3.145295in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=3.075850in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.875}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898297in}{3.639640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=3.570196in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.900}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898297in}{4.133985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=4.064541in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.925}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.898297in}{4.628330in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=4.558886in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.950}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.898297in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898297in}{1.019108in}}%
\pgfpathlineto{\pgfqpoint{0.908243in}{1.019208in}}%
\pgfpathlineto{\pgfqpoint{0.918190in}{1.019507in}}%
\pgfpathlineto{\pgfqpoint{0.928136in}{1.020005in}}%
\pgfpathlineto{\pgfqpoint{0.938083in}{1.020701in}}%
\pgfpathlineto{\pgfqpoint{0.948029in}{1.021595in}}%
\pgfpathlineto{\pgfqpoint{0.957976in}{1.022687in}}%
\pgfpathlineto{\pgfqpoint{0.967922in}{1.023975in}}%
\pgfpathlineto{\pgfqpoint{0.977869in}{1.025460in}}%
\pgfpathlineto{\pgfqpoint{0.987815in}{1.027142in}}%
\pgfpathlineto{\pgfqpoint{0.997762in}{1.029021in}}%
\pgfpathlineto{\pgfqpoint{1.007708in}{1.031095in}}%
\pgfpathlineto{\pgfqpoint{1.017655in}{1.033366in}}%
\pgfpathlineto{\pgfqpoint{1.027601in}{1.035833in}}%
\pgfpathlineto{\pgfqpoint{1.037548in}{1.038495in}}%
\pgfpathlineto{\pgfqpoint{1.047495in}{1.041351in}}%
\pgfpathlineto{\pgfqpoint{1.057441in}{1.044402in}}%
\pgfpathlineto{\pgfqpoint{1.067388in}{1.047646in}}%
\pgfpathlineto{\pgfqpoint{1.077334in}{1.051083in}}%
\pgfpathlineto{\pgfqpoint{1.087281in}{1.054713in}}%
\pgfpathlineto{\pgfqpoint{1.097227in}{1.058535in}}%
\pgfpathlineto{\pgfqpoint{1.107174in}{1.062548in}}%
\pgfpathlineto{\pgfqpoint{1.117120in}{1.066751in}}%
\pgfpathlineto{\pgfqpoint{1.127067in}{1.071144in}}%
\pgfpathlineto{\pgfqpoint{1.137013in}{1.075726in}}%
\pgfpathlineto{\pgfqpoint{1.146960in}{1.080496in}}%
\pgfpathlineto{\pgfqpoint{1.156906in}{1.085453in}}%
\pgfpathlineto{\pgfqpoint{1.170168in}{1.092352in}}%
\pgfpathlineto{\pgfqpoint{1.183430in}{1.099581in}}%
\pgfpathlineto{\pgfqpoint{1.196692in}{1.107135in}}%
\pgfpathlineto{\pgfqpoint{1.209954in}{1.115014in}}%
\pgfpathlineto{\pgfqpoint{1.223216in}{1.123215in}}%
\pgfpathlineto{\pgfqpoint{1.236478in}{1.131735in}}%
\pgfpathlineto{\pgfqpoint{1.249741in}{1.140571in}}%
\pgfpathlineto{\pgfqpoint{1.263003in}{1.149720in}}%
\pgfpathlineto{\pgfqpoint{1.276265in}{1.159179in}}%
\pgfpathlineto{\pgfqpoint{1.289527in}{1.168946in}}%
\pgfpathlineto{\pgfqpoint{1.302789in}{1.179017in}}%
\pgfpathlineto{\pgfqpoint{1.316051in}{1.189389in}}%
\pgfpathlineto{\pgfqpoint{1.329313in}{1.200057in}}%
\pgfpathlineto{\pgfqpoint{1.342575in}{1.211020in}}%
\pgfpathlineto{\pgfqpoint{1.355837in}{1.222273in}}%
\pgfpathlineto{\pgfqpoint{1.369099in}{1.233812in}}%
\pgfpathlineto{\pgfqpoint{1.382361in}{1.245633in}}%
\pgfpathlineto{\pgfqpoint{1.395623in}{1.257734in}}%
\pgfpathlineto{\pgfqpoint{1.408885in}{1.270109in}}%
\pgfpathlineto{\pgfqpoint{1.422147in}{1.282754in}}%
\pgfpathlineto{\pgfqpoint{1.435409in}{1.295666in}}%
\pgfpathlineto{\pgfqpoint{1.448671in}{1.308839in}}%
\pgfpathlineto{\pgfqpoint{1.461933in}{1.322270in}}%
\pgfpathlineto{\pgfqpoint{1.478511in}{1.339415in}}%
\pgfpathlineto{\pgfqpoint{1.495088in}{1.356945in}}%
\pgfpathlineto{\pgfqpoint{1.511666in}{1.374853in}}%
\pgfpathlineto{\pgfqpoint{1.528243in}{1.393128in}}%
\pgfpathlineto{\pgfqpoint{1.544821in}{1.411762in}}%
\pgfpathlineto{\pgfqpoint{1.561398in}{1.430744in}}%
\pgfpathlineto{\pgfqpoint{1.577976in}{1.450064in}}%
\pgfpathlineto{\pgfqpoint{1.594553in}{1.469713in}}%
\pgfpathlineto{\pgfqpoint{1.611131in}{1.489680in}}%
\pgfpathlineto{\pgfqpoint{1.627708in}{1.509954in}}%
\pgfpathlineto{\pgfqpoint{1.647601in}{1.534675in}}%
\pgfpathlineto{\pgfqpoint{1.667495in}{1.559805in}}%
\pgfpathlineto{\pgfqpoint{1.687388in}{1.585326in}}%
\pgfpathlineto{\pgfqpoint{1.707281in}{1.611218in}}%
\pgfpathlineto{\pgfqpoint{1.727174in}{1.637463in}}%
\pgfpathlineto{\pgfqpoint{1.747067in}{1.664041in}}%
\pgfpathlineto{\pgfqpoint{1.770275in}{1.695444in}}%
\pgfpathlineto{\pgfqpoint{1.793484in}{1.727244in}}%
\pgfpathlineto{\pgfqpoint{1.816692in}{1.759409in}}%
\pgfpathlineto{\pgfqpoint{1.843216in}{1.796577in}}%
\pgfpathlineto{\pgfqpoint{1.869741in}{1.834136in}}%
\pgfpathlineto{\pgfqpoint{1.899580in}{1.876800in}}%
\pgfpathlineto{\pgfqpoint{1.932735in}{1.924638in}}%
\pgfpathlineto{\pgfqpoint{1.969206in}{1.977685in}}%
\pgfpathlineto{\pgfqpoint{2.012307in}{2.040802in}}%
\pgfpathlineto{\pgfqpoint{2.071987in}{2.128630in}}%
\pgfpathlineto{\pgfqpoint{2.168136in}{2.270139in}}%
\pgfpathlineto{\pgfqpoint{2.214553in}{2.338017in}}%
\pgfpathlineto{\pgfqpoint{2.254339in}{2.395787in}}%
\pgfpathlineto{\pgfqpoint{2.287495in}{2.443561in}}%
\pgfpathlineto{\pgfqpoint{2.320650in}{2.490944in}}%
\pgfpathlineto{\pgfqpoint{2.350489in}{2.533212in}}%
\pgfpathlineto{\pgfqpoint{2.380329in}{2.575089in}}%
\pgfpathlineto{\pgfqpoint{2.406853in}{2.611960in}}%
\pgfpathlineto{\pgfqpoint{2.433377in}{2.648478in}}%
\pgfpathlineto{\pgfqpoint{2.459901in}{2.684625in}}%
\pgfpathlineto{\pgfqpoint{2.486425in}{2.720384in}}%
\pgfpathlineto{\pgfqpoint{2.512949in}{2.755742in}}%
\pgfpathlineto{\pgfqpoint{2.539473in}{2.790683in}}%
\pgfpathlineto{\pgfqpoint{2.562682in}{2.820906in}}%
\pgfpathlineto{\pgfqpoint{2.585890in}{2.850794in}}%
\pgfpathlineto{\pgfqpoint{2.609099in}{2.880341in}}%
\pgfpathlineto{\pgfqpoint{2.632307in}{2.909542in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{2.938392in}}%
\pgfpathlineto{\pgfqpoint{2.678724in}{2.966886in}}%
\pgfpathlineto{\pgfqpoint{2.701933in}{2.995021in}}%
\pgfpathlineto{\pgfqpoint{2.725142in}{3.022795in}}%
\pgfpathlineto{\pgfqpoint{2.748350in}{3.050205in}}%
\pgfpathlineto{\pgfqpoint{2.771559in}{3.077250in}}%
\pgfpathlineto{\pgfqpoint{2.794767in}{3.103928in}}%
\pgfpathlineto{\pgfqpoint{2.817976in}{3.130240in}}%
\pgfpathlineto{\pgfqpoint{2.841184in}{3.156186in}}%
\pgfpathlineto{\pgfqpoint{2.864393in}{3.181765in}}%
\pgfpathlineto{\pgfqpoint{2.887601in}{3.206978in}}%
\pgfpathlineto{\pgfqpoint{2.910810in}{3.231828in}}%
\pgfpathlineto{\pgfqpoint{2.934019in}{3.256316in}}%
\pgfpathlineto{\pgfqpoint{2.957227in}{3.280443in}}%
\pgfpathlineto{\pgfqpoint{2.980436in}{3.304212in}}%
\pgfpathlineto{\pgfqpoint{3.003644in}{3.327625in}}%
\pgfpathlineto{\pgfqpoint{3.026853in}{3.350686in}}%
\pgfpathlineto{\pgfqpoint{3.050061in}{3.373398in}}%
\pgfpathlineto{\pgfqpoint{3.073270in}{3.395763in}}%
\pgfpathlineto{\pgfqpoint{3.096478in}{3.417786in}}%
\pgfpathlineto{\pgfqpoint{3.119687in}{3.439470in}}%
\pgfpathlineto{\pgfqpoint{3.142896in}{3.460819in}}%
\pgfpathlineto{\pgfqpoint{3.166104in}{3.481837in}}%
\pgfpathlineto{\pgfqpoint{3.189313in}{3.502528in}}%
\pgfpathlineto{\pgfqpoint{3.212521in}{3.522897in}}%
\pgfpathlineto{\pgfqpoint{3.235730in}{3.542948in}}%
\pgfpathlineto{\pgfqpoint{3.258938in}{3.562685in}}%
\pgfpathlineto{\pgfqpoint{3.282147in}{3.582112in}}%
\pgfpathlineto{\pgfqpoint{3.305355in}{3.601235in}}%
\pgfpathlineto{\pgfqpoint{3.328564in}{3.620058in}}%
\pgfpathlineto{\pgfqpoint{3.351773in}{3.638585in}}%
\pgfpathlineto{\pgfqpoint{3.374981in}{3.656821in}}%
\pgfpathlineto{\pgfqpoint{3.398190in}{3.674771in}}%
\pgfpathlineto{\pgfqpoint{3.421398in}{3.692440in}}%
\pgfpathlineto{\pgfqpoint{3.444607in}{3.709831in}}%
\pgfpathlineto{\pgfqpoint{3.467815in}{3.726951in}}%
\pgfpathlineto{\pgfqpoint{3.491024in}{3.743803in}}%
\pgfpathlineto{\pgfqpoint{3.514232in}{3.760391in}}%
\pgfpathlineto{\pgfqpoint{3.537441in}{3.776722in}}%
\pgfpathlineto{\pgfqpoint{3.560650in}{3.792798in}}%
\pgfpathlineto{\pgfqpoint{3.583858in}{3.808626in}}%
\pgfpathlineto{\pgfqpoint{3.607067in}{3.824208in}}%
\pgfpathlineto{\pgfqpoint{3.630275in}{3.839550in}}%
\pgfpathlineto{\pgfqpoint{3.653484in}{3.854656in}}%
\pgfpathlineto{\pgfqpoint{3.680008in}{3.871636in}}%
\pgfpathlineto{\pgfqpoint{3.706532in}{3.888320in}}%
\pgfpathlineto{\pgfqpoint{3.733056in}{3.904714in}}%
\pgfpathlineto{\pgfqpoint{3.759580in}{3.920824in}}%
\pgfpathlineto{\pgfqpoint{3.786104in}{3.936656in}}%
\pgfpathlineto{\pgfqpoint{3.812628in}{3.952217in}}%
\pgfpathlineto{\pgfqpoint{3.839152in}{3.967511in}}%
\pgfpathlineto{\pgfqpoint{3.865676in}{3.982545in}}%
\pgfpathlineto{\pgfqpoint{3.892200in}{3.997325in}}%
\pgfpathlineto{\pgfqpoint{3.918724in}{4.011855in}}%
\pgfpathlineto{\pgfqpoint{3.945249in}{4.026142in}}%
\pgfpathlineto{\pgfqpoint{3.971773in}{4.040190in}}%
\pgfpathlineto{\pgfqpoint{3.998297in}{4.054005in}}%
\pgfpathlineto{\pgfqpoint{4.024821in}{4.067593in}}%
\pgfpathlineto{\pgfqpoint{4.054660in}{4.082612in}}%
\pgfpathlineto{\pgfqpoint{4.084500in}{4.097355in}}%
\pgfpathlineto{\pgfqpoint{4.114339in}{4.111830in}}%
\pgfpathlineto{\pgfqpoint{4.144179in}{4.126043in}}%
\pgfpathlineto{\pgfqpoint{4.174019in}{4.139999in}}%
\pgfpathlineto{\pgfqpoint{4.203858in}{4.153707in}}%
\pgfpathlineto{\pgfqpoint{4.233698in}{4.167170in}}%
\pgfpathlineto{\pgfqpoint{4.263537in}{4.180396in}}%
\pgfpathlineto{\pgfqpoint{4.293377in}{4.193391in}}%
\pgfpathlineto{\pgfqpoint{4.323216in}{4.206159in}}%
\pgfpathlineto{\pgfqpoint{4.353056in}{4.218706in}}%
\pgfpathlineto{\pgfqpoint{4.386211in}{4.232395in}}%
\pgfpathlineto{\pgfqpoint{4.419366in}{4.245825in}}%
\pgfpathlineto{\pgfqpoint{4.452521in}{4.259002in}}%
\pgfpathlineto{\pgfqpoint{4.485676in}{4.271934in}}%
\pgfpathlineto{\pgfqpoint{4.518831in}{4.284627in}}%
\pgfpathlineto{\pgfqpoint{4.551987in}{4.297087in}}%
\pgfpathlineto{\pgfqpoint{4.585142in}{4.309320in}}%
\pgfpathlineto{\pgfqpoint{4.618297in}{4.321332in}}%
\pgfpathlineto{\pgfqpoint{4.654767in}{4.334297in}}%
\pgfpathlineto{\pgfqpoint{4.691238in}{4.347009in}}%
\pgfpathlineto{\pgfqpoint{4.727708in}{4.359474in}}%
\pgfpathlineto{\pgfqpoint{4.764179in}{4.371700in}}%
\pgfpathlineto{\pgfqpoint{4.800650in}{4.383694in}}%
\pgfpathlineto{\pgfqpoint{4.837120in}{4.395460in}}%
\pgfpathlineto{\pgfqpoint{4.873591in}{4.407007in}}%
\pgfpathlineto{\pgfqpoint{4.913377in}{4.419359in}}%
\pgfpathlineto{\pgfqpoint{4.953163in}{4.431463in}}%
\pgfpathlineto{\pgfqpoint{4.992949in}{4.443328in}}%
\pgfpathlineto{\pgfqpoint{5.032735in}{4.454958in}}%
\pgfpathlineto{\pgfqpoint{5.072521in}{4.466362in}}%
\pgfpathlineto{\pgfqpoint{5.112307in}{4.477545in}}%
\pgfpathlineto{\pgfqpoint{5.155409in}{4.489419in}}%
\pgfpathlineto{\pgfqpoint{5.198511in}{4.501049in}}%
\pgfpathlineto{\pgfqpoint{5.241612in}{4.512443in}}%
\pgfpathlineto{\pgfqpoint{5.284714in}{4.523607in}}%
\pgfpathlineto{\pgfqpoint{5.327815in}{4.534549in}}%
\pgfpathlineto{\pgfqpoint{5.370917in}{4.545274in}}%
\pgfpathlineto{\pgfqpoint{5.417334in}{4.556590in}}%
\pgfpathlineto{\pgfqpoint{5.463751in}{4.567670in}}%
\pgfpathlineto{\pgfqpoint{5.510168in}{4.578522in}}%
\pgfpathlineto{\pgfqpoint{5.556585in}{4.589152in}}%
\pgfpathlineto{\pgfqpoint{5.606318in}{4.600302in}}%
\pgfpathlineto{\pgfqpoint{5.656051in}{4.611214in}}%
\pgfpathlineto{\pgfqpoint{5.705783in}{4.621894in}}%
\pgfpathlineto{\pgfqpoint{5.755516in}{4.632349in}}%
\pgfpathlineto{\pgfqpoint{5.805249in}{4.642588in}}%
\pgfpathlineto{\pgfqpoint{5.858297in}{4.653277in}}%
\pgfpathlineto{\pgfqpoint{5.911345in}{4.663735in}}%
\pgfpathlineto{\pgfqpoint{5.964393in}{4.673968in}}%
\pgfpathlineto{\pgfqpoint{6.017441in}{4.683984in}}%
\pgfpathlineto{\pgfqpoint{6.073805in}{4.694395in}}%
\pgfpathlineto{\pgfqpoint{6.130168in}{4.704577in}}%
\pgfpathlineto{\pgfqpoint{6.186532in}{4.714536in}}%
\pgfpathlineto{\pgfqpoint{6.246211in}{4.724847in}}%
\pgfpathlineto{\pgfqpoint{6.305890in}{4.734925in}}%
\pgfpathlineto{\pgfqpoint{6.365569in}{4.744778in}}%
\pgfpathlineto{\pgfqpoint{6.425249in}{4.754413in}}%
\pgfpathlineto{\pgfqpoint{6.488243in}{4.764356in}}%
\pgfpathlineto{\pgfqpoint{6.531345in}{4.771027in}}%
\pgfpathlineto{\pgfqpoint{6.531345in}{4.771027in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.898297in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.976557in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{1.992414in}{0.757539in}}%
\pgfpathlineto{\pgfqpoint{2.025569in}{0.922833in}}%
\pgfpathlineto{\pgfqpoint{2.058724in}{1.077040in}}%
\pgfpathlineto{\pgfqpoint{2.091880in}{1.221259in}}%
\pgfpathlineto{\pgfqpoint{2.125035in}{1.356449in}}%
\pgfpathlineto{\pgfqpoint{2.158190in}{1.483446in}}%
\pgfpathlineto{\pgfqpoint{2.191345in}{1.602985in}}%
\pgfpathlineto{\pgfqpoint{2.224500in}{1.715712in}}%
\pgfpathlineto{\pgfqpoint{2.257655in}{1.822203in}}%
\pgfpathlineto{\pgfqpoint{2.290810in}{1.922967in}}%
\pgfpathlineto{\pgfqpoint{2.323965in}{2.018459in}}%
\pgfpathlineto{\pgfqpoint{2.357120in}{2.109088in}}%
\pgfpathlineto{\pgfqpoint{2.390275in}{2.195220in}}%
\pgfpathlineto{\pgfqpoint{2.423430in}{2.277185in}}%
\pgfpathlineto{\pgfqpoint{2.456585in}{2.355280in}}%
\pgfpathlineto{\pgfqpoint{2.489741in}{2.429777in}}%
\pgfpathlineto{\pgfqpoint{2.522896in}{2.500920in}}%
\pgfpathlineto{\pgfqpoint{2.556051in}{2.568932in}}%
\pgfpathlineto{\pgfqpoint{2.589206in}{2.634018in}}%
\pgfpathlineto{\pgfqpoint{2.622361in}{2.696363in}}%
\pgfpathlineto{\pgfqpoint{2.655516in}{2.756139in}}%
\pgfpathlineto{\pgfqpoint{2.688671in}{2.813502in}}%
\pgfpathlineto{\pgfqpoint{2.721826in}{2.868596in}}%
\pgfpathlineto{\pgfqpoint{2.754981in}{2.921554in}}%
\pgfpathlineto{\pgfqpoint{2.788136in}{2.972499in}}%
\pgfpathlineto{\pgfqpoint{2.821291in}{3.021543in}}%
\pgfpathlineto{\pgfqpoint{2.854446in}{3.068793in}}%
\pgfpathlineto{\pgfqpoint{2.887601in}{3.114344in}}%
\pgfpathlineto{\pgfqpoint{2.920757in}{3.158288in}}%
\pgfpathlineto{\pgfqpoint{2.953912in}{3.200709in}}%
\pgfpathlineto{\pgfqpoint{2.987067in}{3.241684in}}%
\pgfpathlineto{\pgfqpoint{3.020222in}{3.281288in}}%
\pgfpathlineto{\pgfqpoint{3.053377in}{3.319586in}}%
\pgfpathlineto{\pgfqpoint{3.086532in}{3.356645in}}%
\pgfpathlineto{\pgfqpoint{3.119687in}{3.392522in}}%
\pgfpathlineto{\pgfqpoint{3.152842in}{3.427274in}}%
\pgfpathlineto{\pgfqpoint{3.185997in}{3.460953in}}%
\pgfpathlineto{\pgfqpoint{3.219152in}{3.493609in}}%
\pgfpathlineto{\pgfqpoint{3.252307in}{3.525287in}}%
\pgfpathlineto{\pgfqpoint{3.285462in}{3.556030in}}%
\pgfpathlineto{\pgfqpoint{3.318618in}{3.585880in}}%
\pgfpathlineto{\pgfqpoint{3.351773in}{3.614876in}}%
\pgfpathlineto{\pgfqpoint{3.384928in}{3.643052in}}%
\pgfpathlineto{\pgfqpoint{3.418083in}{3.670445in}}%
\pgfpathlineto{\pgfqpoint{3.451238in}{3.697085in}}%
\pgfpathlineto{\pgfqpoint{3.484393in}{3.723004in}}%
\pgfpathlineto{\pgfqpoint{3.517548in}{3.748231in}}%
\pgfpathlineto{\pgfqpoint{3.550703in}{3.772793in}}%
\pgfpathlineto{\pgfqpoint{3.583858in}{3.796717in}}%
\pgfpathlineto{\pgfqpoint{3.617013in}{3.820026in}}%
\pgfpathlineto{\pgfqpoint{3.650168in}{3.842744in}}%
\pgfpathlineto{\pgfqpoint{3.683323in}{3.864894in}}%
\pgfpathlineto{\pgfqpoint{3.716478in}{3.886496in}}%
\pgfpathlineto{\pgfqpoint{3.749634in}{3.907571in}}%
\pgfpathlineto{\pgfqpoint{3.782789in}{3.928138in}}%
\pgfpathlineto{\pgfqpoint{3.815944in}{3.948215in}}%
\pgfpathlineto{\pgfqpoint{3.849099in}{3.967819in}}%
\pgfpathlineto{\pgfqpoint{3.882254in}{3.986967in}}%
\pgfpathlineto{\pgfqpoint{3.915409in}{4.005675in}}%
\pgfpathlineto{\pgfqpoint{3.948564in}{4.023957in}}%
\pgfpathlineto{\pgfqpoint{3.981719in}{4.041828in}}%
\pgfpathlineto{\pgfqpoint{4.014874in}{4.059303in}}%
\pgfpathlineto{\pgfqpoint{4.048029in}{4.076393in}}%
\pgfpathlineto{\pgfqpoint{4.081184in}{4.093111in}}%
\pgfpathlineto{\pgfqpoint{4.114339in}{4.109470in}}%
\pgfpathlineto{\pgfqpoint{4.147495in}{4.125481in}}%
\pgfpathlineto{\pgfqpoint{4.180650in}{4.141155in}}%
\pgfpathlineto{\pgfqpoint{4.213805in}{4.156503in}}%
\pgfpathlineto{\pgfqpoint{4.246960in}{4.171534in}}%
\pgfpathlineto{\pgfqpoint{4.280115in}{4.186258in}}%
\pgfpathlineto{\pgfqpoint{4.313270in}{4.200685in}}%
\pgfpathlineto{\pgfqpoint{4.346425in}{4.214823in}}%
\pgfpathlineto{\pgfqpoint{4.379580in}{4.228682in}}%
\pgfpathlineto{\pgfqpoint{4.412735in}{4.242269in}}%
\pgfpathlineto{\pgfqpoint{4.445890in}{4.255593in}}%
\pgfpathlineto{\pgfqpoint{4.479045in}{4.268660in}}%
\pgfpathlineto{\pgfqpoint{4.512200in}{4.281478in}}%
\pgfpathlineto{\pgfqpoint{4.545355in}{4.294055in}}%
\pgfpathlineto{\pgfqpoint{4.578511in}{4.306397in}}%
\pgfpathlineto{\pgfqpoint{4.611666in}{4.318510in}}%
\pgfpathlineto{\pgfqpoint{4.644821in}{4.330401in}}%
\pgfpathlineto{\pgfqpoint{4.677976in}{4.342076in}}%
\pgfpathlineto{\pgfqpoint{4.711131in}{4.353541in}}%
\pgfpathlineto{\pgfqpoint{4.744286in}{4.364802in}}%
\pgfpathlineto{\pgfqpoint{4.777441in}{4.375863in}}%
\pgfpathlineto{\pgfqpoint{4.810596in}{4.386730in}}%
\pgfpathlineto{\pgfqpoint{4.843751in}{4.397409in}}%
\pgfpathlineto{\pgfqpoint{4.876906in}{4.407903in}}%
\pgfpathlineto{\pgfqpoint{4.910061in}{4.418219in}}%
\pgfpathlineto{\pgfqpoint{4.943216in}{4.428359in}}%
\pgfpathlineto{\pgfqpoint{4.976372in}{4.438329in}}%
\pgfpathlineto{\pgfqpoint{5.009527in}{4.448134in}}%
\pgfpathlineto{\pgfqpoint{5.042682in}{4.457776in}}%
\pgfpathlineto{\pgfqpoint{5.075837in}{4.467260in}}%
\pgfpathlineto{\pgfqpoint{5.108992in}{4.476591in}}%
\pgfpathlineto{\pgfqpoint{5.142147in}{4.485771in}}%
\pgfpathlineto{\pgfqpoint{5.175302in}{4.494804in}}%
\pgfpathlineto{\pgfqpoint{5.208457in}{4.503694in}}%
\pgfpathlineto{\pgfqpoint{5.241612in}{4.512444in}}%
\pgfpathlineto{\pgfqpoint{5.274767in}{4.521058in}}%
\pgfpathlineto{\pgfqpoint{5.307922in}{4.529538in}}%
\pgfpathlineto{\pgfqpoint{5.341077in}{4.537888in}}%
\pgfpathlineto{\pgfqpoint{5.374232in}{4.546110in}}%
\pgfpathlineto{\pgfqpoint{5.407388in}{4.554208in}}%
\pgfpathlineto{\pgfqpoint{5.440543in}{4.562185in}}%
\pgfpathlineto{\pgfqpoint{5.473698in}{4.570042in}}%
\pgfpathlineto{\pgfqpoint{5.540008in}{4.585411in}}%
\pgfpathlineto{\pgfqpoint{5.606318in}{4.600334in}}%
\pgfpathlineto{\pgfqpoint{5.672628in}{4.614832in}}%
\pgfpathlineto{\pgfqpoint{5.738938in}{4.628922in}}%
\pgfpathlineto{\pgfqpoint{5.805249in}{4.642621in}}%
\pgfpathlineto{\pgfqpoint{5.871559in}{4.655945in}}%
\pgfpathlineto{\pgfqpoint{5.937869in}{4.668909in}}%
\pgfpathlineto{\pgfqpoint{6.004179in}{4.681528in}}%
\pgfpathlineto{\pgfqpoint{6.070489in}{4.693815in}}%
\pgfpathlineto{\pgfqpoint{6.136799in}{4.705784in}}%
\pgfpathlineto{\pgfqpoint{6.203110in}{4.717446in}}%
\pgfpathlineto{\pgfqpoint{6.269420in}{4.728813in}}%
\pgfpathlineto{\pgfqpoint{6.335730in}{4.739896in}}%
\pgfpathlineto{\pgfqpoint{6.402040in}{4.750706in}}%
\pgfpathlineto{\pgfqpoint{6.468350in}{4.761253in}}%
\pgfpathlineto{\pgfqpoint{6.501505in}{4.766430in}}%
\pgfpathlineto{\pgfqpoint{6.501505in}{4.766430in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.898297in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.369984in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{1.369984in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.898297in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.573245in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{3.573245in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898297in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{0.898297in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.534660in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.534660in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898297in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.534660in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.898297in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{6.534660in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.303674in,y=3.441902in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r_{s}= \)\(\displaystyle 1.42\) \(\displaystyle m^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.517548in,y=0.811985in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle R_{95}=8.07 \, m^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.301529in}{1.229179in}}%
\pgfpathlineto{\pgfqpoint{4.593196in}{1.229179in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748751in,y=1.161124in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.301529in}{0.941341in}}%
\pgfpathlineto{\pgfqpoint{4.593196in}{0.941341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.748751in,y=0.873285in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661933in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.298297in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.298297in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{7.661933in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.325035in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.325035in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.988136in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988136in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.651238in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.651238in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.314339in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.314339in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.977441in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.977441in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.640543in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.640543in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.303644in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.303644in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {14}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.966746in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.966746in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {16}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.480115in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661933in}{0.871307in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=0.801862in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661933in}{1.365652in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=1.296208in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661933in}{1.859997in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=1.790553in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661933in}{2.354342in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=2.284898in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661933in}{2.848688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=2.779243in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661933in}{3.343033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=3.273588in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661933in}{3.837378in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=3.767934in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661933in}{4.331723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=4.262279in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.661933in}{4.826068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=4.756624in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.076985in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle g\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.661933in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661933in}{0.871307in}}%
\pgfpathlineto{\pgfqpoint{7.668564in}{0.871400in}}%
\pgfpathlineto{\pgfqpoint{7.675195in}{0.871679in}}%
\pgfpathlineto{\pgfqpoint{7.681826in}{0.872144in}}%
\pgfpathlineto{\pgfqpoint{7.688457in}{0.872795in}}%
\pgfpathlineto{\pgfqpoint{7.695088in}{0.873631in}}%
\pgfpathlineto{\pgfqpoint{7.701719in}{0.874653in}}%
\pgfpathlineto{\pgfqpoint{7.708350in}{0.875860in}}%
\pgfpathlineto{\pgfqpoint{7.714981in}{0.877252in}}%
\pgfpathlineto{\pgfqpoint{7.721612in}{0.878829in}}%
\pgfpathlineto{\pgfqpoint{7.728243in}{0.880588in}}%
\pgfpathlineto{\pgfqpoint{7.734874in}{0.882531in}}%
\pgfpathlineto{\pgfqpoint{7.741505in}{0.884658in}}%
\pgfpathlineto{\pgfqpoint{7.748136in}{0.886969in}}%
\pgfpathlineto{\pgfqpoint{7.754767in}{0.889463in}}%
\pgfpathlineto{\pgfqpoint{7.761398in}{0.892139in}}%
\pgfpathlineto{\pgfqpoint{7.768029in}{0.894998in}}%
\pgfpathlineto{\pgfqpoint{7.774660in}{0.898039in}}%
\pgfpathlineto{\pgfqpoint{7.781291in}{0.901261in}}%
\pgfpathlineto{\pgfqpoint{7.787922in}{0.904664in}}%
\pgfpathlineto{\pgfqpoint{7.794553in}{0.908247in}}%
\pgfpathlineto{\pgfqpoint{7.801184in}{0.912009in}}%
\pgfpathlineto{\pgfqpoint{7.807815in}{0.915950in}}%
\pgfpathlineto{\pgfqpoint{7.814446in}{0.920070in}}%
\pgfpathlineto{\pgfqpoint{7.821077in}{0.924368in}}%
\pgfpathlineto{\pgfqpoint{7.831024in}{0.931145in}}%
\pgfpathlineto{\pgfqpoint{7.840970in}{0.938318in}}%
\pgfpathlineto{\pgfqpoint{7.850917in}{0.945883in}}%
\pgfpathlineto{\pgfqpoint{7.860864in}{0.953839in}}%
\pgfpathlineto{\pgfqpoint{7.870810in}{0.962181in}}%
\pgfpathlineto{\pgfqpoint{7.880757in}{0.970907in}}%
\pgfpathlineto{\pgfqpoint{7.890703in}{0.980014in}}%
\pgfpathlineto{\pgfqpoint{7.900650in}{0.989497in}}%
\pgfpathlineto{\pgfqpoint{7.910596in}{0.999353in}}%
\pgfpathlineto{\pgfqpoint{7.920543in}{1.009579in}}%
\pgfpathlineto{\pgfqpoint{7.930489in}{1.020171in}}%
\pgfpathlineto{\pgfqpoint{7.940436in}{1.031124in}}%
\pgfpathlineto{\pgfqpoint{7.950382in}{1.042435in}}%
\pgfpathlineto{\pgfqpoint{7.960329in}{1.054098in}}%
\pgfpathlineto{\pgfqpoint{7.970275in}{1.066110in}}%
\pgfpathlineto{\pgfqpoint{7.980222in}{1.078466in}}%
\pgfpathlineto{\pgfqpoint{7.990168in}{1.091161in}}%
\pgfpathlineto{\pgfqpoint{8.000115in}{1.104190in}}%
\pgfpathlineto{\pgfqpoint{8.010061in}{1.117548in}}%
\pgfpathlineto{\pgfqpoint{8.020008in}{1.131230in}}%
\pgfpathlineto{\pgfqpoint{8.029954in}{1.145230in}}%
\pgfpathlineto{\pgfqpoint{8.039901in}{1.159544in}}%
\pgfpathlineto{\pgfqpoint{8.049847in}{1.174165in}}%
\pgfpathlineto{\pgfqpoint{8.063110in}{1.194127in}}%
\pgfpathlineto{\pgfqpoint{8.076372in}{1.214612in}}%
\pgfpathlineto{\pgfqpoint{8.089634in}{1.235605in}}%
\pgfpathlineto{\pgfqpoint{8.102896in}{1.257091in}}%
\pgfpathlineto{\pgfqpoint{8.116158in}{1.279055in}}%
\pgfpathlineto{\pgfqpoint{8.129420in}{1.301481in}}%
\pgfpathlineto{\pgfqpoint{8.142682in}{1.324354in}}%
\pgfpathlineto{\pgfqpoint{8.155944in}{1.347657in}}%
\pgfpathlineto{\pgfqpoint{8.169206in}{1.371373in}}%
\pgfpathlineto{\pgfqpoint{8.182468in}{1.395486in}}%
\pgfpathlineto{\pgfqpoint{8.199045in}{1.426159in}}%
\pgfpathlineto{\pgfqpoint{8.215623in}{1.457390in}}%
\pgfpathlineto{\pgfqpoint{8.232200in}{1.489145in}}%
\pgfpathlineto{\pgfqpoint{8.248778in}{1.521387in}}%
\pgfpathlineto{\pgfqpoint{8.265355in}{1.554081in}}%
\pgfpathlineto{\pgfqpoint{8.285249in}{1.593857in}}%
\pgfpathlineto{\pgfqpoint{8.305142in}{1.634166in}}%
\pgfpathlineto{\pgfqpoint{8.325035in}{1.674942in}}%
\pgfpathlineto{\pgfqpoint{8.348243in}{1.723016in}}%
\pgfpathlineto{\pgfqpoint{8.374767in}{1.778491in}}%
\pgfpathlineto{\pgfqpoint{8.407922in}{1.848402in}}%
\pgfpathlineto{\pgfqpoint{8.527281in}{2.100691in}}%
\pgfpathlineto{\pgfqpoint{8.553805in}{2.155927in}}%
\pgfpathlineto{\pgfqpoint{8.577013in}{2.203750in}}%
\pgfpathlineto{\pgfqpoint{8.596906in}{2.244290in}}%
\pgfpathlineto{\pgfqpoint{8.616799in}{2.284350in}}%
\pgfpathlineto{\pgfqpoint{8.636692in}{2.323876in}}%
\pgfpathlineto{\pgfqpoint{8.653270in}{2.356368in}}%
\pgfpathlineto{\pgfqpoint{8.669847in}{2.388420in}}%
\pgfpathlineto{\pgfqpoint{8.686425in}{2.420005in}}%
\pgfpathlineto{\pgfqpoint{8.703003in}{2.451095in}}%
\pgfpathlineto{\pgfqpoint{8.719580in}{2.481663in}}%
\pgfpathlineto{\pgfqpoint{8.736158in}{2.511684in}}%
\pgfpathlineto{\pgfqpoint{8.749420in}{2.535291in}}%
\pgfpathlineto{\pgfqpoint{8.762682in}{2.558521in}}%
\pgfpathlineto{\pgfqpoint{8.775944in}{2.581362in}}%
\pgfpathlineto{\pgfqpoint{8.789206in}{2.603804in}}%
\pgfpathlineto{\pgfqpoint{8.802468in}{2.625838in}}%
\pgfpathlineto{\pgfqpoint{8.815730in}{2.647453in}}%
\pgfpathlineto{\pgfqpoint{8.828992in}{2.668641in}}%
\pgfpathlineto{\pgfqpoint{8.842254in}{2.689393in}}%
\pgfpathlineto{\pgfqpoint{8.855516in}{2.709702in}}%
\pgfpathlineto{\pgfqpoint{8.868778in}{2.729561in}}%
\pgfpathlineto{\pgfqpoint{8.882040in}{2.748963in}}%
\pgfpathlineto{\pgfqpoint{8.895302in}{2.767902in}}%
\pgfpathlineto{\pgfqpoint{8.908564in}{2.786373in}}%
\pgfpathlineto{\pgfqpoint{8.921826in}{2.804371in}}%
\pgfpathlineto{\pgfqpoint{8.935088in}{2.821891in}}%
\pgfpathlineto{\pgfqpoint{8.948350in}{2.838931in}}%
\pgfpathlineto{\pgfqpoint{8.958297in}{2.851393in}}%
\pgfpathlineto{\pgfqpoint{8.968243in}{2.863581in}}%
\pgfpathlineto{\pgfqpoint{8.978190in}{2.875496in}}%
\pgfpathlineto{\pgfqpoint{8.988136in}{2.887135in}}%
\pgfpathlineto{\pgfqpoint{8.998083in}{2.898498in}}%
\pgfpathlineto{\pgfqpoint{9.008029in}{2.909585in}}%
\pgfpathlineto{\pgfqpoint{9.017976in}{2.920395in}}%
\pgfpathlineto{\pgfqpoint{9.027922in}{2.930929in}}%
\pgfpathlineto{\pgfqpoint{9.037869in}{2.941186in}}%
\pgfpathlineto{\pgfqpoint{9.047815in}{2.951167in}}%
\pgfpathlineto{\pgfqpoint{9.057762in}{2.960872in}}%
\pgfpathlineto{\pgfqpoint{9.067708in}{2.970301in}}%
\pgfpathlineto{\pgfqpoint{9.077655in}{2.979455in}}%
\pgfpathlineto{\pgfqpoint{9.087601in}{2.988335in}}%
\pgfpathlineto{\pgfqpoint{9.097548in}{2.996942in}}%
\pgfpathlineto{\pgfqpoint{9.107495in}{3.005276in}}%
\pgfpathlineto{\pgfqpoint{9.117441in}{3.013339in}}%
\pgfpathlineto{\pgfqpoint{9.127388in}{3.021132in}}%
\pgfpathlineto{\pgfqpoint{9.137334in}{3.028657in}}%
\pgfpathlineto{\pgfqpoint{9.147281in}{3.035914in}}%
\pgfpathlineto{\pgfqpoint{9.157227in}{3.042907in}}%
\pgfpathlineto{\pgfqpoint{9.167174in}{3.049635in}}%
\pgfpathlineto{\pgfqpoint{9.177120in}{3.056102in}}%
\pgfpathlineto{\pgfqpoint{9.187067in}{3.062310in}}%
\pgfpathlineto{\pgfqpoint{9.197013in}{3.068259in}}%
\pgfpathlineto{\pgfqpoint{9.206960in}{3.073953in}}%
\pgfpathlineto{\pgfqpoint{9.216906in}{3.079394in}}%
\pgfpathlineto{\pgfqpoint{9.226853in}{3.084583in}}%
\pgfpathlineto{\pgfqpoint{9.236799in}{3.089524in}}%
\pgfpathlineto{\pgfqpoint{9.246746in}{3.094218in}}%
\pgfpathlineto{\pgfqpoint{9.256692in}{3.098669in}}%
\pgfpathlineto{\pgfqpoint{9.266639in}{3.102879in}}%
\pgfpathlineto{\pgfqpoint{9.276585in}{3.106851in}}%
\pgfpathlineto{\pgfqpoint{9.286532in}{3.110587in}}%
\pgfpathlineto{\pgfqpoint{9.296478in}{3.114090in}}%
\pgfpathlineto{\pgfqpoint{9.306425in}{3.117363in}}%
\pgfpathlineto{\pgfqpoint{9.316372in}{3.120409in}}%
\pgfpathlineto{\pgfqpoint{9.326318in}{3.123232in}}%
\pgfpathlineto{\pgfqpoint{9.336265in}{3.125833in}}%
\pgfpathlineto{\pgfqpoint{9.346211in}{3.128216in}}%
\pgfpathlineto{\pgfqpoint{9.356158in}{3.130384in}}%
\pgfpathlineto{\pgfqpoint{9.366104in}{3.132340in}}%
\pgfpathlineto{\pgfqpoint{9.376051in}{3.134088in}}%
\pgfpathlineto{\pgfqpoint{9.385997in}{3.135630in}}%
\pgfpathlineto{\pgfqpoint{9.395944in}{3.136970in}}%
\pgfpathlineto{\pgfqpoint{9.405890in}{3.138111in}}%
\pgfpathlineto{\pgfqpoint{9.415837in}{3.139056in}}%
\pgfpathlineto{\pgfqpoint{9.425783in}{3.139808in}}%
\pgfpathlineto{\pgfqpoint{9.435730in}{3.140371in}}%
\pgfpathlineto{\pgfqpoint{9.445676in}{3.140748in}}%
\pgfpathlineto{\pgfqpoint{9.455623in}{3.140942in}}%
\pgfpathlineto{\pgfqpoint{9.465569in}{3.140956in}}%
\pgfpathlineto{\pgfqpoint{9.475516in}{3.140795in}}%
\pgfpathlineto{\pgfqpoint{9.485462in}{3.140460in}}%
\pgfpathlineto{\pgfqpoint{9.495409in}{3.139956in}}%
\pgfpathlineto{\pgfqpoint{9.508671in}{3.139026in}}%
\pgfpathlineto{\pgfqpoint{9.521933in}{3.137808in}}%
\pgfpathlineto{\pgfqpoint{9.535195in}{3.136309in}}%
\pgfpathlineto{\pgfqpoint{9.548457in}{3.134538in}}%
\pgfpathlineto{\pgfqpoint{9.561719in}{3.132503in}}%
\pgfpathlineto{\pgfqpoint{9.574981in}{3.130209in}}%
\pgfpathlineto{\pgfqpoint{9.588243in}{3.127666in}}%
\pgfpathlineto{\pgfqpoint{9.601505in}{3.124881in}}%
\pgfpathlineto{\pgfqpoint{9.614767in}{3.121861in}}%
\pgfpathlineto{\pgfqpoint{9.628029in}{3.118613in}}%
\pgfpathlineto{\pgfqpoint{9.641291in}{3.115145in}}%
\pgfpathlineto{\pgfqpoint{9.654553in}{3.111464in}}%
\pgfpathlineto{\pgfqpoint{9.667815in}{3.107576in}}%
\pgfpathlineto{\pgfqpoint{9.681077in}{3.103490in}}%
\pgfpathlineto{\pgfqpoint{9.694339in}{3.099211in}}%
\pgfpathlineto{\pgfqpoint{9.710917in}{3.093601in}}%
\pgfpathlineto{\pgfqpoint{9.727495in}{3.087715in}}%
\pgfpathlineto{\pgfqpoint{9.744072in}{3.081564in}}%
\pgfpathlineto{\pgfqpoint{9.760650in}{3.075162in}}%
\pgfpathlineto{\pgfqpoint{9.777227in}{3.068519in}}%
\pgfpathlineto{\pgfqpoint{9.793805in}{3.061648in}}%
\pgfpathlineto{\pgfqpoint{9.810382in}{3.054561in}}%
\pgfpathlineto{\pgfqpoint{9.830275in}{3.045786in}}%
\pgfpathlineto{\pgfqpoint{9.850168in}{3.036734in}}%
\pgfpathlineto{\pgfqpoint{9.870061in}{3.027424in}}%
\pgfpathlineto{\pgfqpoint{9.889954in}{3.017873in}}%
\pgfpathlineto{\pgfqpoint{9.909847in}{3.008097in}}%
\pgfpathlineto{\pgfqpoint{9.933056in}{2.996432in}}%
\pgfpathlineto{\pgfqpoint{9.956265in}{2.984509in}}%
\pgfpathlineto{\pgfqpoint{9.979473in}{2.972352in}}%
\pgfpathlineto{\pgfqpoint{10.005997in}{2.958202in}}%
\pgfpathlineto{\pgfqpoint{10.032521in}{2.943809in}}%
\pgfpathlineto{\pgfqpoint{10.062361in}{2.927364in}}%
\pgfpathlineto{\pgfqpoint{10.095516in}{2.908826in}}%
\pgfpathlineto{\pgfqpoint{10.131987in}{2.888171in}}%
\pgfpathlineto{\pgfqpoint{10.175088in}{2.863489in}}%
\pgfpathlineto{\pgfqpoint{10.228136in}{2.832842in}}%
\pgfpathlineto{\pgfqpoint{10.430382in}{2.715715in}}%
\pgfpathlineto{\pgfqpoint{10.480115in}{2.687322in}}%
\pgfpathlineto{\pgfqpoint{10.523216in}{2.662957in}}%
\pgfpathlineto{\pgfqpoint{10.566318in}{2.638853in}}%
\pgfpathlineto{\pgfqpoint{10.606104in}{2.616860in}}%
\pgfpathlineto{\pgfqpoint{10.645890in}{2.595134in}}%
\pgfpathlineto{\pgfqpoint{10.682361in}{2.575466in}}%
\pgfpathlineto{\pgfqpoint{10.718831in}{2.556046in}}%
\pgfpathlineto{\pgfqpoint{10.755302in}{2.536883in}}%
\pgfpathlineto{\pgfqpoint{10.791773in}{2.517985in}}%
\pgfpathlineto{\pgfqpoint{10.828243in}{2.499356in}}%
\pgfpathlineto{\pgfqpoint{10.861398in}{2.482660in}}%
\pgfpathlineto{\pgfqpoint{10.894553in}{2.466194in}}%
\pgfpathlineto{\pgfqpoint{10.927708in}{2.449959in}}%
\pgfpathlineto{\pgfqpoint{10.960864in}{2.433958in}}%
\pgfpathlineto{\pgfqpoint{10.994019in}{2.418190in}}%
\pgfpathlineto{\pgfqpoint{11.027174in}{2.402657in}}%
\pgfpathlineto{\pgfqpoint{11.060329in}{2.387357in}}%
\pgfpathlineto{\pgfqpoint{11.093484in}{2.372290in}}%
\pgfpathlineto{\pgfqpoint{11.126639in}{2.357455in}}%
\pgfpathlineto{\pgfqpoint{11.159794in}{2.342850in}}%
\pgfpathlineto{\pgfqpoint{11.192949in}{2.328474in}}%
\pgfpathlineto{\pgfqpoint{11.226104in}{2.314324in}}%
\pgfpathlineto{\pgfqpoint{11.259259in}{2.300399in}}%
\pgfpathlineto{\pgfqpoint{11.292414in}{2.286696in}}%
\pgfpathlineto{\pgfqpoint{11.328885in}{2.271876in}}%
\pgfpathlineto{\pgfqpoint{11.365355in}{2.257317in}}%
\pgfpathlineto{\pgfqpoint{11.401826in}{2.243016in}}%
\pgfpathlineto{\pgfqpoint{11.438297in}{2.228969in}}%
\pgfpathlineto{\pgfqpoint{11.474767in}{2.215172in}}%
\pgfpathlineto{\pgfqpoint{11.511238in}{2.201619in}}%
\pgfpathlineto{\pgfqpoint{11.547708in}{2.188308in}}%
\pgfpathlineto{\pgfqpoint{11.584179in}{2.175233in}}%
\pgfpathlineto{\pgfqpoint{11.620650in}{2.162391in}}%
\pgfpathlineto{\pgfqpoint{11.657120in}{2.149775in}}%
\pgfpathlineto{\pgfqpoint{11.693591in}{2.137384in}}%
\pgfpathlineto{\pgfqpoint{11.730061in}{2.125210in}}%
\pgfpathlineto{\pgfqpoint{11.769847in}{2.112174in}}%
\pgfpathlineto{\pgfqpoint{11.809634in}{2.099388in}}%
\pgfpathlineto{\pgfqpoint{11.849420in}{2.086845in}}%
\pgfpathlineto{\pgfqpoint{11.889206in}{2.074539in}}%
\pgfpathlineto{\pgfqpoint{11.928992in}{2.062467in}}%
\pgfpathlineto{\pgfqpoint{11.968778in}{2.050621in}}%
\pgfpathlineto{\pgfqpoint{12.008564in}{2.038996in}}%
\pgfpathlineto{\pgfqpoint{12.048350in}{2.027588in}}%
\pgfpathlineto{\pgfqpoint{12.091452in}{2.015467in}}%
\pgfpathlineto{\pgfqpoint{12.134553in}{2.003587in}}%
\pgfpathlineto{\pgfqpoint{12.177655in}{1.991942in}}%
\pgfpathlineto{\pgfqpoint{12.220757in}{1.980527in}}%
\pgfpathlineto{\pgfqpoint{12.263858in}{1.969333in}}%
\pgfpathlineto{\pgfqpoint{12.306960in}{1.958357in}}%
\pgfpathlineto{\pgfqpoint{12.353377in}{1.946773in}}%
\pgfpathlineto{\pgfqpoint{12.399794in}{1.935427in}}%
\pgfpathlineto{\pgfqpoint{12.446211in}{1.924312in}}%
\pgfpathlineto{\pgfqpoint{12.492628in}{1.913422in}}%
\pgfpathlineto{\pgfqpoint{12.539045in}{1.902751in}}%
\pgfpathlineto{\pgfqpoint{12.588778in}{1.891553in}}%
\pgfpathlineto{\pgfqpoint{12.638511in}{1.880592in}}%
\pgfpathlineto{\pgfqpoint{12.688243in}{1.869861in}}%
\pgfpathlineto{\pgfqpoint{12.737976in}{1.859352in}}%
\pgfpathlineto{\pgfqpoint{12.787708in}{1.849060in}}%
\pgfpathlineto{\pgfqpoint{12.840757in}{1.838314in}}%
\pgfpathlineto{\pgfqpoint{12.893805in}{1.827799in}}%
\pgfpathlineto{\pgfqpoint{12.946853in}{1.817509in}}%
\pgfpathlineto{\pgfqpoint{12.999901in}{1.807437in}}%
\pgfpathlineto{\pgfqpoint{13.056265in}{1.796967in}}%
\pgfpathlineto{\pgfqpoint{13.112628in}{1.786728in}}%
\pgfpathlineto{\pgfqpoint{13.168992in}{1.776712in}}%
\pgfpathlineto{\pgfqpoint{13.225355in}{1.766913in}}%
\pgfpathlineto{\pgfqpoint{13.285035in}{1.756768in}}%
\pgfpathlineto{\pgfqpoint{13.294981in}{1.755099in}}%
\pgfpathlineto{\pgfqpoint{13.294981in}{1.755099in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.661933in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{9.205576in}{4.827068in}}%
\pgfpathlineto{\pgfqpoint{9.220222in}{4.777361in}}%
\pgfpathlineto{\pgfqpoint{9.253377in}{4.671006in}}%
\pgfpathlineto{\pgfqpoint{9.286532in}{4.570326in}}%
\pgfpathlineto{\pgfqpoint{9.319687in}{4.474878in}}%
\pgfpathlineto{\pgfqpoint{9.352842in}{4.384261in}}%
\pgfpathlineto{\pgfqpoint{9.385997in}{4.298115in}}%
\pgfpathlineto{\pgfqpoint{9.419152in}{4.216117in}}%
\pgfpathlineto{\pgfqpoint{9.452307in}{4.137972in}}%
\pgfpathlineto{\pgfqpoint{9.485462in}{4.063413in}}%
\pgfpathlineto{\pgfqpoint{9.518618in}{3.992198in}}%
\pgfpathlineto{\pgfqpoint{9.551773in}{3.924106in}}%
\pgfpathlineto{\pgfqpoint{9.584928in}{3.858936in}}%
\pgfpathlineto{\pgfqpoint{9.618083in}{3.796501in}}%
\pgfpathlineto{\pgfqpoint{9.651238in}{3.736634in}}%
\pgfpathlineto{\pgfqpoint{9.684393in}{3.679178in}}%
\pgfpathlineto{\pgfqpoint{9.717548in}{3.623990in}}%
\pgfpathlineto{\pgfqpoint{9.750703in}{3.570937in}}%
\pgfpathlineto{\pgfqpoint{9.783858in}{3.519898in}}%
\pgfpathlineto{\pgfqpoint{9.817013in}{3.470760in}}%
\pgfpathlineto{\pgfqpoint{9.850168in}{3.423419in}}%
\pgfpathlineto{\pgfqpoint{9.883323in}{3.377776in}}%
\pgfpathlineto{\pgfqpoint{9.916478in}{3.333743in}}%
\pgfpathlineto{\pgfqpoint{9.949634in}{3.291234in}}%
\pgfpathlineto{\pgfqpoint{9.982789in}{3.250173in}}%
\pgfpathlineto{\pgfqpoint{10.015944in}{3.210486in}}%
\pgfpathlineto{\pgfqpoint{10.049099in}{3.172106in}}%
\pgfpathlineto{\pgfqpoint{10.082254in}{3.134967in}}%
\pgfpathlineto{\pgfqpoint{10.115409in}{3.099012in}}%
\pgfpathlineto{\pgfqpoint{10.148564in}{3.064185in}}%
\pgfpathlineto{\pgfqpoint{10.181719in}{3.030432in}}%
\pgfpathlineto{\pgfqpoint{10.214874in}{2.997705in}}%
\pgfpathlineto{\pgfqpoint{10.248029in}{2.965957in}}%
\pgfpathlineto{\pgfqpoint{10.281184in}{2.935146in}}%
\pgfpathlineto{\pgfqpoint{10.314339in}{2.905230in}}%
\pgfpathlineto{\pgfqpoint{10.347495in}{2.876171in}}%
\pgfpathlineto{\pgfqpoint{10.380650in}{2.847933in}}%
\pgfpathlineto{\pgfqpoint{10.413805in}{2.820480in}}%
\pgfpathlineto{\pgfqpoint{10.446960in}{2.793781in}}%
\pgfpathlineto{\pgfqpoint{10.480115in}{2.767805in}}%
\pgfpathlineto{\pgfqpoint{10.513270in}{2.742523in}}%
\pgfpathlineto{\pgfqpoint{10.546425in}{2.717908in}}%
\pgfpathlineto{\pgfqpoint{10.579580in}{2.693933in}}%
\pgfpathlineto{\pgfqpoint{10.612735in}{2.670573in}}%
\pgfpathlineto{\pgfqpoint{10.645890in}{2.647806in}}%
\pgfpathlineto{\pgfqpoint{10.679045in}{2.625609in}}%
\pgfpathlineto{\pgfqpoint{10.712200in}{2.603960in}}%
\pgfpathlineto{\pgfqpoint{10.745355in}{2.582841in}}%
\pgfpathlineto{\pgfqpoint{10.778511in}{2.562230in}}%
\pgfpathlineto{\pgfqpoint{10.811666in}{2.542111in}}%
\pgfpathlineto{\pgfqpoint{10.844821in}{2.522466in}}%
\pgfpathlineto{\pgfqpoint{10.877976in}{2.503278in}}%
\pgfpathlineto{\pgfqpoint{10.911131in}{2.484532in}}%
\pgfpathlineto{\pgfqpoint{10.944286in}{2.466212in}}%
\pgfpathlineto{\pgfqpoint{10.977441in}{2.448304in}}%
\pgfpathlineto{\pgfqpoint{11.010596in}{2.430794in}}%
\pgfpathlineto{\pgfqpoint{11.043751in}{2.413669in}}%
\pgfpathlineto{\pgfqpoint{11.076906in}{2.396917in}}%
\pgfpathlineto{\pgfqpoint{11.110061in}{2.380525in}}%
\pgfpathlineto{\pgfqpoint{11.143216in}{2.364483in}}%
\pgfpathlineto{\pgfqpoint{11.176372in}{2.348778in}}%
\pgfpathlineto{\pgfqpoint{11.209527in}{2.333400in}}%
\pgfpathlineto{\pgfqpoint{11.242682in}{2.318340in}}%
\pgfpathlineto{\pgfqpoint{11.275837in}{2.303587in}}%
\pgfpathlineto{\pgfqpoint{11.308992in}{2.289132in}}%
\pgfpathlineto{\pgfqpoint{11.342147in}{2.274966in}}%
\pgfpathlineto{\pgfqpoint{11.375302in}{2.261081in}}%
\pgfpathlineto{\pgfqpoint{11.408457in}{2.247469in}}%
\pgfpathlineto{\pgfqpoint{11.441612in}{2.234120in}}%
\pgfpathlineto{\pgfqpoint{11.474767in}{2.221029in}}%
\pgfpathlineto{\pgfqpoint{11.507922in}{2.208186in}}%
\pgfpathlineto{\pgfqpoint{11.541077in}{2.195586in}}%
\pgfpathlineto{\pgfqpoint{11.574232in}{2.183222in}}%
\pgfpathlineto{\pgfqpoint{11.607388in}{2.171087in}}%
\pgfpathlineto{\pgfqpoint{11.640543in}{2.159174in}}%
\pgfpathlineto{\pgfqpoint{11.673698in}{2.147478in}}%
\pgfpathlineto{\pgfqpoint{11.706853in}{2.135992in}}%
\pgfpathlineto{\pgfqpoint{11.740008in}{2.124712in}}%
\pgfpathlineto{\pgfqpoint{11.773163in}{2.113631in}}%
\pgfpathlineto{\pgfqpoint{11.806318in}{2.102745in}}%
\pgfpathlineto{\pgfqpoint{11.839473in}{2.092048in}}%
\pgfpathlineto{\pgfqpoint{11.872628in}{2.081535in}}%
\pgfpathlineto{\pgfqpoint{11.905783in}{2.071202in}}%
\pgfpathlineto{\pgfqpoint{11.938938in}{2.061044in}}%
\pgfpathlineto{\pgfqpoint{11.972093in}{2.051057in}}%
\pgfpathlineto{\pgfqpoint{12.005249in}{2.041236in}}%
\pgfpathlineto{\pgfqpoint{12.038404in}{2.031578in}}%
\pgfpathlineto{\pgfqpoint{12.071559in}{2.022077in}}%
\pgfpathlineto{\pgfqpoint{12.104714in}{2.012732in}}%
\pgfpathlineto{\pgfqpoint{12.137869in}{2.003537in}}%
\pgfpathlineto{\pgfqpoint{12.171024in}{1.994488in}}%
\pgfpathlineto{\pgfqpoint{12.204179in}{1.985584in}}%
\pgfpathlineto{\pgfqpoint{12.237334in}{1.976820in}}%
\pgfpathlineto{\pgfqpoint{12.270489in}{1.968192in}}%
\pgfpathlineto{\pgfqpoint{12.303644in}{1.959699in}}%
\pgfpathlineto{\pgfqpoint{12.336799in}{1.951336in}}%
\pgfpathlineto{\pgfqpoint{12.369954in}{1.943100in}}%
\pgfpathlineto{\pgfqpoint{12.403110in}{1.934989in}}%
\pgfpathlineto{\pgfqpoint{12.436265in}{1.927001in}}%
\pgfpathlineto{\pgfqpoint{12.469420in}{1.919131in}}%
\pgfpathlineto{\pgfqpoint{12.535730in}{1.903739in}}%
\pgfpathlineto{\pgfqpoint{12.602040in}{1.888793in}}%
\pgfpathlineto{\pgfqpoint{12.668350in}{1.874273in}}%
\pgfpathlineto{\pgfqpoint{12.734660in}{1.860162in}}%
\pgfpathlineto{\pgfqpoint{12.800970in}{1.846444in}}%
\pgfpathlineto{\pgfqpoint{12.867281in}{1.833100in}}%
\pgfpathlineto{\pgfqpoint{12.933591in}{1.820118in}}%
\pgfpathlineto{\pgfqpoint{12.999901in}{1.807481in}}%
\pgfpathlineto{\pgfqpoint{13.066211in}{1.795176in}}%
\pgfpathlineto{\pgfqpoint{13.132521in}{1.783191in}}%
\pgfpathlineto{\pgfqpoint{13.198831in}{1.771513in}}%
\pgfpathlineto{\pgfqpoint{13.265142in}{1.760131in}}%
\pgfpathlineto{\pgfqpoint{13.265142in}{1.760131in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.661933in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.133620in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{8.133620in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.661933in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.336882in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{10.336882in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661933in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.661933in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.298297in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.298297in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661933in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.298297in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.661933in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{13.298297in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.067310in,y=3.441902in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r_{s}= \)\(\displaystyle 1.42\) \(\displaystyle m^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.281184in,y=0.811985in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle R_{95}=8.07 \, m^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.951390in}{1.243351in}}%
\pgfpathlineto{\pgfqpoint{11.243057in}{1.243351in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.398612in,y=1.175296in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.951390in}{0.955513in}}%
\pgfpathlineto{\pgfqpoint{11.243057in}{0.955513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.398612in,y=0.887457in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.138297in}{3.011068in}}%
\pgfpathlineto{\pgfqpoint{13.218297in}{3.011068in}}%
\pgfpathlineto{\pgfqpoint{13.218297in}{4.551068in}}%
\pgfpathlineto{\pgfqpoint{11.138297in}{4.551068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.750061in}{3.011068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.750061in,y=2.913846in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.361826in}{3.011068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.361826in,y=2.913846in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.973591in}{3.011068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.973591in,y=2.913846in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.138297in}{3.080265in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.943159in, y=3.010821in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.138297in}{3.854372in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.845244in, y=3.784928in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.138297in}{4.551068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.845244in, y=4.481624in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.803577in,y=3.781068in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle M [M_{\mathrm{Pl}}^{2} m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.138297in}{3.011068in}}{\pgfqpoint{2.080000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.138297in}{3.080265in}}%
\pgfpathlineto{\pgfqpoint{11.157873in}{3.080358in}}%
\pgfpathlineto{\pgfqpoint{11.168885in}{3.080621in}}%
\pgfpathlineto{\pgfqpoint{11.178673in}{3.081081in}}%
\pgfpathlineto{\pgfqpoint{11.187238in}{3.081715in}}%
\pgfpathlineto{\pgfqpoint{11.194579in}{3.082464in}}%
\pgfpathlineto{\pgfqpoint{11.201920in}{3.083432in}}%
\pgfpathlineto{\pgfqpoint{11.209261in}{3.084644in}}%
\pgfpathlineto{\pgfqpoint{11.215379in}{3.085859in}}%
\pgfpathlineto{\pgfqpoint{11.221497in}{3.087276in}}%
\pgfpathlineto{\pgfqpoint{11.227614in}{3.088907in}}%
\pgfpathlineto{\pgfqpoint{11.233732in}{3.090766in}}%
\pgfpathlineto{\pgfqpoint{11.239850in}{3.092865in}}%
\pgfpathlineto{\pgfqpoint{11.245967in}{3.095216in}}%
\pgfpathlineto{\pgfqpoint{11.252085in}{3.097830in}}%
\pgfpathlineto{\pgfqpoint{11.258203in}{3.100717in}}%
\pgfpathlineto{\pgfqpoint{11.264320in}{3.103887in}}%
\pgfpathlineto{\pgfqpoint{11.270438in}{3.107349in}}%
\pgfpathlineto{\pgfqpoint{11.276555in}{3.111112in}}%
\pgfpathlineto{\pgfqpoint{11.282673in}{3.115183in}}%
\pgfpathlineto{\pgfqpoint{11.288791in}{3.119569in}}%
\pgfpathlineto{\pgfqpoint{11.294908in}{3.124275in}}%
\pgfpathlineto{\pgfqpoint{11.301026in}{3.129308in}}%
\pgfpathlineto{\pgfqpoint{11.307144in}{3.134672in}}%
\pgfpathlineto{\pgfqpoint{11.313261in}{3.140370in}}%
\pgfpathlineto{\pgfqpoint{11.319379in}{3.146406in}}%
\pgfpathlineto{\pgfqpoint{11.325497in}{3.152781in}}%
\pgfpathlineto{\pgfqpoint{11.331614in}{3.159497in}}%
\pgfpathlineto{\pgfqpoint{11.337732in}{3.166555in}}%
\pgfpathlineto{\pgfqpoint{11.343850in}{3.173954in}}%
\pgfpathlineto{\pgfqpoint{11.349967in}{3.181693in}}%
\pgfpathlineto{\pgfqpoint{11.356085in}{3.189771in}}%
\pgfpathlineto{\pgfqpoint{11.362203in}{3.198186in}}%
\pgfpathlineto{\pgfqpoint{11.368320in}{3.206933in}}%
\pgfpathlineto{\pgfqpoint{11.375661in}{3.217864in}}%
\pgfpathlineto{\pgfqpoint{11.383003in}{3.229261in}}%
\pgfpathlineto{\pgfqpoint{11.390344in}{3.241114in}}%
\pgfpathlineto{\pgfqpoint{11.397685in}{3.253414in}}%
\pgfpathlineto{\pgfqpoint{11.405026in}{3.266147in}}%
\pgfpathlineto{\pgfqpoint{11.412367in}{3.279301in}}%
\pgfpathlineto{\pgfqpoint{11.419708in}{3.292862in}}%
\pgfpathlineto{\pgfqpoint{11.428273in}{3.309177in}}%
\pgfpathlineto{\pgfqpoint{11.436838in}{3.325999in}}%
\pgfpathlineto{\pgfqpoint{11.445403in}{3.343300in}}%
\pgfpathlineto{\pgfqpoint{11.455191in}{3.363623in}}%
\pgfpathlineto{\pgfqpoint{11.464979in}{3.384489in}}%
\pgfpathlineto{\pgfqpoint{11.474767in}{3.405852in}}%
\pgfpathlineto{\pgfqpoint{11.485779in}{3.430420in}}%
\pgfpathlineto{\pgfqpoint{11.498014in}{3.458298in}}%
\pgfpathlineto{\pgfqpoint{11.511473in}{3.489556in}}%
\pgfpathlineto{\pgfqpoint{11.527379in}{3.527125in}}%
\pgfpathlineto{\pgfqpoint{11.546955in}{3.573996in}}%
\pgfpathlineto{\pgfqpoint{11.608132in}{3.720945in}}%
\pgfpathlineto{\pgfqpoint{11.624038in}{3.758365in}}%
\pgfpathlineto{\pgfqpoint{11.638720in}{3.792345in}}%
\pgfpathlineto{\pgfqpoint{11.652179in}{3.822926in}}%
\pgfpathlineto{\pgfqpoint{11.664414in}{3.850191in}}%
\pgfpathlineto{\pgfqpoint{11.676650in}{3.876896in}}%
\pgfpathlineto{\pgfqpoint{11.687661in}{3.900416in}}%
\pgfpathlineto{\pgfqpoint{11.698673in}{3.923419in}}%
\pgfpathlineto{\pgfqpoint{11.709685in}{3.945882in}}%
\pgfpathlineto{\pgfqpoint{11.719473in}{3.965379in}}%
\pgfpathlineto{\pgfqpoint{11.729261in}{3.984421in}}%
\pgfpathlineto{\pgfqpoint{11.739050in}{4.002997in}}%
\pgfpathlineto{\pgfqpoint{11.748838in}{4.021100in}}%
\pgfpathlineto{\pgfqpoint{11.758626in}{4.038723in}}%
\pgfpathlineto{\pgfqpoint{11.768414in}{4.055861in}}%
\pgfpathlineto{\pgfqpoint{11.778203in}{4.072512in}}%
\pgfpathlineto{\pgfqpoint{11.787991in}{4.088674in}}%
\pgfpathlineto{\pgfqpoint{11.796555in}{4.102414in}}%
\pgfpathlineto{\pgfqpoint{11.805120in}{4.115781in}}%
\pgfpathlineto{\pgfqpoint{11.813685in}{4.128776in}}%
\pgfpathlineto{\pgfqpoint{11.822250in}{4.141401in}}%
\pgfpathlineto{\pgfqpoint{11.830814in}{4.153659in}}%
\pgfpathlineto{\pgfqpoint{11.839379in}{4.165554in}}%
\pgfpathlineto{\pgfqpoint{11.847944in}{4.177089in}}%
\pgfpathlineto{\pgfqpoint{11.856508in}{4.188269in}}%
\pgfpathlineto{\pgfqpoint{11.865073in}{4.199099in}}%
\pgfpathlineto{\pgfqpoint{11.873638in}{4.209584in}}%
\pgfpathlineto{\pgfqpoint{11.882203in}{4.219730in}}%
\pgfpathlineto{\pgfqpoint{11.890767in}{4.229542in}}%
\pgfpathlineto{\pgfqpoint{11.899332in}{4.239027in}}%
\pgfpathlineto{\pgfqpoint{11.907897in}{4.248192in}}%
\pgfpathlineto{\pgfqpoint{11.916461in}{4.257043in}}%
\pgfpathlineto{\pgfqpoint{11.925026in}{4.265586in}}%
\pgfpathlineto{\pgfqpoint{11.933591in}{4.273830in}}%
\pgfpathlineto{\pgfqpoint{11.942155in}{4.281780in}}%
\pgfpathlineto{\pgfqpoint{11.950720in}{4.289445in}}%
\pgfpathlineto{\pgfqpoint{11.959285in}{4.296830in}}%
\pgfpathlineto{\pgfqpoint{11.967850in}{4.303945in}}%
\pgfpathlineto{\pgfqpoint{11.976414in}{4.310795in}}%
\pgfpathlineto{\pgfqpoint{11.984979in}{4.317388in}}%
\pgfpathlineto{\pgfqpoint{11.993544in}{4.323732in}}%
\pgfpathlineto{\pgfqpoint{12.003332in}{4.330686in}}%
\pgfpathlineto{\pgfqpoint{12.013120in}{4.337334in}}%
\pgfpathlineto{\pgfqpoint{12.022908in}{4.343687in}}%
\pgfpathlineto{\pgfqpoint{12.032697in}{4.349755in}}%
\pgfpathlineto{\pgfqpoint{12.042485in}{4.355549in}}%
\pgfpathlineto{\pgfqpoint{12.052273in}{4.361078in}}%
\pgfpathlineto{\pgfqpoint{12.062061in}{4.366353in}}%
\pgfpathlineto{\pgfqpoint{12.071850in}{4.371384in}}%
\pgfpathlineto{\pgfqpoint{12.081638in}{4.376179in}}%
\pgfpathlineto{\pgfqpoint{12.091426in}{4.380749in}}%
\pgfpathlineto{\pgfqpoint{12.102438in}{4.385631in}}%
\pgfpathlineto{\pgfqpoint{12.113450in}{4.390251in}}%
\pgfpathlineto{\pgfqpoint{12.124461in}{4.394622in}}%
\pgfpathlineto{\pgfqpoint{12.135473in}{4.398755in}}%
\pgfpathlineto{\pgfqpoint{12.146485in}{4.402662in}}%
\pgfpathlineto{\pgfqpoint{12.158720in}{4.406750in}}%
\pgfpathlineto{\pgfqpoint{12.170955in}{4.410586in}}%
\pgfpathlineto{\pgfqpoint{12.183191in}{4.414185in}}%
\pgfpathlineto{\pgfqpoint{12.195426in}{4.417558in}}%
\pgfpathlineto{\pgfqpoint{12.208885in}{4.421025in}}%
\pgfpathlineto{\pgfqpoint{12.222344in}{4.424252in}}%
\pgfpathlineto{\pgfqpoint{12.235803in}{4.427252in}}%
\pgfpathlineto{\pgfqpoint{12.250485in}{4.430286in}}%
\pgfpathlineto{\pgfqpoint{12.265167in}{4.433086in}}%
\pgfpathlineto{\pgfqpoint{12.279850in}{4.435669in}}%
\pgfpathlineto{\pgfqpoint{12.295755in}{4.438240in}}%
\pgfpathlineto{\pgfqpoint{12.311661in}{4.440593in}}%
\pgfpathlineto{\pgfqpoint{12.328791in}{4.442904in}}%
\pgfpathlineto{\pgfqpoint{12.347144in}{4.445143in}}%
\pgfpathlineto{\pgfqpoint{12.365497in}{4.447160in}}%
\pgfpathlineto{\pgfqpoint{12.385073in}{4.449091in}}%
\pgfpathlineto{\pgfqpoint{12.405873in}{4.450916in}}%
\pgfpathlineto{\pgfqpoint{12.427897in}{4.452623in}}%
\pgfpathlineto{\pgfqpoint{12.451144in}{4.454200in}}%
\pgfpathlineto{\pgfqpoint{12.475614in}{4.455642in}}%
\pgfpathlineto{\pgfqpoint{12.502532in}{4.457003in}}%
\pgfpathlineto{\pgfqpoint{12.531897in}{4.458256in}}%
\pgfpathlineto{\pgfqpoint{12.563708in}{4.459383in}}%
\pgfpathlineto{\pgfqpoint{12.597967in}{4.460373in}}%
\pgfpathlineto{\pgfqpoint{12.635897in}{4.461249in}}%
\pgfpathlineto{\pgfqpoint{12.678720in}{4.462014in}}%
\pgfpathlineto{\pgfqpoint{12.727661in}{4.462665in}}%
\pgfpathlineto{\pgfqpoint{12.785167in}{4.463202in}}%
\pgfpathlineto{\pgfqpoint{12.854908in}{4.463624in}}%
\pgfpathlineto{\pgfqpoint{12.944226in}{4.463927in}}%
\pgfpathlineto{\pgfqpoint{13.069026in}{4.464109in}}%
\pgfpathlineto{\pgfqpoint{13.217073in}{4.464194in}}%
\pgfpathlineto{\pgfqpoint{13.217073in}{4.464194in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.138297in}{3.011068in}}{\pgfqpoint{2.080000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{11.312365in}{3.011068in}}%
\pgfpathlineto{\pgfqpoint{11.312365in}{4.551068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.138297in}{3.011068in}}{\pgfqpoint{2.080000in}{1.540000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.125439in}{3.011068in}}%
\pgfpathlineto{\pgfqpoint{12.125439in}{4.551068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.138297in}{3.011068in}}%
\pgfpathlineto{\pgfqpoint{11.138297in}{4.551068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.218297in}{3.011068in}}%
\pgfpathlineto{\pgfqpoint{13.218297in}{4.551068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.138297in}{3.011068in}}%
\pgfpathlineto{\pgfqpoint{13.218297in}{3.011068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.138297in}{4.551068in}}%
\pgfpathlineto{\pgfqpoint{13.218297in}{4.551068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.386297in,y=4.276068in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont 17.88}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/PS.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.202466in}{4.978610in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.202466in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.202466in}{4.978610in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.978610in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.338829in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.338829in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{0.702466in}{4.809166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.702466in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.328728in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.328728in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.954991in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.954991in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.581254in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.581254in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.207516in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.207516in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.833779in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.833779in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.460041in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.460041in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.086304in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.086304in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.712567in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.712567in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.338829in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.338829in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {9}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.520648in,y=0.340000in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r/r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{0.854404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=0.784960in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{1.645356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=1.575912in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{2.436309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=2.366865in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{3.227261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=3.157817in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{4.018214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=3.948769in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{4.809166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in, y=4.739722in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=2.732916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle N-r N'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702466in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{3.569366in}}%
\pgfpathlineto{\pgfqpoint{0.722164in}{3.569256in}}%
\pgfpathlineto{\pgfqpoint{0.741862in}{3.568924in}}%
\pgfpathlineto{\pgfqpoint{0.761560in}{3.568371in}}%
\pgfpathlineto{\pgfqpoint{0.781259in}{3.567599in}}%
\pgfpathlineto{\pgfqpoint{0.800957in}{3.566610in}}%
\pgfpathlineto{\pgfqpoint{0.820655in}{3.565407in}}%
\pgfpathlineto{\pgfqpoint{0.840354in}{3.563992in}}%
\pgfpathlineto{\pgfqpoint{0.860052in}{3.562370in}}%
\pgfpathlineto{\pgfqpoint{0.879750in}{3.560544in}}%
\pgfpathlineto{\pgfqpoint{0.901911in}{3.558252in}}%
\pgfpathlineto{\pgfqpoint{0.924071in}{3.555716in}}%
\pgfpathlineto{\pgfqpoint{0.946232in}{3.552945in}}%
\pgfpathlineto{\pgfqpoint{0.968392in}{3.549947in}}%
\pgfpathlineto{\pgfqpoint{0.990553in}{3.546732in}}%
\pgfpathlineto{\pgfqpoint{1.015176in}{3.542919in}}%
\pgfpathlineto{\pgfqpoint{1.039798in}{3.538869in}}%
\pgfpathlineto{\pgfqpoint{1.064421in}{3.534597in}}%
\pgfpathlineto{\pgfqpoint{1.091506in}{3.529664in}}%
\pgfpathlineto{\pgfqpoint{1.118591in}{3.524510in}}%
\pgfpathlineto{\pgfqpoint{1.148139in}{3.518666in}}%
\pgfpathlineto{\pgfqpoint{1.180148in}{3.512117in}}%
\pgfpathlineto{\pgfqpoint{1.219545in}{3.503812in}}%
\pgfpathlineto{\pgfqpoint{1.271253in}{3.492652in}}%
\pgfpathlineto{\pgfqpoint{1.374669in}{3.470265in}}%
\pgfpathlineto{\pgfqpoint{1.414065in}{3.462007in}}%
\pgfpathlineto{\pgfqpoint{1.446075in}{3.455512in}}%
\pgfpathlineto{\pgfqpoint{1.475622in}{3.449737in}}%
\pgfpathlineto{\pgfqpoint{1.502707in}{3.444663in}}%
\pgfpathlineto{\pgfqpoint{1.527330in}{3.440256in}}%
\pgfpathlineto{\pgfqpoint{1.551953in}{3.436069in}}%
\pgfpathlineto{\pgfqpoint{1.576576in}{3.432121in}}%
\pgfpathlineto{\pgfqpoint{1.598736in}{3.428788in}}%
\pgfpathlineto{\pgfqpoint{1.620897in}{3.425677in}}%
\pgfpathlineto{\pgfqpoint{1.643058in}{3.422800in}}%
\pgfpathlineto{\pgfqpoint{1.662756in}{3.420451in}}%
\pgfpathlineto{\pgfqpoint{1.682454in}{3.418303in}}%
\pgfpathlineto{\pgfqpoint{1.702152in}{3.416366in}}%
\pgfpathlineto{\pgfqpoint{1.721851in}{3.414642in}}%
\pgfpathlineto{\pgfqpoint{1.741549in}{3.413143in}}%
\pgfpathlineto{\pgfqpoint{1.761247in}{3.411870in}}%
\pgfpathlineto{\pgfqpoint{1.780945in}{3.410829in}}%
\pgfpathlineto{\pgfqpoint{1.800644in}{3.410024in}}%
\pgfpathlineto{\pgfqpoint{1.820342in}{3.409459in}}%
\pgfpathlineto{\pgfqpoint{1.840040in}{3.409137in}}%
\pgfpathlineto{\pgfqpoint{1.859738in}{3.409061in}}%
\pgfpathlineto{\pgfqpoint{1.879437in}{3.409231in}}%
\pgfpathlineto{\pgfqpoint{1.899135in}{3.409650in}}%
\pgfpathlineto{\pgfqpoint{1.918833in}{3.410318in}}%
\pgfpathlineto{\pgfqpoint{1.938531in}{3.411235in}}%
\pgfpathlineto{\pgfqpoint{1.958230in}{3.412401in}}%
\pgfpathlineto{\pgfqpoint{1.977928in}{3.413813in}}%
\pgfpathlineto{\pgfqpoint{1.997626in}{3.415471in}}%
\pgfpathlineto{\pgfqpoint{2.017324in}{3.417372in}}%
\pgfpathlineto{\pgfqpoint{2.037023in}{3.419515in}}%
\pgfpathlineto{\pgfqpoint{2.056721in}{3.421895in}}%
\pgfpathlineto{\pgfqpoint{2.076419in}{3.424511in}}%
\pgfpathlineto{\pgfqpoint{2.096117in}{3.427358in}}%
\pgfpathlineto{\pgfqpoint{2.115816in}{3.430430in}}%
\pgfpathlineto{\pgfqpoint{2.135514in}{3.433724in}}%
\pgfpathlineto{\pgfqpoint{2.155212in}{3.437236in}}%
\pgfpathlineto{\pgfqpoint{2.174910in}{3.440958in}}%
\pgfpathlineto{\pgfqpoint{2.197071in}{3.445393in}}%
\pgfpathlineto{\pgfqpoint{2.219232in}{3.450080in}}%
\pgfpathlineto{\pgfqpoint{2.241392in}{3.455010in}}%
\pgfpathlineto{\pgfqpoint{2.263553in}{3.460177in}}%
\pgfpathlineto{\pgfqpoint{2.285713in}{3.465568in}}%
\pgfpathlineto{\pgfqpoint{2.307874in}{3.471178in}}%
\pgfpathlineto{\pgfqpoint{2.332497in}{3.477651in}}%
\pgfpathlineto{\pgfqpoint{2.357119in}{3.484367in}}%
\pgfpathlineto{\pgfqpoint{2.381742in}{3.491312in}}%
\pgfpathlineto{\pgfqpoint{2.408827in}{3.499200in}}%
\pgfpathlineto{\pgfqpoint{2.435912in}{3.507331in}}%
\pgfpathlineto{\pgfqpoint{2.462998in}{3.515687in}}%
\pgfpathlineto{\pgfqpoint{2.492545in}{3.525040in}}%
\pgfpathlineto{\pgfqpoint{2.524555in}{3.535425in}}%
\pgfpathlineto{\pgfqpoint{2.556564in}{3.546048in}}%
\pgfpathlineto{\pgfqpoint{2.591036in}{3.557721in}}%
\pgfpathlineto{\pgfqpoint{2.627970in}{3.570459in}}%
\pgfpathlineto{\pgfqpoint{2.669829in}{3.585142in}}%
\pgfpathlineto{\pgfqpoint{2.716613in}{3.601792in}}%
\pgfpathlineto{\pgfqpoint{2.773245in}{3.622196in}}%
\pgfpathlineto{\pgfqpoint{2.854500in}{3.651738in}}%
\pgfpathlineto{\pgfqpoint{2.987464in}{3.700095in}}%
\pgfpathlineto{\pgfqpoint{3.051483in}{3.723134in}}%
\pgfpathlineto{\pgfqpoint{3.108115in}{3.743283in}}%
\pgfpathlineto{\pgfqpoint{3.159823in}{3.761443in}}%
\pgfpathlineto{\pgfqpoint{3.209069in}{3.778502in}}%
\pgfpathlineto{\pgfqpoint{3.255852in}{3.794473in}}%
\pgfpathlineto{\pgfqpoint{3.300173in}{3.809375in}}%
\pgfpathlineto{\pgfqpoint{3.344495in}{3.824045in}}%
\pgfpathlineto{\pgfqpoint{3.388816in}{3.838471in}}%
\pgfpathlineto{\pgfqpoint{3.430674in}{3.851868in}}%
\pgfpathlineto{\pgfqpoint{3.472533in}{3.865037in}}%
\pgfpathlineto{\pgfqpoint{3.514392in}{3.877975in}}%
\pgfpathlineto{\pgfqpoint{3.556251in}{3.890679in}}%
\pgfpathlineto{\pgfqpoint{3.598110in}{3.903148in}}%
\pgfpathlineto{\pgfqpoint{3.639968in}{3.915381in}}%
\pgfpathlineto{\pgfqpoint{3.681827in}{3.927377in}}%
\pgfpathlineto{\pgfqpoint{3.723686in}{3.939139in}}%
\pgfpathlineto{\pgfqpoint{3.765545in}{3.950668in}}%
\pgfpathlineto{\pgfqpoint{3.807404in}{3.961965in}}%
\pgfpathlineto{\pgfqpoint{3.849262in}{3.973033in}}%
\pgfpathlineto{\pgfqpoint{3.891121in}{3.983875in}}%
\pgfpathlineto{\pgfqpoint{3.932980in}{3.994491in}}%
\pgfpathlineto{\pgfqpoint{3.977301in}{4.005495in}}%
\pgfpathlineto{\pgfqpoint{4.019160in}{4.015662in}}%
\pgfpathlineto{\pgfqpoint{4.063481in}{4.026197in}}%
\pgfpathlineto{\pgfqpoint{4.107802in}{4.036496in}}%
\pgfpathlineto{\pgfqpoint{4.152123in}{4.046568in}}%
\pgfpathlineto{\pgfqpoint{4.196444in}{4.056415in}}%
\pgfpathlineto{\pgfqpoint{4.240765in}{4.066044in}}%
\pgfpathlineto{\pgfqpoint{4.287549in}{4.075976in}}%
\pgfpathlineto{\pgfqpoint{4.334332in}{4.085675in}}%
\pgfpathlineto{\pgfqpoint{4.381115in}{4.095148in}}%
\pgfpathlineto{\pgfqpoint{4.430361in}{4.104880in}}%
\pgfpathlineto{\pgfqpoint{4.479607in}{4.114375in}}%
\pgfpathlineto{\pgfqpoint{4.528852in}{4.123640in}}%
\pgfpathlineto{\pgfqpoint{4.578098in}{4.132680in}}%
\pgfpathlineto{\pgfqpoint{4.627344in}{4.141502in}}%
\pgfpathlineto{\pgfqpoint{4.679052in}{4.150538in}}%
\pgfpathlineto{\pgfqpoint{4.730759in}{4.159349in}}%
\pgfpathlineto{\pgfqpoint{4.782467in}{4.167941in}}%
\pgfpathlineto{\pgfqpoint{4.836638in}{4.176716in}}%
\pgfpathlineto{\pgfqpoint{4.890808in}{4.185266in}}%
\pgfpathlineto{\pgfqpoint{4.947440in}{4.193972in}}%
\pgfpathlineto{\pgfqpoint{5.004073in}{4.202450in}}%
\pgfpathlineto{\pgfqpoint{5.063168in}{4.211060in}}%
\pgfpathlineto{\pgfqpoint{5.119800in}{4.219094in}}%
\pgfpathlineto{\pgfqpoint{5.181357in}{4.227594in}}%
\pgfpathlineto{\pgfqpoint{5.240452in}{4.235532in}}%
\pgfpathlineto{\pgfqpoint{5.302009in}{4.243582in}}%
\pgfpathlineto{\pgfqpoint{5.363566in}{4.251413in}}%
\pgfpathlineto{\pgfqpoint{5.427585in}{4.259339in}}%
\pgfpathlineto{\pgfqpoint{5.491605in}{4.267044in}}%
\pgfpathlineto{\pgfqpoint{5.558086in}{4.274827in}}%
\pgfpathlineto{\pgfqpoint{5.627030in}{4.282669in}}%
\pgfpathlineto{\pgfqpoint{5.695974in}{4.290286in}}%
\pgfpathlineto{\pgfqpoint{5.767380in}{4.297952in}}%
\pgfpathlineto{\pgfqpoint{5.838786in}{4.305396in}}%
\pgfpathlineto{\pgfqpoint{5.912655in}{4.312874in}}%
\pgfpathlineto{\pgfqpoint{5.988986in}{4.320375in}}%
\pgfpathlineto{\pgfqpoint{6.065316in}{4.327653in}}%
\pgfpathlineto{\pgfqpoint{6.144109in}{4.334945in}}%
\pgfpathlineto{\pgfqpoint{6.225365in}{4.342238in}}%
\pgfpathlineto{\pgfqpoint{6.309082in}{4.349522in}}%
\pgfpathlineto{\pgfqpoint{6.339829in}{4.352141in}}%
\pgfpathlineto{\pgfqpoint{6.339829in}{4.352141in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702466in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{6.338829in}{0.854404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702466in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.616122in}{0.655666in}}%
\pgfpathlineto{\pgfqpoint{1.622570in}{0.707693in}}%
\pgfpathlineto{\pgfqpoint{1.632464in}{0.784490in}}%
\pgfpathlineto{\pgfqpoint{1.642357in}{0.858030in}}%
\pgfpathlineto{\pgfqpoint{1.652251in}{0.928540in}}%
\pgfpathlineto{\pgfqpoint{1.662145in}{0.996224in}}%
\pgfpathlineto{\pgfqpoint{1.672038in}{1.061268in}}%
\pgfpathlineto{\pgfqpoint{1.681932in}{1.123840in}}%
\pgfpathlineto{\pgfqpoint{1.691825in}{1.184093in}}%
\pgfpathlineto{\pgfqpoint{1.701719in}{1.242166in}}%
\pgfpathlineto{\pgfqpoint{1.711613in}{1.298188in}}%
\pgfpathlineto{\pgfqpoint{1.721506in}{1.352277in}}%
\pgfpathlineto{\pgfqpoint{1.731400in}{1.404539in}}%
\pgfpathlineto{\pgfqpoint{1.741293in}{1.455074in}}%
\pgfpathlineto{\pgfqpoint{1.751187in}{1.503976in}}%
\pgfpathlineto{\pgfqpoint{1.761081in}{1.551327in}}%
\pgfpathlineto{\pgfqpoint{1.770974in}{1.597209in}}%
\pgfpathlineto{\pgfqpoint{1.780868in}{1.641693in}}%
\pgfpathlineto{\pgfqpoint{1.790761in}{1.684848in}}%
\pgfpathlineto{\pgfqpoint{1.800655in}{1.726737in}}%
\pgfpathlineto{\pgfqpoint{1.810549in}{1.767420in}}%
\pgfpathlineto{\pgfqpoint{1.820442in}{1.806952in}}%
\pgfpathlineto{\pgfqpoint{1.830336in}{1.845385in}}%
\pgfpathlineto{\pgfqpoint{1.840229in}{1.882767in}}%
\pgfpathlineto{\pgfqpoint{1.850123in}{1.919145in}}%
\pgfpathlineto{\pgfqpoint{1.860017in}{1.954560in}}%
\pgfpathlineto{\pgfqpoint{1.869910in}{1.989053in}}%
\pgfpathlineto{\pgfqpoint{1.879804in}{2.022663in}}%
\pgfpathlineto{\pgfqpoint{1.889697in}{2.055425in}}%
\pgfpathlineto{\pgfqpoint{1.899591in}{2.087372in}}%
\pgfpathlineto{\pgfqpoint{1.909485in}{2.118537in}}%
\pgfpathlineto{\pgfqpoint{1.919378in}{2.148950in}}%
\pgfpathlineto{\pgfqpoint{1.929272in}{2.178640in}}%
\pgfpathlineto{\pgfqpoint{1.939165in}{2.207632in}}%
\pgfpathlineto{\pgfqpoint{1.949059in}{2.235954in}}%
\pgfpathlineto{\pgfqpoint{1.958953in}{2.263629in}}%
\pgfpathlineto{\pgfqpoint{1.968846in}{2.290681in}}%
\pgfpathlineto{\pgfqpoint{1.978740in}{2.317131in}}%
\pgfpathlineto{\pgfqpoint{1.988633in}{2.343001in}}%
\pgfpathlineto{\pgfqpoint{1.998527in}{2.368309in}}%
\pgfpathlineto{\pgfqpoint{2.008421in}{2.393077in}}%
\pgfpathlineto{\pgfqpoint{2.018314in}{2.417320in}}%
\pgfpathlineto{\pgfqpoint{2.028208in}{2.441058in}}%
\pgfpathlineto{\pgfqpoint{2.038101in}{2.464305in}}%
\pgfpathlineto{\pgfqpoint{2.047995in}{2.487078in}}%
\pgfpathlineto{\pgfqpoint{2.057888in}{2.509392in}}%
\pgfpathlineto{\pgfqpoint{2.067782in}{2.531262in}}%
\pgfpathlineto{\pgfqpoint{2.077676in}{2.552700in}}%
\pgfpathlineto{\pgfqpoint{2.087569in}{2.573721in}}%
\pgfpathlineto{\pgfqpoint{2.097463in}{2.594336in}}%
\pgfpathlineto{\pgfqpoint{2.107356in}{2.614558in}}%
\pgfpathlineto{\pgfqpoint{2.117250in}{2.634399in}}%
\pgfpathlineto{\pgfqpoint{2.127144in}{2.653870in}}%
\pgfpathlineto{\pgfqpoint{2.137037in}{2.672981in}}%
\pgfpathlineto{\pgfqpoint{2.146931in}{2.691742in}}%
\pgfpathlineto{\pgfqpoint{2.156824in}{2.710164in}}%
\pgfpathlineto{\pgfqpoint{2.166718in}{2.728256in}}%
\pgfpathlineto{\pgfqpoint{2.176612in}{2.746027in}}%
\pgfpathlineto{\pgfqpoint{2.186505in}{2.763485in}}%
\pgfpathlineto{\pgfqpoint{2.196399in}{2.780641in}}%
\pgfpathlineto{\pgfqpoint{2.211239in}{2.805821in}}%
\pgfpathlineto{\pgfqpoint{2.226080in}{2.830364in}}%
\pgfpathlineto{\pgfqpoint{2.240920in}{2.854292in}}%
\pgfpathlineto{\pgfqpoint{2.255760in}{2.877629in}}%
\pgfpathlineto{\pgfqpoint{2.270601in}{2.900399in}}%
\pgfpathlineto{\pgfqpoint{2.285441in}{2.922621in}}%
\pgfpathlineto{\pgfqpoint{2.300282in}{2.944316in}}%
\pgfpathlineto{\pgfqpoint{2.315122in}{2.965503in}}%
\pgfpathlineto{\pgfqpoint{2.329962in}{2.986201in}}%
\pgfpathlineto{\pgfqpoint{2.344803in}{3.006426in}}%
\pgfpathlineto{\pgfqpoint{2.359643in}{3.026195in}}%
\pgfpathlineto{\pgfqpoint{2.374484in}{3.045523in}}%
\pgfpathlineto{\pgfqpoint{2.389324in}{3.064426in}}%
\pgfpathlineto{\pgfqpoint{2.404164in}{3.082918in}}%
\pgfpathlineto{\pgfqpoint{2.419005in}{3.101012in}}%
\pgfpathlineto{\pgfqpoint{2.433845in}{3.118722in}}%
\pgfpathlineto{\pgfqpoint{2.448686in}{3.136059in}}%
\pgfpathlineto{\pgfqpoint{2.463526in}{3.153036in}}%
\pgfpathlineto{\pgfqpoint{2.478366in}{3.169665in}}%
\pgfpathlineto{\pgfqpoint{2.493207in}{3.185955in}}%
\pgfpathlineto{\pgfqpoint{2.508047in}{3.201918in}}%
\pgfpathlineto{\pgfqpoint{2.522888in}{3.217563in}}%
\pgfpathlineto{\pgfqpoint{2.537728in}{3.232900in}}%
\pgfpathlineto{\pgfqpoint{2.552568in}{3.247938in}}%
\pgfpathlineto{\pgfqpoint{2.567409in}{3.262686in}}%
\pgfpathlineto{\pgfqpoint{2.582249in}{3.277153in}}%
\pgfpathlineto{\pgfqpoint{2.597090in}{3.291347in}}%
\pgfpathlineto{\pgfqpoint{2.611930in}{3.305274in}}%
\pgfpathlineto{\pgfqpoint{2.626770in}{3.318944in}}%
\pgfpathlineto{\pgfqpoint{2.641611in}{3.332363in}}%
\pgfpathlineto{\pgfqpoint{2.656451in}{3.345539in}}%
\pgfpathlineto{\pgfqpoint{2.671292in}{3.358477in}}%
\pgfpathlineto{\pgfqpoint{2.686132in}{3.371184in}}%
\pgfpathlineto{\pgfqpoint{2.700972in}{3.383667in}}%
\pgfpathlineto{\pgfqpoint{2.720759in}{3.399973in}}%
\pgfpathlineto{\pgfqpoint{2.740547in}{3.415903in}}%
\pgfpathlineto{\pgfqpoint{2.760334in}{3.431472in}}%
\pgfpathlineto{\pgfqpoint{2.780121in}{3.446691in}}%
\pgfpathlineto{\pgfqpoint{2.799908in}{3.461573in}}%
\pgfpathlineto{\pgfqpoint{2.819695in}{3.476129in}}%
\pgfpathlineto{\pgfqpoint{2.839483in}{3.490369in}}%
\pgfpathlineto{\pgfqpoint{2.859270in}{3.504303in}}%
\pgfpathlineto{\pgfqpoint{2.879057in}{3.517943in}}%
\pgfpathlineto{\pgfqpoint{2.898844in}{3.531296in}}%
\pgfpathlineto{\pgfqpoint{2.918631in}{3.544372in}}%
\pgfpathlineto{\pgfqpoint{2.938419in}{3.557181in}}%
\pgfpathlineto{\pgfqpoint{2.958206in}{3.569729in}}%
\pgfpathlineto{\pgfqpoint{2.977993in}{3.582025in}}%
\pgfpathlineto{\pgfqpoint{2.997780in}{3.594076in}}%
\pgfpathlineto{\pgfqpoint{3.017567in}{3.605890in}}%
\pgfpathlineto{\pgfqpoint{3.037355in}{3.617475in}}%
\pgfpathlineto{\pgfqpoint{3.057142in}{3.628835in}}%
\pgfpathlineto{\pgfqpoint{3.076929in}{3.639979in}}%
\pgfpathlineto{\pgfqpoint{3.096716in}{3.650912in}}%
\pgfpathlineto{\pgfqpoint{3.121450in}{3.664291in}}%
\pgfpathlineto{\pgfqpoint{3.146184in}{3.677362in}}%
\pgfpathlineto{\pgfqpoint{3.170918in}{3.690134in}}%
\pgfpathlineto{\pgfqpoint{3.195652in}{3.702619in}}%
\pgfpathlineto{\pgfqpoint{3.220386in}{3.714825in}}%
\pgfpathlineto{\pgfqpoint{3.245120in}{3.726762in}}%
\pgfpathlineto{\pgfqpoint{3.269854in}{3.738440in}}%
\pgfpathlineto{\pgfqpoint{3.294588in}{3.749866in}}%
\pgfpathlineto{\pgfqpoint{3.319322in}{3.761048in}}%
\pgfpathlineto{\pgfqpoint{3.344056in}{3.771995in}}%
\pgfpathlineto{\pgfqpoint{3.368790in}{3.782714in}}%
\pgfpathlineto{\pgfqpoint{3.393524in}{3.793212in}}%
\pgfpathlineto{\pgfqpoint{3.418258in}{3.803495in}}%
\pgfpathlineto{\pgfqpoint{3.442992in}{3.813571in}}%
\pgfpathlineto{\pgfqpoint{3.472673in}{3.825396in}}%
\pgfpathlineto{\pgfqpoint{3.502354in}{3.836942in}}%
\pgfpathlineto{\pgfqpoint{3.532034in}{3.848218in}}%
\pgfpathlineto{\pgfqpoint{3.561715in}{3.859233in}}%
\pgfpathlineto{\pgfqpoint{3.591396in}{3.869997in}}%
\pgfpathlineto{\pgfqpoint{3.621077in}{3.880519in}}%
\pgfpathlineto{\pgfqpoint{3.650758in}{3.890805in}}%
\pgfpathlineto{\pgfqpoint{3.680438in}{3.900865in}}%
\pgfpathlineto{\pgfqpoint{3.710119in}{3.910705in}}%
\pgfpathlineto{\pgfqpoint{3.739800in}{3.920333in}}%
\pgfpathlineto{\pgfqpoint{3.769481in}{3.929756in}}%
\pgfpathlineto{\pgfqpoint{3.804108in}{3.940498in}}%
\pgfpathlineto{\pgfqpoint{3.838736in}{3.950980in}}%
\pgfpathlineto{\pgfqpoint{3.873364in}{3.961210in}}%
\pgfpathlineto{\pgfqpoint{3.907991in}{3.971198in}}%
\pgfpathlineto{\pgfqpoint{3.942619in}{3.980952in}}%
\pgfpathlineto{\pgfqpoint{3.977246in}{3.990480in}}%
\pgfpathlineto{\pgfqpoint{4.011874in}{3.999791in}}%
\pgfpathlineto{\pgfqpoint{4.046502in}{4.008891in}}%
\pgfpathlineto{\pgfqpoint{4.086076in}{4.019042in}}%
\pgfpathlineto{\pgfqpoint{4.125650in}{4.028938in}}%
\pgfpathlineto{\pgfqpoint{4.165225in}{4.038588in}}%
\pgfpathlineto{\pgfqpoint{4.204799in}{4.048001in}}%
\pgfpathlineto{\pgfqpoint{4.244373in}{4.057186in}}%
\pgfpathlineto{\pgfqpoint{4.283948in}{4.066152in}}%
\pgfpathlineto{\pgfqpoint{4.323522in}{4.074904in}}%
\pgfpathlineto{\pgfqpoint{4.368043in}{4.084507in}}%
\pgfpathlineto{\pgfqpoint{4.412565in}{4.093861in}}%
\pgfpathlineto{\pgfqpoint{4.457086in}{4.102976in}}%
\pgfpathlineto{\pgfqpoint{4.501607in}{4.111860in}}%
\pgfpathlineto{\pgfqpoint{4.546128in}{4.120523in}}%
\pgfpathlineto{\pgfqpoint{4.590649in}{4.128972in}}%
\pgfpathlineto{\pgfqpoint{4.640117in}{4.138120in}}%
\pgfpathlineto{\pgfqpoint{4.689585in}{4.147024in}}%
\pgfpathlineto{\pgfqpoint{4.739053in}{4.155694in}}%
\pgfpathlineto{\pgfqpoint{4.788521in}{4.164139in}}%
\pgfpathlineto{\pgfqpoint{4.837989in}{4.172368in}}%
\pgfpathlineto{\pgfqpoint{4.887457in}{4.180389in}}%
\pgfpathlineto{\pgfqpoint{4.941872in}{4.188981in}}%
\pgfpathlineto{\pgfqpoint{4.996287in}{4.197341in}}%
\pgfpathlineto{\pgfqpoint{5.050702in}{4.205478in}}%
\pgfpathlineto{\pgfqpoint{5.105116in}{4.213401in}}%
\pgfpathlineto{\pgfqpoint{5.164478in}{4.221810in}}%
\pgfpathlineto{\pgfqpoint{5.223840in}{4.229984in}}%
\pgfpathlineto{\pgfqpoint{5.283201in}{4.237933in}}%
\pgfpathlineto{\pgfqpoint{5.342563in}{4.245666in}}%
\pgfpathlineto{\pgfqpoint{5.406871in}{4.253810in}}%
\pgfpathlineto{\pgfqpoint{5.471179in}{4.261722in}}%
\pgfpathlineto{\pgfqpoint{5.535488in}{4.269411in}}%
\pgfpathlineto{\pgfqpoint{5.599796in}{4.276887in}}%
\pgfpathlineto{\pgfqpoint{5.669051in}{4.284708in}}%
\pgfpathlineto{\pgfqpoint{5.738307in}{4.292303in}}%
\pgfpathlineto{\pgfqpoint{5.807562in}{4.299681in}}%
\pgfpathlineto{\pgfqpoint{5.881764in}{4.307355in}}%
\pgfpathlineto{\pgfqpoint{5.955966in}{4.314801in}}%
\pgfpathlineto{\pgfqpoint{6.030168in}{4.322029in}}%
\pgfpathlineto{\pgfqpoint{6.109316in}{4.329508in}}%
\pgfpathlineto{\pgfqpoint{6.188465in}{4.336762in}}%
\pgfpathlineto{\pgfqpoint{6.267614in}{4.343798in}}%
\pgfpathlineto{\pgfqpoint{6.339829in}{4.350038in}}%
\pgfpathlineto{\pgfqpoint{6.339829in}{4.350038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702466in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.677797in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{3.677797in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{0.702466in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.338829in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.338829in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.338829in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{6.338829in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.596343in,y=0.893952in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle R_{95}=\) \(\displaystyle 4.75 r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.303476in,y=3.029523in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3\gg \, M_{\mathrm{Pl}}^{1/3} m^{2/3} (\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.880243in}{3.483963in}}%
\pgfpathlineto{\pgfqpoint{4.171910in}{3.483963in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327466in,y=3.415907in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.880243in}{2.710013in}}%
\pgfpathlineto{\pgfqpoint{4.171910in}{2.710013in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.327466in,y=2.641958in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466102in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.102466in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.102466in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{7.466102in}{4.809166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466102in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.466102in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.490895in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.490895in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.515689in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.515689in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.540482in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.540482in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.565276in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.565276in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.590069in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.590069in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.284284in,y=0.340000in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r/r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466102in}{0.854404in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=0.784960in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466102in}{1.645356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=1.575912in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466102in}{2.436309in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=2.366865in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466102in}{3.227261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=3.157817in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466102in}{4.018214in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=3.948769in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.466102in}{4.809166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.118652in, y=4.739722in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.076985in,y=2.732916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle N-r N'\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.466102in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.588235,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466149in}{2.122074in}}%
\pgfpathlineto{\pgfqpoint{7.489446in}{2.121963in}}%
\pgfpathlineto{\pgfqpoint{7.512743in}{2.121629in}}%
\pgfpathlineto{\pgfqpoint{7.536040in}{2.121071in}}%
\pgfpathlineto{\pgfqpoint{7.559337in}{2.120286in}}%
\pgfpathlineto{\pgfqpoint{7.582634in}{2.119270in}}%
\pgfpathlineto{\pgfqpoint{7.605932in}{2.118019in}}%
\pgfpathlineto{\pgfqpoint{7.629229in}{2.116526in}}%
\pgfpathlineto{\pgfqpoint{7.650196in}{2.114970in}}%
\pgfpathlineto{\pgfqpoint{7.671164in}{2.113207in}}%
\pgfpathlineto{\pgfqpoint{7.692131in}{2.111228in}}%
\pgfpathlineto{\pgfqpoint{7.713099in}{2.109025in}}%
\pgfpathlineto{\pgfqpoint{7.734066in}{2.106590in}}%
\pgfpathlineto{\pgfqpoint{7.755033in}{2.103910in}}%
\pgfpathlineto{\pgfqpoint{7.773671in}{2.101313in}}%
\pgfpathlineto{\pgfqpoint{7.792309in}{2.098504in}}%
\pgfpathlineto{\pgfqpoint{7.810947in}{2.095472in}}%
\pgfpathlineto{\pgfqpoint{7.829584in}{2.092204in}}%
\pgfpathlineto{\pgfqpoint{7.848222in}{2.088687in}}%
\pgfpathlineto{\pgfqpoint{7.864530in}{2.085393in}}%
\pgfpathlineto{\pgfqpoint{7.880838in}{2.081884in}}%
\pgfpathlineto{\pgfqpoint{7.897146in}{2.078150in}}%
\pgfpathlineto{\pgfqpoint{7.913454in}{2.074175in}}%
\pgfpathlineto{\pgfqpoint{7.929762in}{2.069943in}}%
\pgfpathlineto{\pgfqpoint{7.943740in}{2.066099in}}%
\pgfpathlineto{\pgfqpoint{7.957719in}{2.062043in}}%
\pgfpathlineto{\pgfqpoint{7.971697in}{2.057760in}}%
\pgfpathlineto{\pgfqpoint{7.985675in}{2.053238in}}%
\pgfpathlineto{\pgfqpoint{7.999654in}{2.048459in}}%
\pgfpathlineto{\pgfqpoint{8.013632in}{2.043407in}}%
\pgfpathlineto{\pgfqpoint{8.025280in}{2.038975in}}%
\pgfpathlineto{\pgfqpoint{8.036929in}{2.034327in}}%
\pgfpathlineto{\pgfqpoint{8.048578in}{2.029452in}}%
\pgfpathlineto{\pgfqpoint{8.060226in}{2.024336in}}%
\pgfpathlineto{\pgfqpoint{8.071875in}{2.018962in}}%
\pgfpathlineto{\pgfqpoint{8.083523in}{2.013315in}}%
\pgfpathlineto{\pgfqpoint{8.095172in}{2.007377in}}%
\pgfpathlineto{\pgfqpoint{8.104491in}{2.002405in}}%
\pgfpathlineto{\pgfqpoint{8.113810in}{1.997224in}}%
\pgfpathlineto{\pgfqpoint{8.123128in}{1.991824in}}%
\pgfpathlineto{\pgfqpoint{8.132447in}{1.986192in}}%
\pgfpathlineto{\pgfqpoint{8.141766in}{1.980316in}}%
\pgfpathlineto{\pgfqpoint{8.151085in}{1.974182in}}%
\pgfpathlineto{\pgfqpoint{8.160404in}{1.967778in}}%
\pgfpathlineto{\pgfqpoint{8.169723in}{1.961088in}}%
\pgfpathlineto{\pgfqpoint{8.179042in}{1.954097in}}%
\pgfpathlineto{\pgfqpoint{8.188361in}{1.946788in}}%
\pgfpathlineto{\pgfqpoint{8.197679in}{1.939144in}}%
\pgfpathlineto{\pgfqpoint{8.206998in}{1.931148in}}%
\pgfpathlineto{\pgfqpoint{8.216317in}{1.922779in}}%
\pgfpathlineto{\pgfqpoint{8.225636in}{1.914018in}}%
\pgfpathlineto{\pgfqpoint{8.232625in}{1.907179in}}%
\pgfpathlineto{\pgfqpoint{8.239614in}{1.900098in}}%
\pgfpathlineto{\pgfqpoint{8.246603in}{1.892768in}}%
\pgfpathlineto{\pgfqpoint{8.253593in}{1.885177in}}%
\pgfpathlineto{\pgfqpoint{8.260582in}{1.877318in}}%
\pgfpathlineto{\pgfqpoint{8.267571in}{1.869179in}}%
\pgfpathlineto{\pgfqpoint{8.274560in}{1.860751in}}%
\pgfpathlineto{\pgfqpoint{8.281549in}{1.852024in}}%
\pgfpathlineto{\pgfqpoint{8.288538in}{1.842987in}}%
\pgfpathlineto{\pgfqpoint{8.295527in}{1.833630in}}%
\pgfpathlineto{\pgfqpoint{8.302517in}{1.823942in}}%
\pgfpathlineto{\pgfqpoint{8.309506in}{1.813914in}}%
\pgfpathlineto{\pgfqpoint{8.316495in}{1.803534in}}%
\pgfpathlineto{\pgfqpoint{8.323484in}{1.792793in}}%
\pgfpathlineto{\pgfqpoint{8.330473in}{1.781680in}}%
\pgfpathlineto{\pgfqpoint{8.337462in}{1.770187in}}%
\pgfpathlineto{\pgfqpoint{8.344451in}{1.758302in}}%
\pgfpathlineto{\pgfqpoint{8.351441in}{1.746018in}}%
\pgfpathlineto{\pgfqpoint{8.358430in}{1.733326in}}%
\pgfpathlineto{\pgfqpoint{8.365419in}{1.720218in}}%
\pgfpathlineto{\pgfqpoint{8.372408in}{1.706687in}}%
\pgfpathlineto{\pgfqpoint{8.379397in}{1.692727in}}%
\pgfpathlineto{\pgfqpoint{8.386386in}{1.678332in}}%
\pgfpathlineto{\pgfqpoint{8.393376in}{1.663499in}}%
\pgfpathlineto{\pgfqpoint{8.400365in}{1.648223in}}%
\pgfpathlineto{\pgfqpoint{8.407354in}{1.632504in}}%
\pgfpathlineto{\pgfqpoint{8.414343in}{1.616342in}}%
\pgfpathlineto{\pgfqpoint{8.421332in}{1.599737in}}%
\pgfpathlineto{\pgfqpoint{8.428321in}{1.582693in}}%
\pgfpathlineto{\pgfqpoint{8.437640in}{1.559294in}}%
\pgfpathlineto{\pgfqpoint{8.446959in}{1.535142in}}%
\pgfpathlineto{\pgfqpoint{8.456278in}{1.510261in}}%
\pgfpathlineto{\pgfqpoint{8.465597in}{1.484683in}}%
\pgfpathlineto{\pgfqpoint{8.474916in}{1.458450in}}%
\pgfpathlineto{\pgfqpoint{8.484234in}{1.431609in}}%
\pgfpathlineto{\pgfqpoint{8.495883in}{1.397290in}}%
\pgfpathlineto{\pgfqpoint{8.507532in}{1.362240in}}%
\pgfpathlineto{\pgfqpoint{8.521510in}{1.319430in}}%
\pgfpathlineto{\pgfqpoint{8.542477in}{1.254315in}}%
\pgfpathlineto{\pgfqpoint{8.568104in}{1.174820in}}%
\pgfpathlineto{\pgfqpoint{8.579753in}{1.139319in}}%
\pgfpathlineto{\pgfqpoint{8.591401in}{1.104548in}}%
\pgfpathlineto{\pgfqpoint{8.600720in}{1.077421in}}%
\pgfpathlineto{\pgfqpoint{8.610039in}{1.051042in}}%
\pgfpathlineto{\pgfqpoint{8.617028in}{1.031822in}}%
\pgfpathlineto{\pgfqpoint{8.624017in}{1.013140in}}%
\pgfpathlineto{\pgfqpoint{8.631007in}{0.995046in}}%
\pgfpathlineto{\pgfqpoint{8.637996in}{0.977587in}}%
\pgfpathlineto{\pgfqpoint{8.644985in}{0.960807in}}%
\pgfpathlineto{\pgfqpoint{8.651974in}{0.944748in}}%
\pgfpathlineto{\pgfqpoint{8.658963in}{0.929449in}}%
\pgfpathlineto{\pgfqpoint{8.663623in}{0.919691in}}%
\pgfpathlineto{\pgfqpoint{8.668282in}{0.910297in}}%
\pgfpathlineto{\pgfqpoint{8.672941in}{0.901276in}}%
\pgfpathlineto{\pgfqpoint{8.677601in}{0.892639in}}%
\pgfpathlineto{\pgfqpoint{8.682260in}{0.884392in}}%
\pgfpathlineto{\pgfqpoint{8.686920in}{0.876543in}}%
\pgfpathlineto{\pgfqpoint{8.691579in}{0.869098in}}%
\pgfpathlineto{\pgfqpoint{8.696239in}{0.862065in}}%
\pgfpathlineto{\pgfqpoint{8.700898in}{0.855447in}}%
\pgfpathlineto{\pgfqpoint{8.705557in}{0.849250in}}%
\pgfpathlineto{\pgfqpoint{8.710217in}{0.843477in}}%
\pgfpathlineto{\pgfqpoint{8.714876in}{0.838131in}}%
\pgfpathlineto{\pgfqpoint{8.719536in}{0.833216in}}%
\pgfpathlineto{\pgfqpoint{8.724195in}{0.828732in}}%
\pgfpathlineto{\pgfqpoint{8.728855in}{0.824681in}}%
\pgfpathlineto{\pgfqpoint{8.733514in}{0.821063in}}%
\pgfpathlineto{\pgfqpoint{8.738173in}{0.817878in}}%
\pgfpathlineto{\pgfqpoint{8.742833in}{0.815125in}}%
\pgfpathlineto{\pgfqpoint{8.747492in}{0.812802in}}%
\pgfpathlineto{\pgfqpoint{8.752152in}{0.810908in}}%
\pgfpathlineto{\pgfqpoint{8.756811in}{0.809440in}}%
\pgfpathlineto{\pgfqpoint{8.761471in}{0.808394in}}%
\pgfpathlineto{\pgfqpoint{8.766130in}{0.807767in}}%
\pgfpathlineto{\pgfqpoint{8.770789in}{0.807555in}}%
\pgfpathlineto{\pgfqpoint{8.775449in}{0.807753in}}%
\pgfpathlineto{\pgfqpoint{8.780108in}{0.808355in}}%
\pgfpathlineto{\pgfqpoint{8.784768in}{0.809357in}}%
\pgfpathlineto{\pgfqpoint{8.789427in}{0.810753in}}%
\pgfpathlineto{\pgfqpoint{8.794087in}{0.812536in}}%
\pgfpathlineto{\pgfqpoint{8.798746in}{0.814700in}}%
\pgfpathlineto{\pgfqpoint{8.803405in}{0.817238in}}%
\pgfpathlineto{\pgfqpoint{8.808065in}{0.820142in}}%
\pgfpathlineto{\pgfqpoint{8.812724in}{0.823406in}}%
\pgfpathlineto{\pgfqpoint{8.817384in}{0.827021in}}%
\pgfpathlineto{\pgfqpoint{8.822043in}{0.830980in}}%
\pgfpathlineto{\pgfqpoint{8.826703in}{0.835275in}}%
\pgfpathlineto{\pgfqpoint{8.831362in}{0.839898in}}%
\pgfpathlineto{\pgfqpoint{8.836022in}{0.844841in}}%
\pgfpathlineto{\pgfqpoint{8.840681in}{0.850094in}}%
\pgfpathlineto{\pgfqpoint{8.845340in}{0.855650in}}%
\pgfpathlineto{\pgfqpoint{8.850000in}{0.861501in}}%
\pgfpathlineto{\pgfqpoint{8.854659in}{0.867637in}}%
\pgfpathlineto{\pgfqpoint{8.859319in}{0.874050in}}%
\pgfpathlineto{\pgfqpoint{8.863978in}{0.880732in}}%
\pgfpathlineto{\pgfqpoint{8.870967in}{0.891239in}}%
\pgfpathlineto{\pgfqpoint{8.877956in}{0.902302in}}%
\pgfpathlineto{\pgfqpoint{8.884946in}{0.913892in}}%
\pgfpathlineto{\pgfqpoint{8.891935in}{0.925982in}}%
\pgfpathlineto{\pgfqpoint{8.898924in}{0.938543in}}%
\pgfpathlineto{\pgfqpoint{8.905913in}{0.951548in}}%
\pgfpathlineto{\pgfqpoint{8.912902in}{0.964970in}}%
\pgfpathlineto{\pgfqpoint{8.919891in}{0.978783in}}%
\pgfpathlineto{\pgfqpoint{8.929210in}{0.997765in}}%
\pgfpathlineto{\pgfqpoint{8.938529in}{1.017339in}}%
\pgfpathlineto{\pgfqpoint{8.947848in}{1.037448in}}%
\pgfpathlineto{\pgfqpoint{8.957167in}{1.058039in}}%
\pgfpathlineto{\pgfqpoint{8.968815in}{1.084377in}}%
\pgfpathlineto{\pgfqpoint{8.980464in}{1.111294in}}%
\pgfpathlineto{\pgfqpoint{8.994442in}{1.144235in}}%
\pgfpathlineto{\pgfqpoint{9.008420in}{1.177742in}}%
\pgfpathlineto{\pgfqpoint{9.024728in}{1.217380in}}%
\pgfpathlineto{\pgfqpoint{9.045696in}{1.268931in}}%
\pgfpathlineto{\pgfqpoint{9.089961in}{1.378561in}}%
\pgfpathlineto{\pgfqpoint{9.117917in}{1.447492in}}%
\pgfpathlineto{\pgfqpoint{9.141214in}{1.504342in}}%
\pgfpathlineto{\pgfqpoint{9.159852in}{1.549287in}}%
\pgfpathlineto{\pgfqpoint{9.178490in}{1.593667in}}%
\pgfpathlineto{\pgfqpoint{9.194798in}{1.631983in}}%
\pgfpathlineto{\pgfqpoint{9.211106in}{1.669779in}}%
\pgfpathlineto{\pgfqpoint{9.227414in}{1.707027in}}%
\pgfpathlineto{\pgfqpoint{9.243722in}{1.743703in}}%
\pgfpathlineto{\pgfqpoint{9.260030in}{1.779790in}}%
\pgfpathlineto{\pgfqpoint{9.276338in}{1.815276in}}%
\pgfpathlineto{\pgfqpoint{9.292646in}{1.850152in}}%
\pgfpathlineto{\pgfqpoint{9.306624in}{1.879556in}}%
\pgfpathlineto{\pgfqpoint{9.320602in}{1.908505in}}%
\pgfpathlineto{\pgfqpoint{9.334581in}{1.937000in}}%
\pgfpathlineto{\pgfqpoint{9.348559in}{1.965042in}}%
\pgfpathlineto{\pgfqpoint{9.362537in}{1.992632in}}%
\pgfpathlineto{\pgfqpoint{9.376516in}{2.019775in}}%
\pgfpathlineto{\pgfqpoint{9.390494in}{2.046473in}}%
\pgfpathlineto{\pgfqpoint{9.404472in}{2.072731in}}%
\pgfpathlineto{\pgfqpoint{9.418450in}{2.098554in}}%
\pgfpathlineto{\pgfqpoint{9.432429in}{2.123948in}}%
\pgfpathlineto{\pgfqpoint{9.446407in}{2.148918in}}%
\pgfpathlineto{\pgfqpoint{9.460385in}{2.173471in}}%
\pgfpathlineto{\pgfqpoint{9.474364in}{2.197613in}}%
\pgfpathlineto{\pgfqpoint{9.488342in}{2.221351in}}%
\pgfpathlineto{\pgfqpoint{9.502320in}{2.244691in}}%
\pgfpathlineto{\pgfqpoint{9.516299in}{2.267642in}}%
\pgfpathlineto{\pgfqpoint{9.530277in}{2.290209in}}%
\pgfpathlineto{\pgfqpoint{9.544255in}{2.312400in}}%
\pgfpathlineto{\pgfqpoint{9.558233in}{2.334223in}}%
\pgfpathlineto{\pgfqpoint{9.572212in}{2.355684in}}%
\pgfpathlineto{\pgfqpoint{9.586190in}{2.376790in}}%
\pgfpathlineto{\pgfqpoint{9.600168in}{2.397549in}}%
\pgfpathlineto{\pgfqpoint{9.616476in}{2.421338in}}%
\pgfpathlineto{\pgfqpoint{9.632784in}{2.444675in}}%
\pgfpathlineto{\pgfqpoint{9.649092in}{2.467571in}}%
\pgfpathlineto{\pgfqpoint{9.665400in}{2.490036in}}%
\pgfpathlineto{\pgfqpoint{9.681708in}{2.512081in}}%
\pgfpathlineto{\pgfqpoint{9.698016in}{2.533716in}}%
\pgfpathlineto{\pgfqpoint{9.714324in}{2.554952in}}%
\pgfpathlineto{\pgfqpoint{9.730632in}{2.575799in}}%
\pgfpathlineto{\pgfqpoint{9.746940in}{2.596265in}}%
\pgfpathlineto{\pgfqpoint{9.763248in}{2.616361in}}%
\pgfpathlineto{\pgfqpoint{9.779556in}{2.636096in}}%
\pgfpathlineto{\pgfqpoint{9.795864in}{2.655479in}}%
\pgfpathlineto{\pgfqpoint{9.812172in}{2.674518in}}%
\pgfpathlineto{\pgfqpoint{9.828480in}{2.693223in}}%
\pgfpathlineto{\pgfqpoint{9.844788in}{2.711600in}}%
\pgfpathlineto{\pgfqpoint{9.861096in}{2.729659in}}%
\pgfpathlineto{\pgfqpoint{9.877404in}{2.747408in}}%
\pgfpathlineto{\pgfqpoint{9.893712in}{2.764853in}}%
\pgfpathlineto{\pgfqpoint{9.910020in}{2.782003in}}%
\pgfpathlineto{\pgfqpoint{9.926328in}{2.798864in}}%
\pgfpathlineto{\pgfqpoint{9.942636in}{2.815444in}}%
\pgfpathlineto{\pgfqpoint{9.961274in}{2.834057in}}%
\pgfpathlineto{\pgfqpoint{9.979912in}{2.852321in}}%
\pgfpathlineto{\pgfqpoint{9.998550in}{2.870245in}}%
\pgfpathlineto{\pgfqpoint{10.017187in}{2.887839in}}%
\pgfpathlineto{\pgfqpoint{10.035825in}{2.905112in}}%
\pgfpathlineto{\pgfqpoint{10.054463in}{2.922072in}}%
\pgfpathlineto{\pgfqpoint{10.073101in}{2.938729in}}%
\pgfpathlineto{\pgfqpoint{10.091738in}{2.955088in}}%
\pgfpathlineto{\pgfqpoint{10.110376in}{2.971160in}}%
\pgfpathlineto{\pgfqpoint{10.129014in}{2.986950in}}%
\pgfpathlineto{\pgfqpoint{10.147651in}{3.002467in}}%
\pgfpathlineto{\pgfqpoint{10.166289in}{3.017717in}}%
\pgfpathlineto{\pgfqpoint{10.184927in}{3.032707in}}%
\pgfpathlineto{\pgfqpoint{10.205894in}{3.049268in}}%
\pgfpathlineto{\pgfqpoint{10.226862in}{3.065519in}}%
\pgfpathlineto{\pgfqpoint{10.247829in}{3.081466in}}%
\pgfpathlineto{\pgfqpoint{10.268797in}{3.097119in}}%
\pgfpathlineto{\pgfqpoint{10.289764in}{3.112486in}}%
\pgfpathlineto{\pgfqpoint{10.310732in}{3.127574in}}%
\pgfpathlineto{\pgfqpoint{10.331699in}{3.142392in}}%
\pgfpathlineto{\pgfqpoint{10.352666in}{3.156946in}}%
\pgfpathlineto{\pgfqpoint{10.373634in}{3.171244in}}%
\pgfpathlineto{\pgfqpoint{10.394601in}{3.185291in}}%
\pgfpathlineto{\pgfqpoint{10.415569in}{3.199096in}}%
\pgfpathlineto{\pgfqpoint{10.438866in}{3.214157in}}%
\pgfpathlineto{\pgfqpoint{10.462163in}{3.228933in}}%
\pgfpathlineto{\pgfqpoint{10.485460in}{3.243434in}}%
\pgfpathlineto{\pgfqpoint{10.508757in}{3.257666in}}%
\pgfpathlineto{\pgfqpoint{10.532055in}{3.271638in}}%
\pgfpathlineto{\pgfqpoint{10.555352in}{3.285356in}}%
\pgfpathlineto{\pgfqpoint{10.578649in}{3.298827in}}%
\pgfpathlineto{\pgfqpoint{10.601946in}{3.312058in}}%
\pgfpathlineto{\pgfqpoint{10.627573in}{3.326343in}}%
\pgfpathlineto{\pgfqpoint{10.653200in}{3.340353in}}%
\pgfpathlineto{\pgfqpoint{10.678827in}{3.354097in}}%
\pgfpathlineto{\pgfqpoint{10.704454in}{3.367581in}}%
\pgfpathlineto{\pgfqpoint{10.730080in}{3.380815in}}%
\pgfpathlineto{\pgfqpoint{10.755707in}{3.393803in}}%
\pgfpathlineto{\pgfqpoint{10.781334in}{3.406555in}}%
\pgfpathlineto{\pgfqpoint{10.806961in}{3.419075in}}%
\pgfpathlineto{\pgfqpoint{10.834918in}{3.432476in}}%
\pgfpathlineto{\pgfqpoint{10.862874in}{3.445619in}}%
\pgfpathlineto{\pgfqpoint{10.890831in}{3.458509in}}%
\pgfpathlineto{\pgfqpoint{10.918787in}{3.471154in}}%
\pgfpathlineto{\pgfqpoint{10.946744in}{3.483562in}}%
\pgfpathlineto{\pgfqpoint{10.974701in}{3.495738in}}%
\pgfpathlineto{\pgfqpoint{11.004987in}{3.508676in}}%
\pgfpathlineto{\pgfqpoint{11.035273in}{3.521358in}}%
\pgfpathlineto{\pgfqpoint{11.065559in}{3.533792in}}%
\pgfpathlineto{\pgfqpoint{11.095846in}{3.545985in}}%
\pgfpathlineto{\pgfqpoint{11.126132in}{3.557944in}}%
\pgfpathlineto{\pgfqpoint{11.156418in}{3.569676in}}%
\pgfpathlineto{\pgfqpoint{11.189034in}{3.582064in}}%
\pgfpathlineto{\pgfqpoint{11.221650in}{3.594204in}}%
\pgfpathlineto{\pgfqpoint{11.254266in}{3.606104in}}%
\pgfpathlineto{\pgfqpoint{11.286882in}{3.617770in}}%
\pgfpathlineto{\pgfqpoint{11.319499in}{3.629209in}}%
\pgfpathlineto{\pgfqpoint{11.354444in}{3.641221in}}%
\pgfpathlineto{\pgfqpoint{11.389390in}{3.652990in}}%
\pgfpathlineto{\pgfqpoint{11.424336in}{3.664520in}}%
\pgfpathlineto{\pgfqpoint{11.459281in}{3.675821in}}%
\pgfpathlineto{\pgfqpoint{11.494227in}{3.686898in}}%
\pgfpathlineto{\pgfqpoint{11.531503in}{3.698475in}}%
\pgfpathlineto{\pgfqpoint{11.568778in}{3.709814in}}%
\pgfpathlineto{\pgfqpoint{11.606054in}{3.720921in}}%
\pgfpathlineto{\pgfqpoint{11.643329in}{3.731804in}}%
\pgfpathlineto{\pgfqpoint{11.682934in}{3.743129in}}%
\pgfpathlineto{\pgfqpoint{11.722539in}{3.754216in}}%
\pgfpathlineto{\pgfqpoint{11.762145in}{3.765074in}}%
\pgfpathlineto{\pgfqpoint{11.801750in}{3.775708in}}%
\pgfpathlineto{\pgfqpoint{11.843685in}{3.786732in}}%
\pgfpathlineto{\pgfqpoint{11.885619in}{3.797521in}}%
\pgfpathlineto{\pgfqpoint{11.927554in}{3.808084in}}%
\pgfpathlineto{\pgfqpoint{11.969489in}{3.818426in}}%
\pgfpathlineto{\pgfqpoint{12.013754in}{3.829112in}}%
\pgfpathlineto{\pgfqpoint{12.058018in}{3.839568in}}%
\pgfpathlineto{\pgfqpoint{12.102283in}{3.849802in}}%
\pgfpathlineto{\pgfqpoint{12.148877in}{3.860341in}}%
\pgfpathlineto{\pgfqpoint{12.195472in}{3.870651in}}%
\pgfpathlineto{\pgfqpoint{12.242066in}{3.880737in}}%
\pgfpathlineto{\pgfqpoint{12.290990in}{3.891095in}}%
\pgfpathlineto{\pgfqpoint{12.339914in}{3.901223in}}%
\pgfpathlineto{\pgfqpoint{12.388838in}{3.911129in}}%
\pgfpathlineto{\pgfqpoint{12.440092in}{3.921276in}}%
\pgfpathlineto{\pgfqpoint{12.491346in}{3.931194in}}%
\pgfpathlineto{\pgfqpoint{12.542599in}{3.940893in}}%
\pgfpathlineto{\pgfqpoint{12.596183in}{3.950804in}}%
\pgfpathlineto{\pgfqpoint{12.649766in}{3.960490in}}%
\pgfpathlineto{\pgfqpoint{12.705679in}{3.970366in}}%
\pgfpathlineto{\pgfqpoint{12.761593in}{3.980013in}}%
\pgfpathlineto{\pgfqpoint{12.817506in}{3.989440in}}%
\pgfpathlineto{\pgfqpoint{12.875749in}{3.999033in}}%
\pgfpathlineto{\pgfqpoint{12.933992in}{4.008403in}}%
\pgfpathlineto{\pgfqpoint{12.994564in}{4.017920in}}%
\pgfpathlineto{\pgfqpoint{13.055137in}{4.027212in}}%
\pgfpathlineto{\pgfqpoint{13.103466in}{4.034470in}}%
\pgfpathlineto{\pgfqpoint{13.103466in}{4.034470in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.466102in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466102in}{0.854404in}}%
\pgfpathlineto{\pgfqpoint{13.102466in}{0.854404in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.466102in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.961163in}{0.655666in}}%
\pgfpathlineto{\pgfqpoint{8.968474in}{0.691844in}}%
\pgfpathlineto{\pgfqpoint{8.977777in}{0.736784in}}%
\pgfpathlineto{\pgfqpoint{8.987079in}{0.780598in}}%
\pgfpathlineto{\pgfqpoint{8.996382in}{0.823332in}}%
\pgfpathlineto{\pgfqpoint{9.005685in}{0.865032in}}%
\pgfpathlineto{\pgfqpoint{9.014987in}{0.905739in}}%
\pgfpathlineto{\pgfqpoint{9.024290in}{0.945491in}}%
\pgfpathlineto{\pgfqpoint{9.033592in}{0.984327in}}%
\pgfpathlineto{\pgfqpoint{9.042895in}{1.022281in}}%
\pgfpathlineto{\pgfqpoint{9.052198in}{1.059386in}}%
\pgfpathlineto{\pgfqpoint{9.061500in}{1.095673in}}%
\pgfpathlineto{\pgfqpoint{9.070803in}{1.131173in}}%
\pgfpathlineto{\pgfqpoint{9.080106in}{1.165913in}}%
\pgfpathlineto{\pgfqpoint{9.089408in}{1.199919in}}%
\pgfpathlineto{\pgfqpoint{9.098711in}{1.233218in}}%
\pgfpathlineto{\pgfqpoint{9.108013in}{1.265834in}}%
\pgfpathlineto{\pgfqpoint{9.117316in}{1.297789in}}%
\pgfpathlineto{\pgfqpoint{9.126619in}{1.329106in}}%
\pgfpathlineto{\pgfqpoint{9.135921in}{1.359805in}}%
\pgfpathlineto{\pgfqpoint{9.145224in}{1.389906in}}%
\pgfpathlineto{\pgfqpoint{9.154526in}{1.419427in}}%
\pgfpathlineto{\pgfqpoint{9.163829in}{1.448389in}}%
\pgfpathlineto{\pgfqpoint{9.173132in}{1.476806in}}%
\pgfpathlineto{\pgfqpoint{9.182434in}{1.504697in}}%
\pgfpathlineto{\pgfqpoint{9.191737in}{1.532077in}}%
\pgfpathlineto{\pgfqpoint{9.201039in}{1.558961in}}%
\pgfpathlineto{\pgfqpoint{9.210342in}{1.585363in}}%
\pgfpathlineto{\pgfqpoint{9.219645in}{1.611298in}}%
\pgfpathlineto{\pgfqpoint{9.228947in}{1.636779in}}%
\pgfpathlineto{\pgfqpoint{9.238250in}{1.661819in}}%
\pgfpathlineto{\pgfqpoint{9.247553in}{1.686430in}}%
\pgfpathlineto{\pgfqpoint{9.261506in}{1.722568in}}%
\pgfpathlineto{\pgfqpoint{9.275460in}{1.757806in}}%
\pgfpathlineto{\pgfqpoint{9.289414in}{1.792179in}}%
\pgfpathlineto{\pgfqpoint{9.303368in}{1.825722in}}%
\pgfpathlineto{\pgfqpoint{9.317322in}{1.858466in}}%
\pgfpathlineto{\pgfqpoint{9.331276in}{1.890441in}}%
\pgfpathlineto{\pgfqpoint{9.345230in}{1.921677in}}%
\pgfpathlineto{\pgfqpoint{9.359184in}{1.952200in}}%
\pgfpathlineto{\pgfqpoint{9.373138in}{1.982036in}}%
\pgfpathlineto{\pgfqpoint{9.387092in}{2.011211in}}%
\pgfpathlineto{\pgfqpoint{9.401046in}{2.039746in}}%
\pgfpathlineto{\pgfqpoint{9.415000in}{2.067665in}}%
\pgfpathlineto{\pgfqpoint{9.428954in}{2.094988in}}%
\pgfpathlineto{\pgfqpoint{9.442907in}{2.121735in}}%
\pgfpathlineto{\pgfqpoint{9.456861in}{2.147926in}}%
\pgfpathlineto{\pgfqpoint{9.470815in}{2.173578in}}%
\pgfpathlineto{\pgfqpoint{9.484769in}{2.198710in}}%
\pgfpathlineto{\pgfqpoint{9.498723in}{2.223337in}}%
\pgfpathlineto{\pgfqpoint{9.512677in}{2.247476in}}%
\pgfpathlineto{\pgfqpoint{9.526631in}{2.271142in}}%
\pgfpathlineto{\pgfqpoint{9.540585in}{2.294349in}}%
\pgfpathlineto{\pgfqpoint{9.554539in}{2.317112in}}%
\pgfpathlineto{\pgfqpoint{9.568493in}{2.339444in}}%
\pgfpathlineto{\pgfqpoint{9.582447in}{2.361356in}}%
\pgfpathlineto{\pgfqpoint{9.596401in}{2.382863in}}%
\pgfpathlineto{\pgfqpoint{9.610354in}{2.403975in}}%
\pgfpathlineto{\pgfqpoint{9.624308in}{2.424704in}}%
\pgfpathlineto{\pgfqpoint{9.638262in}{2.445061in}}%
\pgfpathlineto{\pgfqpoint{9.652216in}{2.465056in}}%
\pgfpathlineto{\pgfqpoint{9.666170in}{2.484699in}}%
\pgfpathlineto{\pgfqpoint{9.680124in}{2.504000in}}%
\pgfpathlineto{\pgfqpoint{9.694078in}{2.522968in}}%
\pgfpathlineto{\pgfqpoint{9.708032in}{2.541611in}}%
\pgfpathlineto{\pgfqpoint{9.721986in}{2.559940in}}%
\pgfpathlineto{\pgfqpoint{9.735940in}{2.577961in}}%
\pgfpathlineto{\pgfqpoint{9.749894in}{2.595683in}}%
\pgfpathlineto{\pgfqpoint{9.763848in}{2.613114in}}%
\pgfpathlineto{\pgfqpoint{9.777802in}{2.630261in}}%
\pgfpathlineto{\pgfqpoint{9.791755in}{2.647131in}}%
\pgfpathlineto{\pgfqpoint{9.805709in}{2.663731in}}%
\pgfpathlineto{\pgfqpoint{9.819663in}{2.680067in}}%
\pgfpathlineto{\pgfqpoint{9.838269in}{2.701451in}}%
\pgfpathlineto{\pgfqpoint{9.856874in}{2.722394in}}%
\pgfpathlineto{\pgfqpoint{9.875479in}{2.742908in}}%
\pgfpathlineto{\pgfqpoint{9.894084in}{2.763008in}}%
\pgfpathlineto{\pgfqpoint{9.912689in}{2.782707in}}%
\pgfpathlineto{\pgfqpoint{9.931295in}{2.802017in}}%
\pgfpathlineto{\pgfqpoint{9.949900in}{2.820949in}}%
\pgfpathlineto{\pgfqpoint{9.968505in}{2.839516in}}%
\pgfpathlineto{\pgfqpoint{9.987110in}{2.857727in}}%
\pgfpathlineto{\pgfqpoint{10.005716in}{2.875594in}}%
\pgfpathlineto{\pgfqpoint{10.024321in}{2.893127in}}%
\pgfpathlineto{\pgfqpoint{10.042926in}{2.910334in}}%
\pgfpathlineto{\pgfqpoint{10.061531in}{2.927225in}}%
\pgfpathlineto{\pgfqpoint{10.080136in}{2.943810in}}%
\pgfpathlineto{\pgfqpoint{10.098742in}{2.960096in}}%
\pgfpathlineto{\pgfqpoint{10.117347in}{2.976092in}}%
\pgfpathlineto{\pgfqpoint{10.135952in}{2.991805in}}%
\pgfpathlineto{\pgfqpoint{10.154557in}{3.007244in}}%
\pgfpathlineto{\pgfqpoint{10.173163in}{3.022416in}}%
\pgfpathlineto{\pgfqpoint{10.191768in}{3.037327in}}%
\pgfpathlineto{\pgfqpoint{10.210373in}{3.051985in}}%
\pgfpathlineto{\pgfqpoint{10.228978in}{3.066397in}}%
\pgfpathlineto{\pgfqpoint{10.247584in}{3.080567in}}%
\pgfpathlineto{\pgfqpoint{10.266189in}{3.094504in}}%
\pgfpathlineto{\pgfqpoint{10.284794in}{3.108212in}}%
\pgfpathlineto{\pgfqpoint{10.308050in}{3.125034in}}%
\pgfpathlineto{\pgfqpoint{10.331307in}{3.141519in}}%
\pgfpathlineto{\pgfqpoint{10.354564in}{3.157677in}}%
\pgfpathlineto{\pgfqpoint{10.377820in}{3.173517in}}%
\pgfpathlineto{\pgfqpoint{10.401077in}{3.189050in}}%
\pgfpathlineto{\pgfqpoint{10.424333in}{3.204285in}}%
\pgfpathlineto{\pgfqpoint{10.447590in}{3.219229in}}%
\pgfpathlineto{\pgfqpoint{10.470846in}{3.233892in}}%
\pgfpathlineto{\pgfqpoint{10.494103in}{3.248281in}}%
\pgfpathlineto{\pgfqpoint{10.517359in}{3.262405in}}%
\pgfpathlineto{\pgfqpoint{10.540616in}{3.276270in}}%
\pgfpathlineto{\pgfqpoint{10.563872in}{3.289884in}}%
\pgfpathlineto{\pgfqpoint{10.587129in}{3.303254in}}%
\pgfpathlineto{\pgfqpoint{10.610385in}{3.316386in}}%
\pgfpathlineto{\pgfqpoint{10.633642in}{3.329287in}}%
\pgfpathlineto{\pgfqpoint{10.656899in}{3.341963in}}%
\pgfpathlineto{\pgfqpoint{10.680155in}{3.354420in}}%
\pgfpathlineto{\pgfqpoint{10.703412in}{3.366663in}}%
\pgfpathlineto{\pgfqpoint{10.731319in}{3.381081in}}%
\pgfpathlineto{\pgfqpoint{10.759227in}{3.395209in}}%
\pgfpathlineto{\pgfqpoint{10.787135in}{3.409056in}}%
\pgfpathlineto{\pgfqpoint{10.815043in}{3.422630in}}%
\pgfpathlineto{\pgfqpoint{10.842951in}{3.435939in}}%
\pgfpathlineto{\pgfqpoint{10.870859in}{3.448991in}}%
\pgfpathlineto{\pgfqpoint{10.898766in}{3.461794in}}%
\pgfpathlineto{\pgfqpoint{10.926674in}{3.474354in}}%
\pgfpathlineto{\pgfqpoint{10.954582in}{3.486679in}}%
\pgfpathlineto{\pgfqpoint{10.982490in}{3.498776in}}%
\pgfpathlineto{\pgfqpoint{11.010398in}{3.510650in}}%
\pgfpathlineto{\pgfqpoint{11.038306in}{3.522307in}}%
\pgfpathlineto{\pgfqpoint{11.066214in}{3.533755in}}%
\pgfpathlineto{\pgfqpoint{11.098773in}{3.546852in}}%
\pgfpathlineto{\pgfqpoint{11.131332in}{3.559680in}}%
\pgfpathlineto{\pgfqpoint{11.163891in}{3.572247in}}%
\pgfpathlineto{\pgfqpoint{11.196450in}{3.584560in}}%
\pgfpathlineto{\pgfqpoint{11.229009in}{3.596627in}}%
\pgfpathlineto{\pgfqpoint{11.261568in}{3.608457in}}%
\pgfpathlineto{\pgfqpoint{11.294128in}{3.620055in}}%
\pgfpathlineto{\pgfqpoint{11.326687in}{3.631428in}}%
\pgfpathlineto{\pgfqpoint{11.359246in}{3.642584in}}%
\pgfpathlineto{\pgfqpoint{11.391805in}{3.653528in}}%
\pgfpathlineto{\pgfqpoint{11.429015in}{3.665784in}}%
\pgfpathlineto{\pgfqpoint{11.466226in}{3.677780in}}%
\pgfpathlineto{\pgfqpoint{11.503436in}{3.689525in}}%
\pgfpathlineto{\pgfqpoint{11.540647in}{3.701026in}}%
\pgfpathlineto{\pgfqpoint{11.577857in}{3.712291in}}%
\pgfpathlineto{\pgfqpoint{11.615068in}{3.723326in}}%
\pgfpathlineto{\pgfqpoint{11.652278in}{3.734140in}}%
\pgfpathlineto{\pgfqpoint{11.689489in}{3.744739in}}%
\pgfpathlineto{\pgfqpoint{11.726699in}{3.755129in}}%
\pgfpathlineto{\pgfqpoint{11.768561in}{3.766576in}}%
\pgfpathlineto{\pgfqpoint{11.810423in}{3.777775in}}%
\pgfpathlineto{\pgfqpoint{11.852284in}{3.788734in}}%
\pgfpathlineto{\pgfqpoint{11.894146in}{3.799460in}}%
\pgfpathlineto{\pgfqpoint{11.936008in}{3.809962in}}%
\pgfpathlineto{\pgfqpoint{11.977870in}{3.820245in}}%
\pgfpathlineto{\pgfqpoint{12.019731in}{3.830318in}}%
\pgfpathlineto{\pgfqpoint{12.066244in}{3.841270in}}%
\pgfpathlineto{\pgfqpoint{12.112758in}{3.851978in}}%
\pgfpathlineto{\pgfqpoint{12.159271in}{3.862450in}}%
\pgfpathlineto{\pgfqpoint{12.205784in}{3.872693in}}%
\pgfpathlineto{\pgfqpoint{12.252297in}{3.882716in}}%
\pgfpathlineto{\pgfqpoint{12.298810in}{3.892526in}}%
\pgfpathlineto{\pgfqpoint{12.349974in}{3.903077in}}%
\pgfpathlineto{\pgfqpoint{12.401139in}{3.913387in}}%
\pgfpathlineto{\pgfqpoint{12.452303in}{3.923463in}}%
\pgfpathlineto{\pgfqpoint{12.503467in}{3.933314in}}%
\pgfpathlineto{\pgfqpoint{12.554632in}{3.942947in}}%
\pgfpathlineto{\pgfqpoint{12.605796in}{3.952369in}}%
\pgfpathlineto{\pgfqpoint{12.661612in}{3.962415in}}%
\pgfpathlineto{\pgfqpoint{12.717427in}{3.972227in}}%
\pgfpathlineto{\pgfqpoint{12.773243in}{3.981814in}}%
\pgfpathlineto{\pgfqpoint{12.829059in}{3.991182in}}%
\pgfpathlineto{\pgfqpoint{12.884874in}{4.000339in}}%
\pgfpathlineto{\pgfqpoint{12.945341in}{4.010029in}}%
\pgfpathlineto{\pgfqpoint{13.005808in}{4.019489in}}%
\pgfpathlineto{\pgfqpoint{13.066275in}{4.028727in}}%
\pgfpathlineto{\pgfqpoint{13.103466in}{4.034301in}}%
\pgfpathlineto{\pgfqpoint{13.103466in}{4.034301in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.466102in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.701665in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{8.701665in}{4.269341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.466102in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.701665in}{4.726116in}}%
\pgfpathlineto{\pgfqpoint{8.701665in}{4.810166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.466102in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.844316in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{8.844316in}{4.269341in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.466102in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.844316in}{4.726116in}}%
\pgfpathlineto{\pgfqpoint{8.844316in}{4.810166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.466102in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.004337in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{9.004337in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466102in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{7.466102in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.102466in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.102466in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466102in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.102466in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.466102in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{13.102466in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.227094in,y=2.634047in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3 = M_{\mathrm{Pl}}^{1/3} m^{2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.926433in,y=4.334595in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont UPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.736846in,y=4.345272in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SPS}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.187755in,y=2.989975in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle R_{95}=\) \(\displaystyle 1.50 r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.588235,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.755559in}{3.103502in}}%
\pgfpathlineto{\pgfqpoint{11.047226in}{3.103502in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.202781in,y=3.035446in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.755559in}{2.329552in}}%
\pgfpathlineto{\pgfqpoint{11.047226in}{2.329552in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.202781in,y=2.261497in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/SP.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.424531in}{4.926068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.424531in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.424531in}{4.926068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.926068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051353in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051353in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.178738in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.178738in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 40\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306124in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306124in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 60\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433509in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433509in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 80\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.560895in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.560895in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 100\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742713in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{0.862282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in,y=0.792837in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.000\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{1.615292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in,y=1.545848in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.001\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{2.368303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in,y=2.298859in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.002\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{3.121314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in,y=3.051870in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.003\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{3.874325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in,y=3.804881in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.004\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{4.627336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in,y=4.557892in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.005\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924024in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{0.933043in}{4.637202in}}%
\pgfpathlineto{\pgfqpoint{0.943189in}{4.636819in}}%
\pgfpathlineto{\pgfqpoint{0.952208in}{4.636257in}}%
\pgfpathlineto{\pgfqpoint{0.961791in}{4.635449in}}%
\pgfpathlineto{\pgfqpoint{0.971374in}{4.634407in}}%
\pgfpathlineto{\pgfqpoint{0.980957in}{4.633132in}}%
\pgfpathlineto{\pgfqpoint{0.990539in}{4.631623in}}%
\pgfpathlineto{\pgfqpoint{1.000122in}{4.629882in}}%
\pgfpathlineto{\pgfqpoint{1.009705in}{4.627907in}}%
\pgfpathlineto{\pgfqpoint{1.019288in}{4.625702in}}%
\pgfpathlineto{\pgfqpoint{1.028870in}{4.623264in}}%
\pgfpathlineto{\pgfqpoint{1.038453in}{4.620596in}}%
\pgfpathlineto{\pgfqpoint{1.048036in}{4.617698in}}%
\pgfpathlineto{\pgfqpoint{1.057619in}{4.614569in}}%
\pgfpathlineto{\pgfqpoint{1.067202in}{4.611213in}}%
\pgfpathlineto{\pgfqpoint{1.076784in}{4.607627in}}%
\pgfpathlineto{\pgfqpoint{1.086931in}{4.603584in}}%
\pgfpathlineto{\pgfqpoint{1.096514in}{4.599532in}}%
\pgfpathlineto{\pgfqpoint{1.106660in}{4.594995in}}%
\pgfpathlineto{\pgfqpoint{1.116807in}{4.590207in}}%
\pgfpathlineto{\pgfqpoint{1.126953in}{4.585168in}}%
\pgfpathlineto{\pgfqpoint{1.137100in}{4.579881in}}%
\pgfpathlineto{\pgfqpoint{1.147246in}{4.574345in}}%
\pgfpathlineto{\pgfqpoint{1.157392in}{4.568564in}}%
\pgfpathlineto{\pgfqpoint{1.167539in}{4.562537in}}%
\pgfpathlineto{\pgfqpoint{1.178249in}{4.555913in}}%
\pgfpathlineto{\pgfqpoint{1.188959in}{4.549020in}}%
\pgfpathlineto{\pgfqpoint{1.199669in}{4.541860in}}%
\pgfpathlineto{\pgfqpoint{1.210380in}{4.534435in}}%
\pgfpathlineto{\pgfqpoint{1.221090in}{4.526748in}}%
\pgfpathlineto{\pgfqpoint{1.232364in}{4.518375in}}%
\pgfpathlineto{\pgfqpoint{1.243637in}{4.509716in}}%
\pgfpathlineto{\pgfqpoint{1.254911in}{4.500774in}}%
\pgfpathlineto{\pgfqpoint{1.266185in}{4.491552in}}%
\pgfpathlineto{\pgfqpoint{1.277459in}{4.482053in}}%
\pgfpathlineto{\pgfqpoint{1.289297in}{4.471783in}}%
\pgfpathlineto{\pgfqpoint{1.301134in}{4.461215in}}%
\pgfpathlineto{\pgfqpoint{1.312972in}{4.450351in}}%
\pgfpathlineto{\pgfqpoint{1.324809in}{4.439196in}}%
\pgfpathlineto{\pgfqpoint{1.337210in}{4.427202in}}%
\pgfpathlineto{\pgfqpoint{1.349612in}{4.414896in}}%
\pgfpathlineto{\pgfqpoint{1.362013in}{4.402283in}}%
\pgfpathlineto{\pgfqpoint{1.374978in}{4.388774in}}%
\pgfpathlineto{\pgfqpoint{1.387943in}{4.374940in}}%
\pgfpathlineto{\pgfqpoint{1.400908in}{4.360788in}}%
\pgfpathlineto{\pgfqpoint{1.414436in}{4.345685in}}%
\pgfpathlineto{\pgfqpoint{1.427965in}{4.330248in}}%
\pgfpathlineto{\pgfqpoint{1.441494in}{4.314483in}}%
\pgfpathlineto{\pgfqpoint{1.455586in}{4.297718in}}%
\pgfpathlineto{\pgfqpoint{1.469678in}{4.280612in}}%
\pgfpathlineto{\pgfqpoint{1.484334in}{4.262469in}}%
\pgfpathlineto{\pgfqpoint{1.498990in}{4.243974in}}%
\pgfpathlineto{\pgfqpoint{1.514210in}{4.224403in}}%
\pgfpathlineto{\pgfqpoint{1.529430in}{4.204473in}}%
\pgfpathlineto{\pgfqpoint{1.545213in}{4.183436in}}%
\pgfpathlineto{\pgfqpoint{1.560996in}{4.162033in}}%
\pgfpathlineto{\pgfqpoint{1.577344in}{4.139494in}}%
\pgfpathlineto{\pgfqpoint{1.594254in}{4.115793in}}%
\pgfpathlineto{\pgfqpoint{1.611165in}{4.091714in}}%
\pgfpathlineto{\pgfqpoint{1.628640in}{4.066452in}}%
\pgfpathlineto{\pgfqpoint{1.646678in}{4.039985in}}%
\pgfpathlineto{\pgfqpoint{1.665280in}{4.012296in}}%
\pgfpathlineto{\pgfqpoint{1.684445in}{3.983367in}}%
\pgfpathlineto{\pgfqpoint{1.704174in}{3.953185in}}%
\pgfpathlineto{\pgfqpoint{1.724467in}{3.921739in}}%
\pgfpathlineto{\pgfqpoint{1.745888in}{3.888132in}}%
\pgfpathlineto{\pgfqpoint{1.767872in}{3.853228in}}%
\pgfpathlineto{\pgfqpoint{1.790983in}{3.816119in}}%
\pgfpathlineto{\pgfqpoint{1.815222in}{3.776781in}}%
\pgfpathlineto{\pgfqpoint{1.841152in}{3.734270in}}%
\pgfpathlineto{\pgfqpoint{1.868773in}{3.688554in}}%
\pgfpathlineto{\pgfqpoint{1.898648in}{3.638672in}}%
\pgfpathlineto{\pgfqpoint{1.931906in}{3.582700in}}%
\pgfpathlineto{\pgfqpoint{1.970237in}{3.517737in}}%
\pgfpathlineto{\pgfqpoint{2.018151in}{3.436066in}}%
\pgfpathlineto{\pgfqpoint{2.185004in}{3.151255in}}%
\pgfpathlineto{\pgfqpoint{2.224463in}{3.084568in}}%
\pgfpathlineto{\pgfqpoint{2.259975in}{3.024981in}}%
\pgfpathlineto{\pgfqpoint{2.292670in}{2.970553in}}%
\pgfpathlineto{\pgfqpoint{2.323109in}{2.920301in}}%
\pgfpathlineto{\pgfqpoint{2.352421in}{2.872337in}}%
\pgfpathlineto{\pgfqpoint{2.380606in}{2.826647in}}%
\pgfpathlineto{\pgfqpoint{2.407663in}{2.783208in}}%
\pgfpathlineto{\pgfqpoint{2.433593in}{2.741992in}}%
\pgfpathlineto{\pgfqpoint{2.458959in}{2.702083in}}%
\pgfpathlineto{\pgfqpoint{2.483761in}{2.663471in}}%
\pgfpathlineto{\pgfqpoint{2.508000in}{2.626144in}}%
\pgfpathlineto{\pgfqpoint{2.531675in}{2.590086in}}%
\pgfpathlineto{\pgfqpoint{2.555350in}{2.554436in}}%
\pgfpathlineto{\pgfqpoint{2.578462in}{2.520040in}}%
\pgfpathlineto{\pgfqpoint{2.601010in}{2.486876in}}%
\pgfpathlineto{\pgfqpoint{2.623557in}{2.454108in}}%
\pgfpathlineto{\pgfqpoint{2.645541in}{2.422549in}}%
\pgfpathlineto{\pgfqpoint{2.667525in}{2.391380in}}%
\pgfpathlineto{\pgfqpoint{2.688946in}{2.361390in}}%
\pgfpathlineto{\pgfqpoint{2.710366in}{2.331781in}}%
\pgfpathlineto{\pgfqpoint{2.731786in}{2.302555in}}%
\pgfpathlineto{\pgfqpoint{2.752643in}{2.274471in}}%
\pgfpathlineto{\pgfqpoint{2.773500in}{2.246757in}}%
\pgfpathlineto{\pgfqpoint{2.794356in}{2.219416in}}%
\pgfpathlineto{\pgfqpoint{2.814649in}{2.193173in}}%
\pgfpathlineto{\pgfqpoint{2.834942in}{2.167287in}}%
\pgfpathlineto{\pgfqpoint{2.855235in}{2.141759in}}%
\pgfpathlineto{\pgfqpoint{2.875528in}{2.116589in}}%
\pgfpathlineto{\pgfqpoint{2.895821in}{2.091779in}}%
\pgfpathlineto{\pgfqpoint{2.915550in}{2.068003in}}%
\pgfpathlineto{\pgfqpoint{2.935279in}{2.044567in}}%
\pgfpathlineto{\pgfqpoint{2.955009in}{2.021470in}}%
\pgfpathlineto{\pgfqpoint{2.974738in}{1.998714in}}%
\pgfpathlineto{\pgfqpoint{2.994467in}{1.976296in}}%
\pgfpathlineto{\pgfqpoint{3.014196in}{1.954216in}}%
\pgfpathlineto{\pgfqpoint{3.033926in}{1.932474in}}%
\pgfpathlineto{\pgfqpoint{3.053655in}{1.911067in}}%
\pgfpathlineto{\pgfqpoint{3.073384in}{1.889995in}}%
\pgfpathlineto{\pgfqpoint{3.093113in}{1.869257in}}%
\pgfpathlineto{\pgfqpoint{3.112279in}{1.849428in}}%
\pgfpathlineto{\pgfqpoint{3.131444in}{1.829910in}}%
\pgfpathlineto{\pgfqpoint{3.150610in}{1.810701in}}%
\pgfpathlineto{\pgfqpoint{3.169775in}{1.791800in}}%
\pgfpathlineto{\pgfqpoint{3.188941in}{1.773204in}}%
\pgfpathlineto{\pgfqpoint{3.208107in}{1.754910in}}%
\pgfpathlineto{\pgfqpoint{3.227272in}{1.736918in}}%
\pgfpathlineto{\pgfqpoint{3.246438in}{1.719224in}}%
\pgfpathlineto{\pgfqpoint{3.265603in}{1.701825in}}%
\pgfpathlineto{\pgfqpoint{3.284769in}{1.684720in}}%
\pgfpathlineto{\pgfqpoint{3.303934in}{1.667906in}}%
\pgfpathlineto{\pgfqpoint{3.323100in}{1.651379in}}%
\pgfpathlineto{\pgfqpoint{3.342829in}{1.634664in}}%
\pgfpathlineto{\pgfqpoint{3.362558in}{1.618248in}}%
\pgfpathlineto{\pgfqpoint{3.382288in}{1.602128in}}%
\pgfpathlineto{\pgfqpoint{3.402017in}{1.586301in}}%
\pgfpathlineto{\pgfqpoint{3.421746in}{1.570763in}}%
\pgfpathlineto{\pgfqpoint{3.441475in}{1.555511in}}%
\pgfpathlineto{\pgfqpoint{3.461205in}{1.540541in}}%
\pgfpathlineto{\pgfqpoint{3.480934in}{1.525851in}}%
\pgfpathlineto{\pgfqpoint{3.500663in}{1.511437in}}%
\pgfpathlineto{\pgfqpoint{3.520392in}{1.497294in}}%
\pgfpathlineto{\pgfqpoint{3.540122in}{1.483420in}}%
\pgfpathlineto{\pgfqpoint{3.559851in}{1.469811in}}%
\pgfpathlineto{\pgfqpoint{3.580144in}{1.456086in}}%
\pgfpathlineto{\pgfqpoint{3.600437in}{1.442634in}}%
\pgfpathlineto{\pgfqpoint{3.620730in}{1.429451in}}%
\pgfpathlineto{\pgfqpoint{3.641023in}{1.416533in}}%
\pgfpathlineto{\pgfqpoint{3.661316in}{1.403876in}}%
\pgfpathlineto{\pgfqpoint{3.681608in}{1.391476in}}%
\pgfpathlineto{\pgfqpoint{3.702465in}{1.378995in}}%
\pgfpathlineto{\pgfqpoint{3.723322in}{1.366777in}}%
\pgfpathlineto{\pgfqpoint{3.744178in}{1.354818in}}%
\pgfpathlineto{\pgfqpoint{3.765035in}{1.343113in}}%
\pgfpathlineto{\pgfqpoint{3.785892in}{1.331659in}}%
\pgfpathlineto{\pgfqpoint{3.807312in}{1.320152in}}%
\pgfpathlineto{\pgfqpoint{3.828732in}{1.308899in}}%
\pgfpathlineto{\pgfqpoint{3.850153in}{1.297897in}}%
\pgfpathlineto{\pgfqpoint{3.871573in}{1.287142in}}%
\pgfpathlineto{\pgfqpoint{3.893557in}{1.276354in}}%
\pgfpathlineto{\pgfqpoint{3.915541in}{1.265816in}}%
\pgfpathlineto{\pgfqpoint{3.937525in}{1.255523in}}%
\pgfpathlineto{\pgfqpoint{3.960073in}{1.245216in}}%
\pgfpathlineto{\pgfqpoint{3.982620in}{1.235157in}}%
\pgfpathlineto{\pgfqpoint{4.005168in}{1.225341in}}%
\pgfpathlineto{\pgfqpoint{4.027716in}{1.215762in}}%
\pgfpathlineto{\pgfqpoint{4.050827in}{1.206185in}}%
\pgfpathlineto{\pgfqpoint{4.073939in}{1.196849in}}%
\pgfpathlineto{\pgfqpoint{4.097614in}{1.187528in}}%
\pgfpathlineto{\pgfqpoint{4.121289in}{1.178447in}}%
\pgfpathlineto{\pgfqpoint{4.144964in}{1.169601in}}%
\pgfpathlineto{\pgfqpoint{4.169203in}{1.160784in}}%
\pgfpathlineto{\pgfqpoint{4.193441in}{1.152202in}}%
\pgfpathlineto{\pgfqpoint{4.218244in}{1.143658in}}%
\pgfpathlineto{\pgfqpoint{4.243046in}{1.135350in}}%
\pgfpathlineto{\pgfqpoint{4.268413in}{1.127090in}}%
\pgfpathlineto{\pgfqpoint{4.293779in}{1.119064in}}%
\pgfpathlineto{\pgfqpoint{4.319709in}{1.111096in}}%
\pgfpathlineto{\pgfqpoint{4.345639in}{1.103360in}}%
\pgfpathlineto{\pgfqpoint{4.372132in}{1.095689in}}%
\pgfpathlineto{\pgfqpoint{4.398626in}{1.088248in}}%
\pgfpathlineto{\pgfqpoint{4.425683in}{1.080880in}}%
\pgfpathlineto{\pgfqpoint{4.453304in}{1.073592in}}%
\pgfpathlineto{\pgfqpoint{4.480925in}{1.066534in}}%
\pgfpathlineto{\pgfqpoint{4.509109in}{1.059561in}}%
\pgfpathlineto{\pgfqpoint{4.537858in}{1.052682in}}%
\pgfpathlineto{\pgfqpoint{4.566606in}{1.046030in}}%
\pgfpathlineto{\pgfqpoint{4.595918in}{1.039476in}}%
\pgfpathlineto{\pgfqpoint{4.625794in}{1.033024in}}%
\pgfpathlineto{\pgfqpoint{4.656233in}{1.026680in}}%
\pgfpathlineto{\pgfqpoint{4.687236in}{1.020450in}}%
\pgfpathlineto{\pgfqpoint{4.718239in}{1.014445in}}%
\pgfpathlineto{\pgfqpoint{4.749806in}{1.008555in}}%
\pgfpathlineto{\pgfqpoint{4.781937in}{1.002784in}}%
\pgfpathlineto{\pgfqpoint{4.814631in}{0.997135in}}%
\pgfpathlineto{\pgfqpoint{4.847889in}{0.991612in}}%
\pgfpathlineto{\pgfqpoint{4.881710in}{0.986218in}}%
\pgfpathlineto{\pgfqpoint{4.916659in}{0.980871in}}%
\pgfpathlineto{\pgfqpoint{4.952172in}{0.975664in}}%
\pgfpathlineto{\pgfqpoint{4.988248in}{0.970601in}}%
\pgfpathlineto{\pgfqpoint{5.024888in}{0.965681in}}%
\pgfpathlineto{\pgfqpoint{5.062656in}{0.960835in}}%
\pgfpathlineto{\pgfqpoint{5.100987in}{0.956141in}}%
\pgfpathlineto{\pgfqpoint{5.140445in}{0.951535in}}%
\pgfpathlineto{\pgfqpoint{5.180467in}{0.947086in}}%
\pgfpathlineto{\pgfqpoint{5.221617in}{0.942735in}}%
\pgfpathlineto{\pgfqpoint{5.263894in}{0.938490in}}%
\pgfpathlineto{\pgfqpoint{5.307298in}{0.934358in}}%
\pgfpathlineto{\pgfqpoint{5.351830in}{0.930344in}}%
\pgfpathlineto{\pgfqpoint{5.397489in}{0.926454in}}%
\pgfpathlineto{\pgfqpoint{5.444276in}{0.922692in}}%
\pgfpathlineto{\pgfqpoint{5.492190in}{0.919061in}}%
\pgfpathlineto{\pgfqpoint{5.541795in}{0.915526in}}%
\pgfpathlineto{\pgfqpoint{5.593091in}{0.912096in}}%
\pgfpathlineto{\pgfqpoint{5.646078in}{0.908779in}}%
\pgfpathlineto{\pgfqpoint{5.700756in}{0.905581in}}%
\pgfpathlineto{\pgfqpoint{5.757125in}{0.902510in}}%
\pgfpathlineto{\pgfqpoint{5.815185in}{0.899569in}}%
\pgfpathlineto{\pgfqpoint{5.875501in}{0.896738in}}%
\pgfpathlineto{\pgfqpoint{5.938071in}{0.894022in}}%
\pgfpathlineto{\pgfqpoint{6.003459in}{0.891408in}}%
\pgfpathlineto{\pgfqpoint{6.071666in}{0.888906in}}%
\pgfpathlineto{\pgfqpoint{6.142691in}{0.886524in}}%
\pgfpathlineto{\pgfqpoint{6.215971in}{0.884289in}}%
\pgfpathlineto{\pgfqpoint{6.294888in}{0.882106in}}%
\pgfpathlineto{\pgfqpoint{6.375496in}{0.880098in}}%
\pgfpathlineto{\pgfqpoint{6.463432in}{0.878134in}}%
\pgfpathlineto{\pgfqpoint{6.554187in}{0.876333in}}%
\pgfpathlineto{\pgfqpoint{6.560951in}{0.876207in}}%
\pgfpathlineto{\pgfqpoint{6.560951in}{0.876207in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.637128in}}%
\pgfpathlineto{\pgfqpoint{0.925095in}{4.636938in}}%
\pgfpathlineto{\pgfqpoint{0.926786in}{4.636814in}}%
\pgfpathlineto{\pgfqpoint{0.944824in}{4.636161in}}%
\pgfpathlineto{\pgfqpoint{0.955534in}{4.635407in}}%
\pgfpathlineto{\pgfqpoint{0.964553in}{4.634546in}}%
\pgfpathlineto{\pgfqpoint{0.974136in}{4.633418in}}%
\pgfpathlineto{\pgfqpoint{0.983719in}{4.632055in}}%
\pgfpathlineto{\pgfqpoint{0.993301in}{4.630455in}}%
\pgfpathlineto{\pgfqpoint{1.002884in}{4.628620in}}%
\pgfpathlineto{\pgfqpoint{1.012467in}{4.626548in}}%
\pgfpathlineto{\pgfqpoint{1.022050in}{4.624242in}}%
\pgfpathlineto{\pgfqpoint{1.031633in}{4.621701in}}%
\pgfpathlineto{\pgfqpoint{1.041215in}{4.618926in}}%
\pgfpathlineto{\pgfqpoint{1.050798in}{4.615917in}}%
\pgfpathlineto{\pgfqpoint{1.060381in}{4.612676in}}%
\pgfpathlineto{\pgfqpoint{1.069964in}{4.609203in}}%
\pgfpathlineto{\pgfqpoint{1.079546in}{4.605498in}}%
\pgfpathlineto{\pgfqpoint{1.089129in}{4.601564in}}%
\pgfpathlineto{\pgfqpoint{1.098712in}{4.597400in}}%
\pgfpathlineto{\pgfqpoint{1.108858in}{4.592741in}}%
\pgfpathlineto{\pgfqpoint{1.119005in}{4.587829in}}%
\pgfpathlineto{\pgfqpoint{1.129151in}{4.582663in}}%
\pgfpathlineto{\pgfqpoint{1.139298in}{4.577245in}}%
\pgfpathlineto{\pgfqpoint{1.149444in}{4.571577in}}%
\pgfpathlineto{\pgfqpoint{1.159591in}{4.565660in}}%
\pgfpathlineto{\pgfqpoint{1.169737in}{4.559496in}}%
\pgfpathlineto{\pgfqpoint{1.180447in}{4.552723in}}%
\pgfpathlineto{\pgfqpoint{1.191158in}{4.545679in}}%
\pgfpathlineto{\pgfqpoint{1.201868in}{4.538365in}}%
\pgfpathlineto{\pgfqpoint{1.212578in}{4.530783in}}%
\pgfpathlineto{\pgfqpoint{1.223288in}{4.522935in}}%
\pgfpathlineto{\pgfqpoint{1.234562in}{4.514391in}}%
\pgfpathlineto{\pgfqpoint{1.245836in}{4.505558in}}%
\pgfpathlineto{\pgfqpoint{1.257110in}{4.496440in}}%
\pgfpathlineto{\pgfqpoint{1.268384in}{4.487039in}}%
\pgfpathlineto{\pgfqpoint{1.279657in}{4.477358in}}%
\pgfpathlineto{\pgfqpoint{1.291495in}{4.466897in}}%
\pgfpathlineto{\pgfqpoint{1.303332in}{4.456134in}}%
\pgfpathlineto{\pgfqpoint{1.315170in}{4.445073in}}%
\pgfpathlineto{\pgfqpoint{1.327571in}{4.433172in}}%
\pgfpathlineto{\pgfqpoint{1.339973in}{4.420952in}}%
\pgfpathlineto{\pgfqpoint{1.352374in}{4.408420in}}%
\pgfpathlineto{\pgfqpoint{1.364775in}{4.395579in}}%
\pgfpathlineto{\pgfqpoint{1.377740in}{4.381831in}}%
\pgfpathlineto{\pgfqpoint{1.390705in}{4.367756in}}%
\pgfpathlineto{\pgfqpoint{1.403670in}{4.353361in}}%
\pgfpathlineto{\pgfqpoint{1.417198in}{4.338004in}}%
\pgfpathlineto{\pgfqpoint{1.430727in}{4.322312in}}%
\pgfpathlineto{\pgfqpoint{1.444819in}{4.305617in}}%
\pgfpathlineto{\pgfqpoint{1.458912in}{4.288572in}}%
\pgfpathlineto{\pgfqpoint{1.473004in}{4.271186in}}%
\pgfpathlineto{\pgfqpoint{1.487660in}{4.252752in}}%
\pgfpathlineto{\pgfqpoint{1.502316in}{4.233966in}}%
\pgfpathlineto{\pgfqpoint{1.517536in}{4.214095in}}%
\pgfpathlineto{\pgfqpoint{1.532755in}{4.193866in}}%
\pgfpathlineto{\pgfqpoint{1.548539in}{4.172521in}}%
\pgfpathlineto{\pgfqpoint{1.564886in}{4.150031in}}%
\pgfpathlineto{\pgfqpoint{1.581233in}{4.127165in}}%
\pgfpathlineto{\pgfqpoint{1.598144in}{4.103129in}}%
\pgfpathlineto{\pgfqpoint{1.615618in}{4.077901in}}%
\pgfpathlineto{\pgfqpoint{1.633656in}{4.051458in}}%
\pgfpathlineto{\pgfqpoint{1.652258in}{4.023782in}}%
\pgfpathlineto{\pgfqpoint{1.671424in}{3.994855in}}%
\pgfpathlineto{\pgfqpoint{1.691153in}{3.964664in}}%
\pgfpathlineto{\pgfqpoint{1.711446in}{3.933196in}}%
\pgfpathlineto{\pgfqpoint{1.732303in}{3.900444in}}%
\pgfpathlineto{\pgfqpoint{1.754287in}{3.865502in}}%
\pgfpathlineto{\pgfqpoint{1.777398in}{3.828337in}}%
\pgfpathlineto{\pgfqpoint{1.801637in}{3.788926in}}%
\pgfpathlineto{\pgfqpoint{1.827003in}{3.747253in}}%
\pgfpathlineto{\pgfqpoint{1.854060in}{3.702368in}}%
\pgfpathlineto{\pgfqpoint{1.883372in}{3.653307in}}%
\pgfpathlineto{\pgfqpoint{1.915503in}{3.599088in}}%
\pgfpathlineto{\pgfqpoint{1.952143in}{3.536813in}}%
\pgfpathlineto{\pgfqpoint{1.996675in}{3.460668in}}%
\pgfpathlineto{\pgfqpoint{2.068827in}{3.336777in}}%
\pgfpathlineto{\pgfqpoint{2.140980in}{3.213033in}}%
\pgfpathlineto{\pgfqpoint{2.186075in}{3.136135in}}%
\pgfpathlineto{\pgfqpoint{2.224406in}{3.071209in}}%
\pgfpathlineto{\pgfqpoint{2.258792in}{3.013398in}}%
\pgfpathlineto{\pgfqpoint{2.290922in}{2.959813in}}%
\pgfpathlineto{\pgfqpoint{2.320798in}{2.910414in}}%
\pgfpathlineto{\pgfqpoint{2.349546in}{2.863305in}}%
\pgfpathlineto{\pgfqpoint{2.377167in}{2.818468in}}%
\pgfpathlineto{\pgfqpoint{2.403661in}{2.775879in}}%
\pgfpathlineto{\pgfqpoint{2.429591in}{2.734615in}}%
\pgfpathlineto{\pgfqpoint{2.454957in}{2.694668in}}%
\pgfpathlineto{\pgfqpoint{2.479759in}{2.656029in}}%
\pgfpathlineto{\pgfqpoint{2.503998in}{2.618682in}}%
\pgfpathlineto{\pgfqpoint{2.527673in}{2.582614in}}%
\pgfpathlineto{\pgfqpoint{2.550785in}{2.547804in}}%
\pgfpathlineto{\pgfqpoint{2.573896in}{2.513401in}}%
\pgfpathlineto{\pgfqpoint{2.596444in}{2.480236in}}%
\pgfpathlineto{\pgfqpoint{2.618991in}{2.447473in}}%
\pgfpathlineto{\pgfqpoint{2.640975in}{2.415923in}}%
\pgfpathlineto{\pgfqpoint{2.662959in}{2.384768in}}%
\pgfpathlineto{\pgfqpoint{2.684380in}{2.354798in}}%
\pgfpathlineto{\pgfqpoint{2.705800in}{2.325212in}}%
\pgfpathlineto{\pgfqpoint{2.726657in}{2.296778in}}%
\pgfpathlineto{\pgfqpoint{2.747513in}{2.268714in}}%
\pgfpathlineto{\pgfqpoint{2.768370in}{2.241026in}}%
\pgfpathlineto{\pgfqpoint{2.789227in}{2.213714in}}%
\pgfpathlineto{\pgfqpoint{2.809519in}{2.187504in}}%
\pgfpathlineto{\pgfqpoint{2.829812in}{2.161654in}}%
\pgfpathlineto{\pgfqpoint{2.850105in}{2.136164in}}%
\pgfpathlineto{\pgfqpoint{2.870398in}{2.111036in}}%
\pgfpathlineto{\pgfqpoint{2.890691in}{2.086271in}}%
\pgfpathlineto{\pgfqpoint{2.910420in}{2.062540in}}%
\pgfpathlineto{\pgfqpoint{2.930150in}{2.039152in}}%
\pgfpathlineto{\pgfqpoint{2.949879in}{2.016106in}}%
\pgfpathlineto{\pgfqpoint{2.969608in}{1.993401in}}%
\pgfpathlineto{\pgfqpoint{2.989337in}{1.971038in}}%
\pgfpathlineto{\pgfqpoint{3.009067in}{1.949014in}}%
\pgfpathlineto{\pgfqpoint{3.028796in}{1.927329in}}%
\pgfpathlineto{\pgfqpoint{3.048525in}{1.905982in}}%
\pgfpathlineto{\pgfqpoint{3.067691in}{1.885566in}}%
\pgfpathlineto{\pgfqpoint{3.086856in}{1.865466in}}%
\pgfpathlineto{\pgfqpoint{3.106022in}{1.845680in}}%
\pgfpathlineto{\pgfqpoint{3.125187in}{1.826206in}}%
\pgfpathlineto{\pgfqpoint{3.144353in}{1.807043in}}%
\pgfpathlineto{\pgfqpoint{3.163519in}{1.788188in}}%
\pgfpathlineto{\pgfqpoint{3.182684in}{1.769639in}}%
\pgfpathlineto{\pgfqpoint{3.201850in}{1.751393in}}%
\pgfpathlineto{\pgfqpoint{3.221015in}{1.733449in}}%
\pgfpathlineto{\pgfqpoint{3.240181in}{1.715804in}}%
\pgfpathlineto{\pgfqpoint{3.259346in}{1.698455in}}%
\pgfpathlineto{\pgfqpoint{3.278512in}{1.681400in}}%
\pgfpathlineto{\pgfqpoint{3.297677in}{1.664636in}}%
\pgfpathlineto{\pgfqpoint{3.316843in}{1.648160in}}%
\pgfpathlineto{\pgfqpoint{3.336008in}{1.631969in}}%
\pgfpathlineto{\pgfqpoint{3.355738in}{1.615598in}}%
\pgfpathlineto{\pgfqpoint{3.375467in}{1.599522in}}%
\pgfpathlineto{\pgfqpoint{3.395196in}{1.583739in}}%
\pgfpathlineto{\pgfqpoint{3.414925in}{1.568246in}}%
\pgfpathlineto{\pgfqpoint{3.434655in}{1.553039in}}%
\pgfpathlineto{\pgfqpoint{3.454384in}{1.538115in}}%
\pgfpathlineto{\pgfqpoint{3.474113in}{1.523470in}}%
\pgfpathlineto{\pgfqpoint{3.493842in}{1.509101in}}%
\pgfpathlineto{\pgfqpoint{3.513572in}{1.495004in}}%
\pgfpathlineto{\pgfqpoint{3.533301in}{1.481176in}}%
\pgfpathlineto{\pgfqpoint{3.553030in}{1.467613in}}%
\pgfpathlineto{\pgfqpoint{3.573323in}{1.453934in}}%
\pgfpathlineto{\pgfqpoint{3.593616in}{1.440528in}}%
\pgfpathlineto{\pgfqpoint{3.613909in}{1.427391in}}%
\pgfpathlineto{\pgfqpoint{3.634202in}{1.414518in}}%
\pgfpathlineto{\pgfqpoint{3.654495in}{1.401906in}}%
\pgfpathlineto{\pgfqpoint{3.674788in}{1.389551in}}%
\pgfpathlineto{\pgfqpoint{3.695644in}{1.377115in}}%
\pgfpathlineto{\pgfqpoint{3.716501in}{1.364943in}}%
\pgfpathlineto{\pgfqpoint{3.737358in}{1.353028in}}%
\pgfpathlineto{\pgfqpoint{3.758214in}{1.341368in}}%
\pgfpathlineto{\pgfqpoint{3.779071in}{1.329958in}}%
\pgfpathlineto{\pgfqpoint{3.800491in}{1.318495in}}%
\pgfpathlineto{\pgfqpoint{3.821912in}{1.307286in}}%
\pgfpathlineto{\pgfqpoint{3.843332in}{1.296328in}}%
\pgfpathlineto{\pgfqpoint{3.864752in}{1.285615in}}%
\pgfpathlineto{\pgfqpoint{3.886736in}{1.274870in}}%
\pgfpathlineto{\pgfqpoint{3.908720in}{1.264375in}}%
\pgfpathlineto{\pgfqpoint{3.930704in}{1.254124in}}%
\pgfpathlineto{\pgfqpoint{3.953252in}{1.243859in}}%
\pgfpathlineto{\pgfqpoint{3.975800in}{1.233841in}}%
\pgfpathlineto{\pgfqpoint{3.998347in}{1.224065in}}%
\pgfpathlineto{\pgfqpoint{4.021459in}{1.214290in}}%
\pgfpathlineto{\pgfqpoint{4.044570in}{1.204759in}}%
\pgfpathlineto{\pgfqpoint{4.067682in}{1.195467in}}%
\pgfpathlineto{\pgfqpoint{4.091357in}{1.186191in}}%
\pgfpathlineto{\pgfqpoint{4.115032in}{1.177154in}}%
\pgfpathlineto{\pgfqpoint{4.138707in}{1.168351in}}%
\pgfpathlineto{\pgfqpoint{4.162946in}{1.159576in}}%
\pgfpathlineto{\pgfqpoint{4.187185in}{1.151036in}}%
\pgfpathlineto{\pgfqpoint{4.211987in}{1.142534in}}%
\pgfpathlineto{\pgfqpoint{4.236789in}{1.134266in}}%
\pgfpathlineto{\pgfqpoint{4.262156in}{1.126046in}}%
\pgfpathlineto{\pgfqpoint{4.287522in}{1.118060in}}%
\pgfpathlineto{\pgfqpoint{4.313452in}{1.110131in}}%
\pgfpathlineto{\pgfqpoint{4.339382in}{1.102433in}}%
\pgfpathlineto{\pgfqpoint{4.365875in}{1.094800in}}%
\pgfpathlineto{\pgfqpoint{4.392369in}{1.087395in}}%
\pgfpathlineto{\pgfqpoint{4.419426in}{1.080063in}}%
\pgfpathlineto{\pgfqpoint{4.447047in}{1.072811in}}%
\pgfpathlineto{\pgfqpoint{4.474668in}{1.065788in}}%
\pgfpathlineto{\pgfqpoint{4.502852in}{1.058850in}}%
\pgfpathlineto{\pgfqpoint{4.531601in}{1.052005in}}%
\pgfpathlineto{\pgfqpoint{4.560349in}{1.045385in}}%
\pgfpathlineto{\pgfqpoint{4.589661in}{1.038863in}}%
\pgfpathlineto{\pgfqpoint{4.619537in}{1.032442in}}%
\pgfpathlineto{\pgfqpoint{4.649976in}{1.026129in}}%
\pgfpathlineto{\pgfqpoint{4.680979in}{1.019929in}}%
\pgfpathlineto{\pgfqpoint{4.712546in}{1.013847in}}%
\pgfpathlineto{\pgfqpoint{4.744677in}{1.007886in}}%
\pgfpathlineto{\pgfqpoint{4.777371in}{1.002052in}}%
\pgfpathlineto{\pgfqpoint{4.810629in}{0.996346in}}%
\pgfpathlineto{\pgfqpoint{4.844450in}{0.990772in}}%
\pgfpathlineto{\pgfqpoint{4.878835in}{0.985334in}}%
\pgfpathlineto{\pgfqpoint{4.913784in}{0.980032in}}%
\pgfpathlineto{\pgfqpoint{4.949297in}{0.974871in}}%
\pgfpathlineto{\pgfqpoint{4.985373in}{0.969850in}}%
\pgfpathlineto{\pgfqpoint{5.022577in}{0.964899in}}%
\pgfpathlineto{\pgfqpoint{5.060345in}{0.960097in}}%
\pgfpathlineto{\pgfqpoint{5.099239in}{0.955379in}}%
\pgfpathlineto{\pgfqpoint{5.138698in}{0.950817in}}%
\pgfpathlineto{\pgfqpoint{5.179284in}{0.946351in}}%
\pgfpathlineto{\pgfqpoint{5.220433in}{0.942045in}}%
\pgfpathlineto{\pgfqpoint{5.262710in}{0.937844in}}%
\pgfpathlineto{\pgfqpoint{5.307242in}{0.933646in}}%
\pgfpathlineto{\pgfqpoint{5.351774in}{0.929677in}}%
\pgfpathlineto{\pgfqpoint{5.397433in}{0.925831in}}%
\pgfpathlineto{\pgfqpoint{5.444783in}{0.922070in}}%
\pgfpathlineto{\pgfqpoint{5.492697in}{0.918485in}}%
\pgfpathlineto{\pgfqpoint{5.542302in}{0.914994in}}%
\pgfpathlineto{\pgfqpoint{5.593598in}{0.911610in}}%
\pgfpathlineto{\pgfqpoint{5.647149in}{0.908299in}}%
\pgfpathlineto{\pgfqpoint{5.701263in}{0.905178in}}%
\pgfpathlineto{\pgfqpoint{5.758760in}{0.902085in}}%
\pgfpathlineto{\pgfqpoint{5.816820in}{0.899185in}}%
\pgfpathlineto{\pgfqpoint{5.878826in}{0.896314in}}%
\pgfpathlineto{\pgfqpoint{5.941396in}{0.893641in}}%
\pgfpathlineto{\pgfqpoint{6.008476in}{0.891001in}}%
\pgfpathlineto{\pgfqpoint{6.076683in}{0.888543in}}%
\pgfpathlineto{\pgfqpoint{6.149399in}{0.886146in}}%
\pgfpathlineto{\pgfqpoint{6.224934in}{0.883882in}}%
\pgfpathlineto{\pgfqpoint{6.303851in}{0.881742in}}%
\pgfpathlineto{\pgfqpoint{6.386714in}{0.879720in}}%
\pgfpathlineto{\pgfqpoint{6.475777in}{0.877772in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.876110in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.876110in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.924024in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{0.980393in}{4.633309in}}%
\pgfpathlineto{\pgfqpoint{1.036762in}{4.621327in}}%
\pgfpathlineto{\pgfqpoint{1.093131in}{4.601468in}}%
\pgfpathlineto{\pgfqpoint{1.149501in}{4.573888in}}%
\pgfpathlineto{\pgfqpoint{1.205870in}{4.538803in}}%
\pgfpathlineto{\pgfqpoint{1.262239in}{4.496484in}}%
\pgfpathlineto{\pgfqpoint{1.318609in}{4.447254in}}%
\pgfpathlineto{\pgfqpoint{1.374978in}{4.391483in}}%
\pgfpathlineto{\pgfqpoint{1.431347in}{4.329581in}}%
\pgfpathlineto{\pgfqpoint{1.487716in}{4.261995in}}%
\pgfpathlineto{\pgfqpoint{1.544086in}{4.189200in}}%
\pgfpathlineto{\pgfqpoint{1.600455in}{4.111694in}}%
\pgfpathlineto{\pgfqpoint{1.656824in}{4.029992in}}%
\pgfpathlineto{\pgfqpoint{1.713193in}{3.944617in}}%
\pgfpathlineto{\pgfqpoint{1.769563in}{3.856098in}}%
\pgfpathlineto{\pgfqpoint{1.825932in}{3.764959in}}%
\pgfpathlineto{\pgfqpoint{1.882301in}{3.671720in}}%
\pgfpathlineto{\pgfqpoint{1.938671in}{3.576884in}}%
\pgfpathlineto{\pgfqpoint{1.995040in}{3.480940in}}%
\pgfpathlineto{\pgfqpoint{2.164148in}{3.190997in}}%
\pgfpathlineto{\pgfqpoint{2.220517in}{3.095026in}}%
\pgfpathlineto{\pgfqpoint{2.276886in}{3.000010in}}%
\pgfpathlineto{\pgfqpoint{2.333255in}{2.906271in}}%
\pgfpathlineto{\pgfqpoint{2.389625in}{2.814098in}}%
\pgfpathlineto{\pgfqpoint{2.445994in}{2.723750in}}%
\pgfpathlineto{\pgfqpoint{2.502363in}{2.635451in}}%
\pgfpathlineto{\pgfqpoint{2.558733in}{2.549397in}}%
\pgfpathlineto{\pgfqpoint{2.615102in}{2.465751in}}%
\pgfpathlineto{\pgfqpoint{2.671471in}{2.384649in}}%
\pgfpathlineto{\pgfqpoint{2.727840in}{2.306199in}}%
\pgfpathlineto{\pgfqpoint{2.784210in}{2.230482in}}%
\pgfpathlineto{\pgfqpoint{2.840579in}{2.157559in}}%
\pgfpathlineto{\pgfqpoint{2.896948in}{2.087467in}}%
\pgfpathlineto{\pgfqpoint{2.953317in}{2.020222in}}%
\pgfpathlineto{\pgfqpoint{3.009687in}{1.955824in}}%
\pgfpathlineto{\pgfqpoint{3.066056in}{1.894257in}}%
\pgfpathlineto{\pgfqpoint{3.122425in}{1.835489in}}%
\pgfpathlineto{\pgfqpoint{3.178795in}{1.779478in}}%
\pgfpathlineto{\pgfqpoint{3.235164in}{1.726171in}}%
\pgfpathlineto{\pgfqpoint{3.291533in}{1.675504in}}%
\pgfpathlineto{\pgfqpoint{3.347902in}{1.627408in}}%
\pgfpathlineto{\pgfqpoint{3.404272in}{1.581806in}}%
\pgfpathlineto{\pgfqpoint{3.460641in}{1.538617in}}%
\pgfpathlineto{\pgfqpoint{3.517010in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{3.573379in}{1.459135in}}%
\pgfpathlineto{\pgfqpoint{3.629749in}{1.422666in}}%
\pgfpathlineto{\pgfqpoint{3.686118in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{3.742487in}{1.355820in}}%
\pgfpathlineto{\pgfqpoint{3.798857in}{1.325263in}}%
\pgfpathlineto{\pgfqpoint{3.855226in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{3.911595in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{3.967964in}{1.243995in}}%
\pgfpathlineto{\pgfqpoint{4.024334in}{1.220088in}}%
\pgfpathlineto{\pgfqpoint{4.080703in}{1.197635in}}%
\pgfpathlineto{\pgfqpoint{4.137072in}{1.176557in}}%
\pgfpathlineto{\pgfqpoint{4.193441in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{4.249811in}{1.138229in}}%
\pgfpathlineto{\pgfqpoint{4.306180in}{1.120835in}}%
\pgfpathlineto{\pgfqpoint{4.362549in}{1.104532in}}%
\pgfpathlineto{\pgfqpoint{4.418919in}{1.089255in}}%
\pgfpathlineto{\pgfqpoint{4.475288in}{1.074943in}}%
\pgfpathlineto{\pgfqpoint{4.531657in}{1.061539in}}%
\pgfpathlineto{\pgfqpoint{4.588026in}{1.048988in}}%
\pgfpathlineto{\pgfqpoint{4.644396in}{1.037238in}}%
\pgfpathlineto{\pgfqpoint{4.700765in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{4.757134in}{1.015943in}}%
\pgfpathlineto{\pgfqpoint{4.813504in}{1.006309in}}%
\pgfpathlineto{\pgfqpoint{4.869873in}{0.997293in}}%
\pgfpathlineto{\pgfqpoint{4.926242in}{0.988856in}}%
\pgfpathlineto{\pgfqpoint{4.982611in}{0.980963in}}%
\pgfpathlineto{\pgfqpoint{5.038981in}{0.973577in}}%
\pgfpathlineto{\pgfqpoint{5.095350in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{5.151719in}{0.960201in}}%
\pgfpathlineto{\pgfqpoint{5.208088in}{0.954152in}}%
\pgfpathlineto{\pgfqpoint{5.264458in}{0.948491in}}%
\pgfpathlineto{\pgfqpoint{5.320827in}{0.943194in}}%
\pgfpathlineto{\pgfqpoint{5.377196in}{0.938237in}}%
\pgfpathlineto{\pgfqpoint{5.433566in}{0.933597in}}%
\pgfpathlineto{\pgfqpoint{5.489935in}{0.929255in}}%
\pgfpathlineto{\pgfqpoint{5.546304in}{0.925190in}}%
\pgfpathlineto{\pgfqpoint{5.602673in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{5.659043in}{0.917821in}}%
\pgfpathlineto{\pgfqpoint{5.715412in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{5.771781in}{0.911360in}}%
\pgfpathlineto{\pgfqpoint{5.828150in}{0.908433in}}%
\pgfpathlineto{\pgfqpoint{5.884520in}{0.905690in}}%
\pgfpathlineto{\pgfqpoint{5.940889in}{0.903121in}}%
\pgfpathlineto{\pgfqpoint{5.997258in}{0.900713in}}%
\pgfpathlineto{\pgfqpoint{6.053628in}{0.898455in}}%
\pgfpathlineto{\pgfqpoint{6.109997in}{0.896339in}}%
\pgfpathlineto{\pgfqpoint{6.166366in}{0.894355in}}%
\pgfpathlineto{\pgfqpoint{6.222735in}{0.892494in}}%
\pgfpathlineto{\pgfqpoint{6.335474in}{0.889110in}}%
\pgfpathlineto{\pgfqpoint{6.448212in}{0.886130in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{0.883483in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{0.883483in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.125562in}{4.490513in}}%
\pgfpathlineto{\pgfqpoint{4.438062in}{4.490513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604729in,y=4.417597in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125562in}{4.178061in}}%
\pgfpathlineto{\pgfqpoint{4.438062in}{4.178061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604729in,y=4.105144in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont BS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.125562in}{3.889172in}}%
\pgfpathlineto{\pgfqpoint{4.438062in}{3.889172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.604729in,y=3.816256in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont SP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.627875in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627875in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.568052in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.568052in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.508230in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.508230in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.448407in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.448407in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.388584in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.388584in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.506349in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{0.862318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in,y=0.792874in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.00\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{1.400178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in,y=1.330734in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.05\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{1.938038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in,y=1.868593in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{2.475897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in,y=2.406453in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.15\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{3.013757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in,y=2.944313in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.20\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{3.551617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in,y=3.482173in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.25\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{4.089477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in,y=4.020032in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.30\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{4.627336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in,y=4.557892in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.35\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.201135in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma \,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{7.706971in}{4.637183in}}%
\pgfpathlineto{\pgfqpoint{7.725774in}{4.636791in}}%
\pgfpathlineto{\pgfqpoint{7.744578in}{4.636141in}}%
\pgfpathlineto{\pgfqpoint{7.763382in}{4.635234in}}%
\pgfpathlineto{\pgfqpoint{7.782185in}{4.634068in}}%
\pgfpathlineto{\pgfqpoint{7.800989in}{4.632642in}}%
\pgfpathlineto{\pgfqpoint{7.819792in}{4.630954in}}%
\pgfpathlineto{\pgfqpoint{7.838596in}{4.629004in}}%
\pgfpathlineto{\pgfqpoint{7.857399in}{4.626788in}}%
\pgfpathlineto{\pgfqpoint{7.876203in}{4.624306in}}%
\pgfpathlineto{\pgfqpoint{7.895006in}{4.621554in}}%
\pgfpathlineto{\pgfqpoint{7.913810in}{4.618529in}}%
\pgfpathlineto{\pgfqpoint{7.932613in}{4.615230in}}%
\pgfpathlineto{\pgfqpoint{7.951417in}{4.611652in}}%
\pgfpathlineto{\pgfqpoint{7.970221in}{4.607792in}}%
\pgfpathlineto{\pgfqpoint{7.989024in}{4.603646in}}%
\pgfpathlineto{\pgfqpoint{8.007828in}{4.599210in}}%
\pgfpathlineto{\pgfqpoint{8.026631in}{4.594480in}}%
\pgfpathlineto{\pgfqpoint{8.045435in}{4.589450in}}%
\pgfpathlineto{\pgfqpoint{8.064238in}{4.584116in}}%
\pgfpathlineto{\pgfqpoint{8.078341in}{4.579912in}}%
\pgfpathlineto{\pgfqpoint{8.092444in}{4.575532in}}%
\pgfpathlineto{\pgfqpoint{8.106546in}{4.570972in}}%
\pgfpathlineto{\pgfqpoint{8.120649in}{4.566230in}}%
\pgfpathlineto{\pgfqpoint{8.134752in}{4.561303in}}%
\pgfpathlineto{\pgfqpoint{8.148854in}{4.556188in}}%
\pgfpathlineto{\pgfqpoint{8.162957in}{4.550883in}}%
\pgfpathlineto{\pgfqpoint{8.177060in}{4.545383in}}%
\pgfpathlineto{\pgfqpoint{8.191162in}{4.539686in}}%
\pgfpathlineto{\pgfqpoint{8.205265in}{4.533789in}}%
\pgfpathlineto{\pgfqpoint{8.219368in}{4.527687in}}%
\pgfpathlineto{\pgfqpoint{8.233470in}{4.521376in}}%
\pgfpathlineto{\pgfqpoint{8.247573in}{4.514854in}}%
\pgfpathlineto{\pgfqpoint{8.261676in}{4.508116in}}%
\pgfpathlineto{\pgfqpoint{8.275778in}{4.501157in}}%
\pgfpathlineto{\pgfqpoint{8.289881in}{4.493973in}}%
\pgfpathlineto{\pgfqpoint{8.303984in}{4.486561in}}%
\pgfpathlineto{\pgfqpoint{8.318086in}{4.478914in}}%
\pgfpathlineto{\pgfqpoint{8.332189in}{4.471028in}}%
\pgfpathlineto{\pgfqpoint{8.346292in}{4.462899in}}%
\pgfpathlineto{\pgfqpoint{8.360394in}{4.454520in}}%
\pgfpathlineto{\pgfqpoint{8.374497in}{4.445886in}}%
\pgfpathlineto{\pgfqpoint{8.388600in}{4.436992in}}%
\pgfpathlineto{\pgfqpoint{8.402702in}{4.427832in}}%
\pgfpathlineto{\pgfqpoint{8.416805in}{4.418399in}}%
\pgfpathlineto{\pgfqpoint{8.430907in}{4.408688in}}%
\pgfpathlineto{\pgfqpoint{8.445010in}{4.398691in}}%
\pgfpathlineto{\pgfqpoint{8.459113in}{4.388403in}}%
\pgfpathlineto{\pgfqpoint{8.473215in}{4.377816in}}%
\pgfpathlineto{\pgfqpoint{8.487318in}{4.366923in}}%
\pgfpathlineto{\pgfqpoint{8.501421in}{4.355717in}}%
\pgfpathlineto{\pgfqpoint{8.515523in}{4.344189in}}%
\pgfpathlineto{\pgfqpoint{8.529626in}{4.332333in}}%
\pgfpathlineto{\pgfqpoint{8.543729in}{4.320140in}}%
\pgfpathlineto{\pgfqpoint{8.557831in}{4.307601in}}%
\pgfpathlineto{\pgfqpoint{8.571934in}{4.294708in}}%
\pgfpathlineto{\pgfqpoint{8.586037in}{4.281452in}}%
\pgfpathlineto{\pgfqpoint{8.600139in}{4.267824in}}%
\pgfpathlineto{\pgfqpoint{8.614242in}{4.253814in}}%
\pgfpathlineto{\pgfqpoint{8.628345in}{4.239414in}}%
\pgfpathlineto{\pgfqpoint{8.642447in}{4.224612in}}%
\pgfpathlineto{\pgfqpoint{8.656550in}{4.209400in}}%
\pgfpathlineto{\pgfqpoint{8.670653in}{4.193766in}}%
\pgfpathlineto{\pgfqpoint{8.684755in}{4.177699in}}%
\pgfpathlineto{\pgfqpoint{8.698858in}{4.161191in}}%
\pgfpathlineto{\pgfqpoint{8.712961in}{4.144229in}}%
\pgfpathlineto{\pgfqpoint{8.727063in}{4.126802in}}%
\pgfpathlineto{\pgfqpoint{8.741166in}{4.108899in}}%
\pgfpathlineto{\pgfqpoint{8.755269in}{4.090509in}}%
\pgfpathlineto{\pgfqpoint{8.769371in}{4.071619in}}%
\pgfpathlineto{\pgfqpoint{8.783474in}{4.052220in}}%
\pgfpathlineto{\pgfqpoint{8.797577in}{4.032298in}}%
\pgfpathlineto{\pgfqpoint{8.811679in}{4.011842in}}%
\pgfpathlineto{\pgfqpoint{8.825782in}{3.990840in}}%
\pgfpathlineto{\pgfqpoint{8.839885in}{3.969282in}}%
\pgfpathlineto{\pgfqpoint{8.853987in}{3.947154in}}%
\pgfpathlineto{\pgfqpoint{8.868090in}{3.924448in}}%
\pgfpathlineto{\pgfqpoint{8.882193in}{3.901150in}}%
\pgfpathlineto{\pgfqpoint{8.896295in}{3.877251in}}%
\pgfpathlineto{\pgfqpoint{8.910398in}{3.852741in}}%
\pgfpathlineto{\pgfqpoint{8.924501in}{3.827609in}}%
\pgfpathlineto{\pgfqpoint{8.938603in}{3.801847in}}%
\pgfpathlineto{\pgfqpoint{8.952706in}{3.775446in}}%
\pgfpathlineto{\pgfqpoint{8.966809in}{3.748399in}}%
\pgfpathlineto{\pgfqpoint{8.980911in}{3.720699in}}%
\pgfpathlineto{\pgfqpoint{8.995014in}{3.692340in}}%
\pgfpathlineto{\pgfqpoint{9.009117in}{3.663318in}}%
\pgfpathlineto{\pgfqpoint{9.023219in}{3.633630in}}%
\pgfpathlineto{\pgfqpoint{9.037322in}{3.603274in}}%
\pgfpathlineto{\pgfqpoint{9.051425in}{3.572249in}}%
\pgfpathlineto{\pgfqpoint{9.065527in}{3.540559in}}%
\pgfpathlineto{\pgfqpoint{9.079630in}{3.508205in}}%
\pgfpathlineto{\pgfqpoint{9.093733in}{3.475193in}}%
\pgfpathlineto{\pgfqpoint{9.107835in}{3.441531in}}%
\pgfpathlineto{\pgfqpoint{9.121938in}{3.407230in}}%
\pgfpathlineto{\pgfqpoint{9.136041in}{3.372300in}}%
\pgfpathlineto{\pgfqpoint{9.150143in}{3.336757in}}%
\pgfpathlineto{\pgfqpoint{9.164246in}{3.300619in}}%
\pgfpathlineto{\pgfqpoint{9.178349in}{3.263904in}}%
\pgfpathlineto{\pgfqpoint{9.192451in}{3.226637in}}%
\pgfpathlineto{\pgfqpoint{9.206554in}{3.188842in}}%
\pgfpathlineto{\pgfqpoint{9.220657in}{3.150548in}}%
\pgfpathlineto{\pgfqpoint{9.239460in}{3.098767in}}%
\pgfpathlineto{\pgfqpoint{9.258264in}{3.046235in}}%
\pgfpathlineto{\pgfqpoint{9.277067in}{2.993040in}}%
\pgfpathlineto{\pgfqpoint{9.300572in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{9.324076in}{2.857803in}}%
\pgfpathlineto{\pgfqpoint{9.356982in}{2.761930in}}%
\pgfpathlineto{\pgfqpoint{9.422795in}{2.569962in}}%
\pgfpathlineto{\pgfqpoint{9.446299in}{2.502096in}}%
\pgfpathlineto{\pgfqpoint{9.469804in}{2.434956in}}%
\pgfpathlineto{\pgfqpoint{9.488607in}{2.381910in}}%
\pgfpathlineto{\pgfqpoint{9.507411in}{2.329566in}}%
\pgfpathlineto{\pgfqpoint{9.526214in}{2.278018in}}%
\pgfpathlineto{\pgfqpoint{9.540317in}{2.239933in}}%
\pgfpathlineto{\pgfqpoint{9.554420in}{2.202379in}}%
\pgfpathlineto{\pgfqpoint{9.568522in}{2.165387in}}%
\pgfpathlineto{\pgfqpoint{9.582625in}{2.128986in}}%
\pgfpathlineto{\pgfqpoint{9.596727in}{2.093200in}}%
\pgfpathlineto{\pgfqpoint{9.610830in}{2.058052in}}%
\pgfpathlineto{\pgfqpoint{9.624933in}{2.023562in}}%
\pgfpathlineto{\pgfqpoint{9.639035in}{1.989748in}}%
\pgfpathlineto{\pgfqpoint{9.653138in}{1.956623in}}%
\pgfpathlineto{\pgfqpoint{9.667241in}{1.924199in}}%
\pgfpathlineto{\pgfqpoint{9.681343in}{1.892487in}}%
\pgfpathlineto{\pgfqpoint{9.695446in}{1.861493in}}%
\pgfpathlineto{\pgfqpoint{9.709549in}{1.831221in}}%
\pgfpathlineto{\pgfqpoint{9.723651in}{1.801675in}}%
\pgfpathlineto{\pgfqpoint{9.737754in}{1.772855in}}%
\pgfpathlineto{\pgfqpoint{9.751857in}{1.744761in}}%
\pgfpathlineto{\pgfqpoint{9.765959in}{1.717389in}}%
\pgfpathlineto{\pgfqpoint{9.780062in}{1.690735in}}%
\pgfpathlineto{\pgfqpoint{9.789464in}{1.673362in}}%
\pgfpathlineto{\pgfqpoint{9.798866in}{1.656303in}}%
\pgfpathlineto{\pgfqpoint{9.808267in}{1.639557in}}%
\pgfpathlineto{\pgfqpoint{9.817669in}{1.623121in}}%
\pgfpathlineto{\pgfqpoint{9.827071in}{1.606992in}}%
\pgfpathlineto{\pgfqpoint{9.836473in}{1.591167in}}%
\pgfpathlineto{\pgfqpoint{9.845875in}{1.575644in}}%
\pgfpathlineto{\pgfqpoint{9.855276in}{1.560419in}}%
\pgfpathlineto{\pgfqpoint{9.864678in}{1.545489in}}%
\pgfpathlineto{\pgfqpoint{9.874080in}{1.530850in}}%
\pgfpathlineto{\pgfqpoint{9.883482in}{1.516500in}}%
\pgfpathlineto{\pgfqpoint{9.892883in}{1.502433in}}%
\pgfpathlineto{\pgfqpoint{9.902285in}{1.488647in}}%
\pgfpathlineto{\pgfqpoint{9.911687in}{1.475138in}}%
\pgfpathlineto{\pgfqpoint{9.921089in}{1.461901in}}%
\pgfpathlineto{\pgfqpoint{9.930490in}{1.448933in}}%
\pgfpathlineto{\pgfqpoint{9.939892in}{1.436230in}}%
\pgfpathlineto{\pgfqpoint{9.949294in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{9.958696in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{9.968098in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{9.977499in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{9.986901in}{1.376541in}}%
\pgfpathlineto{\pgfqpoint{9.996303in}{1.365340in}}%
\pgfpathlineto{\pgfqpoint{10.005705in}{1.354375in}}%
\pgfpathlineto{\pgfqpoint{10.015106in}{1.343642in}}%
\pgfpathlineto{\pgfqpoint{10.024508in}{1.333136in}}%
\pgfpathlineto{\pgfqpoint{10.033910in}{1.322854in}}%
\pgfpathlineto{\pgfqpoint{10.048013in}{1.307841in}}%
\pgfpathlineto{\pgfqpoint{10.062115in}{1.293308in}}%
\pgfpathlineto{\pgfqpoint{10.076218in}{1.279241in}}%
\pgfpathlineto{\pgfqpoint{10.090321in}{1.265627in}}%
\pgfpathlineto{\pgfqpoint{10.104423in}{1.252454in}}%
\pgfpathlineto{\pgfqpoint{10.118526in}{1.239708in}}%
\pgfpathlineto{\pgfqpoint{10.132629in}{1.227375in}}%
\pgfpathlineto{\pgfqpoint{10.146731in}{1.215445in}}%
\pgfpathlineto{\pgfqpoint{10.160834in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{10.174937in}{1.192741in}}%
\pgfpathlineto{\pgfqpoint{10.189039in}{1.181944in}}%
\pgfpathlineto{\pgfqpoint{10.203142in}{1.171502in}}%
\pgfpathlineto{\pgfqpoint{10.217245in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{10.231347in}{1.151637in}}%
\pgfpathlineto{\pgfqpoint{10.245450in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{10.259553in}{1.133060in}}%
\pgfpathlineto{\pgfqpoint{10.273655in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{10.287758in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{10.301861in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{10.315963in}{1.099450in}}%
\pgfpathlineto{\pgfqpoint{10.330066in}{1.091731in}}%
\pgfpathlineto{\pgfqpoint{10.344169in}{1.084268in}}%
\pgfpathlineto{\pgfqpoint{10.358271in}{1.077052in}}%
\pgfpathlineto{\pgfqpoint{10.372374in}{1.070076in}}%
\pgfpathlineto{\pgfqpoint{10.386477in}{1.063330in}}%
\pgfpathlineto{\pgfqpoint{10.400579in}{1.056808in}}%
\pgfpathlineto{\pgfqpoint{10.414682in}{1.050503in}}%
\pgfpathlineto{\pgfqpoint{10.428785in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{10.442887in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{10.456990in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{10.471093in}{1.027301in}}%
\pgfpathlineto{\pgfqpoint{10.485195in}{1.021972in}}%
\pgfpathlineto{\pgfqpoint{10.503999in}{1.015141in}}%
\pgfpathlineto{\pgfqpoint{10.522802in}{1.008610in}}%
\pgfpathlineto{\pgfqpoint{10.541606in}{1.002364in}}%
\pgfpathlineto{\pgfqpoint{10.560409in}{0.996393in}}%
\pgfpathlineto{\pgfqpoint{10.579213in}{0.990682in}}%
\pgfpathlineto{\pgfqpoint{10.598016in}{0.985221in}}%
\pgfpathlineto{\pgfqpoint{10.616820in}{0.979999in}}%
\pgfpathlineto{\pgfqpoint{10.635624in}{0.975005in}}%
\pgfpathlineto{\pgfqpoint{10.654427in}{0.970229in}}%
\pgfpathlineto{\pgfqpoint{10.673231in}{0.965661in}}%
\pgfpathlineto{\pgfqpoint{10.692034in}{0.961291in}}%
\pgfpathlineto{\pgfqpoint{10.710838in}{0.957112in}}%
\pgfpathlineto{\pgfqpoint{10.734342in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{10.757847in}{0.947440in}}%
\pgfpathlineto{\pgfqpoint{10.781351in}{0.942992in}}%
\pgfpathlineto{\pgfqpoint{10.804855in}{0.938783in}}%
\pgfpathlineto{\pgfqpoint{10.828360in}{0.934800in}}%
\pgfpathlineto{\pgfqpoint{10.851864in}{0.931030in}}%
\pgfpathlineto{\pgfqpoint{10.875369in}{0.927463in}}%
\pgfpathlineto{\pgfqpoint{10.903574in}{0.923433in}}%
\pgfpathlineto{\pgfqpoint{10.931779in}{0.919660in}}%
\pgfpathlineto{\pgfqpoint{10.959985in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{10.988190in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{11.016395in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{11.049302in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{11.082208in}{0.903232in}}%
\pgfpathlineto{\pgfqpoint{11.115114in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{11.148020in}{0.897659in}}%
\pgfpathlineto{\pgfqpoint{11.185627in}{0.894834in}}%
\pgfpathlineto{\pgfqpoint{11.223234in}{0.892243in}}%
\pgfpathlineto{\pgfqpoint{11.260842in}{0.889867in}}%
\pgfpathlineto{\pgfqpoint{11.303150in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{11.345458in}{0.885212in}}%
\pgfpathlineto{\pgfqpoint{11.392466in}{0.882990in}}%
\pgfpathlineto{\pgfqpoint{11.439475in}{0.880994in}}%
\pgfpathlineto{\pgfqpoint{11.491185in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{11.542895in}{0.877288in}}%
\pgfpathlineto{\pgfqpoint{11.599305in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{11.660417in}{0.874014in}}%
\pgfpathlineto{\pgfqpoint{11.726229in}{0.872531in}}%
\pgfpathlineto{\pgfqpoint{11.796743in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{11.871957in}{0.869950in}}%
\pgfpathlineto{\pgfqpoint{11.951872in}{0.868869in}}%
\pgfpathlineto{\pgfqpoint{12.041189in}{0.867883in}}%
\pgfpathlineto{\pgfqpoint{12.139907in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{12.248028in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{12.365550in}{0.865751in}}%
\pgfpathlineto{\pgfqpoint{12.497175in}{0.865353in}}%
\pgfpathlineto{\pgfqpoint{12.638201in}{0.865148in}}%
\pgfpathlineto{\pgfqpoint{12.788630in}{0.865150in}}%
\pgfpathlineto{\pgfqpoint{12.943759in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{13.094188in}{0.865809in}}%
\pgfpathlineto{\pgfqpoint{13.239915in}{0.866452in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.866938in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.866938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.687697in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{7.697099in}{4.637111in}}%
\pgfpathlineto{\pgfqpoint{7.706501in}{4.636489in}}%
\pgfpathlineto{\pgfqpoint{7.715903in}{4.635453in}}%
\pgfpathlineto{\pgfqpoint{7.725304in}{4.634003in}}%
\pgfpathlineto{\pgfqpoint{7.734706in}{4.632140in}}%
\pgfpathlineto{\pgfqpoint{7.744108in}{4.629864in}}%
\pgfpathlineto{\pgfqpoint{7.753510in}{4.627176in}}%
\pgfpathlineto{\pgfqpoint{7.762911in}{4.624077in}}%
\pgfpathlineto{\pgfqpoint{7.772313in}{4.620569in}}%
\pgfpathlineto{\pgfqpoint{7.781715in}{4.616652in}}%
\pgfpathlineto{\pgfqpoint{7.791117in}{4.612328in}}%
\pgfpathlineto{\pgfqpoint{7.800519in}{4.607599in}}%
\pgfpathlineto{\pgfqpoint{7.809920in}{4.602467in}}%
\pgfpathlineto{\pgfqpoint{7.819322in}{4.596933in}}%
\pgfpathlineto{\pgfqpoint{7.828724in}{4.590999in}}%
\pgfpathlineto{\pgfqpoint{7.838126in}{4.584668in}}%
\pgfpathlineto{\pgfqpoint{7.847527in}{4.577942in}}%
\pgfpathlineto{\pgfqpoint{7.856929in}{4.570824in}}%
\pgfpathlineto{\pgfqpoint{7.866331in}{4.563316in}}%
\pgfpathlineto{\pgfqpoint{7.875733in}{4.555420in}}%
\pgfpathlineto{\pgfqpoint{7.885135in}{4.547141in}}%
\pgfpathlineto{\pgfqpoint{7.894536in}{4.538481in}}%
\pgfpathlineto{\pgfqpoint{7.903938in}{4.529442in}}%
\pgfpathlineto{\pgfqpoint{7.913340in}{4.520029in}}%
\pgfpathlineto{\pgfqpoint{7.922742in}{4.510246in}}%
\pgfpathlineto{\pgfqpoint{7.932143in}{4.500094in}}%
\pgfpathlineto{\pgfqpoint{7.941545in}{4.489579in}}%
\pgfpathlineto{\pgfqpoint{7.950947in}{4.478705in}}%
\pgfpathlineto{\pgfqpoint{7.960349in}{4.467474in}}%
\pgfpathlineto{\pgfqpoint{7.969750in}{4.455892in}}%
\pgfpathlineto{\pgfqpoint{7.979152in}{4.443962in}}%
\pgfpathlineto{\pgfqpoint{7.988554in}{4.431689in}}%
\pgfpathlineto{\pgfqpoint{7.997956in}{4.419077in}}%
\pgfpathlineto{\pgfqpoint{8.007358in}{4.406132in}}%
\pgfpathlineto{\pgfqpoint{8.016759in}{4.392857in}}%
\pgfpathlineto{\pgfqpoint{8.026161in}{4.379258in}}%
\pgfpathlineto{\pgfqpoint{8.035563in}{4.365339in}}%
\pgfpathlineto{\pgfqpoint{8.044965in}{4.351105in}}%
\pgfpathlineto{\pgfqpoint{8.054366in}{4.336562in}}%
\pgfpathlineto{\pgfqpoint{8.063768in}{4.321715in}}%
\pgfpathlineto{\pgfqpoint{8.073170in}{4.306569in}}%
\pgfpathlineto{\pgfqpoint{8.082572in}{4.291130in}}%
\pgfpathlineto{\pgfqpoint{8.096674in}{4.267433in}}%
\pgfpathlineto{\pgfqpoint{8.110777in}{4.243107in}}%
\pgfpathlineto{\pgfqpoint{8.124880in}{4.218171in}}%
\pgfpathlineto{\pgfqpoint{8.138982in}{4.192646in}}%
\pgfpathlineto{\pgfqpoint{8.153085in}{4.166551in}}%
\pgfpathlineto{\pgfqpoint{8.167188in}{4.139907in}}%
\pgfpathlineto{\pgfqpoint{8.181290in}{4.112735in}}%
\pgfpathlineto{\pgfqpoint{8.195393in}{4.085055in}}%
\pgfpathlineto{\pgfqpoint{8.209496in}{4.056889in}}%
\pgfpathlineto{\pgfqpoint{8.223598in}{4.028259in}}%
\pgfpathlineto{\pgfqpoint{8.237701in}{3.999185in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{3.969691in}}%
\pgfpathlineto{\pgfqpoint{8.270607in}{3.929749in}}%
\pgfpathlineto{\pgfqpoint{8.289411in}{3.889149in}}%
\pgfpathlineto{\pgfqpoint{8.308214in}{3.847945in}}%
\pgfpathlineto{\pgfqpoint{8.327018in}{3.806190in}}%
\pgfpathlineto{\pgfqpoint{8.345821in}{3.763935in}}%
\pgfpathlineto{\pgfqpoint{8.369326in}{3.710495in}}%
\pgfpathlineto{\pgfqpoint{8.392830in}{3.656458in}}%
\pgfpathlineto{\pgfqpoint{8.421036in}{3.590966in}}%
\pgfpathlineto{\pgfqpoint{8.453942in}{3.513883in}}%
\pgfpathlineto{\pgfqpoint{8.496250in}{3.414110in}}%
\pgfpathlineto{\pgfqpoint{8.585567in}{3.203248in}}%
\pgfpathlineto{\pgfqpoint{8.618473in}{3.126192in}}%
\pgfpathlineto{\pgfqpoint{8.646678in}{3.060668in}}%
\pgfpathlineto{\pgfqpoint{8.674884in}{2.995750in}}%
\pgfpathlineto{\pgfqpoint{8.698388in}{2.942196in}}%
\pgfpathlineto{\pgfqpoint{8.721892in}{2.889198in}}%
\pgfpathlineto{\pgfqpoint{8.745397in}{2.836811in}}%
\pgfpathlineto{\pgfqpoint{8.764200in}{2.795374in}}%
\pgfpathlineto{\pgfqpoint{8.783004in}{2.754385in}}%
\pgfpathlineto{\pgfqpoint{8.801807in}{2.713863in}}%
\pgfpathlineto{\pgfqpoint{8.820611in}{2.673831in}}%
\pgfpathlineto{\pgfqpoint{8.839415in}{2.634305in}}%
\pgfpathlineto{\pgfqpoint{8.858218in}{2.595303in}}%
\pgfpathlineto{\pgfqpoint{8.877022in}{2.556841in}}%
\pgfpathlineto{\pgfqpoint{8.895825in}{2.518931in}}%
\pgfpathlineto{\pgfqpoint{8.914629in}{2.481586in}}%
\pgfpathlineto{\pgfqpoint{8.933432in}{2.444816in}}%
\pgfpathlineto{\pgfqpoint{8.952236in}{2.408631in}}%
\pgfpathlineto{\pgfqpoint{8.971039in}{2.373039in}}%
\pgfpathlineto{\pgfqpoint{8.989843in}{2.338045in}}%
\pgfpathlineto{\pgfqpoint{9.008647in}{2.303656in}}%
\pgfpathlineto{\pgfqpoint{9.027450in}{2.269874in}}%
\pgfpathlineto{\pgfqpoint{9.041553in}{2.244939in}}%
\pgfpathlineto{\pgfqpoint{9.055655in}{2.220349in}}%
\pgfpathlineto{\pgfqpoint{9.069758in}{2.196104in}}%
\pgfpathlineto{\pgfqpoint{9.083861in}{2.172204in}}%
\pgfpathlineto{\pgfqpoint{9.097963in}{2.148649in}}%
\pgfpathlineto{\pgfqpoint{9.112066in}{2.125439in}}%
\pgfpathlineto{\pgfqpoint{9.126169in}{2.102574in}}%
\pgfpathlineto{\pgfqpoint{9.140271in}{2.080051in}}%
\pgfpathlineto{\pgfqpoint{9.154374in}{2.057871in}}%
\pgfpathlineto{\pgfqpoint{9.168477in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{9.182579in}{2.014530in}}%
\pgfpathlineto{\pgfqpoint{9.196682in}{1.993366in}}%
\pgfpathlineto{\pgfqpoint{9.210785in}{1.972538in}}%
\pgfpathlineto{\pgfqpoint{9.224887in}{1.952042in}}%
\pgfpathlineto{\pgfqpoint{9.238990in}{1.931878in}}%
\pgfpathlineto{\pgfqpoint{9.253093in}{1.912041in}}%
\pgfpathlineto{\pgfqpoint{9.267195in}{1.892530in}}%
\pgfpathlineto{\pgfqpoint{9.281298in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{9.295401in}{1.854473in}}%
\pgfpathlineto{\pgfqpoint{9.309503in}{1.835921in}}%
\pgfpathlineto{\pgfqpoint{9.323606in}{1.817682in}}%
\pgfpathlineto{\pgfqpoint{9.337709in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{9.351811in}{1.782134in}}%
\pgfpathlineto{\pgfqpoint{9.365914in}{1.764816in}}%
\pgfpathlineto{\pgfqpoint{9.380017in}{1.747799in}}%
\pgfpathlineto{\pgfqpoint{9.394119in}{1.731078in}}%
\pgfpathlineto{\pgfqpoint{9.408222in}{1.714651in}}%
\pgfpathlineto{\pgfqpoint{9.422325in}{1.698513in}}%
\pgfpathlineto{\pgfqpoint{9.436427in}{1.682660in}}%
\pgfpathlineto{\pgfqpoint{9.450530in}{1.667089in}}%
\pgfpathlineto{\pgfqpoint{9.464633in}{1.651797in}}%
\pgfpathlineto{\pgfqpoint{9.478735in}{1.636779in}}%
\pgfpathlineto{\pgfqpoint{9.492838in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{9.506941in}{1.607550in}}%
\pgfpathlineto{\pgfqpoint{9.521043in}{1.593332in}}%
\pgfpathlineto{\pgfqpoint{9.535146in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{9.549249in}{1.565670in}}%
\pgfpathlineto{\pgfqpoint{9.563351in}{1.552218in}}%
\pgfpathlineto{\pgfqpoint{9.577454in}{1.539013in}}%
\pgfpathlineto{\pgfqpoint{9.591557in}{1.526053in}}%
\pgfpathlineto{\pgfqpoint{9.605659in}{1.513332in}}%
\pgfpathlineto{\pgfqpoint{9.619762in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{9.633865in}{1.488595in}}%
\pgfpathlineto{\pgfqpoint{9.647967in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{9.662070in}{1.464773in}}%
\pgfpathlineto{\pgfqpoint{9.676172in}{1.453195in}}%
\pgfpathlineto{\pgfqpoint{9.690275in}{1.441836in}}%
\pgfpathlineto{\pgfqpoint{9.709079in}{1.427021in}}%
\pgfpathlineto{\pgfqpoint{9.727882in}{1.412579in}}%
\pgfpathlineto{\pgfqpoint{9.746686in}{1.398500in}}%
\pgfpathlineto{\pgfqpoint{9.765489in}{1.384775in}}%
\pgfpathlineto{\pgfqpoint{9.784293in}{1.371398in}}%
\pgfpathlineto{\pgfqpoint{9.803096in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{9.821900in}{1.345652in}}%
\pgfpathlineto{\pgfqpoint{9.840704in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{9.859507in}{1.321197in}}%
\pgfpathlineto{\pgfqpoint{9.878311in}{1.309436in}}%
\pgfpathlineto{\pgfqpoint{9.897114in}{1.297974in}}%
\pgfpathlineto{\pgfqpoint{9.915918in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{9.934721in}{1.275923in}}%
\pgfpathlineto{\pgfqpoint{9.953525in}{1.265320in}}%
\pgfpathlineto{\pgfqpoint{9.972328in}{1.254988in}}%
\pgfpathlineto{\pgfqpoint{9.991132in}{1.244922in}}%
\pgfpathlineto{\pgfqpoint{10.009935in}{1.235114in}}%
\pgfpathlineto{\pgfqpoint{10.028739in}{1.225559in}}%
\pgfpathlineto{\pgfqpoint{10.047543in}{1.216249in}}%
\pgfpathlineto{\pgfqpoint{10.066346in}{1.207180in}}%
\pgfpathlineto{\pgfqpoint{10.085150in}{1.198344in}}%
\pgfpathlineto{\pgfqpoint{10.103953in}{1.189736in}}%
\pgfpathlineto{\pgfqpoint{10.122757in}{1.181350in}}%
\pgfpathlineto{\pgfqpoint{10.141560in}{1.173181in}}%
\pgfpathlineto{\pgfqpoint{10.160364in}{1.165223in}}%
\pgfpathlineto{\pgfqpoint{10.179167in}{1.157470in}}%
\pgfpathlineto{\pgfqpoint{10.197971in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{10.216775in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{10.240279in}{1.133630in}}%
\pgfpathlineto{\pgfqpoint{10.263783in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{10.287288in}{1.116624in}}%
\pgfpathlineto{\pgfqpoint{10.310792in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{10.334297in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{10.357801in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{10.381306in}{1.085779in}}%
\pgfpathlineto{\pgfqpoint{10.404810in}{1.078678in}}%
\pgfpathlineto{\pgfqpoint{10.428314in}{1.071807in}}%
\pgfpathlineto{\pgfqpoint{10.451819in}{1.065156in}}%
\pgfpathlineto{\pgfqpoint{10.475323in}{1.058720in}}%
\pgfpathlineto{\pgfqpoint{10.498828in}{1.052491in}}%
\pgfpathlineto{\pgfqpoint{10.522332in}{1.046462in}}%
\pgfpathlineto{\pgfqpoint{10.545837in}{1.040628in}}%
\pgfpathlineto{\pgfqpoint{10.574042in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{10.602247in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{10.630453in}{1.021134in}}%
\pgfpathlineto{\pgfqpoint{10.658658in}{1.015129in}}%
\pgfpathlineto{\pgfqpoint{10.686863in}{1.009354in}}%
\pgfpathlineto{\pgfqpoint{10.715069in}{1.003802in}}%
\pgfpathlineto{\pgfqpoint{10.743274in}{0.998462in}}%
\pgfpathlineto{\pgfqpoint{10.771479in}{0.993327in}}%
\pgfpathlineto{\pgfqpoint{10.804385in}{0.987584in}}%
\pgfpathlineto{\pgfqpoint{10.837292in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{10.870198in}{0.976854in}}%
\pgfpathlineto{\pgfqpoint{10.903104in}{0.971844in}}%
\pgfpathlineto{\pgfqpoint{10.936010in}{0.967057in}}%
\pgfpathlineto{\pgfqpoint{10.968916in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{11.001823in}{0.958111in}}%
\pgfpathlineto{\pgfqpoint{11.039430in}{0.953352in}}%
\pgfpathlineto{\pgfqpoint{11.077037in}{0.948832in}}%
\pgfpathlineto{\pgfqpoint{11.114644in}{0.944541in}}%
\pgfpathlineto{\pgfqpoint{11.152251in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{11.189858in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{11.232166in}{0.932474in}}%
\pgfpathlineto{\pgfqpoint{11.274474in}{0.928584in}}%
\pgfpathlineto{\pgfqpoint{11.316782in}{0.924914in}}%
\pgfpathlineto{\pgfqpoint{11.359090in}{0.921449in}}%
\pgfpathlineto{\pgfqpoint{11.406099in}{0.917828in}}%
\pgfpathlineto{\pgfqpoint{11.453108in}{0.914431in}}%
\pgfpathlineto{\pgfqpoint{11.500117in}{0.911245in}}%
\pgfpathlineto{\pgfqpoint{11.551826in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{11.603536in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{11.659947in}{0.901818in}}%
\pgfpathlineto{\pgfqpoint{11.716357in}{0.898950in}}%
\pgfpathlineto{\pgfqpoint{11.777469in}{0.896080in}}%
\pgfpathlineto{\pgfqpoint{11.838581in}{0.893438in}}%
\pgfpathlineto{\pgfqpoint{11.904393in}{0.890827in}}%
\pgfpathlineto{\pgfqpoint{11.970205in}{0.888437in}}%
\pgfpathlineto{\pgfqpoint{12.040719in}{0.886102in}}%
\pgfpathlineto{\pgfqpoint{12.115933in}{0.883843in}}%
\pgfpathlineto{\pgfqpoint{12.195848in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{12.275763in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{12.360379in}{0.877894in}}%
\pgfpathlineto{\pgfqpoint{12.454397in}{0.876076in}}%
\pgfpathlineto{\pgfqpoint{12.553115in}{0.874398in}}%
\pgfpathlineto{\pgfqpoint{12.656535in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{12.769356in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{12.891579in}{0.870062in}}%
\pgfpathlineto{\pgfqpoint{13.023204in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{13.168932in}{0.867705in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{0.866710in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{0.866710in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{7.735176in}{4.634460in}}%
\pgfpathlineto{\pgfqpoint{7.782185in}{4.626015in}}%
\pgfpathlineto{\pgfqpoint{7.829194in}{4.612028in}}%
\pgfpathlineto{\pgfqpoint{7.876203in}{4.592577in}}%
\pgfpathlineto{\pgfqpoint{7.923212in}{4.567770in}}%
\pgfpathlineto{\pgfqpoint{7.970221in}{4.537742in}}%
\pgfpathlineto{\pgfqpoint{8.017229in}{4.502655in}}%
\pgfpathlineto{\pgfqpoint{8.064238in}{4.462697in}}%
\pgfpathlineto{\pgfqpoint{8.111247in}{4.418078in}}%
\pgfpathlineto{\pgfqpoint{8.158256in}{4.369031in}}%
\pgfpathlineto{\pgfqpoint{8.205265in}{4.315806in}}%
\pgfpathlineto{\pgfqpoint{8.252274in}{4.258670in}}%
\pgfpathlineto{\pgfqpoint{8.299283in}{4.197904in}}%
\pgfpathlineto{\pgfqpoint{8.346292in}{4.133799in}}%
\pgfpathlineto{\pgfqpoint{8.393300in}{4.066654in}}%
\pgfpathlineto{\pgfqpoint{8.440309in}{3.996776in}}%
\pgfpathlineto{\pgfqpoint{8.487318in}{3.924472in}}%
\pgfpathlineto{\pgfqpoint{8.534327in}{3.850053in}}%
\pgfpathlineto{\pgfqpoint{8.581336in}{3.773825in}}%
\pgfpathlineto{\pgfqpoint{8.628345in}{3.696092in}}%
\pgfpathlineto{\pgfqpoint{8.675354in}{3.617151in}}%
\pgfpathlineto{\pgfqpoint{8.722362in}{3.537292in}}%
\pgfpathlineto{\pgfqpoint{8.769371in}{3.456795in}}%
\pgfpathlineto{\pgfqpoint{8.816380in}{3.375928in}}%
\pgfpathlineto{\pgfqpoint{8.863389in}{3.294948in}}%
\pgfpathlineto{\pgfqpoint{8.910398in}{3.214097in}}%
\pgfpathlineto{\pgfqpoint{8.957407in}{3.133604in}}%
\pgfpathlineto{\pgfqpoint{9.004416in}{3.053682in}}%
\pgfpathlineto{\pgfqpoint{9.051425in}{2.974530in}}%
\pgfpathlineto{\pgfqpoint{9.098433in}{2.896330in}}%
\pgfpathlineto{\pgfqpoint{9.145442in}{2.819247in}}%
\pgfpathlineto{\pgfqpoint{9.192451in}{2.743433in}}%
\pgfpathlineto{\pgfqpoint{9.239460in}{2.669021in}}%
\pgfpathlineto{\pgfqpoint{9.286469in}{2.596131in}}%
\pgfpathlineto{\pgfqpoint{9.333478in}{2.524867in}}%
\pgfpathlineto{\pgfqpoint{9.380487in}{2.455319in}}%
\pgfpathlineto{\pgfqpoint{9.427496in}{2.387562in}}%
\pgfpathlineto{\pgfqpoint{9.474504in}{2.321660in}}%
\pgfpathlineto{\pgfqpoint{9.521513in}{2.257662in}}%
\pgfpathlineto{\pgfqpoint{9.568522in}{2.195607in}}%
\pgfpathlineto{\pgfqpoint{9.615531in}{2.135521in}}%
\pgfpathlineto{\pgfqpoint{9.662540in}{2.077422in}}%
\pgfpathlineto{\pgfqpoint{9.709549in}{2.021317in}}%
\pgfpathlineto{\pgfqpoint{9.756558in}{1.967206in}}%
\pgfpathlineto{\pgfqpoint{9.803567in}{1.915079in}}%
\pgfpathlineto{\pgfqpoint{9.850575in}{1.864921in}}%
\pgfpathlineto{\pgfqpoint{9.897584in}{1.816709in}}%
\pgfpathlineto{\pgfqpoint{9.944593in}{1.770415in}}%
\pgfpathlineto{\pgfqpoint{9.991602in}{1.726007in}}%
\pgfpathlineto{\pgfqpoint{10.038611in}{1.683447in}}%
\pgfpathlineto{\pgfqpoint{10.085620in}{1.642694in}}%
\pgfpathlineto{\pgfqpoint{10.132629in}{1.603706in}}%
\pgfpathlineto{\pgfqpoint{10.179638in}{1.566434in}}%
\pgfpathlineto{\pgfqpoint{10.226646in}{1.530831in}}%
\pgfpathlineto{\pgfqpoint{10.273655in}{1.496847in}}%
\pgfpathlineto{\pgfqpoint{10.320664in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{10.367673in}{1.433526in}}%
\pgfpathlineto{\pgfqpoint{10.414682in}{1.404085in}}%
\pgfpathlineto{\pgfqpoint{10.461691in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{10.508700in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{10.555708in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{10.602717in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{10.649726in}{1.276962in}}%
\pgfpathlineto{\pgfqpoint{10.696735in}{1.255191in}}%
\pgfpathlineto{\pgfqpoint{10.743744in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{10.790753in}{1.214902in}}%
\pgfpathlineto{\pgfqpoint{10.837762in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{10.884771in}{1.178634in}}%
\pgfpathlineto{\pgfqpoint{10.931779in}{1.161895in}}%
\pgfpathlineto{\pgfqpoint{10.978788in}{1.146028in}}%
\pgfpathlineto{\pgfqpoint{11.025797in}{1.130992in}}%
\pgfpathlineto{\pgfqpoint{11.072806in}{1.116746in}}%
\pgfpathlineto{\pgfqpoint{11.119815in}{1.103251in}}%
\pgfpathlineto{\pgfqpoint{11.166824in}{1.090472in}}%
\pgfpathlineto{\pgfqpoint{11.213833in}{1.078372in}}%
\pgfpathlineto{\pgfqpoint{11.260842in}{1.066917in}}%
\pgfpathlineto{\pgfqpoint{11.307850in}{1.056074in}}%
\pgfpathlineto{\pgfqpoint{11.354859in}{1.045812in}}%
\pgfpathlineto{\pgfqpoint{11.401868in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{11.448877in}{1.026911in}}%
\pgfpathlineto{\pgfqpoint{11.495886in}{1.018217in}}%
\pgfpathlineto{\pgfqpoint{11.542895in}{1.009992in}}%
\pgfpathlineto{\pgfqpoint{11.589904in}{1.002211in}}%
\pgfpathlineto{\pgfqpoint{11.636913in}{0.994851in}}%
\pgfpathlineto{\pgfqpoint{11.683921in}{0.987889in}}%
\pgfpathlineto{\pgfqpoint{11.730930in}{0.981303in}}%
\pgfpathlineto{\pgfqpoint{11.777939in}{0.975074in}}%
\pgfpathlineto{\pgfqpoint{11.824948in}{0.969183in}}%
\pgfpathlineto{\pgfqpoint{11.871957in}{0.963610in}}%
\pgfpathlineto{\pgfqpoint{11.918966in}{0.958338in}}%
\pgfpathlineto{\pgfqpoint{11.965975in}{0.953352in}}%
\pgfpathlineto{\pgfqpoint{12.012983in}{0.948636in}}%
\pgfpathlineto{\pgfqpoint{12.059992in}{0.944174in}}%
\pgfpathlineto{\pgfqpoint{12.107001in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{12.154010in}{0.935961in}}%
\pgfpathlineto{\pgfqpoint{12.201019in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{12.248028in}{0.928608in}}%
\pgfpathlineto{\pgfqpoint{12.295037in}{0.925226in}}%
\pgfpathlineto{\pgfqpoint{12.342046in}{0.922025in}}%
\pgfpathlineto{\pgfqpoint{12.389054in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{12.436063in}{0.916129in}}%
\pgfpathlineto{\pgfqpoint{12.483072in}{0.913414in}}%
\pgfpathlineto{\pgfqpoint{12.530081in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{12.577090in}{0.908412in}}%
\pgfpathlineto{\pgfqpoint{12.624099in}{0.906109in}}%
\pgfpathlineto{\pgfqpoint{12.671108in}{0.903928in}}%
\pgfpathlineto{\pgfqpoint{12.718117in}{0.901862in}}%
\pgfpathlineto{\pgfqpoint{12.765125in}{0.899905in}}%
\pgfpathlineto{\pgfqpoint{12.812134in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{12.859143in}{0.896294in}}%
\pgfpathlineto{\pgfqpoint{12.906152in}{0.894630in}}%
\pgfpathlineto{\pgfqpoint{12.953161in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{13.000170in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{13.047179in}{0.890139in}}%
\pgfpathlineto{\pgfqpoint{13.094188in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{13.141196in}{0.887520in}}%
\pgfpathlineto{\pgfqpoint{13.188205in}{0.886311in}}%
\pgfpathlineto{\pgfqpoint{13.235214in}{0.885165in}}%
\pgfpathlineto{\pgfqpoint{13.282223in}{0.884077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.889199in}{4.490513in}}%
\pgfpathlineto{\pgfqpoint{11.201699in}{4.490513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.368365in,y=4.417597in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.889199in}{4.178061in}}%
\pgfpathlineto{\pgfqpoint{11.201699in}{4.178061in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.368365in,y=4.105144in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont BS}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.889199in}{3.889172in}}%
\pgfpathlineto{\pgfqpoint{11.201699in}{3.889172in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.368365in,y=3.816256in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont SP}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/Van1_v2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.168712in}{7.638013in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.168712in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.168712in}{7.638013in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.638013in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768712in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{10.068712in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{10.068712in}{7.468568in}}%
\pgfpathlineto{\pgfqpoint{0.768712in}{7.468568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768712in}{0.673568in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.750000,0.750000,0.750000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768712in}{5.692491in}}%
\pgfpathlineto{\pgfqpoint{0.768712in}{5.377799in}}%
\pgfpathlineto{\pgfqpoint{10.068712in}{5.377799in}}%
\pgfpathlineto{\pgfqpoint{10.068712in}{5.692491in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768712in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.768712in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.008712in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.008712in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.248712in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.248712in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.488712in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.488712in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.728712in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.728712in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.968712in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.968712in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.208712in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.208712in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 12\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.448712in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.448712in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 14\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.418712in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768712in}{1.196261in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418019in,y=1.126816in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle -6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768712in}{2.241645in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418019in,y=2.172201in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle -5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768712in}{3.287030in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418019in,y=3.217586in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle -4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768712in}{4.332415in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418019in,y=4.262970in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle -3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768712in}{5.377799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418019in,y=5.308355in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle -2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768712in}{6.423184in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.418019in,y=6.353740in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle -1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.768712in}{7.468568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.573575in,y=7.399124in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.376352in,y=4.071068in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \log_{10}\,\left|1-\mathrm{G}^\mathrm{{I}}_{\mathrm{eff}}/\mathrm{G}\right| \)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768712in}{0.673568in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.482353,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768712in}{6.480337in}}%
\pgfpathlineto{\pgfqpoint{0.805912in}{6.480214in}}%
\pgfpathlineto{\pgfqpoint{0.843112in}{6.479847in}}%
\pgfpathlineto{\pgfqpoint{0.880312in}{6.479235in}}%
\pgfpathlineto{\pgfqpoint{0.917512in}{6.478380in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{6.477280in}}%
\pgfpathlineto{\pgfqpoint{0.991912in}{6.475937in}}%
\pgfpathlineto{\pgfqpoint{1.029112in}{6.474350in}}%
\pgfpathlineto{\pgfqpoint{1.066312in}{6.472517in}}%
\pgfpathlineto{\pgfqpoint{1.103512in}{6.470440in}}%
\pgfpathlineto{\pgfqpoint{1.140712in}{6.468118in}}%
\pgfpathlineto{\pgfqpoint{1.177912in}{6.465551in}}%
\pgfpathlineto{\pgfqpoint{1.215112in}{6.462738in}}%
\pgfpathlineto{\pgfqpoint{1.252312in}{6.459680in}}%
\pgfpathlineto{\pgfqpoint{1.289512in}{6.456375in}}%
\pgfpathlineto{\pgfqpoint{1.326712in}{6.452825in}}%
\pgfpathlineto{\pgfqpoint{1.363912in}{6.449027in}}%
\pgfpathlineto{\pgfqpoint{1.401112in}{6.444984in}}%
\pgfpathlineto{\pgfqpoint{1.438312in}{6.440693in}}%
\pgfpathlineto{\pgfqpoint{1.475512in}{6.436155in}}%
\pgfpathlineto{\pgfqpoint{1.512712in}{6.431369in}}%
\pgfpathlineto{\pgfqpoint{1.549912in}{6.426336in}}%
\pgfpathlineto{\pgfqpoint{1.587112in}{6.421055in}}%
\pgfpathlineto{\pgfqpoint{1.624312in}{6.415526in}}%
\pgfpathlineto{\pgfqpoint{1.661512in}{6.409748in}}%
\pgfpathlineto{\pgfqpoint{1.698712in}{6.403723in}}%
\pgfpathlineto{\pgfqpoint{1.735912in}{6.397449in}}%
\pgfpathlineto{\pgfqpoint{1.773112in}{6.390927in}}%
\pgfpathlineto{\pgfqpoint{1.810312in}{6.384156in}}%
\pgfpathlineto{\pgfqpoint{1.847512in}{6.377137in}}%
\pgfpathlineto{\pgfqpoint{1.884712in}{6.369869in}}%
\pgfpathlineto{\pgfqpoint{1.921912in}{6.362353in}}%
\pgfpathlineto{\pgfqpoint{1.959112in}{6.354590in}}%
\pgfpathlineto{\pgfqpoint{1.996312in}{6.346579in}}%
\pgfpathlineto{\pgfqpoint{2.033512in}{6.338320in}}%
\pgfpathlineto{\pgfqpoint{2.070712in}{6.329815in}}%
\pgfpathlineto{\pgfqpoint{2.107912in}{6.321064in}}%
\pgfpathlineto{\pgfqpoint{2.145112in}{6.312066in}}%
\pgfpathlineto{\pgfqpoint{2.182312in}{6.302824in}}%
\pgfpathlineto{\pgfqpoint{2.219512in}{6.293337in}}%
\pgfpathlineto{\pgfqpoint{2.256712in}{6.283606in}}%
\pgfpathlineto{\pgfqpoint{2.293912in}{6.273633in}}%
\pgfpathlineto{\pgfqpoint{2.331112in}{6.263418in}}%
\pgfpathlineto{\pgfqpoint{2.368312in}{6.252963in}}%
\pgfpathlineto{\pgfqpoint{2.405512in}{6.242268in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{6.231335in}}%
\pgfpathlineto{\pgfqpoint{2.479912in}{6.220166in}}%
\pgfpathlineto{\pgfqpoint{2.517112in}{6.208761in}}%
\pgfpathlineto{\pgfqpoint{2.554312in}{6.197123in}}%
\pgfpathlineto{\pgfqpoint{2.591512in}{6.185252in}}%
\pgfpathlineto{\pgfqpoint{2.628712in}{6.173152in}}%
\pgfpathlineto{\pgfqpoint{2.665912in}{6.160823in}}%
\pgfpathlineto{\pgfqpoint{2.703112in}{6.148268in}}%
\pgfpathlineto{\pgfqpoint{2.740312in}{6.135489in}}%
\pgfpathlineto{\pgfqpoint{2.777512in}{6.122487in}}%
\pgfpathlineto{\pgfqpoint{2.814712in}{6.109266in}}%
\pgfpathlineto{\pgfqpoint{2.851912in}{6.095827in}}%
\pgfpathlineto{\pgfqpoint{2.889112in}{6.082172in}}%
\pgfpathlineto{\pgfqpoint{2.926312in}{6.068306in}}%
\pgfpathlineto{\pgfqpoint{2.963512in}{6.054229in}}%
\pgfpathlineto{\pgfqpoint{3.000712in}{6.039944in}}%
\pgfpathlineto{\pgfqpoint{3.044112in}{6.023020in}}%
\pgfpathlineto{\pgfqpoint{3.087512in}{6.005822in}}%
\pgfpathlineto{\pgfqpoint{3.130912in}{5.988355in}}%
\pgfpathlineto{\pgfqpoint{3.174312in}{5.970622in}}%
\pgfpathlineto{\pgfqpoint{3.217712in}{5.952629in}}%
\pgfpathlineto{\pgfqpoint{3.261112in}{5.934380in}}%
\pgfpathlineto{\pgfqpoint{3.304512in}{5.915881in}}%
\pgfpathlineto{\pgfqpoint{3.347912in}{5.897137in}}%
\pgfpathlineto{\pgfqpoint{3.391312in}{5.878152in}}%
\pgfpathlineto{\pgfqpoint{3.434712in}{5.858932in}}%
\pgfpathlineto{\pgfqpoint{3.478112in}{5.839481in}}%
\pgfpathlineto{\pgfqpoint{3.521512in}{5.819806in}}%
\pgfpathlineto{\pgfqpoint{3.564912in}{5.799910in}}%
\pgfpathlineto{\pgfqpoint{3.614512in}{5.776910in}}%
\pgfpathlineto{\pgfqpoint{3.664112in}{5.753637in}}%
\pgfpathlineto{\pgfqpoint{3.713712in}{5.730100in}}%
\pgfpathlineto{\pgfqpoint{3.763312in}{5.706305in}}%
\pgfpathlineto{\pgfqpoint{3.812912in}{5.682261in}}%
\pgfpathlineto{\pgfqpoint{3.862512in}{5.657976in}}%
\pgfpathlineto{\pgfqpoint{3.912112in}{5.633456in}}%
\pgfpathlineto{\pgfqpoint{3.961712in}{5.608709in}}%
\pgfpathlineto{\pgfqpoint{4.017512in}{5.580607in}}%
\pgfpathlineto{\pgfqpoint{4.073312in}{5.552238in}}%
\pgfpathlineto{\pgfqpoint{4.129112in}{5.523611in}}%
\pgfpathlineto{\pgfqpoint{4.184912in}{5.494737in}}%
\pgfpathlineto{\pgfqpoint{4.240712in}{5.465626in}}%
\pgfpathlineto{\pgfqpoint{4.302712in}{5.433012in}}%
\pgfpathlineto{\pgfqpoint{4.364712in}{5.400130in}}%
\pgfpathlineto{\pgfqpoint{4.426712in}{5.366990in}}%
\pgfpathlineto{\pgfqpoint{4.488712in}{5.333606in}}%
\pgfpathlineto{\pgfqpoint{4.556912in}{5.296613in}}%
\pgfpathlineto{\pgfqpoint{4.625112in}{5.259353in}}%
\pgfpathlineto{\pgfqpoint{4.693312in}{5.221838in}}%
\pgfpathlineto{\pgfqpoint{4.761512in}{5.184084in}}%
\pgfpathlineto{\pgfqpoint{4.835912in}{5.142637in}}%
\pgfpathlineto{\pgfqpoint{4.910312in}{5.100936in}}%
\pgfpathlineto{\pgfqpoint{4.990912in}{5.055490in}}%
\pgfpathlineto{\pgfqpoint{5.071512in}{5.009780in}}%
\pgfpathlineto{\pgfqpoint{5.152112in}{4.963824in}}%
\pgfpathlineto{\pgfqpoint{5.238912in}{4.914077in}}%
\pgfpathlineto{\pgfqpoint{5.325712in}{4.864083in}}%
\pgfpathlineto{\pgfqpoint{5.418712in}{4.810264in}}%
\pgfpathlineto{\pgfqpoint{5.517912in}{4.752589in}}%
\pgfpathlineto{\pgfqpoint{5.617112in}{4.694662in}}%
\pgfpathlineto{\pgfqpoint{5.722512in}{4.632861in}}%
\pgfpathlineto{\pgfqpoint{5.834112in}{4.567167in}}%
\pgfpathlineto{\pgfqpoint{5.951912in}{4.497564in}}%
\pgfpathlineto{\pgfqpoint{6.075912in}{4.424042in}}%
\pgfpathlineto{\pgfqpoint{6.212312in}{4.342902in}}%
\pgfpathlineto{\pgfqpoint{6.361112in}{4.254113in}}%
\pgfpathlineto{\pgfqpoint{6.522312in}{4.157656in}}%
\pgfpathlineto{\pgfqpoint{6.708312in}{4.046087in}}%
\pgfpathlineto{\pgfqpoint{6.937712in}{3.908203in}}%
\pgfpathlineto{\pgfqpoint{7.663112in}{3.471974in}}%
\pgfpathlineto{\pgfqpoint{7.830512in}{3.371695in}}%
\pgfpathlineto{\pgfqpoint{7.973112in}{3.286532in}}%
\pgfpathlineto{\pgfqpoint{8.097112in}{3.212729in}}%
\pgfpathlineto{\pgfqpoint{8.208712in}{3.146548in}}%
\pgfpathlineto{\pgfqpoint{8.314112in}{3.084294in}}%
\pgfpathlineto{\pgfqpoint{8.413312in}{3.025957in}}%
\pgfpathlineto{\pgfqpoint{8.506312in}{2.971524in}}%
\pgfpathlineto{\pgfqpoint{8.593112in}{2.920972in}}%
\pgfpathlineto{\pgfqpoint{8.673712in}{2.874273in}}%
\pgfpathlineto{\pgfqpoint{8.754312in}{2.827833in}}%
\pgfpathlineto{\pgfqpoint{8.828712in}{2.785216in}}%
\pgfpathlineto{\pgfqpoint{8.903112in}{2.742863in}}%
\pgfpathlineto{\pgfqpoint{8.971312in}{2.704289in}}%
\pgfpathlineto{\pgfqpoint{9.039512in}{2.665975in}}%
\pgfpathlineto{\pgfqpoint{9.101512in}{2.631386in}}%
\pgfpathlineto{\pgfqpoint{9.163512in}{2.597042in}}%
\pgfpathlineto{\pgfqpoint{9.225512in}{2.562962in}}%
\pgfpathlineto{\pgfqpoint{9.281312in}{2.532529in}}%
\pgfpathlineto{\pgfqpoint{9.337112in}{2.502336in}}%
\pgfpathlineto{\pgfqpoint{9.392912in}{2.472397in}}%
\pgfpathlineto{\pgfqpoint{9.448712in}{2.442726in}}%
\pgfpathlineto{\pgfqpoint{9.498312in}{2.416589in}}%
\pgfpathlineto{\pgfqpoint{9.547912in}{2.390687in}}%
\pgfpathlineto{\pgfqpoint{9.597512in}{2.365031in}}%
\pgfpathlineto{\pgfqpoint{9.647112in}{2.339631in}}%
\pgfpathlineto{\pgfqpoint{9.696712in}{2.314500in}}%
\pgfpathlineto{\pgfqpoint{9.740112in}{2.292741in}}%
\pgfpathlineto{\pgfqpoint{9.783512in}{2.271205in}}%
\pgfpathlineto{\pgfqpoint{9.826912in}{2.249900in}}%
\pgfpathlineto{\pgfqpoint{9.870312in}{2.228837in}}%
\pgfpathlineto{\pgfqpoint{9.913712in}{2.208024in}}%
\pgfpathlineto{\pgfqpoint{9.957112in}{2.187468in}}%
\pgfpathlineto{\pgfqpoint{10.000512in}{2.167180in}}%
\pgfpathlineto{\pgfqpoint{10.043912in}{2.147161in}}%
\pgfpathlineto{\pgfqpoint{10.069712in}{2.135386in}}%
\pgfpathlineto{\pgfqpoint{10.069712in}{2.135386in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768712in}{0.673568in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.323602in}{4.276519in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768712in}{0.673568in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768712in}{5.837060in}}%
\pgfpathlineto{\pgfqpoint{0.830712in}{5.836895in}}%
\pgfpathlineto{\pgfqpoint{0.892712in}{5.836405in}}%
\pgfpathlineto{\pgfqpoint{0.954712in}{5.835589in}}%
\pgfpathlineto{\pgfqpoint{1.016712in}{5.834450in}}%
\pgfpathlineto{\pgfqpoint{1.078712in}{5.832985in}}%
\pgfpathlineto{\pgfqpoint{1.140712in}{5.831196in}}%
\pgfpathlineto{\pgfqpoint{1.202712in}{5.829081in}}%
\pgfpathlineto{\pgfqpoint{1.264712in}{5.826643in}}%
\pgfpathlineto{\pgfqpoint{1.326712in}{5.823881in}}%
\pgfpathlineto{\pgfqpoint{1.388712in}{5.820795in}}%
\pgfpathlineto{\pgfqpoint{1.450712in}{5.817387in}}%
\pgfpathlineto{\pgfqpoint{1.512712in}{5.813657in}}%
\pgfpathlineto{\pgfqpoint{1.574712in}{5.809605in}}%
\pgfpathlineto{\pgfqpoint{1.636712in}{5.805233in}}%
\pgfpathlineto{\pgfqpoint{1.698712in}{5.800541in}}%
\pgfpathlineto{\pgfqpoint{1.760712in}{5.795530in}}%
\pgfpathlineto{\pgfqpoint{1.822712in}{5.790201in}}%
\pgfpathlineto{\pgfqpoint{1.884712in}{5.784554in}}%
\pgfpathlineto{\pgfqpoint{1.946712in}{5.778592in}}%
\pgfpathlineto{\pgfqpoint{2.008712in}{5.772316in}}%
\pgfpathlineto{\pgfqpoint{2.070712in}{5.765725in}}%
\pgfpathlineto{\pgfqpoint{2.132712in}{5.758823in}}%
\pgfpathlineto{\pgfqpoint{2.194712in}{5.751610in}}%
\pgfpathlineto{\pgfqpoint{2.256712in}{5.744088in}}%
\pgfpathlineto{\pgfqpoint{2.318712in}{5.736258in}}%
\pgfpathlineto{\pgfqpoint{2.380712in}{5.728122in}}%
\pgfpathlineto{\pgfqpoint{2.442712in}{5.719682in}}%
\pgfpathlineto{\pgfqpoint{2.504712in}{5.710939in}}%
\pgfpathlineto{\pgfqpoint{2.566712in}{5.701896in}}%
\pgfpathlineto{\pgfqpoint{2.628712in}{5.692554in}}%
\pgfpathlineto{\pgfqpoint{2.690712in}{5.682915in}}%
\pgfpathlineto{\pgfqpoint{2.752712in}{5.672982in}}%
\pgfpathlineto{\pgfqpoint{2.814712in}{5.662757in}}%
\pgfpathlineto{\pgfqpoint{2.876712in}{5.652241in}}%
\pgfpathlineto{\pgfqpoint{2.938712in}{5.641439in}}%
\pgfpathlineto{\pgfqpoint{3.000712in}{5.630351in}}%
\pgfpathlineto{\pgfqpoint{3.062712in}{5.618980in}}%
\pgfpathlineto{\pgfqpoint{3.124712in}{5.607330in}}%
\pgfpathlineto{\pgfqpoint{3.186712in}{5.595402in}}%
\pgfpathlineto{\pgfqpoint{3.248712in}{5.583199in}}%
\pgfpathlineto{\pgfqpoint{3.310712in}{5.570725in}}%
\pgfpathlineto{\pgfqpoint{3.372712in}{5.557982in}}%
\pgfpathlineto{\pgfqpoint{3.434712in}{5.544973in}}%
\pgfpathlineto{\pgfqpoint{3.496712in}{5.531701in}}%
\pgfpathlineto{\pgfqpoint{3.558712in}{5.518170in}}%
\pgfpathlineto{\pgfqpoint{3.620712in}{5.504381in}}%
\pgfpathlineto{\pgfqpoint{3.682712in}{5.490340in}}%
\pgfpathlineto{\pgfqpoint{3.744712in}{5.476048in}}%
\pgfpathlineto{\pgfqpoint{3.806712in}{5.461509in}}%
\pgfpathlineto{\pgfqpoint{3.868712in}{5.446727in}}%
\pgfpathlineto{\pgfqpoint{3.930712in}{5.431704in}}%
\pgfpathlineto{\pgfqpoint{3.992712in}{5.416445in}}%
\pgfpathlineto{\pgfqpoint{4.054712in}{5.400952in}}%
\pgfpathlineto{\pgfqpoint{4.116712in}{5.385230in}}%
\pgfpathlineto{\pgfqpoint{4.178712in}{5.369281in}}%
\pgfpathlineto{\pgfqpoint{4.240712in}{5.353110in}}%
\pgfpathlineto{\pgfqpoint{4.302712in}{5.336719in}}%
\pgfpathlineto{\pgfqpoint{4.364712in}{5.320112in}}%
\pgfpathlineto{\pgfqpoint{4.426712in}{5.303294in}}%
\pgfpathlineto{\pgfqpoint{4.488712in}{5.286267in}}%
\pgfpathlineto{\pgfqpoint{4.550712in}{5.269035in}}%
\pgfpathlineto{\pgfqpoint{4.612712in}{5.251602in}}%
\pgfpathlineto{\pgfqpoint{4.674712in}{5.233971in}}%
\pgfpathlineto{\pgfqpoint{4.736712in}{5.216146in}}%
\pgfpathlineto{\pgfqpoint{4.798712in}{5.198130in}}%
\pgfpathlineto{\pgfqpoint{4.860712in}{5.179927in}}%
\pgfpathlineto{\pgfqpoint{4.922712in}{5.161541in}}%
\pgfpathlineto{\pgfqpoint{4.984712in}{5.142974in}}%
\pgfpathlineto{\pgfqpoint{5.046712in}{5.124232in}}%
\pgfpathlineto{\pgfqpoint{5.108712in}{5.105316in}}%
\pgfpathlineto{\pgfqpoint{5.170712in}{5.086231in}}%
\pgfpathlineto{\pgfqpoint{5.232712in}{5.066979in}}%
\pgfpathlineto{\pgfqpoint{5.294712in}{5.047565in}}%
\pgfpathlineto{\pgfqpoint{5.356712in}{5.027991in}}%
\pgfpathlineto{\pgfqpoint{5.418712in}{5.008261in}}%
\pgfpathlineto{\pgfqpoint{5.480712in}{4.988378in}}%
\pgfpathlineto{\pgfqpoint{5.542712in}{4.968345in}}%
\pgfpathlineto{\pgfqpoint{5.604712in}{4.948166in}}%
\pgfpathlineto{\pgfqpoint{5.666712in}{4.927843in}}%
\pgfpathlineto{\pgfqpoint{5.728712in}{4.907380in}}%
\pgfpathlineto{\pgfqpoint{5.790712in}{4.886780in}}%
\pgfpathlineto{\pgfqpoint{5.852712in}{4.866046in}}%
\pgfpathlineto{\pgfqpoint{5.914712in}{4.845180in}}%
\pgfpathlineto{\pgfqpoint{5.976712in}{4.824186in}}%
\pgfpathlineto{\pgfqpoint{6.038712in}{4.803066in}}%
\pgfpathlineto{\pgfqpoint{6.100712in}{4.781823in}}%
\pgfpathlineto{\pgfqpoint{6.224712in}{4.738980in}}%
\pgfpathlineto{\pgfqpoint{6.348712in}{4.695679in}}%
\pgfpathlineto{\pgfqpoint{6.472712in}{4.651938in}}%
\pgfpathlineto{\pgfqpoint{6.596712in}{4.607778in}}%
\pgfpathlineto{\pgfqpoint{6.720712in}{4.563219in}}%
\pgfpathlineto{\pgfqpoint{6.844712in}{4.518276in}}%
\pgfpathlineto{\pgfqpoint{6.968712in}{4.472968in}}%
\pgfpathlineto{\pgfqpoint{7.092712in}{4.427311in}}%
\pgfpathlineto{\pgfqpoint{7.216712in}{4.381320in}}%
\pgfpathlineto{\pgfqpoint{7.340712in}{4.335010in}}%
\pgfpathlineto{\pgfqpoint{7.464712in}{4.288396in}}%
\pgfpathlineto{\pgfqpoint{7.588712in}{4.241489in}}%
\pgfpathlineto{\pgfqpoint{7.712712in}{4.194304in}}%
\pgfpathlineto{\pgfqpoint{7.836712in}{4.146852in}}%
\pgfpathlineto{\pgfqpoint{7.960712in}{4.099143in}}%
\pgfpathlineto{\pgfqpoint{8.084712in}{4.051189in}}%
\pgfpathlineto{\pgfqpoint{8.208712in}{4.003000in}}%
\pgfpathlineto{\pgfqpoint{8.332712in}{3.954584in}}%
\pgfpathlineto{\pgfqpoint{8.456712in}{3.905951in}}%
\pgfpathlineto{\pgfqpoint{8.580712in}{3.857110in}}%
\pgfpathlineto{\pgfqpoint{8.704712in}{3.808067in}}%
\pgfpathlineto{\pgfqpoint{8.828712in}{3.758831in}}%
\pgfpathlineto{\pgfqpoint{8.952712in}{3.709409in}}%
\pgfpathlineto{\pgfqpoint{9.076712in}{3.659806in}}%
\pgfpathlineto{\pgfqpoint{9.200712in}{3.610029in}}%
\pgfpathlineto{\pgfqpoint{9.324712in}{3.560084in}}%
\pgfpathlineto{\pgfqpoint{9.448712in}{3.509975in}}%
\pgfpathlineto{\pgfqpoint{9.634712in}{3.434515in}}%
\pgfpathlineto{\pgfqpoint{9.820712in}{3.358714in}}%
\pgfpathlineto{\pgfqpoint{10.006712in}{3.282582in}}%
\pgfpathlineto{\pgfqpoint{10.069712in}{3.256722in}}%
\pgfpathlineto{\pgfqpoint{10.069712in}{3.256722in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768712in}{0.673568in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.940932in}{3.714103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768712in}{0.673568in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.537255,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768713in}{6.586330in}}%
\pgfpathlineto{\pgfqpoint{0.793513in}{6.586227in}}%
\pgfpathlineto{\pgfqpoint{0.818313in}{6.585919in}}%
\pgfpathlineto{\pgfqpoint{0.843113in}{6.585407in}}%
\pgfpathlineto{\pgfqpoint{0.867913in}{6.584690in}}%
\pgfpathlineto{\pgfqpoint{0.892713in}{6.583770in}}%
\pgfpathlineto{\pgfqpoint{0.917513in}{6.582647in}}%
\pgfpathlineto{\pgfqpoint{0.942313in}{6.581323in}}%
\pgfpathlineto{\pgfqpoint{0.967113in}{6.579796in}}%
\pgfpathlineto{\pgfqpoint{0.991913in}{6.578068in}}%
\pgfpathlineto{\pgfqpoint{1.016713in}{6.576139in}}%
\pgfpathlineto{\pgfqpoint{1.041513in}{6.574011in}}%
\pgfpathlineto{\pgfqpoint{1.066313in}{6.571684in}}%
\pgfpathlineto{\pgfqpoint{1.091113in}{6.569159in}}%
\pgfpathlineto{\pgfqpoint{1.115913in}{6.566438in}}%
\pgfpathlineto{\pgfqpoint{1.140713in}{6.563521in}}%
\pgfpathlineto{\pgfqpoint{1.165513in}{6.560410in}}%
\pgfpathlineto{\pgfqpoint{1.190313in}{6.557106in}}%
\pgfpathlineto{\pgfqpoint{1.215113in}{6.553611in}}%
\pgfpathlineto{\pgfqpoint{1.239913in}{6.549925in}}%
\pgfpathlineto{\pgfqpoint{1.264713in}{6.546052in}}%
\pgfpathlineto{\pgfqpoint{1.289513in}{6.541992in}}%
\pgfpathlineto{\pgfqpoint{1.314313in}{6.537746in}}%
\pgfpathlineto{\pgfqpoint{1.339113in}{6.533317in}}%
\pgfpathlineto{\pgfqpoint{1.370113in}{6.527526in}}%
\pgfpathlineto{\pgfqpoint{1.401113in}{6.521455in}}%
\pgfpathlineto{\pgfqpoint{1.432113in}{6.515107in}}%
\pgfpathlineto{\pgfqpoint{1.463113in}{6.508487in}}%
\pgfpathlineto{\pgfqpoint{1.494113in}{6.501597in}}%
\pgfpathlineto{\pgfqpoint{1.525113in}{6.494443in}}%
\pgfpathlineto{\pgfqpoint{1.556113in}{6.487028in}}%
\pgfpathlineto{\pgfqpoint{1.587113in}{6.479356in}}%
\pgfpathlineto{\pgfqpoint{1.618113in}{6.471431in}}%
\pgfpathlineto{\pgfqpoint{1.649113in}{6.463258in}}%
\pgfpathlineto{\pgfqpoint{1.680113in}{6.454841in}}%
\pgfpathlineto{\pgfqpoint{1.711113in}{6.446184in}}%
\pgfpathlineto{\pgfqpoint{1.742113in}{6.437290in}}%
\pgfpathlineto{\pgfqpoint{1.773113in}{6.428166in}}%
\pgfpathlineto{\pgfqpoint{1.804113in}{6.418814in}}%
\pgfpathlineto{\pgfqpoint{1.835113in}{6.409239in}}%
\pgfpathlineto{\pgfqpoint{1.866113in}{6.399446in}}%
\pgfpathlineto{\pgfqpoint{1.897113in}{6.389438in}}%
\pgfpathlineto{\pgfqpoint{1.928113in}{6.379220in}}%
\pgfpathlineto{\pgfqpoint{1.959113in}{6.368796in}}%
\pgfpathlineto{\pgfqpoint{1.990113in}{6.358170in}}%
\pgfpathlineto{\pgfqpoint{2.027313in}{6.345159in}}%
\pgfpathlineto{\pgfqpoint{2.064513in}{6.331870in}}%
\pgfpathlineto{\pgfqpoint{2.101713in}{6.318312in}}%
\pgfpathlineto{\pgfqpoint{2.138913in}{6.304490in}}%
\pgfpathlineto{\pgfqpoint{2.176113in}{6.290411in}}%
\pgfpathlineto{\pgfqpoint{2.213313in}{6.276083in}}%
\pgfpathlineto{\pgfqpoint{2.250513in}{6.261512in}}%
\pgfpathlineto{\pgfqpoint{2.287713in}{6.246704in}}%
\pgfpathlineto{\pgfqpoint{2.324913in}{6.231667in}}%
\pgfpathlineto{\pgfqpoint{2.362113in}{6.216406in}}%
\pgfpathlineto{\pgfqpoint{2.399313in}{6.200927in}}%
\pgfpathlineto{\pgfqpoint{2.436513in}{6.185237in}}%
\pgfpathlineto{\pgfqpoint{2.479913in}{6.166673in}}%
\pgfpathlineto{\pgfqpoint{2.523313in}{6.147839in}}%
\pgfpathlineto{\pgfqpoint{2.566713in}{6.128743in}}%
\pgfpathlineto{\pgfqpoint{2.610113in}{6.109395in}}%
\pgfpathlineto{\pgfqpoint{2.653513in}{6.089803in}}%
\pgfpathlineto{\pgfqpoint{2.696913in}{6.069976in}}%
\pgfpathlineto{\pgfqpoint{2.740313in}{6.049921in}}%
\pgfpathlineto{\pgfqpoint{2.783713in}{6.029646in}}%
\pgfpathlineto{\pgfqpoint{2.833313in}{6.006217in}}%
\pgfpathlineto{\pgfqpoint{2.882913in}{5.982522in}}%
\pgfpathlineto{\pgfqpoint{2.932513in}{5.958572in}}%
\pgfpathlineto{\pgfqpoint{2.982113in}{5.934378in}}%
\pgfpathlineto{\pgfqpoint{3.031713in}{5.909950in}}%
\pgfpathlineto{\pgfqpoint{3.081313in}{5.885297in}}%
\pgfpathlineto{\pgfqpoint{3.137113in}{5.857305in}}%
\pgfpathlineto{\pgfqpoint{3.192913in}{5.829054in}}%
\pgfpathlineto{\pgfqpoint{3.248713in}{5.800556in}}%
\pgfpathlineto{\pgfqpoint{3.304513in}{5.771823in}}%
\pgfpathlineto{\pgfqpoint{3.366513in}{5.739635in}}%
\pgfpathlineto{\pgfqpoint{3.428513in}{5.707186in}}%
\pgfpathlineto{\pgfqpoint{3.490513in}{5.674490in}}%
\pgfpathlineto{\pgfqpoint{3.558713in}{5.638255in}}%
\pgfpathlineto{\pgfqpoint{3.626913in}{5.601754in}}%
\pgfpathlineto{\pgfqpoint{3.695113in}{5.565005in}}%
\pgfpathlineto{\pgfqpoint{3.769513in}{5.524649in}}%
\pgfpathlineto{\pgfqpoint{3.843913in}{5.484034in}}%
\pgfpathlineto{\pgfqpoint{3.918313in}{5.443179in}}%
\pgfpathlineto{\pgfqpoint{3.998913in}{5.398666in}}%
\pgfpathlineto{\pgfqpoint{4.085713in}{5.350458in}}%
\pgfpathlineto{\pgfqpoint{4.172513in}{5.301992in}}%
\pgfpathlineto{\pgfqpoint{4.265513in}{5.249801in}}%
\pgfpathlineto{\pgfqpoint{4.364713in}{5.193860in}}%
\pgfpathlineto{\pgfqpoint{4.463913in}{5.137665in}}%
\pgfpathlineto{\pgfqpoint{4.569313in}{5.077708in}}%
\pgfpathlineto{\pgfqpoint{4.680913in}{5.013974in}}%
\pgfpathlineto{\pgfqpoint{4.804913in}{4.942891in}}%
\pgfpathlineto{\pgfqpoint{4.935113in}{4.867991in}}%
\pgfpathlineto{\pgfqpoint{5.077713in}{4.785692in}}%
\pgfpathlineto{\pgfqpoint{5.232713in}{4.695970in}}%
\pgfpathlineto{\pgfqpoint{5.400113in}{4.598812in}}%
\pgfpathlineto{\pgfqpoint{5.592313in}{4.486998in}}%
\pgfpathlineto{\pgfqpoint{5.815513in}{4.356881in}}%
\pgfpathlineto{\pgfqpoint{6.088313in}{4.197575in}}%
\pgfpathlineto{\pgfqpoint{6.460313in}{3.980069in}}%
\pgfpathlineto{\pgfqpoint{7.136113in}{3.584831in}}%
\pgfpathlineto{\pgfqpoint{7.489513in}{3.378397in}}%
\pgfpathlineto{\pgfqpoint{7.774713in}{3.212051in}}%
\pgfpathlineto{\pgfqpoint{8.022713in}{3.067651in}}%
\pgfpathlineto{\pgfqpoint{8.252113in}{2.934340in}}%
\pgfpathlineto{\pgfqpoint{8.450513in}{2.819298in}}%
\pgfpathlineto{\pgfqpoint{8.605513in}{2.729592in}}%
\pgfpathlineto{\pgfqpoint{8.772913in}{2.632944in}}%
\pgfpathlineto{\pgfqpoint{8.952713in}{2.529404in}}%
\pgfpathlineto{\pgfqpoint{9.101513in}{2.443979in}}%
\pgfpathlineto{\pgfqpoint{9.237913in}{2.365911in}}%
\pgfpathlineto{\pgfqpoint{9.368113in}{2.291635in}}%
\pgfpathlineto{\pgfqpoint{9.504513in}{2.214098in}}%
\pgfpathlineto{\pgfqpoint{9.616113in}{2.150902in}}%
\pgfpathlineto{\pgfqpoint{9.721513in}{2.091444in}}%
\pgfpathlineto{\pgfqpoint{9.826913in}{2.032222in}}%
\pgfpathlineto{\pgfqpoint{9.919913in}{1.980189in}}%
\pgfpathlineto{\pgfqpoint{10.025313in}{1.921490in}}%
\pgfpathlineto{\pgfqpoint{10.068713in}{1.897415in}}%
\pgfpathlineto{\pgfqpoint{10.068713in}{1.897415in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768712in}{0.673568in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.430608in}{4.015773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.768712in}{0.673568in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768712in}{2.599609in}}%
\pgfpathlineto{\pgfqpoint{10.068712in}{2.599609in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768712in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{0.768712in}{7.468568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.068712in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{10.068712in}{7.468568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768712in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{10.068712in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.768712in}{7.468568in}}%
\pgfpathlineto{\pgfqpoint{10.068712in}{7.468568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.115195in,y=1.605828in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\;d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.537255,0.482353,0.188235}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956212in}{1.331473in}}%
\pgfpathlineto{\pgfqpoint{1.268712in}{1.331473in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435379in,y=1.258557in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M=0.681\; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.615686,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.956212in}{0.990352in}}%
\pgfpathlineto{\pgfqpoint{1.268712in}{0.990352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.435379in,y=0.917436in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M =0.523 \; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.107046in,y=1.636190in,left,base]{\color{textcolor}\rmfamily\fontsize{17.000000}{20.400000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2,\;d_{4}^{(-1)}=-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.188235,0.537255,0.482353}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.134730in}{1.361836in}}%
\pgfpathlineto{\pgfqpoint{4.447230in}{1.361836in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.613897in,y=1.288919in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle M=0.477\; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{1.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828712in,y=2.383568in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont Terrestrial experiments (CODATA 2018)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.828712in,y=5.173568in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont BBN, CMB, SNI or GW}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.537255,0.482353,0.188235}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.828712in,y=4.048568in,left,base,rotate=330.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma_{0}=0.15\,M_{\mathrm{Pl}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.068712in,y=4.498568in,left,base,rotate=340.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma_{0}=0.08\,M_{\mathrm{Pl}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.501961,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.588712in,y=3.598568in,left,base,rotate=330.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma_{0}=0.15\,M_{\mathrm{Pl}}\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/X.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.695322in}{4.926068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.695322in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.695322in}{4.926068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.926068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097406in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.733770in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.733770in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{1.097406in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097406in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.097406in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.224679in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.224679in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.351952in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.351952in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.479224in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.479224in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.606497in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.606497in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.733770in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.733770in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.915588in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097406in}{0.909167in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=0.839723in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-0.012}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097406in}{1.530526in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=1.461081in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097406in}{2.151884in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=2.082440in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-0.008}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097406in}{2.773243in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=2.703799in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-0.006}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097406in}{3.394601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=3.325157in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097406in}{4.015960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=3.946516in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.097406in}{4.637319in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.554125in, y=4.567874in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356902in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle X\;[\Lambda_{2}^{4}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097406in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097406in}{0.980176in}}%
\pgfpathlineto{\pgfqpoint{1.103042in}{0.980236in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{0.980418in}}%
\pgfpathlineto{\pgfqpoint{1.114315in}{0.980719in}}%
\pgfpathlineto{\pgfqpoint{1.119952in}{0.981140in}}%
\pgfpathlineto{\pgfqpoint{1.125588in}{0.981681in}}%
\pgfpathlineto{\pgfqpoint{1.131224in}{0.982342in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{0.983124in}}%
\pgfpathlineto{\pgfqpoint{1.142497in}{0.984023in}}%
\pgfpathlineto{\pgfqpoint{1.148133in}{0.985043in}}%
\pgfpathlineto{\pgfqpoint{1.153770in}{0.986183in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.987444in}}%
\pgfpathlineto{\pgfqpoint{1.165042in}{0.988823in}}%
\pgfpathlineto{\pgfqpoint{1.170679in}{0.990317in}}%
\pgfpathlineto{\pgfqpoint{1.181952in}{0.993668in}}%
\pgfpathlineto{\pgfqpoint{1.193224in}{0.997495in}}%
\pgfpathlineto{\pgfqpoint{1.198861in}{0.999583in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{1.004111in}}%
\pgfpathlineto{\pgfqpoint{1.221406in}{1.009113in}}%
\pgfpathlineto{\pgfqpoint{1.232679in}{1.014558in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{1.020475in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{1.026850in}}%
\pgfpathlineto{\pgfqpoint{1.266497in}{1.033681in}}%
\pgfpathlineto{\pgfqpoint{1.277770in}{1.040965in}}%
\pgfpathlineto{\pgfqpoint{1.289042in}{1.048697in}}%
\pgfpathlineto{\pgfqpoint{1.300315in}{1.056875in}}%
\pgfpathlineto{\pgfqpoint{1.311588in}{1.065493in}}%
\pgfpathlineto{\pgfqpoint{1.322861in}{1.074548in}}%
\pgfpathlineto{\pgfqpoint{1.334133in}{1.084035in}}%
\pgfpathlineto{\pgfqpoint{1.345406in}{1.093949in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{1.104286in}}%
\pgfpathlineto{\pgfqpoint{1.367952in}{1.115041in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{1.126207in}}%
\pgfpathlineto{\pgfqpoint{1.390497in}{1.137781in}}%
\pgfpathlineto{\pgfqpoint{1.401770in}{1.149756in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.162127in}}%
\pgfpathlineto{\pgfqpoint{1.424315in}{1.174888in}}%
\pgfpathlineto{\pgfqpoint{1.435588in}{1.188032in}}%
\pgfpathlineto{\pgfqpoint{1.446861in}{1.201553in}}%
\pgfpathlineto{\pgfqpoint{1.458133in}{1.215446in}}%
\pgfpathlineto{\pgfqpoint{1.469406in}{1.229704in}}%
\pgfpathlineto{\pgfqpoint{1.480679in}{1.244319in}}%
\pgfpathlineto{\pgfqpoint{1.491952in}{1.259286in}}%
\pgfpathlineto{\pgfqpoint{1.503224in}{1.274597in}}%
\pgfpathlineto{\pgfqpoint{1.514497in}{1.290246in}}%
\pgfpathlineto{\pgfqpoint{1.525770in}{1.306226in}}%
\pgfpathlineto{\pgfqpoint{1.537042in}{1.322529in}}%
\pgfpathlineto{\pgfqpoint{1.548315in}{1.339148in}}%
\pgfpathlineto{\pgfqpoint{1.559588in}{1.356075in}}%
\pgfpathlineto{\pgfqpoint{1.570861in}{1.373305in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{1.390828in}}%
\pgfpathlineto{\pgfqpoint{1.593406in}{1.408638in}}%
\pgfpathlineto{\pgfqpoint{1.610315in}{1.435873in}}%
\pgfpathlineto{\pgfqpoint{1.627224in}{1.463709in}}%
\pgfpathlineto{\pgfqpoint{1.644133in}{1.492122in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{1.521083in}}%
\pgfpathlineto{\pgfqpoint{1.677952in}{1.550568in}}%
\pgfpathlineto{\pgfqpoint{1.694861in}{1.580549in}}%
\pgfpathlineto{\pgfqpoint{1.711770in}{1.611000in}}%
\pgfpathlineto{\pgfqpoint{1.728679in}{1.641896in}}%
\pgfpathlineto{\pgfqpoint{1.745588in}{1.673208in}}%
\pgfpathlineto{\pgfqpoint{1.762497in}{1.704911in}}%
\pgfpathlineto{\pgfqpoint{1.785042in}{1.747745in}}%
\pgfpathlineto{\pgfqpoint{1.807588in}{1.791166in}}%
\pgfpathlineto{\pgfqpoint{1.830133in}{1.835113in}}%
\pgfpathlineto{\pgfqpoint{1.852679in}{1.879526in}}%
\pgfpathlineto{\pgfqpoint{1.880861in}{1.935607in}}%
\pgfpathlineto{\pgfqpoint{1.909042in}{1.992211in}}%
\pgfpathlineto{\pgfqpoint{1.942861in}{2.060670in}}%
\pgfpathlineto{\pgfqpoint{1.987952in}{2.152554in}}%
\pgfpathlineto{\pgfqpoint{2.111952in}{2.405692in}}%
\pgfpathlineto{\pgfqpoint{2.145770in}{2.474122in}}%
\pgfpathlineto{\pgfqpoint{2.179588in}{2.542028in}}%
\pgfpathlineto{\pgfqpoint{2.207770in}{2.598127in}}%
\pgfpathlineto{\pgfqpoint{2.235952in}{2.653711in}}%
\pgfpathlineto{\pgfqpoint{2.264133in}{2.708716in}}%
\pgfpathlineto{\pgfqpoint{2.286679in}{2.752265in}}%
\pgfpathlineto{\pgfqpoint{2.309224in}{2.795380in}}%
\pgfpathlineto{\pgfqpoint{2.331770in}{2.838035in}}%
\pgfpathlineto{\pgfqpoint{2.354315in}{2.880206in}}%
\pgfpathlineto{\pgfqpoint{2.376861in}{2.921872in}}%
\pgfpathlineto{\pgfqpoint{2.399406in}{2.963011in}}%
\pgfpathlineto{\pgfqpoint{2.421952in}{3.003606in}}%
\pgfpathlineto{\pgfqpoint{2.444497in}{3.043639in}}%
\pgfpathlineto{\pgfqpoint{2.467042in}{3.083094in}}%
\pgfpathlineto{\pgfqpoint{2.483952in}{3.112298in}}%
\pgfpathlineto{\pgfqpoint{2.500861in}{3.141164in}}%
\pgfpathlineto{\pgfqpoint{2.517770in}{3.169687in}}%
\pgfpathlineto{\pgfqpoint{2.534679in}{3.197862in}}%
\pgfpathlineto{\pgfqpoint{2.551588in}{3.225687in}}%
\pgfpathlineto{\pgfqpoint{2.568497in}{3.253156in}}%
\pgfpathlineto{\pgfqpoint{2.585406in}{3.280267in}}%
\pgfpathlineto{\pgfqpoint{2.602315in}{3.307017in}}%
\pgfpathlineto{\pgfqpoint{2.619224in}{3.333403in}}%
\pgfpathlineto{\pgfqpoint{2.636133in}{3.359425in}}%
\pgfpathlineto{\pgfqpoint{2.653042in}{3.385079in}}%
\pgfpathlineto{\pgfqpoint{2.669952in}{3.410365in}}%
\pgfpathlineto{\pgfqpoint{2.686861in}{3.435281in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{3.459828in}}%
\pgfpathlineto{\pgfqpoint{2.720679in}{3.484004in}}%
\pgfpathlineto{\pgfqpoint{2.737588in}{3.507810in}}%
\pgfpathlineto{\pgfqpoint{2.754497in}{3.531246in}}%
\pgfpathlineto{\pgfqpoint{2.771406in}{3.554311in}}%
\pgfpathlineto{\pgfqpoint{2.788315in}{3.577009in}}%
\pgfpathlineto{\pgfqpoint{2.805224in}{3.599338in}}%
\pgfpathlineto{\pgfqpoint{2.822133in}{3.621300in}}%
\pgfpathlineto{\pgfqpoint{2.839042in}{3.642898in}}%
\pgfpathlineto{\pgfqpoint{2.855952in}{3.664132in}}%
\pgfpathlineto{\pgfqpoint{2.872861in}{3.685004in}}%
\pgfpathlineto{\pgfqpoint{2.889770in}{3.705517in}}%
\pgfpathlineto{\pgfqpoint{2.906679in}{3.725673in}}%
\pgfpathlineto{\pgfqpoint{2.923588in}{3.745475in}}%
\pgfpathlineto{\pgfqpoint{2.940497in}{3.764924in}}%
\pgfpathlineto{\pgfqpoint{2.957406in}{3.784024in}}%
\pgfpathlineto{\pgfqpoint{2.974315in}{3.802777in}}%
\pgfpathlineto{\pgfqpoint{2.991224in}{3.821188in}}%
\pgfpathlineto{\pgfqpoint{3.008133in}{3.839258in}}%
\pgfpathlineto{\pgfqpoint{3.025042in}{3.856991in}}%
\pgfpathlineto{\pgfqpoint{3.041952in}{3.874391in}}%
\pgfpathlineto{\pgfqpoint{3.058861in}{3.891461in}}%
\pgfpathlineto{\pgfqpoint{3.075770in}{3.908205in}}%
\pgfpathlineto{\pgfqpoint{3.092679in}{3.924626in}}%
\pgfpathlineto{\pgfqpoint{3.109588in}{3.940728in}}%
\pgfpathlineto{\pgfqpoint{3.126497in}{3.956516in}}%
\pgfpathlineto{\pgfqpoint{3.143406in}{3.971992in}}%
\pgfpathlineto{\pgfqpoint{3.160315in}{3.987161in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{4.002027in}}%
\pgfpathlineto{\pgfqpoint{3.194133in}{4.016594in}}%
\pgfpathlineto{\pgfqpoint{3.211042in}{4.030866in}}%
\pgfpathlineto{\pgfqpoint{3.227952in}{4.044848in}}%
\pgfpathlineto{\pgfqpoint{3.244861in}{4.058542in}}%
\pgfpathlineto{\pgfqpoint{3.261770in}{4.071954in}}%
\pgfpathlineto{\pgfqpoint{3.278679in}{4.085088in}}%
\pgfpathlineto{\pgfqpoint{3.295588in}{4.097948in}}%
\pgfpathlineto{\pgfqpoint{3.312497in}{4.110538in}}%
\pgfpathlineto{\pgfqpoint{3.329406in}{4.122863in}}%
\pgfpathlineto{\pgfqpoint{3.346315in}{4.134926in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{4.146732in}}%
\pgfpathlineto{\pgfqpoint{3.380133in}{4.158286in}}%
\pgfpathlineto{\pgfqpoint{3.397042in}{4.169590in}}%
\pgfpathlineto{\pgfqpoint{3.413952in}{4.180650in}}%
\pgfpathlineto{\pgfqpoint{3.430861in}{4.191470in}}%
\pgfpathlineto{\pgfqpoint{3.447770in}{4.202054in}}%
\pgfpathlineto{\pgfqpoint{3.464679in}{4.212406in}}%
\pgfpathlineto{\pgfqpoint{3.481588in}{4.222530in}}%
\pgfpathlineto{\pgfqpoint{3.498497in}{4.232430in}}%
\pgfpathlineto{\pgfqpoint{3.515406in}{4.242111in}}%
\pgfpathlineto{\pgfqpoint{3.532315in}{4.251576in}}%
\pgfpathlineto{\pgfqpoint{3.549224in}{4.260829in}}%
\pgfpathlineto{\pgfqpoint{3.566133in}{4.269874in}}%
\pgfpathlineto{\pgfqpoint{3.583042in}{4.278716in}}%
\pgfpathlineto{\pgfqpoint{3.599952in}{4.287358in}}%
\pgfpathlineto{\pgfqpoint{3.616861in}{4.295804in}}%
\pgfpathlineto{\pgfqpoint{3.633770in}{4.304057in}}%
\pgfpathlineto{\pgfqpoint{3.650679in}{4.312122in}}%
\pgfpathlineto{\pgfqpoint{3.673224in}{4.322589in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{4.332736in}}%
\pgfpathlineto{\pgfqpoint{3.718315in}{4.342572in}}%
\pgfpathlineto{\pgfqpoint{3.740861in}{4.352105in}}%
\pgfpathlineto{\pgfqpoint{3.763406in}{4.361343in}}%
\pgfpathlineto{\pgfqpoint{3.785952in}{4.370295in}}%
\pgfpathlineto{\pgfqpoint{3.808497in}{4.378968in}}%
\pgfpathlineto{\pgfqpoint{3.831042in}{4.387370in}}%
\pgfpathlineto{\pgfqpoint{3.853588in}{4.395509in}}%
\pgfpathlineto{\pgfqpoint{3.876133in}{4.403393in}}%
\pgfpathlineto{\pgfqpoint{3.898679in}{4.411028in}}%
\pgfpathlineto{\pgfqpoint{3.921224in}{4.418421in}}%
\pgfpathlineto{\pgfqpoint{3.943770in}{4.425581in}}%
\pgfpathlineto{\pgfqpoint{3.966315in}{4.432513in}}%
\pgfpathlineto{\pgfqpoint{3.988861in}{4.439224in}}%
\pgfpathlineto{\pgfqpoint{4.011406in}{4.445720in}}%
\pgfpathlineto{\pgfqpoint{4.033952in}{4.452009in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{4.458096in}}%
\pgfpathlineto{\pgfqpoint{4.079042in}{4.463987in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{4.469688in}}%
\pgfpathlineto{\pgfqpoint{4.129770in}{4.476556in}}%
\pgfpathlineto{\pgfqpoint{4.157952in}{4.483148in}}%
\pgfpathlineto{\pgfqpoint{4.186133in}{4.489473in}}%
\pgfpathlineto{\pgfqpoint{4.214315in}{4.495542in}}%
\pgfpathlineto{\pgfqpoint{4.242497in}{4.501365in}}%
\pgfpathlineto{\pgfqpoint{4.270679in}{4.506951in}}%
\pgfpathlineto{\pgfqpoint{4.298861in}{4.512309in}}%
\pgfpathlineto{\pgfqpoint{4.327042in}{4.517449in}}%
\pgfpathlineto{\pgfqpoint{4.355224in}{4.522379in}}%
\pgfpathlineto{\pgfqpoint{4.383406in}{4.527106in}}%
\pgfpathlineto{\pgfqpoint{4.411588in}{4.531640in}}%
\pgfpathlineto{\pgfqpoint{4.445406in}{4.536836in}}%
\pgfpathlineto{\pgfqpoint{4.479224in}{4.541776in}}%
\pgfpathlineto{\pgfqpoint{4.513042in}{4.546473in}}%
\pgfpathlineto{\pgfqpoint{4.546861in}{4.550938in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{4.555183in}}%
\pgfpathlineto{\pgfqpoint{4.614497in}{4.559218in}}%
\pgfpathlineto{\pgfqpoint{4.648315in}{4.563053in}}%
\pgfpathlineto{\pgfqpoint{4.687770in}{4.567288in}}%
\pgfpathlineto{\pgfqpoint{4.727224in}{4.571279in}}%
\pgfpathlineto{\pgfqpoint{4.766679in}{4.575040in}}%
\pgfpathlineto{\pgfqpoint{4.806133in}{4.578583in}}%
\pgfpathlineto{\pgfqpoint{4.845588in}{4.581922in}}%
\pgfpathlineto{\pgfqpoint{4.890679in}{4.585502in}}%
\pgfpathlineto{\pgfqpoint{4.935770in}{4.588846in}}%
\pgfpathlineto{\pgfqpoint{4.980861in}{4.591970in}}%
\pgfpathlineto{\pgfqpoint{5.025952in}{4.594888in}}%
\pgfpathlineto{\pgfqpoint{5.076679in}{4.597942in}}%
\pgfpathlineto{\pgfqpoint{5.127406in}{4.600769in}}%
\pgfpathlineto{\pgfqpoint{5.178133in}{4.603388in}}%
\pgfpathlineto{\pgfqpoint{5.234497in}{4.606072in}}%
\pgfpathlineto{\pgfqpoint{5.290861in}{4.608535in}}%
\pgfpathlineto{\pgfqpoint{5.352861in}{4.611014in}}%
\pgfpathlineto{\pgfqpoint{5.414861in}{4.613270in}}%
\pgfpathlineto{\pgfqpoint{5.482497in}{4.615502in}}%
\pgfpathlineto{\pgfqpoint{5.550133in}{4.617518in}}%
\pgfpathlineto{\pgfqpoint{5.623406in}{4.619481in}}%
\pgfpathlineto{\pgfqpoint{5.702315in}{4.621366in}}%
\pgfpathlineto{\pgfqpoint{5.786861in}{4.623152in}}%
\pgfpathlineto{\pgfqpoint{5.877042in}{4.624824in}}%
\pgfpathlineto{\pgfqpoint{5.972861in}{4.626368in}}%
\pgfpathlineto{\pgfqpoint{6.074315in}{4.627780in}}%
\pgfpathlineto{\pgfqpoint{6.187042in}{4.629117in}}%
\pgfpathlineto{\pgfqpoint{6.305406in}{4.630299in}}%
\pgfpathlineto{\pgfqpoint{6.440679in}{4.631420in}}%
\pgfpathlineto{\pgfqpoint{6.587224in}{4.632407in}}%
\pgfpathlineto{\pgfqpoint{6.733770in}{4.633204in}}%
\pgfpathlineto{\pgfqpoint{6.733770in}{4.633204in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097406in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103042in}{0.891427in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{0.891537in}}%
\pgfpathlineto{\pgfqpoint{1.114315in}{0.891786in}}%
\pgfpathlineto{\pgfqpoint{1.125588in}{0.892619in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{0.893882in}}%
\pgfpathlineto{\pgfqpoint{1.148133in}{0.895569in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.897678in}}%
\pgfpathlineto{\pgfqpoint{1.170679in}{0.900208in}}%
\pgfpathlineto{\pgfqpoint{1.181952in}{0.903157in}}%
\pgfpathlineto{\pgfqpoint{1.193224in}{0.906525in}}%
\pgfpathlineto{\pgfqpoint{1.204497in}{0.910309in}}%
\pgfpathlineto{\pgfqpoint{1.215770in}{0.914509in}}%
\pgfpathlineto{\pgfqpoint{1.227042in}{0.919123in}}%
\pgfpathlineto{\pgfqpoint{1.238315in}{0.924147in}}%
\pgfpathlineto{\pgfqpoint{1.249588in}{0.929582in}}%
\pgfpathlineto{\pgfqpoint{1.260861in}{0.935424in}}%
\pgfpathlineto{\pgfqpoint{1.272133in}{0.941670in}}%
\pgfpathlineto{\pgfqpoint{1.283406in}{0.948320in}}%
\pgfpathlineto{\pgfqpoint{1.294679in}{0.955368in}}%
\pgfpathlineto{\pgfqpoint{1.305952in}{0.962815in}}%
\pgfpathlineto{\pgfqpoint{1.317224in}{0.970655in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{0.978886in}}%
\pgfpathlineto{\pgfqpoint{1.339770in}{0.987504in}}%
\pgfpathlineto{\pgfqpoint{1.351042in}{0.996507in}}%
\pgfpathlineto{\pgfqpoint{1.362315in}{1.005890in}}%
\pgfpathlineto{\pgfqpoint{1.373588in}{1.015650in}}%
\pgfpathlineto{\pgfqpoint{1.384861in}{1.025783in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{1.036285in}}%
\pgfpathlineto{\pgfqpoint{1.407406in}{1.047152in}}%
\pgfpathlineto{\pgfqpoint{1.418679in}{1.058379in}}%
\pgfpathlineto{\pgfqpoint{1.429952in}{1.069963in}}%
\pgfpathlineto{\pgfqpoint{1.441224in}{1.081899in}}%
\pgfpathlineto{\pgfqpoint{1.452497in}{1.094182in}}%
\pgfpathlineto{\pgfqpoint{1.463770in}{1.106808in}}%
\pgfpathlineto{\pgfqpoint{1.475042in}{1.119771in}}%
\pgfpathlineto{\pgfqpoint{1.486315in}{1.133067in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{1.146691in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.160638in}}%
\pgfpathlineto{\pgfqpoint{1.520133in}{1.174902in}}%
\pgfpathlineto{\pgfqpoint{1.531406in}{1.189478in}}%
\pgfpathlineto{\pgfqpoint{1.542679in}{1.204360in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{1.219544in}}%
\pgfpathlineto{\pgfqpoint{1.565224in}{1.235023in}}%
\pgfpathlineto{\pgfqpoint{1.576497in}{1.250792in}}%
\pgfpathlineto{\pgfqpoint{1.587770in}{1.266845in}}%
\pgfpathlineto{\pgfqpoint{1.599042in}{1.283177in}}%
\pgfpathlineto{\pgfqpoint{1.610315in}{1.299781in}}%
\pgfpathlineto{\pgfqpoint{1.627224in}{1.325185in}}%
\pgfpathlineto{\pgfqpoint{1.644133in}{1.351168in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{1.377711in}}%
\pgfpathlineto{\pgfqpoint{1.677952in}{1.404792in}}%
\pgfpathlineto{\pgfqpoint{1.694861in}{1.432391in}}%
\pgfpathlineto{\pgfqpoint{1.711770in}{1.460485in}}%
\pgfpathlineto{\pgfqpoint{1.728679in}{1.489055in}}%
\pgfpathlineto{\pgfqpoint{1.745588in}{1.518078in}}%
\pgfpathlineto{\pgfqpoint{1.762497in}{1.547533in}}%
\pgfpathlineto{\pgfqpoint{1.779406in}{1.577399in}}%
\pgfpathlineto{\pgfqpoint{1.796315in}{1.607654in}}%
\pgfpathlineto{\pgfqpoint{1.813224in}{1.638277in}}%
\pgfpathlineto{\pgfqpoint{1.835770in}{1.679642in}}%
\pgfpathlineto{\pgfqpoint{1.858315in}{1.721571in}}%
\pgfpathlineto{\pgfqpoint{1.880861in}{1.764015in}}%
\pgfpathlineto{\pgfqpoint{1.903406in}{1.806923in}}%
\pgfpathlineto{\pgfqpoint{1.925952in}{1.850245in}}%
\pgfpathlineto{\pgfqpoint{1.954133in}{1.904905in}}%
\pgfpathlineto{\pgfqpoint{1.982315in}{1.960042in}}%
\pgfpathlineto{\pgfqpoint{2.016133in}{2.026705in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{2.104971in}}%
\pgfpathlineto{\pgfqpoint{2.128861in}{2.250952in}}%
\pgfpathlineto{\pgfqpoint{2.185224in}{2.363060in}}%
\pgfpathlineto{\pgfqpoint{2.224679in}{2.441082in}}%
\pgfpathlineto{\pgfqpoint{2.258497in}{2.507493in}}%
\pgfpathlineto{\pgfqpoint{2.286679in}{2.562424in}}%
\pgfpathlineto{\pgfqpoint{2.314861in}{2.616914in}}%
\pgfpathlineto{\pgfqpoint{2.343042in}{2.670908in}}%
\pgfpathlineto{\pgfqpoint{2.371224in}{2.724352in}}%
\pgfpathlineto{\pgfqpoint{2.393770in}{2.766677in}}%
\pgfpathlineto{\pgfqpoint{2.416315in}{2.808594in}}%
\pgfpathlineto{\pgfqpoint{2.438861in}{2.850079in}}%
\pgfpathlineto{\pgfqpoint{2.461406in}{2.891113in}}%
\pgfpathlineto{\pgfqpoint{2.483952in}{2.931675in}}%
\pgfpathlineto{\pgfqpoint{2.506497in}{2.971747in}}%
\pgfpathlineto{\pgfqpoint{2.529042in}{3.011311in}}%
\pgfpathlineto{\pgfqpoint{2.551588in}{3.050352in}}%
\pgfpathlineto{\pgfqpoint{2.574133in}{3.088856in}}%
\pgfpathlineto{\pgfqpoint{2.596679in}{3.126810in}}%
\pgfpathlineto{\pgfqpoint{2.619224in}{3.164201in}}%
\pgfpathlineto{\pgfqpoint{2.636133in}{3.191868in}}%
\pgfpathlineto{\pgfqpoint{2.653042in}{3.219209in}}%
\pgfpathlineto{\pgfqpoint{2.669952in}{3.246221in}}%
\pgfpathlineto{\pgfqpoint{2.686861in}{3.272898in}}%
\pgfpathlineto{\pgfqpoint{2.703770in}{3.299239in}}%
\pgfpathlineto{\pgfqpoint{2.720679in}{3.325241in}}%
\pgfpathlineto{\pgfqpoint{2.737588in}{3.350901in}}%
\pgfpathlineto{\pgfqpoint{2.754497in}{3.376218in}}%
\pgfpathlineto{\pgfqpoint{2.771406in}{3.401190in}}%
\pgfpathlineto{\pgfqpoint{2.788315in}{3.425814in}}%
\pgfpathlineto{\pgfqpoint{2.805224in}{3.450092in}}%
\pgfpathlineto{\pgfqpoint{2.822133in}{3.474020in}}%
\pgfpathlineto{\pgfqpoint{2.839042in}{3.497600in}}%
\pgfpathlineto{\pgfqpoint{2.855952in}{3.520830in}}%
\pgfpathlineto{\pgfqpoint{2.872861in}{3.543711in}}%
\pgfpathlineto{\pgfqpoint{2.889770in}{3.566243in}}%
\pgfpathlineto{\pgfqpoint{2.906679in}{3.588426in}}%
\pgfpathlineto{\pgfqpoint{2.923588in}{3.610261in}}%
\pgfpathlineto{\pgfqpoint{2.940497in}{3.631749in}}%
\pgfpathlineto{\pgfqpoint{2.957406in}{3.652891in}}%
\pgfpathlineto{\pgfqpoint{2.974315in}{3.673688in}}%
\pgfpathlineto{\pgfqpoint{2.991224in}{3.694142in}}%
\pgfpathlineto{\pgfqpoint{3.008133in}{3.714255in}}%
\pgfpathlineto{\pgfqpoint{3.025042in}{3.734027in}}%
\pgfpathlineto{\pgfqpoint{3.041952in}{3.753463in}}%
\pgfpathlineto{\pgfqpoint{3.058861in}{3.772563in}}%
\pgfpathlineto{\pgfqpoint{3.075770in}{3.791329in}}%
\pgfpathlineto{\pgfqpoint{3.092679in}{3.809765in}}%
\pgfpathlineto{\pgfqpoint{3.109588in}{3.827873in}}%
\pgfpathlineto{\pgfqpoint{3.126497in}{3.845656in}}%
\pgfpathlineto{\pgfqpoint{3.143406in}{3.863116in}}%
\pgfpathlineto{\pgfqpoint{3.160315in}{3.880257in}}%
\pgfpathlineto{\pgfqpoint{3.177224in}{3.897082in}}%
\pgfpathlineto{\pgfqpoint{3.194133in}{3.913593in}}%
\pgfpathlineto{\pgfqpoint{3.211042in}{3.929794in}}%
\pgfpathlineto{\pgfqpoint{3.227952in}{3.945689in}}%
\pgfpathlineto{\pgfqpoint{3.244861in}{3.961280in}}%
\pgfpathlineto{\pgfqpoint{3.261770in}{3.976571in}}%
\pgfpathlineto{\pgfqpoint{3.278679in}{3.991566in}}%
\pgfpathlineto{\pgfqpoint{3.295588in}{4.006268in}}%
\pgfpathlineto{\pgfqpoint{3.312497in}{4.020681in}}%
\pgfpathlineto{\pgfqpoint{3.329406in}{4.034809in}}%
\pgfpathlineto{\pgfqpoint{3.346315in}{4.048655in}}%
\pgfpathlineto{\pgfqpoint{3.363224in}{4.062224in}}%
\pgfpathlineto{\pgfqpoint{3.380133in}{4.075518in}}%
\pgfpathlineto{\pgfqpoint{3.397042in}{4.088543in}}%
\pgfpathlineto{\pgfqpoint{3.413952in}{4.101301in}}%
\pgfpathlineto{\pgfqpoint{3.430861in}{4.113796in}}%
\pgfpathlineto{\pgfqpoint{3.447770in}{4.126033in}}%
\pgfpathlineto{\pgfqpoint{3.464679in}{4.138016in}}%
\pgfpathlineto{\pgfqpoint{3.481588in}{4.149747in}}%
\pgfpathlineto{\pgfqpoint{3.498497in}{4.161232in}}%
\pgfpathlineto{\pgfqpoint{3.515406in}{4.172474in}}%
\pgfpathlineto{\pgfqpoint{3.532315in}{4.183477in}}%
\pgfpathlineto{\pgfqpoint{3.549224in}{4.194245in}}%
\pgfpathlineto{\pgfqpoint{3.566133in}{4.204781in}}%
\pgfpathlineto{\pgfqpoint{3.583042in}{4.215090in}}%
\pgfpathlineto{\pgfqpoint{3.599952in}{4.225176in}}%
\pgfpathlineto{\pgfqpoint{3.616861in}{4.235042in}}%
\pgfpathlineto{\pgfqpoint{3.633770in}{4.244693in}}%
\pgfpathlineto{\pgfqpoint{3.650679in}{4.254131in}}%
\pgfpathlineto{\pgfqpoint{3.667588in}{4.263361in}}%
\pgfpathlineto{\pgfqpoint{3.684497in}{4.272386in}}%
\pgfpathlineto{\pgfqpoint{3.701406in}{4.281211in}}%
\pgfpathlineto{\pgfqpoint{3.718315in}{4.289839in}}%
\pgfpathlineto{\pgfqpoint{3.735224in}{4.298273in}}%
\pgfpathlineto{\pgfqpoint{3.752133in}{4.306518in}}%
\pgfpathlineto{\pgfqpoint{3.774679in}{4.317221in}}%
\pgfpathlineto{\pgfqpoint{3.797224in}{4.327602in}}%
\pgfpathlineto{\pgfqpoint{3.819770in}{4.337669in}}%
\pgfpathlineto{\pgfqpoint{3.842315in}{4.347429in}}%
\pgfpathlineto{\pgfqpoint{3.864861in}{4.356891in}}%
\pgfpathlineto{\pgfqpoint{3.887406in}{4.366063in}}%
\pgfpathlineto{\pgfqpoint{3.909952in}{4.374952in}}%
\pgfpathlineto{\pgfqpoint{3.932497in}{4.383566in}}%
\pgfpathlineto{\pgfqpoint{3.955042in}{4.391913in}}%
\pgfpathlineto{\pgfqpoint{3.977588in}{4.400000in}}%
\pgfpathlineto{\pgfqpoint{4.000133in}{4.407834in}}%
\pgfpathlineto{\pgfqpoint{4.022679in}{4.415422in}}%
\pgfpathlineto{\pgfqpoint{4.045224in}{4.422772in}}%
\pgfpathlineto{\pgfqpoint{4.067770in}{4.429889in}}%
\pgfpathlineto{\pgfqpoint{4.090315in}{4.436780in}}%
\pgfpathlineto{\pgfqpoint{4.112861in}{4.443453in}}%
\pgfpathlineto{\pgfqpoint{4.135406in}{4.449913in}}%
\pgfpathlineto{\pgfqpoint{4.157952in}{4.456166in}}%
\pgfpathlineto{\pgfqpoint{4.180497in}{4.462219in}}%
\pgfpathlineto{\pgfqpoint{4.203042in}{4.468077in}}%
\pgfpathlineto{\pgfqpoint{4.225588in}{4.473747in}}%
\pgfpathlineto{\pgfqpoint{4.253770in}{4.480577in}}%
\pgfpathlineto{\pgfqpoint{4.281952in}{4.487132in}}%
\pgfpathlineto{\pgfqpoint{4.310133in}{4.493421in}}%
\pgfpathlineto{\pgfqpoint{4.338315in}{4.499455in}}%
\pgfpathlineto{\pgfqpoint{4.366497in}{4.505244in}}%
\pgfpathlineto{\pgfqpoint{4.394679in}{4.510796in}}%
\pgfpathlineto{\pgfqpoint{4.422861in}{4.516122in}}%
\pgfpathlineto{\pgfqpoint{4.451042in}{4.521229in}}%
\pgfpathlineto{\pgfqpoint{4.479224in}{4.526126in}}%
\pgfpathlineto{\pgfqpoint{4.507406in}{4.530822in}}%
\pgfpathlineto{\pgfqpoint{4.535588in}{4.535324in}}%
\pgfpathlineto{\pgfqpoint{4.569406in}{4.540481in}}%
\pgfpathlineto{\pgfqpoint{4.603224in}{4.545383in}}%
\pgfpathlineto{\pgfqpoint{4.637042in}{4.550042in}}%
\pgfpathlineto{\pgfqpoint{4.670861in}{4.554469in}}%
\pgfpathlineto{\pgfqpoint{4.704679in}{4.558675in}}%
\pgfpathlineto{\pgfqpoint{4.738497in}{4.562672in}}%
\pgfpathlineto{\pgfqpoint{4.772315in}{4.566468in}}%
\pgfpathlineto{\pgfqpoint{4.811770in}{4.570658in}}%
\pgfpathlineto{\pgfqpoint{4.851224in}{4.574603in}}%
\pgfpathlineto{\pgfqpoint{4.890679in}{4.578317in}}%
\pgfpathlineto{\pgfqpoint{4.930133in}{4.581815in}}%
\pgfpathlineto{\pgfqpoint{4.969588in}{4.585107in}}%
\pgfpathlineto{\pgfqpoint{5.014679in}{4.588633in}}%
\pgfpathlineto{\pgfqpoint{5.059770in}{4.591924in}}%
\pgfpathlineto{\pgfqpoint{5.104861in}{4.594994in}}%
\pgfpathlineto{\pgfqpoint{5.149952in}{4.597858in}}%
\pgfpathlineto{\pgfqpoint{5.200679in}{4.600851in}}%
\pgfpathlineto{\pgfqpoint{5.251406in}{4.603618in}}%
\pgfpathlineto{\pgfqpoint{5.302133in}{4.606176in}}%
\pgfpathlineto{\pgfqpoint{5.358497in}{4.608792in}}%
\pgfpathlineto{\pgfqpoint{5.414861in}{4.611189in}}%
\pgfpathlineto{\pgfqpoint{5.476861in}{4.613595in}}%
\pgfpathlineto{\pgfqpoint{5.538861in}{4.615780in}}%
\pgfpathlineto{\pgfqpoint{5.606497in}{4.617935in}}%
\pgfpathlineto{\pgfqpoint{5.674133in}{4.619874in}}%
\pgfpathlineto{\pgfqpoint{5.747406in}{4.621757in}}%
\pgfpathlineto{\pgfqpoint{5.826315in}{4.623558in}}%
\pgfpathlineto{\pgfqpoint{5.910861in}{4.625256in}}%
\pgfpathlineto{\pgfqpoint{6.001042in}{4.626837in}}%
\pgfpathlineto{\pgfqpoint{6.096861in}{4.628289in}}%
\pgfpathlineto{\pgfqpoint{6.198315in}{4.629607in}}%
\pgfpathlineto{\pgfqpoint{6.311042in}{4.630846in}}%
\pgfpathlineto{\pgfqpoint{6.435042in}{4.631979in}}%
\pgfpathlineto{\pgfqpoint{6.570315in}{4.632988in}}%
\pgfpathlineto{\pgfqpoint{6.722497in}{4.633896in}}%
\pgfpathlineto{\pgfqpoint{6.734770in}{4.633960in}}%
\pgfpathlineto{\pgfqpoint{6.734770in}{4.633960in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097406in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103042in}{0.911277in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{0.911374in}}%
\pgfpathlineto{\pgfqpoint{1.119952in}{0.911906in}}%
\pgfpathlineto{\pgfqpoint{1.131224in}{0.912820in}}%
\pgfpathlineto{\pgfqpoint{1.142497in}{0.914105in}}%
\pgfpathlineto{\pgfqpoint{1.153770in}{0.915758in}}%
\pgfpathlineto{\pgfqpoint{1.165042in}{0.917778in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{0.920164in}}%
\pgfpathlineto{\pgfqpoint{1.187588in}{0.922916in}}%
\pgfpathlineto{\pgfqpoint{1.198861in}{0.926033in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{0.929512in}}%
\pgfpathlineto{\pgfqpoint{1.221406in}{0.933354in}}%
\pgfpathlineto{\pgfqpoint{1.232679in}{0.937557in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{0.942118in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{0.947038in}}%
\pgfpathlineto{\pgfqpoint{1.266497in}{0.952314in}}%
\pgfpathlineto{\pgfqpoint{1.277770in}{0.957945in}}%
\pgfpathlineto{\pgfqpoint{1.289042in}{0.963928in}}%
\pgfpathlineto{\pgfqpoint{1.300315in}{0.970262in}}%
\pgfpathlineto{\pgfqpoint{1.311588in}{0.976944in}}%
\pgfpathlineto{\pgfqpoint{1.322861in}{0.983973in}}%
\pgfpathlineto{\pgfqpoint{1.334133in}{0.991345in}}%
\pgfpathlineto{\pgfqpoint{1.345406in}{0.999060in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{1.007113in}}%
\pgfpathlineto{\pgfqpoint{1.367952in}{1.015503in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{1.024226in}}%
\pgfpathlineto{\pgfqpoint{1.390497in}{1.033280in}}%
\pgfpathlineto{\pgfqpoint{1.401770in}{1.042662in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{1.052369in}}%
\pgfpathlineto{\pgfqpoint{1.424315in}{1.062398in}}%
\pgfpathlineto{\pgfqpoint{1.435588in}{1.072745in}}%
\pgfpathlineto{\pgfqpoint{1.446861in}{1.083407in}}%
\pgfpathlineto{\pgfqpoint{1.458133in}{1.094381in}}%
\pgfpathlineto{\pgfqpoint{1.469406in}{1.105663in}}%
\pgfpathlineto{\pgfqpoint{1.480679in}{1.117250in}}%
\pgfpathlineto{\pgfqpoint{1.491952in}{1.129138in}}%
\pgfpathlineto{\pgfqpoint{1.503224in}{1.141322in}}%
\pgfpathlineto{\pgfqpoint{1.514497in}{1.153801in}}%
\pgfpathlineto{\pgfqpoint{1.525770in}{1.166568in}}%
\pgfpathlineto{\pgfqpoint{1.537042in}{1.179621in}}%
\pgfpathlineto{\pgfqpoint{1.548315in}{1.192955in}}%
\pgfpathlineto{\pgfqpoint{1.559588in}{1.206566in}}%
\pgfpathlineto{\pgfqpoint{1.570861in}{1.220450in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{1.234603in}}%
\pgfpathlineto{\pgfqpoint{1.593406in}{1.249020in}}%
\pgfpathlineto{\pgfqpoint{1.604679in}{1.263697in}}%
\pgfpathlineto{\pgfqpoint{1.615952in}{1.278629in}}%
\pgfpathlineto{\pgfqpoint{1.627224in}{1.293812in}}%
\pgfpathlineto{\pgfqpoint{1.644133in}{1.317047in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{1.340820in}}%
\pgfpathlineto{\pgfqpoint{1.677952in}{1.365114in}}%
\pgfpathlineto{\pgfqpoint{1.694861in}{1.389915in}}%
\pgfpathlineto{\pgfqpoint{1.711770in}{1.415206in}}%
\pgfpathlineto{\pgfqpoint{1.728679in}{1.440970in}}%
\pgfpathlineto{\pgfqpoint{1.745588in}{1.467189in}}%
\pgfpathlineto{\pgfqpoint{1.762497in}{1.493848in}}%
\pgfpathlineto{\pgfqpoint{1.779406in}{1.520929in}}%
\pgfpathlineto{\pgfqpoint{1.796315in}{1.548415in}}%
\pgfpathlineto{\pgfqpoint{1.813224in}{1.576289in}}%
\pgfpathlineto{\pgfqpoint{1.830133in}{1.604533in}}%
\pgfpathlineto{\pgfqpoint{1.847042in}{1.633130in}}%
\pgfpathlineto{\pgfqpoint{1.869588in}{1.671778in}}%
\pgfpathlineto{\pgfqpoint{1.892133in}{1.710981in}}%
\pgfpathlineto{\pgfqpoint{1.914679in}{1.750697in}}%
\pgfpathlineto{\pgfqpoint{1.937224in}{1.790886in}}%
\pgfpathlineto{\pgfqpoint{1.959770in}{1.831506in}}%
\pgfpathlineto{\pgfqpoint{1.982315in}{1.872515in}}%
\pgfpathlineto{\pgfqpoint{2.010497in}{1.924264in}}%
\pgfpathlineto{\pgfqpoint{2.038679in}{1.976480in}}%
\pgfpathlineto{\pgfqpoint{2.072497in}{2.039647in}}%
\pgfpathlineto{\pgfqpoint{2.111952in}{2.113879in}}%
\pgfpathlineto{\pgfqpoint{2.162679in}{2.209856in}}%
\pgfpathlineto{\pgfqpoint{2.275406in}{2.423353in}}%
\pgfpathlineto{\pgfqpoint{2.314861in}{2.497556in}}%
\pgfpathlineto{\pgfqpoint{2.348679in}{2.560735in}}%
\pgfpathlineto{\pgfqpoint{2.382497in}{2.623424in}}%
\pgfpathlineto{\pgfqpoint{2.410679in}{2.675223in}}%
\pgfpathlineto{\pgfqpoint{2.438861in}{2.726570in}}%
\pgfpathlineto{\pgfqpoint{2.467042in}{2.777417in}}%
\pgfpathlineto{\pgfqpoint{2.495224in}{2.827720in}}%
\pgfpathlineto{\pgfqpoint{2.517770in}{2.867543in}}%
\pgfpathlineto{\pgfqpoint{2.540315in}{2.906972in}}%
\pgfpathlineto{\pgfqpoint{2.562861in}{2.945988in}}%
\pgfpathlineto{\pgfqpoint{2.585406in}{2.984574in}}%
\pgfpathlineto{\pgfqpoint{2.607952in}{3.022712in}}%
\pgfpathlineto{\pgfqpoint{2.630497in}{3.060389in}}%
\pgfpathlineto{\pgfqpoint{2.653042in}{3.097588in}}%
\pgfpathlineto{\pgfqpoint{2.675588in}{3.134298in}}%
\pgfpathlineto{\pgfqpoint{2.698133in}{3.170506in}}%
\pgfpathlineto{\pgfqpoint{2.720679in}{3.206200in}}%
\pgfpathlineto{\pgfqpoint{2.743224in}{3.241371in}}%
\pgfpathlineto{\pgfqpoint{2.765770in}{3.276009in}}%
\pgfpathlineto{\pgfqpoint{2.782679in}{3.301634in}}%
\pgfpathlineto{\pgfqpoint{2.799588in}{3.326951in}}%
\pgfpathlineto{\pgfqpoint{2.816497in}{3.351957in}}%
\pgfpathlineto{\pgfqpoint{2.833406in}{3.376652in}}%
\pgfpathlineto{\pgfqpoint{2.850315in}{3.401031in}}%
\pgfpathlineto{\pgfqpoint{2.867224in}{3.425094in}}%
\pgfpathlineto{\pgfqpoint{2.884133in}{3.448838in}}%
\pgfpathlineto{\pgfqpoint{2.901042in}{3.472262in}}%
\pgfpathlineto{\pgfqpoint{2.917952in}{3.495365in}}%
\pgfpathlineto{\pgfqpoint{2.934861in}{3.518145in}}%
\pgfpathlineto{\pgfqpoint{2.951770in}{3.540603in}}%
\pgfpathlineto{\pgfqpoint{2.968679in}{3.562738in}}%
\pgfpathlineto{\pgfqpoint{2.985588in}{3.584549in}}%
\pgfpathlineto{\pgfqpoint{3.002497in}{3.606036in}}%
\pgfpathlineto{\pgfqpoint{3.019406in}{3.627200in}}%
\pgfpathlineto{\pgfqpoint{3.036315in}{3.648041in}}%
\pgfpathlineto{\pgfqpoint{3.053224in}{3.668560in}}%
\pgfpathlineto{\pgfqpoint{3.070133in}{3.688757in}}%
\pgfpathlineto{\pgfqpoint{3.087042in}{3.708633in}}%
\pgfpathlineto{\pgfqpoint{3.103952in}{3.728190in}}%
\pgfpathlineto{\pgfqpoint{3.120861in}{3.747429in}}%
\pgfpathlineto{\pgfqpoint{3.137770in}{3.766350in}}%
\pgfpathlineto{\pgfqpoint{3.154679in}{3.784957in}}%
\pgfpathlineto{\pgfqpoint{3.171588in}{3.803250in}}%
\pgfpathlineto{\pgfqpoint{3.188497in}{3.821232in}}%
\pgfpathlineto{\pgfqpoint{3.205406in}{3.838905in}}%
\pgfpathlineto{\pgfqpoint{3.222315in}{3.856270in}}%
\pgfpathlineto{\pgfqpoint{3.239224in}{3.873330in}}%
\pgfpathlineto{\pgfqpoint{3.256133in}{3.890087in}}%
\pgfpathlineto{\pgfqpoint{3.273042in}{3.906545in}}%
\pgfpathlineto{\pgfqpoint{3.289952in}{3.922705in}}%
\pgfpathlineto{\pgfqpoint{3.306861in}{3.938570in}}%
\pgfpathlineto{\pgfqpoint{3.323770in}{3.954144in}}%
\pgfpathlineto{\pgfqpoint{3.340679in}{3.969428in}}%
\pgfpathlineto{\pgfqpoint{3.357588in}{3.984427in}}%
\pgfpathlineto{\pgfqpoint{3.374497in}{3.999142in}}%
\pgfpathlineto{\pgfqpoint{3.391406in}{4.013577in}}%
\pgfpathlineto{\pgfqpoint{3.408315in}{4.027736in}}%
\pgfpathlineto{\pgfqpoint{3.425224in}{4.041621in}}%
\pgfpathlineto{\pgfqpoint{3.442133in}{4.055236in}}%
\pgfpathlineto{\pgfqpoint{3.459042in}{4.068584in}}%
\pgfpathlineto{\pgfqpoint{3.475952in}{4.081668in}}%
\pgfpathlineto{\pgfqpoint{3.492861in}{4.094492in}}%
\pgfpathlineto{\pgfqpoint{3.509770in}{4.107060in}}%
\pgfpathlineto{\pgfqpoint{3.526679in}{4.119374in}}%
\pgfpathlineto{\pgfqpoint{3.543588in}{4.131438in}}%
\pgfpathlineto{\pgfqpoint{3.560497in}{4.143257in}}%
\pgfpathlineto{\pgfqpoint{3.577406in}{4.154832in}}%
\pgfpathlineto{\pgfqpoint{3.594315in}{4.166168in}}%
\pgfpathlineto{\pgfqpoint{3.611224in}{4.177269in}}%
\pgfpathlineto{\pgfqpoint{3.628133in}{4.188138in}}%
\pgfpathlineto{\pgfqpoint{3.645042in}{4.198778in}}%
\pgfpathlineto{\pgfqpoint{3.661952in}{4.209194in}}%
\pgfpathlineto{\pgfqpoint{3.678861in}{4.219388in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{4.229364in}}%
\pgfpathlineto{\pgfqpoint{3.712679in}{4.239127in}}%
\pgfpathlineto{\pgfqpoint{3.729588in}{4.248678in}}%
\pgfpathlineto{\pgfqpoint{3.746497in}{4.258023in}}%
\pgfpathlineto{\pgfqpoint{3.763406in}{4.267164in}}%
\pgfpathlineto{\pgfqpoint{3.780315in}{4.276104in}}%
\pgfpathlineto{\pgfqpoint{3.797224in}{4.284849in}}%
\pgfpathlineto{\pgfqpoint{3.814133in}{4.293400in}}%
\pgfpathlineto{\pgfqpoint{3.831042in}{4.301761in}}%
\pgfpathlineto{\pgfqpoint{3.853588in}{4.312621in}}%
\pgfpathlineto{\pgfqpoint{3.876133in}{4.323157in}}%
\pgfpathlineto{\pgfqpoint{3.898679in}{4.333378in}}%
\pgfpathlineto{\pgfqpoint{3.921224in}{4.343292in}}%
\pgfpathlineto{\pgfqpoint{3.943770in}{4.352906in}}%
\pgfpathlineto{\pgfqpoint{3.966315in}{4.362229in}}%
\pgfpathlineto{\pgfqpoint{3.988861in}{4.371266in}}%
\pgfpathlineto{\pgfqpoint{4.011406in}{4.380027in}}%
\pgfpathlineto{\pgfqpoint{4.033952in}{4.388518in}}%
\pgfpathlineto{\pgfqpoint{4.056497in}{4.396747in}}%
\pgfpathlineto{\pgfqpoint{4.079042in}{4.404720in}}%
\pgfpathlineto{\pgfqpoint{4.101588in}{4.412444in}}%
\pgfpathlineto{\pgfqpoint{4.124133in}{4.419927in}}%
\pgfpathlineto{\pgfqpoint{4.146679in}{4.427174in}}%
\pgfpathlineto{\pgfqpoint{4.169224in}{4.434193in}}%
\pgfpathlineto{\pgfqpoint{4.191770in}{4.440990in}}%
\pgfpathlineto{\pgfqpoint{4.214315in}{4.447571in}}%
\pgfpathlineto{\pgfqpoint{4.236861in}{4.453942in}}%
\pgfpathlineto{\pgfqpoint{4.259406in}{4.460109in}}%
\pgfpathlineto{\pgfqpoint{4.281952in}{4.466079in}}%
\pgfpathlineto{\pgfqpoint{4.304497in}{4.471856in}}%
\pgfpathlineto{\pgfqpoint{4.327042in}{4.477447in}}%
\pgfpathlineto{\pgfqpoint{4.355224in}{4.484182in}}%
\pgfpathlineto{\pgfqpoint{4.383406in}{4.490645in}}%
\pgfpathlineto{\pgfqpoint{4.411588in}{4.496845in}}%
\pgfpathlineto{\pgfqpoint{4.439770in}{4.502793in}}%
\pgfpathlineto{\pgfqpoint{4.467952in}{4.508498in}}%
\pgfpathlineto{\pgfqpoint{4.496133in}{4.513969in}}%
\pgfpathlineto{\pgfqpoint{4.524315in}{4.519216in}}%
\pgfpathlineto{\pgfqpoint{4.552497in}{4.524246in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{4.529069in}}%
\pgfpathlineto{\pgfqpoint{4.608861in}{4.533692in}}%
\pgfpathlineto{\pgfqpoint{4.637042in}{4.538123in}}%
\pgfpathlineto{\pgfqpoint{4.670861in}{4.543197in}}%
\pgfpathlineto{\pgfqpoint{4.704679in}{4.548019in}}%
\pgfpathlineto{\pgfqpoint{4.738497in}{4.552599in}}%
\pgfpathlineto{\pgfqpoint{4.772315in}{4.556950in}}%
\pgfpathlineto{\pgfqpoint{4.806133in}{4.561082in}}%
\pgfpathlineto{\pgfqpoint{4.839952in}{4.565006in}}%
\pgfpathlineto{\pgfqpoint{4.873770in}{4.568732in}}%
\pgfpathlineto{\pgfqpoint{4.913224in}{4.572842in}}%
\pgfpathlineto{\pgfqpoint{4.952679in}{4.576709in}}%
\pgfpathlineto{\pgfqpoint{4.992133in}{4.580348in}}%
\pgfpathlineto{\pgfqpoint{5.031588in}{4.583772in}}%
\pgfpathlineto{\pgfqpoint{5.071042in}{4.586994in}}%
\pgfpathlineto{\pgfqpoint{5.116133in}{4.590441in}}%
\pgfpathlineto{\pgfqpoint{5.161224in}{4.593656in}}%
\pgfpathlineto{\pgfqpoint{5.206315in}{4.596652in}}%
\pgfpathlineto{\pgfqpoint{5.257042in}{4.599781in}}%
\pgfpathlineto{\pgfqpoint{5.307770in}{4.602670in}}%
\pgfpathlineto{\pgfqpoint{5.358497in}{4.605340in}}%
\pgfpathlineto{\pgfqpoint{5.414861in}{4.608066in}}%
\pgfpathlineto{\pgfqpoint{5.471224in}{4.610562in}}%
\pgfpathlineto{\pgfqpoint{5.527588in}{4.612846in}}%
\pgfpathlineto{\pgfqpoint{5.589588in}{4.615135in}}%
\pgfpathlineto{\pgfqpoint{5.651588in}{4.617211in}}%
\pgfpathlineto{\pgfqpoint{5.719224in}{4.619254in}}%
\pgfpathlineto{\pgfqpoint{5.792497in}{4.621235in}}%
\pgfpathlineto{\pgfqpoint{5.865770in}{4.622999in}}%
\pgfpathlineto{\pgfqpoint{5.944679in}{4.624682in}}%
\pgfpathlineto{\pgfqpoint{6.029224in}{4.626267in}}%
\pgfpathlineto{\pgfqpoint{6.119406in}{4.627738in}}%
\pgfpathlineto{\pgfqpoint{6.220861in}{4.629159in}}%
\pgfpathlineto{\pgfqpoint{6.327952in}{4.630430in}}%
\pgfpathlineto{\pgfqpoint{6.446315in}{4.631604in}}%
\pgfpathlineto{\pgfqpoint{6.575952in}{4.632660in}}%
\pgfpathlineto{\pgfqpoint{6.716861in}{4.633585in}}%
\pgfpathlineto{\pgfqpoint{6.734770in}{4.633688in}}%
\pgfpathlineto{\pgfqpoint{6.734770in}{4.633688in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097406in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.103042in}{0.925452in}}%
\pgfpathlineto{\pgfqpoint{1.114315in}{0.925724in}}%
\pgfpathlineto{\pgfqpoint{1.125588in}{0.926359in}}%
\pgfpathlineto{\pgfqpoint{1.136861in}{0.927322in}}%
\pgfpathlineto{\pgfqpoint{1.148133in}{0.928609in}}%
\pgfpathlineto{\pgfqpoint{1.159406in}{0.930218in}}%
\pgfpathlineto{\pgfqpoint{1.170679in}{0.932148in}}%
\pgfpathlineto{\pgfqpoint{1.181952in}{0.934399in}}%
\pgfpathlineto{\pgfqpoint{1.193224in}{0.936971in}}%
\pgfpathlineto{\pgfqpoint{1.204497in}{0.939862in}}%
\pgfpathlineto{\pgfqpoint{1.215770in}{0.943071in}}%
\pgfpathlineto{\pgfqpoint{1.227042in}{0.946598in}}%
\pgfpathlineto{\pgfqpoint{1.238315in}{0.950442in}}%
\pgfpathlineto{\pgfqpoint{1.249588in}{0.954601in}}%
\pgfpathlineto{\pgfqpoint{1.260861in}{0.959074in}}%
\pgfpathlineto{\pgfqpoint{1.272133in}{0.963861in}}%
\pgfpathlineto{\pgfqpoint{1.283406in}{0.968960in}}%
\pgfpathlineto{\pgfqpoint{1.294679in}{0.974369in}}%
\pgfpathlineto{\pgfqpoint{1.305952in}{0.980088in}}%
\pgfpathlineto{\pgfqpoint{1.317224in}{0.986114in}}%
\pgfpathlineto{\pgfqpoint{1.328497in}{0.992445in}}%
\pgfpathlineto{\pgfqpoint{1.339770in}{0.999081in}}%
\pgfpathlineto{\pgfqpoint{1.351042in}{1.006020in}}%
\pgfpathlineto{\pgfqpoint{1.362315in}{1.013258in}}%
\pgfpathlineto{\pgfqpoint{1.373588in}{1.020795in}}%
\pgfpathlineto{\pgfqpoint{1.384861in}{1.028629in}}%
\pgfpathlineto{\pgfqpoint{1.396133in}{1.036757in}}%
\pgfpathlineto{\pgfqpoint{1.407406in}{1.045177in}}%
\pgfpathlineto{\pgfqpoint{1.418679in}{1.053887in}}%
\pgfpathlineto{\pgfqpoint{1.429952in}{1.062885in}}%
\pgfpathlineto{\pgfqpoint{1.441224in}{1.072168in}}%
\pgfpathlineto{\pgfqpoint{1.452497in}{1.081733in}}%
\pgfpathlineto{\pgfqpoint{1.463770in}{1.091578in}}%
\pgfpathlineto{\pgfqpoint{1.475042in}{1.101701in}}%
\pgfpathlineto{\pgfqpoint{1.486315in}{1.112099in}}%
\pgfpathlineto{\pgfqpoint{1.497588in}{1.122769in}}%
\pgfpathlineto{\pgfqpoint{1.508861in}{1.133708in}}%
\pgfpathlineto{\pgfqpoint{1.520133in}{1.144913in}}%
\pgfpathlineto{\pgfqpoint{1.531406in}{1.156382in}}%
\pgfpathlineto{\pgfqpoint{1.542679in}{1.168111in}}%
\pgfpathlineto{\pgfqpoint{1.553952in}{1.180097in}}%
\pgfpathlineto{\pgfqpoint{1.565224in}{1.192338in}}%
\pgfpathlineto{\pgfqpoint{1.576497in}{1.204829in}}%
\pgfpathlineto{\pgfqpoint{1.587770in}{1.217568in}}%
\pgfpathlineto{\pgfqpoint{1.599042in}{1.230551in}}%
\pgfpathlineto{\pgfqpoint{1.610315in}{1.243776in}}%
\pgfpathlineto{\pgfqpoint{1.621588in}{1.257238in}}%
\pgfpathlineto{\pgfqpoint{1.638497in}{1.277868in}}%
\pgfpathlineto{\pgfqpoint{1.655406in}{1.299014in}}%
\pgfpathlineto{\pgfqpoint{1.672315in}{1.320662in}}%
\pgfpathlineto{\pgfqpoint{1.689224in}{1.342801in}}%
\pgfpathlineto{\pgfqpoint{1.706133in}{1.365417in}}%
\pgfpathlineto{\pgfqpoint{1.723042in}{1.388498in}}%
\pgfpathlineto{\pgfqpoint{1.739952in}{1.412031in}}%
\pgfpathlineto{\pgfqpoint{1.756861in}{1.436003in}}%
\pgfpathlineto{\pgfqpoint{1.773770in}{1.460400in}}%
\pgfpathlineto{\pgfqpoint{1.790679in}{1.485209in}}%
\pgfpathlineto{\pgfqpoint{1.807588in}{1.510417in}}%
\pgfpathlineto{\pgfqpoint{1.824497in}{1.536008in}}%
\pgfpathlineto{\pgfqpoint{1.841406in}{1.561970in}}%
\pgfpathlineto{\pgfqpoint{1.858315in}{1.588289in}}%
\pgfpathlineto{\pgfqpoint{1.875224in}{1.614950in}}%
\pgfpathlineto{\pgfqpoint{1.892133in}{1.641940in}}%
\pgfpathlineto{\pgfqpoint{1.914679in}{1.678412in}}%
\pgfpathlineto{\pgfqpoint{1.937224in}{1.715408in}}%
\pgfpathlineto{\pgfqpoint{1.959770in}{1.752895in}}%
\pgfpathlineto{\pgfqpoint{1.982315in}{1.790838in}}%
\pgfpathlineto{\pgfqpoint{2.004861in}{1.829204in}}%
\pgfpathlineto{\pgfqpoint{2.027406in}{1.867958in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{1.916894in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{1.966319in}}%
\pgfpathlineto{\pgfqpoint{2.111952in}{2.016166in}}%
\pgfpathlineto{\pgfqpoint{2.145770in}{2.076448in}}%
\pgfpathlineto{\pgfqpoint{2.185224in}{2.147281in}}%
\pgfpathlineto{\pgfqpoint{2.235952in}{2.238885in}}%
\pgfpathlineto{\pgfqpoint{2.376861in}{2.493722in}}%
\pgfpathlineto{\pgfqpoint{2.416315in}{2.564493in}}%
\pgfpathlineto{\pgfqpoint{2.450133in}{2.624745in}}%
\pgfpathlineto{\pgfqpoint{2.483952in}{2.684533in}}%
\pgfpathlineto{\pgfqpoint{2.512133in}{2.733944in}}%
\pgfpathlineto{\pgfqpoint{2.540315in}{2.782936in}}%
\pgfpathlineto{\pgfqpoint{2.568497in}{2.831466in}}%
\pgfpathlineto{\pgfqpoint{2.596679in}{2.879497in}}%
\pgfpathlineto{\pgfqpoint{2.619224in}{2.917538in}}%
\pgfpathlineto{\pgfqpoint{2.641770in}{2.955217in}}%
\pgfpathlineto{\pgfqpoint{2.664315in}{2.992518in}}%
\pgfpathlineto{\pgfqpoint{2.686861in}{3.029426in}}%
\pgfpathlineto{\pgfqpoint{2.709406in}{3.065924in}}%
\pgfpathlineto{\pgfqpoint{2.731952in}{3.102000in}}%
\pgfpathlineto{\pgfqpoint{2.754497in}{3.137639in}}%
\pgfpathlineto{\pgfqpoint{2.777042in}{3.172830in}}%
\pgfpathlineto{\pgfqpoint{2.799588in}{3.207560in}}%
\pgfpathlineto{\pgfqpoint{2.822133in}{3.241819in}}%
\pgfpathlineto{\pgfqpoint{2.844679in}{3.275598in}}%
\pgfpathlineto{\pgfqpoint{2.867224in}{3.308887in}}%
\pgfpathlineto{\pgfqpoint{2.889770in}{3.341679in}}%
\pgfpathlineto{\pgfqpoint{2.912315in}{3.373965in}}%
\pgfpathlineto{\pgfqpoint{2.934861in}{3.405740in}}%
\pgfpathlineto{\pgfqpoint{2.951770in}{3.429232in}}%
\pgfpathlineto{\pgfqpoint{2.968679in}{3.452431in}}%
\pgfpathlineto{\pgfqpoint{2.985588in}{3.475335in}}%
\pgfpathlineto{\pgfqpoint{3.002497in}{3.497943in}}%
\pgfpathlineto{\pgfqpoint{3.019406in}{3.520252in}}%
\pgfpathlineto{\pgfqpoint{3.036315in}{3.542262in}}%
\pgfpathlineto{\pgfqpoint{3.053224in}{3.563972in}}%
\pgfpathlineto{\pgfqpoint{3.070133in}{3.585381in}}%
\pgfpathlineto{\pgfqpoint{3.087042in}{3.606488in}}%
\pgfpathlineto{\pgfqpoint{3.103952in}{3.627293in}}%
\pgfpathlineto{\pgfqpoint{3.120861in}{3.647796in}}%
\pgfpathlineto{\pgfqpoint{3.137770in}{3.667997in}}%
\pgfpathlineto{\pgfqpoint{3.154679in}{3.687896in}}%
\pgfpathlineto{\pgfqpoint{3.171588in}{3.707494in}}%
\pgfpathlineto{\pgfqpoint{3.188497in}{3.726790in}}%
\pgfpathlineto{\pgfqpoint{3.205406in}{3.745786in}}%
\pgfpathlineto{\pgfqpoint{3.222315in}{3.764482in}}%
\pgfpathlineto{\pgfqpoint{3.239224in}{3.782880in}}%
\pgfpathlineto{\pgfqpoint{3.256133in}{3.800981in}}%
\pgfpathlineto{\pgfqpoint{3.273042in}{3.818786in}}%
\pgfpathlineto{\pgfqpoint{3.289952in}{3.836297in}}%
\pgfpathlineto{\pgfqpoint{3.306861in}{3.853514in}}%
\pgfpathlineto{\pgfqpoint{3.323770in}{3.870441in}}%
\pgfpathlineto{\pgfqpoint{3.340679in}{3.887078in}}%
\pgfpathlineto{\pgfqpoint{3.357588in}{3.903428in}}%
\pgfpathlineto{\pgfqpoint{3.374497in}{3.919492in}}%
\pgfpathlineto{\pgfqpoint{3.391406in}{3.935274in}}%
\pgfpathlineto{\pgfqpoint{3.408315in}{3.950775in}}%
\pgfpathlineto{\pgfqpoint{3.425224in}{3.965997in}}%
\pgfpathlineto{\pgfqpoint{3.442133in}{3.980943in}}%
\pgfpathlineto{\pgfqpoint{3.459042in}{3.995616in}}%
\pgfpathlineto{\pgfqpoint{3.475952in}{4.010018in}}%
\pgfpathlineto{\pgfqpoint{3.492861in}{4.024152in}}%
\pgfpathlineto{\pgfqpoint{3.509770in}{4.038021in}}%
\pgfpathlineto{\pgfqpoint{3.526679in}{4.051627in}}%
\pgfpathlineto{\pgfqpoint{3.543588in}{4.064973in}}%
\pgfpathlineto{\pgfqpoint{3.560497in}{4.078063in}}%
\pgfpathlineto{\pgfqpoint{3.577406in}{4.090899in}}%
\pgfpathlineto{\pgfqpoint{3.594315in}{4.103484in}}%
\pgfpathlineto{\pgfqpoint{3.611224in}{4.115822in}}%
\pgfpathlineto{\pgfqpoint{3.628133in}{4.127915in}}%
\pgfpathlineto{\pgfqpoint{3.645042in}{4.139767in}}%
\pgfpathlineto{\pgfqpoint{3.661952in}{4.151381in}}%
\pgfpathlineto{\pgfqpoint{3.678861in}{4.162760in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{4.173908in}}%
\pgfpathlineto{\pgfqpoint{3.712679in}{4.184827in}}%
\pgfpathlineto{\pgfqpoint{3.729588in}{4.195520in}}%
\pgfpathlineto{\pgfqpoint{3.746497in}{4.205992in}}%
\pgfpathlineto{\pgfqpoint{3.763406in}{4.216246in}}%
\pgfpathlineto{\pgfqpoint{3.780315in}{4.226284in}}%
\pgfpathlineto{\pgfqpoint{3.797224in}{4.236110in}}%
\pgfpathlineto{\pgfqpoint{3.814133in}{4.245728in}}%
\pgfpathlineto{\pgfqpoint{3.831042in}{4.255140in}}%
\pgfpathlineto{\pgfqpoint{3.847952in}{4.264350in}}%
\pgfpathlineto{\pgfqpoint{3.864861in}{4.273362in}}%
\pgfpathlineto{\pgfqpoint{3.881770in}{4.282178in}}%
\pgfpathlineto{\pgfqpoint{3.898679in}{4.290802in}}%
\pgfpathlineto{\pgfqpoint{3.915588in}{4.299237in}}%
\pgfpathlineto{\pgfqpoint{3.938133in}{4.310195in}}%
\pgfpathlineto{\pgfqpoint{3.960679in}{4.320831in}}%
\pgfpathlineto{\pgfqpoint{3.983224in}{4.331152in}}%
\pgfpathlineto{\pgfqpoint{4.005770in}{4.341166in}}%
\pgfpathlineto{\pgfqpoint{4.028315in}{4.350880in}}%
\pgfpathlineto{\pgfqpoint{4.050861in}{4.360301in}}%
\pgfpathlineto{\pgfqpoint{4.073406in}{4.369438in}}%
\pgfpathlineto{\pgfqpoint{4.095952in}{4.378296in}}%
\pgfpathlineto{\pgfqpoint{4.118497in}{4.386883in}}%
\pgfpathlineto{\pgfqpoint{4.141042in}{4.395206in}}%
\pgfpathlineto{\pgfqpoint{4.163588in}{4.403272in}}%
\pgfpathlineto{\pgfqpoint{4.186133in}{4.411088in}}%
\pgfpathlineto{\pgfqpoint{4.208679in}{4.418660in}}%
\pgfpathlineto{\pgfqpoint{4.231224in}{4.425995in}}%
\pgfpathlineto{\pgfqpoint{4.253770in}{4.433100in}}%
\pgfpathlineto{\pgfqpoint{4.276315in}{4.439980in}}%
\pgfpathlineto{\pgfqpoint{4.298861in}{4.446642in}}%
\pgfpathlineto{\pgfqpoint{4.321406in}{4.453092in}}%
\pgfpathlineto{\pgfqpoint{4.343952in}{4.459336in}}%
\pgfpathlineto{\pgfqpoint{4.366497in}{4.465380in}}%
\pgfpathlineto{\pgfqpoint{4.389042in}{4.471229in}}%
\pgfpathlineto{\pgfqpoint{4.411588in}{4.476889in}}%
\pgfpathlineto{\pgfqpoint{4.439770in}{4.483707in}}%
\pgfpathlineto{\pgfqpoint{4.467952in}{4.490250in}}%
\pgfpathlineto{\pgfqpoint{4.496133in}{4.496526in}}%
\pgfpathlineto{\pgfqpoint{4.524315in}{4.502545in}}%
\pgfpathlineto{\pgfqpoint{4.552497in}{4.508319in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{4.513855in}}%
\pgfpathlineto{\pgfqpoint{4.608861in}{4.519162in}}%
\pgfpathlineto{\pgfqpoint{4.637042in}{4.524250in}}%
\pgfpathlineto{\pgfqpoint{4.665224in}{4.529127in}}%
\pgfpathlineto{\pgfqpoint{4.693406in}{4.533800in}}%
\pgfpathlineto{\pgfqpoint{4.721588in}{4.538279in}}%
\pgfpathlineto{\pgfqpoint{4.755406in}{4.543406in}}%
\pgfpathlineto{\pgfqpoint{4.789224in}{4.548276in}}%
\pgfpathlineto{\pgfqpoint{4.823042in}{4.552900in}}%
\pgfpathlineto{\pgfqpoint{4.856861in}{4.557291in}}%
\pgfpathlineto{\pgfqpoint{4.890679in}{4.561459in}}%
\pgfpathlineto{\pgfqpoint{4.924497in}{4.565416in}}%
\pgfpathlineto{\pgfqpoint{4.958315in}{4.569171in}}%
\pgfpathlineto{\pgfqpoint{4.997770in}{4.573311in}}%
\pgfpathlineto{\pgfqpoint{5.037224in}{4.577204in}}%
\pgfpathlineto{\pgfqpoint{5.076679in}{4.580865in}}%
\pgfpathlineto{\pgfqpoint{5.116133in}{4.584307in}}%
\pgfpathlineto{\pgfqpoint{5.155588in}{4.587543in}}%
\pgfpathlineto{\pgfqpoint{5.200679in}{4.591004in}}%
\pgfpathlineto{\pgfqpoint{5.245770in}{4.594228in}}%
\pgfpathlineto{\pgfqpoint{5.290861in}{4.597230in}}%
\pgfpathlineto{\pgfqpoint{5.335952in}{4.600026in}}%
\pgfpathlineto{\pgfqpoint{5.386679in}{4.602942in}}%
\pgfpathlineto{\pgfqpoint{5.437406in}{4.605632in}}%
\pgfpathlineto{\pgfqpoint{5.488133in}{4.608113in}}%
\pgfpathlineto{\pgfqpoint{5.544497in}{4.610645in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{4.612959in}}%
\pgfpathlineto{\pgfqpoint{5.662861in}{4.615274in}}%
\pgfpathlineto{\pgfqpoint{5.724861in}{4.617370in}}%
\pgfpathlineto{\pgfqpoint{5.792497in}{4.619431in}}%
\pgfpathlineto{\pgfqpoint{5.865770in}{4.621425in}}%
\pgfpathlineto{\pgfqpoint{5.939042in}{4.623197in}}%
\pgfpathlineto{\pgfqpoint{6.017952in}{4.624884in}}%
\pgfpathlineto{\pgfqpoint{6.102497in}{4.626469in}}%
\pgfpathlineto{\pgfqpoint{6.192679in}{4.627937in}}%
\pgfpathlineto{\pgfqpoint{6.288497in}{4.629278in}}%
\pgfpathlineto{\pgfqpoint{6.395588in}{4.630550in}}%
\pgfpathlineto{\pgfqpoint{6.513952in}{4.631722in}}%
\pgfpathlineto{\pgfqpoint{6.643588in}{4.632771in}}%
\pgfpathlineto{\pgfqpoint{6.734770in}{4.633387in}}%
\pgfpathlineto{\pgfqpoint{6.734770in}{4.633387in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.097406in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097406in}{0.862318in}}%
\pgfpathlineto{\pgfqpoint{1.108679in}{0.862475in}}%
\pgfpathlineto{\pgfqpoint{1.119952in}{0.862944in}}%
\pgfpathlineto{\pgfqpoint{1.131224in}{0.863723in}}%
\pgfpathlineto{\pgfqpoint{1.142497in}{0.864814in}}%
\pgfpathlineto{\pgfqpoint{1.153770in}{0.866216in}}%
\pgfpathlineto{\pgfqpoint{1.165042in}{0.867926in}}%
\pgfpathlineto{\pgfqpoint{1.176315in}{0.869947in}}%
\pgfpathlineto{\pgfqpoint{1.187588in}{0.872277in}}%
\pgfpathlineto{\pgfqpoint{1.198861in}{0.874915in}}%
\pgfpathlineto{\pgfqpoint{1.210133in}{0.877865in}}%
\pgfpathlineto{\pgfqpoint{1.221406in}{0.881119in}}%
\pgfpathlineto{\pgfqpoint{1.232679in}{0.884679in}}%
\pgfpathlineto{\pgfqpoint{1.243952in}{0.888535in}}%
\pgfpathlineto{\pgfqpoint{1.255224in}{0.892699in}}%
\pgfpathlineto{\pgfqpoint{1.266497in}{0.897166in}}%
\pgfpathlineto{\pgfqpoint{1.277770in}{0.901934in}}%
\pgfpathlineto{\pgfqpoint{1.289042in}{0.907003in}}%
\pgfpathlineto{\pgfqpoint{1.300315in}{0.912372in}}%
\pgfpathlineto{\pgfqpoint{1.311588in}{0.918039in}}%
\pgfpathlineto{\pgfqpoint{1.322861in}{0.924002in}}%
\pgfpathlineto{\pgfqpoint{1.334133in}{0.930260in}}%
\pgfpathlineto{\pgfqpoint{1.345406in}{0.936811in}}%
\pgfpathlineto{\pgfqpoint{1.356679in}{0.943655in}}%
\pgfpathlineto{\pgfqpoint{1.367952in}{0.950789in}}%
\pgfpathlineto{\pgfqpoint{1.379224in}{0.958211in}}%
\pgfpathlineto{\pgfqpoint{1.390497in}{0.965919in}}%
\pgfpathlineto{\pgfqpoint{1.401770in}{0.973912in}}%
\pgfpathlineto{\pgfqpoint{1.413042in}{0.982187in}}%
\pgfpathlineto{\pgfqpoint{1.424315in}{0.990743in}}%
\pgfpathlineto{\pgfqpoint{1.435588in}{0.999577in}}%
\pgfpathlineto{\pgfqpoint{1.446861in}{1.008687in}}%
\pgfpathlineto{\pgfqpoint{1.458133in}{1.018071in}}%
\pgfpathlineto{\pgfqpoint{1.469406in}{1.027727in}}%
\pgfpathlineto{\pgfqpoint{1.480679in}{1.037651in}}%
\pgfpathlineto{\pgfqpoint{1.491952in}{1.047842in}}%
\pgfpathlineto{\pgfqpoint{1.503224in}{1.058297in}}%
\pgfpathlineto{\pgfqpoint{1.514497in}{1.069013in}}%
\pgfpathlineto{\pgfqpoint{1.525770in}{1.079988in}}%
\pgfpathlineto{\pgfqpoint{1.537042in}{1.091220in}}%
\pgfpathlineto{\pgfqpoint{1.548315in}{1.102704in}}%
\pgfpathlineto{\pgfqpoint{1.559588in}{1.114439in}}%
\pgfpathlineto{\pgfqpoint{1.570861in}{1.126422in}}%
\pgfpathlineto{\pgfqpoint{1.582133in}{1.138649in}}%
\pgfpathlineto{\pgfqpoint{1.593406in}{1.151118in}}%
\pgfpathlineto{\pgfqpoint{1.604679in}{1.163826in}}%
\pgfpathlineto{\pgfqpoint{1.615952in}{1.176769in}}%
\pgfpathlineto{\pgfqpoint{1.627224in}{1.189944in}}%
\pgfpathlineto{\pgfqpoint{1.644133in}{1.210137in}}%
\pgfpathlineto{\pgfqpoint{1.661042in}{1.230833in}}%
\pgfpathlineto{\pgfqpoint{1.677952in}{1.252024in}}%
\pgfpathlineto{\pgfqpoint{1.694861in}{1.273697in}}%
\pgfpathlineto{\pgfqpoint{1.711770in}{1.295840in}}%
\pgfpathlineto{\pgfqpoint{1.728679in}{1.318442in}}%
\pgfpathlineto{\pgfqpoint{1.745588in}{1.341491in}}%
\pgfpathlineto{\pgfqpoint{1.762497in}{1.364975in}}%
\pgfpathlineto{\pgfqpoint{1.779406in}{1.388880in}}%
\pgfpathlineto{\pgfqpoint{1.796315in}{1.413196in}}%
\pgfpathlineto{\pgfqpoint{1.813224in}{1.437909in}}%
\pgfpathlineto{\pgfqpoint{1.830133in}{1.463006in}}%
\pgfpathlineto{\pgfqpoint{1.847042in}{1.488475in}}%
\pgfpathlineto{\pgfqpoint{1.863952in}{1.514302in}}%
\pgfpathlineto{\pgfqpoint{1.880861in}{1.540474in}}%
\pgfpathlineto{\pgfqpoint{1.897770in}{1.566979in}}%
\pgfpathlineto{\pgfqpoint{1.920315in}{1.602813in}}%
\pgfpathlineto{\pgfqpoint{1.942861in}{1.639181in}}%
\pgfpathlineto{\pgfqpoint{1.965406in}{1.676053in}}%
\pgfpathlineto{\pgfqpoint{1.987952in}{1.713397in}}%
\pgfpathlineto{\pgfqpoint{2.010497in}{1.751181in}}%
\pgfpathlineto{\pgfqpoint{2.033042in}{1.789372in}}%
\pgfpathlineto{\pgfqpoint{2.055588in}{1.827938in}}%
\pgfpathlineto{\pgfqpoint{2.083770in}{1.876626in}}%
\pgfpathlineto{\pgfqpoint{2.111952in}{1.925788in}}%
\pgfpathlineto{\pgfqpoint{2.140133in}{1.975364in}}%
\pgfpathlineto{\pgfqpoint{2.173952in}{2.035315in}}%
\pgfpathlineto{\pgfqpoint{2.213406in}{2.105759in}}%
\pgfpathlineto{\pgfqpoint{2.264133in}{2.196874in}}%
\pgfpathlineto{\pgfqpoint{2.421952in}{2.480834in}}%
\pgfpathlineto{\pgfqpoint{2.461406in}{2.551179in}}%
\pgfpathlineto{\pgfqpoint{2.495224in}{2.611059in}}%
\pgfpathlineto{\pgfqpoint{2.529042in}{2.670473in}}%
\pgfpathlineto{\pgfqpoint{2.557224in}{2.719576in}}%
\pgfpathlineto{\pgfqpoint{2.585406in}{2.768264in}}%
\pgfpathlineto{\pgfqpoint{2.613588in}{2.816497in}}%
\pgfpathlineto{\pgfqpoint{2.641770in}{2.864240in}}%
\pgfpathlineto{\pgfqpoint{2.669952in}{2.911456in}}%
\pgfpathlineto{\pgfqpoint{2.692497in}{2.948829in}}%
\pgfpathlineto{\pgfqpoint{2.715042in}{2.985828in}}%
\pgfpathlineto{\pgfqpoint{2.737588in}{3.022438in}}%
\pgfpathlineto{\pgfqpoint{2.760133in}{3.058646in}}%
\pgfpathlineto{\pgfqpoint{2.782679in}{3.094437in}}%
\pgfpathlineto{\pgfqpoint{2.805224in}{3.129800in}}%
\pgfpathlineto{\pgfqpoint{2.827770in}{3.164722in}}%
\pgfpathlineto{\pgfqpoint{2.850315in}{3.199193in}}%
\pgfpathlineto{\pgfqpoint{2.872861in}{3.233203in}}%
\pgfpathlineto{\pgfqpoint{2.895406in}{3.266742in}}%
\pgfpathlineto{\pgfqpoint{2.917952in}{3.299802in}}%
\pgfpathlineto{\pgfqpoint{2.940497in}{3.332374in}}%
\pgfpathlineto{\pgfqpoint{2.963042in}{3.364453in}}%
\pgfpathlineto{\pgfqpoint{2.985588in}{3.396031in}}%
\pgfpathlineto{\pgfqpoint{3.002497in}{3.419383in}}%
\pgfpathlineto{\pgfqpoint{3.019406in}{3.442448in}}%
\pgfpathlineto{\pgfqpoint{3.036315in}{3.465225in}}%
\pgfpathlineto{\pgfqpoint{3.053224in}{3.487713in}}%
\pgfpathlineto{\pgfqpoint{3.070133in}{3.509908in}}%
\pgfpathlineto{\pgfqpoint{3.087042in}{3.531811in}}%
\pgfpathlineto{\pgfqpoint{3.103952in}{3.553421in}}%
\pgfpathlineto{\pgfqpoint{3.120861in}{3.574736in}}%
\pgfpathlineto{\pgfqpoint{3.137770in}{3.595756in}}%
\pgfpathlineto{\pgfqpoint{3.154679in}{3.616480in}}%
\pgfpathlineto{\pgfqpoint{3.171588in}{3.636909in}}%
\pgfpathlineto{\pgfqpoint{3.188497in}{3.657043in}}%
\pgfpathlineto{\pgfqpoint{3.205406in}{3.676881in}}%
\pgfpathlineto{\pgfqpoint{3.222315in}{3.696423in}}%
\pgfpathlineto{\pgfqpoint{3.239224in}{3.715671in}}%
\pgfpathlineto{\pgfqpoint{3.256133in}{3.734625in}}%
\pgfpathlineto{\pgfqpoint{3.273042in}{3.753285in}}%
\pgfpathlineto{\pgfqpoint{3.289952in}{3.771654in}}%
\pgfpathlineto{\pgfqpoint{3.306861in}{3.789730in}}%
\pgfpathlineto{\pgfqpoint{3.323770in}{3.807517in}}%
\pgfpathlineto{\pgfqpoint{3.340679in}{3.825015in}}%
\pgfpathlineto{\pgfqpoint{3.357588in}{3.842226in}}%
\pgfpathlineto{\pgfqpoint{3.374497in}{3.859151in}}%
\pgfpathlineto{\pgfqpoint{3.391406in}{3.875793in}}%
\pgfpathlineto{\pgfqpoint{3.408315in}{3.892152in}}%
\pgfpathlineto{\pgfqpoint{3.425224in}{3.908231in}}%
\pgfpathlineto{\pgfqpoint{3.442133in}{3.924032in}}%
\pgfpathlineto{\pgfqpoint{3.459042in}{3.939557in}}%
\pgfpathlineto{\pgfqpoint{3.475952in}{3.954809in}}%
\pgfpathlineto{\pgfqpoint{3.492861in}{3.969789in}}%
\pgfpathlineto{\pgfqpoint{3.509770in}{3.984499in}}%
\pgfpathlineto{\pgfqpoint{3.526679in}{3.998944in}}%
\pgfpathlineto{\pgfqpoint{3.543588in}{4.013124in}}%
\pgfpathlineto{\pgfqpoint{3.560497in}{4.027043in}}%
\pgfpathlineto{\pgfqpoint{3.577406in}{4.040704in}}%
\pgfpathlineto{\pgfqpoint{3.594315in}{4.054108in}}%
\pgfpathlineto{\pgfqpoint{3.611224in}{4.067260in}}%
\pgfpathlineto{\pgfqpoint{3.628133in}{4.080161in}}%
\pgfpathlineto{\pgfqpoint{3.645042in}{4.092815in}}%
\pgfpathlineto{\pgfqpoint{3.661952in}{4.105224in}}%
\pgfpathlineto{\pgfqpoint{3.678861in}{4.117392in}}%
\pgfpathlineto{\pgfqpoint{3.695770in}{4.129322in}}%
\pgfpathlineto{\pgfqpoint{3.712679in}{4.141016in}}%
\pgfpathlineto{\pgfqpoint{3.729588in}{4.152478in}}%
\pgfpathlineto{\pgfqpoint{3.746497in}{4.163711in}}%
\pgfpathlineto{\pgfqpoint{3.763406in}{4.174717in}}%
\pgfpathlineto{\pgfqpoint{3.780315in}{4.185501in}}%
\pgfpathlineto{\pgfqpoint{3.797224in}{4.196065in}}%
\pgfpathlineto{\pgfqpoint{3.814133in}{4.206413in}}%
\pgfpathlineto{\pgfqpoint{3.831042in}{4.216547in}}%
\pgfpathlineto{\pgfqpoint{3.847952in}{4.226470in}}%
\pgfpathlineto{\pgfqpoint{3.864861in}{4.236187in}}%
\pgfpathlineto{\pgfqpoint{3.881770in}{4.245700in}}%
\pgfpathlineto{\pgfqpoint{3.898679in}{4.255013in}}%
\pgfpathlineto{\pgfqpoint{3.915588in}{4.264128in}}%
\pgfpathlineto{\pgfqpoint{3.932497in}{4.273048in}}%
\pgfpathlineto{\pgfqpoint{3.949406in}{4.281778in}}%
\pgfpathlineto{\pgfqpoint{3.971952in}{4.293126in}}%
\pgfpathlineto{\pgfqpoint{3.994497in}{4.304147in}}%
\pgfpathlineto{\pgfqpoint{4.017042in}{4.314848in}}%
\pgfpathlineto{\pgfqpoint{4.039588in}{4.325237in}}%
\pgfpathlineto{\pgfqpoint{4.062133in}{4.335322in}}%
\pgfpathlineto{\pgfqpoint{4.084679in}{4.345110in}}%
\pgfpathlineto{\pgfqpoint{4.107224in}{4.354608in}}%
\pgfpathlineto{\pgfqpoint{4.129770in}{4.363822in}}%
\pgfpathlineto{\pgfqpoint{4.152315in}{4.372760in}}%
\pgfpathlineto{\pgfqpoint{4.174861in}{4.381428in}}%
\pgfpathlineto{\pgfqpoint{4.197406in}{4.389834in}}%
\pgfpathlineto{\pgfqpoint{4.219952in}{4.397985in}}%
\pgfpathlineto{\pgfqpoint{4.242497in}{4.405886in}}%
\pgfpathlineto{\pgfqpoint{4.265042in}{4.413545in}}%
\pgfpathlineto{\pgfqpoint{4.287588in}{4.420968in}}%
\pgfpathlineto{\pgfqpoint{4.310133in}{4.428160in}}%
\pgfpathlineto{\pgfqpoint{4.332679in}{4.435129in}}%
\pgfpathlineto{\pgfqpoint{4.355224in}{4.441880in}}%
\pgfpathlineto{\pgfqpoint{4.377770in}{4.448419in}}%
\pgfpathlineto{\pgfqpoint{4.400315in}{4.454753in}}%
\pgfpathlineto{\pgfqpoint{4.422861in}{4.460886in}}%
\pgfpathlineto{\pgfqpoint{4.445406in}{4.466825in}}%
\pgfpathlineto{\pgfqpoint{4.467952in}{4.472574in}}%
\pgfpathlineto{\pgfqpoint{4.496133in}{4.479504in}}%
\pgfpathlineto{\pgfqpoint{4.524315in}{4.486157in}}%
\pgfpathlineto{\pgfqpoint{4.552497in}{4.492543in}}%
\pgfpathlineto{\pgfqpoint{4.580679in}{4.498672in}}%
\pgfpathlineto{\pgfqpoint{4.608861in}{4.504553in}}%
\pgfpathlineto{\pgfqpoint{4.637042in}{4.510196in}}%
\pgfpathlineto{\pgfqpoint{4.665224in}{4.515610in}}%
\pgfpathlineto{\pgfqpoint{4.693406in}{4.520802in}}%
\pgfpathlineto{\pgfqpoint{4.721588in}{4.525782in}}%
\pgfpathlineto{\pgfqpoint{4.749770in}{4.530557in}}%
\pgfpathlineto{\pgfqpoint{4.777952in}{4.535136in}}%
\pgfpathlineto{\pgfqpoint{4.811770in}{4.540380in}}%
\pgfpathlineto{\pgfqpoint{4.845588in}{4.545365in}}%
\pgfpathlineto{\pgfqpoint{4.879406in}{4.550103in}}%
\pgfpathlineto{\pgfqpoint{4.913224in}{4.554603in}}%
\pgfpathlineto{\pgfqpoint{4.947042in}{4.558879in}}%
\pgfpathlineto{\pgfqpoint{4.980861in}{4.562940in}}%
\pgfpathlineto{\pgfqpoint{5.014679in}{4.566797in}}%
\pgfpathlineto{\pgfqpoint{5.054133in}{4.571052in}}%
\pgfpathlineto{\pgfqpoint{5.093588in}{4.575057in}}%
\pgfpathlineto{\pgfqpoint{5.133042in}{4.578825in}}%
\pgfpathlineto{\pgfqpoint{5.172497in}{4.582371in}}%
\pgfpathlineto{\pgfqpoint{5.211952in}{4.585707in}}%
\pgfpathlineto{\pgfqpoint{5.257042in}{4.589278in}}%
\pgfpathlineto{\pgfqpoint{5.302133in}{4.592607in}}%
\pgfpathlineto{\pgfqpoint{5.347224in}{4.595709in}}%
\pgfpathlineto{\pgfqpoint{5.392315in}{4.598601in}}%
\pgfpathlineto{\pgfqpoint{5.443042in}{4.601619in}}%
\pgfpathlineto{\pgfqpoint{5.493770in}{4.604405in}}%
\pgfpathlineto{\pgfqpoint{5.544497in}{4.606978in}}%
\pgfpathlineto{\pgfqpoint{5.600861in}{4.609605in}}%
\pgfpathlineto{\pgfqpoint{5.657224in}{4.612008in}}%
\pgfpathlineto{\pgfqpoint{5.719224in}{4.614415in}}%
\pgfpathlineto{\pgfqpoint{5.781224in}{4.616596in}}%
\pgfpathlineto{\pgfqpoint{5.848861in}{4.618742in}}%
\pgfpathlineto{\pgfqpoint{5.916497in}{4.620669in}}%
\pgfpathlineto{\pgfqpoint{5.989770in}{4.622534in}}%
\pgfpathlineto{\pgfqpoint{6.068679in}{4.624312in}}%
\pgfpathlineto{\pgfqpoint{6.153224in}{4.625983in}}%
\pgfpathlineto{\pgfqpoint{6.243406in}{4.627532in}}%
\pgfpathlineto{\pgfqpoint{6.339224in}{4.628949in}}%
\pgfpathlineto{\pgfqpoint{6.440679in}{4.630229in}}%
\pgfpathlineto{\pgfqpoint{6.553406in}{4.631425in}}%
\pgfpathlineto{\pgfqpoint{6.677406in}{4.632511in}}%
\pgfpathlineto{\pgfqpoint{6.733770in}{4.632937in}}%
\pgfpathlineto{\pgfqpoint{6.733770in}{4.632937in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097406in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{1.097406in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.733770in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.733770in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097406in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.733770in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.097406in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{6.733770in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075751in}{2.395262in}}%
\pgfpathlineto{\pgfqpoint{4.367418in}{2.395262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522973in,y=2.327206in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2,\; d_{4}^{(-1)}=-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075751in}{2.038534in}}%
\pgfpathlineto{\pgfqpoint{4.367418in}{2.038534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522973in,y=1.970479in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075751in}{1.681807in}}%
\pgfpathlineto{\pgfqpoint{4.367418in}{1.681807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522973in,y=1.613751in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075751in}{1.325079in}}%
\pgfpathlineto{\pgfqpoint{4.367418in}{1.325079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522973in,y=1.257024in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.075751in}{0.968352in}}%
\pgfpathlineto{\pgfqpoint{4.367418in}{0.968352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.522973in,y=0.900296in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861042in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.497406in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.497406in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{7.861042in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.861042in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.861042in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.988315in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.988315in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.115588in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.115588in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.242861in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.242861in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.370133in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.370133in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.497406in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.497406in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.679224in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.861042in}{0.859164in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.415677in, y=0.789720in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.861042in}{1.528565in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.415677in, y=1.459120in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.01}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.861042in}{2.197966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.415677in, y=2.128521in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.02}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.861042in}{2.867366in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.415677in, y=2.797922in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.03}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.861042in}{3.536767in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.415677in, y=3.467323in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.04}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.861042in}{4.206168in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.415677in, y=4.136724in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.374010in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle |\Box \phi|\;[\Lambda_{3}^{3}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.861042in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861606in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{8.036333in}{4.598347in}}%
\pgfpathlineto{\pgfqpoint{8.047606in}{4.596137in}}%
\pgfpathlineto{\pgfqpoint{8.070152in}{4.591103in}}%
\pgfpathlineto{\pgfqpoint{8.081424in}{4.588408in}}%
\pgfpathlineto{\pgfqpoint{8.087061in}{4.587043in}}%
\pgfpathlineto{\pgfqpoint{8.092697in}{4.585888in}}%
\pgfpathlineto{\pgfqpoint{8.103970in}{4.582089in}}%
\pgfpathlineto{\pgfqpoint{8.109606in}{4.581579in}}%
\pgfpathlineto{\pgfqpoint{8.115242in}{4.579917in}}%
\pgfpathlineto{\pgfqpoint{8.120879in}{4.576954in}}%
\pgfpathlineto{\pgfqpoint{8.126515in}{4.576384in}}%
\pgfpathlineto{\pgfqpoint{8.132152in}{4.574877in}}%
\pgfpathlineto{\pgfqpoint{8.137788in}{4.572341in}}%
\pgfpathlineto{\pgfqpoint{8.143424in}{4.570941in}}%
\pgfpathlineto{\pgfqpoint{8.149061in}{4.569267in}}%
\pgfpathlineto{\pgfqpoint{8.182879in}{4.557771in}}%
\pgfpathlineto{\pgfqpoint{8.205424in}{4.549455in}}%
\pgfpathlineto{\pgfqpoint{8.227970in}{4.540512in}}%
\pgfpathlineto{\pgfqpoint{8.239242in}{4.536072in}}%
\pgfpathlineto{\pgfqpoint{8.256152in}{4.528723in}}%
\pgfpathlineto{\pgfqpoint{8.261788in}{4.526434in}}%
\pgfpathlineto{\pgfqpoint{8.278697in}{4.518683in}}%
\pgfpathlineto{\pgfqpoint{8.284333in}{4.516256in}}%
\pgfpathlineto{\pgfqpoint{8.295606in}{4.510701in}}%
\pgfpathlineto{\pgfqpoint{8.306879in}{4.505552in}}%
\pgfpathlineto{\pgfqpoint{8.318152in}{4.499744in}}%
\pgfpathlineto{\pgfqpoint{8.329424in}{4.494269in}}%
\pgfpathlineto{\pgfqpoint{8.363242in}{4.476412in}}%
\pgfpathlineto{\pgfqpoint{8.380152in}{4.467123in}}%
\pgfpathlineto{\pgfqpoint{8.397061in}{4.457527in}}%
\pgfpathlineto{\pgfqpoint{8.413970in}{4.447673in}}%
\pgfpathlineto{\pgfqpoint{8.430879in}{4.437546in}}%
\pgfpathlineto{\pgfqpoint{8.447788in}{4.427140in}}%
\pgfpathlineto{\pgfqpoint{8.464697in}{4.416522in}}%
\pgfpathlineto{\pgfqpoint{8.475970in}{4.409161in}}%
\pgfpathlineto{\pgfqpoint{8.481606in}{4.405637in}}%
\pgfpathlineto{\pgfqpoint{8.487242in}{4.401914in}}%
\pgfpathlineto{\pgfqpoint{8.498515in}{4.394266in}}%
\pgfpathlineto{\pgfqpoint{8.504152in}{4.390679in}}%
\pgfpathlineto{\pgfqpoint{8.509788in}{4.386823in}}%
\pgfpathlineto{\pgfqpoint{8.521061in}{4.378943in}}%
\pgfpathlineto{\pgfqpoint{8.526697in}{4.375254in}}%
\pgfpathlineto{\pgfqpoint{8.554879in}{4.355275in}}%
\pgfpathlineto{\pgfqpoint{8.560515in}{4.351060in}}%
\pgfpathlineto{\pgfqpoint{8.566152in}{4.346991in}}%
\pgfpathlineto{\pgfqpoint{8.571788in}{4.343066in}}%
\pgfpathlineto{\pgfqpoint{8.605606in}{4.317620in}}%
\pgfpathlineto{\pgfqpoint{8.622515in}{4.304688in}}%
\pgfpathlineto{\pgfqpoint{8.645061in}{4.287008in}}%
\pgfpathlineto{\pgfqpoint{8.661970in}{4.273483in}}%
\pgfpathlineto{\pgfqpoint{8.678879in}{4.259741in}}%
\pgfpathlineto{\pgfqpoint{8.695788in}{4.245782in}}%
\pgfpathlineto{\pgfqpoint{8.718333in}{4.226836in}}%
\pgfpathlineto{\pgfqpoint{8.740879in}{4.207518in}}%
\pgfpathlineto{\pgfqpoint{8.763424in}{4.187851in}}%
\pgfpathlineto{\pgfqpoint{8.802879in}{4.152591in}}%
\pgfpathlineto{\pgfqpoint{8.814152in}{4.142278in}}%
\pgfpathlineto{\pgfqpoint{8.819788in}{4.137214in}}%
\pgfpathlineto{\pgfqpoint{8.831061in}{4.126646in}}%
\pgfpathlineto{\pgfqpoint{8.836697in}{4.121582in}}%
\pgfpathlineto{\pgfqpoint{8.864879in}{4.095056in}}%
\pgfpathlineto{\pgfqpoint{8.870515in}{4.089632in}}%
\pgfpathlineto{\pgfqpoint{8.876152in}{4.084423in}}%
\pgfpathlineto{\pgfqpoint{8.887424in}{4.073507in}}%
\pgfpathlineto{\pgfqpoint{8.904333in}{4.057259in}}%
\pgfpathlineto{\pgfqpoint{8.909970in}{4.051697in}}%
\pgfpathlineto{\pgfqpoint{8.921242in}{4.040844in}}%
\pgfpathlineto{\pgfqpoint{8.932515in}{4.029638in}}%
\pgfpathlineto{\pgfqpoint{8.938152in}{4.024185in}}%
\pgfpathlineto{\pgfqpoint{8.977606in}{3.984714in}}%
\pgfpathlineto{\pgfqpoint{9.000152in}{3.961831in}}%
\pgfpathlineto{\pgfqpoint{9.022697in}{3.938708in}}%
\pgfpathlineto{\pgfqpoint{9.045242in}{3.915346in}}%
\pgfpathlineto{\pgfqpoint{9.067788in}{3.891735in}}%
\pgfpathlineto{\pgfqpoint{9.095970in}{3.861990in}}%
\pgfpathlineto{\pgfqpoint{9.124152in}{3.831849in}}%
\pgfpathlineto{\pgfqpoint{9.186152in}{3.764572in}}%
\pgfpathlineto{\pgfqpoint{9.225606in}{3.721124in}}%
\pgfpathlineto{\pgfqpoint{9.259424in}{3.683506in}}%
\pgfpathlineto{\pgfqpoint{9.293242in}{3.645613in}}%
\pgfpathlineto{\pgfqpoint{9.338333in}{3.594674in}}%
\pgfpathlineto{\pgfqpoint{9.377788in}{3.549784in}}%
\pgfpathlineto{\pgfqpoint{9.422879in}{3.498192in}}%
\pgfpathlineto{\pgfqpoint{9.467970in}{3.446357in}}%
\pgfpathlineto{\pgfqpoint{9.546879in}{3.355269in}}%
\pgfpathlineto{\pgfqpoint{9.699061in}{3.179427in}}%
\pgfpathlineto{\pgfqpoint{9.715970in}{3.160003in}}%
\pgfpathlineto{\pgfqpoint{9.777970in}{3.088917in}}%
\pgfpathlineto{\pgfqpoint{9.823061in}{3.037532in}}%
\pgfpathlineto{\pgfqpoint{9.890697in}{2.961066in}}%
\pgfpathlineto{\pgfqpoint{9.941424in}{2.904322in}}%
\pgfpathlineto{\pgfqpoint{9.975242in}{2.866788in}}%
\pgfpathlineto{\pgfqpoint{10.009061in}{2.829523in}}%
\pgfpathlineto{\pgfqpoint{10.042879in}{2.792549in}}%
\pgfpathlineto{\pgfqpoint{10.076697in}{2.755885in}}%
\pgfpathlineto{\pgfqpoint{10.110515in}{2.719547in}}%
\pgfpathlineto{\pgfqpoint{10.144333in}{2.683548in}}%
\pgfpathlineto{\pgfqpoint{10.178152in}{2.647901in}}%
\pgfpathlineto{\pgfqpoint{10.211970in}{2.612620in}}%
\pgfpathlineto{\pgfqpoint{10.240152in}{2.583508in}}%
\pgfpathlineto{\pgfqpoint{10.268333in}{2.554664in}}%
\pgfpathlineto{\pgfqpoint{10.296515in}{2.526093in}}%
\pgfpathlineto{\pgfqpoint{10.324697in}{2.497807in}}%
\pgfpathlineto{\pgfqpoint{10.352879in}{2.469810in}}%
\pgfpathlineto{\pgfqpoint{10.381061in}{2.442104in}}%
\pgfpathlineto{\pgfqpoint{10.409242in}{2.414693in}}%
\pgfpathlineto{\pgfqpoint{10.437424in}{2.387584in}}%
\pgfpathlineto{\pgfqpoint{10.465606in}{2.360781in}}%
\pgfpathlineto{\pgfqpoint{10.493788in}{2.334287in}}%
\pgfpathlineto{\pgfqpoint{10.521970in}{2.308105in}}%
\pgfpathlineto{\pgfqpoint{10.550152in}{2.282237in}}%
\pgfpathlineto{\pgfqpoint{10.578333in}{2.256686in}}%
\pgfpathlineto{\pgfqpoint{10.612152in}{2.226458in}}%
\pgfpathlineto{\pgfqpoint{10.640333in}{2.201613in}}%
\pgfpathlineto{\pgfqpoint{10.674152in}{2.172169in}}%
\pgfpathlineto{\pgfqpoint{10.691061in}{2.157753in}}%
\pgfpathlineto{\pgfqpoint{10.696697in}{2.152775in}}%
\pgfpathlineto{\pgfqpoint{10.702333in}{2.147952in}}%
\pgfpathlineto{\pgfqpoint{10.719242in}{2.133904in}}%
\pgfpathlineto{\pgfqpoint{10.724879in}{2.128924in}}%
\pgfpathlineto{\pgfqpoint{10.730515in}{2.124178in}}%
\pgfpathlineto{\pgfqpoint{10.741788in}{2.115013in}}%
\pgfpathlineto{\pgfqpoint{10.753061in}{2.105286in}}%
\pgfpathlineto{\pgfqpoint{10.769970in}{2.091701in}}%
\pgfpathlineto{\pgfqpoint{10.775606in}{2.086774in}}%
\pgfpathlineto{\pgfqpoint{10.781242in}{2.082112in}}%
\pgfpathlineto{\pgfqpoint{10.792515in}{2.073272in}}%
\pgfpathlineto{\pgfqpoint{10.809424in}{2.059298in}}%
\pgfpathlineto{\pgfqpoint{10.815061in}{2.054985in}}%
\pgfpathlineto{\pgfqpoint{10.820697in}{2.050517in}}%
\pgfpathlineto{\pgfqpoint{10.826333in}{2.045725in}}%
\pgfpathlineto{\pgfqpoint{10.831970in}{2.041149in}}%
\pgfpathlineto{\pgfqpoint{10.843242in}{2.032544in}}%
\pgfpathlineto{\pgfqpoint{10.848879in}{2.027999in}}%
\pgfpathlineto{\pgfqpoint{10.854515in}{2.023283in}}%
\pgfpathlineto{\pgfqpoint{10.860152in}{2.018923in}}%
\pgfpathlineto{\pgfqpoint{10.871424in}{2.010382in}}%
\pgfpathlineto{\pgfqpoint{10.877061in}{2.005788in}}%
\pgfpathlineto{\pgfqpoint{10.888333in}{1.997018in}}%
\pgfpathlineto{\pgfqpoint{10.910879in}{1.979714in}}%
\pgfpathlineto{\pgfqpoint{10.927788in}{1.966861in}}%
\pgfpathlineto{\pgfqpoint{10.961606in}{1.941464in}}%
\pgfpathlineto{\pgfqpoint{10.978515in}{1.928965in}}%
\pgfpathlineto{\pgfqpoint{11.006697in}{1.908337in}}%
\pgfpathlineto{\pgfqpoint{11.046152in}{1.880051in}}%
\pgfpathlineto{\pgfqpoint{11.074333in}{1.860204in}}%
\pgfpathlineto{\pgfqpoint{11.102515in}{1.840689in}}%
\pgfpathlineto{\pgfqpoint{11.130697in}{1.821489in}}%
\pgfpathlineto{\pgfqpoint{11.158879in}{1.802598in}}%
\pgfpathlineto{\pgfqpoint{11.187061in}{1.784021in}}%
\pgfpathlineto{\pgfqpoint{11.209606in}{1.769379in}}%
\pgfpathlineto{\pgfqpoint{11.237788in}{1.751346in}}%
\pgfpathlineto{\pgfqpoint{11.265970in}{1.733622in}}%
\pgfpathlineto{\pgfqpoint{11.294152in}{1.716207in}}%
\pgfpathlineto{\pgfqpoint{11.316697in}{1.702496in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{1.688947in}}%
\pgfpathlineto{\pgfqpoint{11.373061in}{1.669000in}}%
\pgfpathlineto{\pgfqpoint{11.406879in}{1.649469in}}%
\pgfpathlineto{\pgfqpoint{11.429424in}{1.636697in}}%
\pgfpathlineto{\pgfqpoint{11.463242in}{1.617864in}}%
\pgfpathlineto{\pgfqpoint{11.502697in}{1.596412in}}%
\pgfpathlineto{\pgfqpoint{11.519606in}{1.587274in}}%
\pgfpathlineto{\pgfqpoint{11.564697in}{1.563723in}}%
\pgfpathlineto{\pgfqpoint{11.604152in}{1.543598in}}%
\pgfpathlineto{\pgfqpoint{11.626697in}{1.532318in}}%
\pgfpathlineto{\pgfqpoint{11.654879in}{1.518482in}}%
\pgfpathlineto{\pgfqpoint{11.677424in}{1.507588in}}%
\pgfpathlineto{\pgfqpoint{11.711242in}{1.491560in}}%
\pgfpathlineto{\pgfqpoint{11.745061in}{1.475889in}}%
\pgfpathlineto{\pgfqpoint{11.773242in}{1.463096in}}%
\pgfpathlineto{\pgfqpoint{11.807061in}{1.448070in}}%
\pgfpathlineto{\pgfqpoint{11.840879in}{1.433386in}}%
\pgfpathlineto{\pgfqpoint{11.869061in}{1.421405in}}%
\pgfpathlineto{\pgfqpoint{11.897242in}{1.409654in}}%
\pgfpathlineto{\pgfqpoint{11.925424in}{1.398131in}}%
\pgfpathlineto{\pgfqpoint{11.953606in}{1.386831in}}%
\pgfpathlineto{\pgfqpoint{11.981788in}{1.375748in}}%
\pgfpathlineto{\pgfqpoint{12.009970in}{1.364877in}}%
\pgfpathlineto{\pgfqpoint{12.043788in}{1.352116in}}%
\pgfpathlineto{\pgfqpoint{12.077606in}{1.339653in}}%
\pgfpathlineto{\pgfqpoint{12.105788in}{1.329498in}}%
\pgfpathlineto{\pgfqpoint{12.133970in}{1.319537in}}%
\pgfpathlineto{\pgfqpoint{12.167788in}{1.307840in}}%
\pgfpathlineto{\pgfqpoint{12.201606in}{1.296433in}}%
\pgfpathlineto{\pgfqpoint{12.229788in}{1.287138in}}%
\pgfpathlineto{\pgfqpoint{12.263606in}{1.276209in}}%
\pgfpathlineto{\pgfqpoint{12.303061in}{1.263806in}}%
\pgfpathlineto{\pgfqpoint{12.336879in}{1.253451in}}%
\pgfpathlineto{\pgfqpoint{12.359424in}{1.246728in}}%
\pgfpathlineto{\pgfqpoint{12.393242in}{1.236738in}}%
\pgfpathlineto{\pgfqpoint{12.410152in}{1.231899in}}%
\pgfpathlineto{\pgfqpoint{12.427061in}{1.226999in}}%
\pgfpathlineto{\pgfqpoint{12.477788in}{1.212975in}}%
\pgfpathlineto{\pgfqpoint{12.494697in}{1.208364in}}%
\pgfpathlineto{\pgfqpoint{12.511606in}{1.203774in}}%
\pgfpathlineto{\pgfqpoint{12.528515in}{1.199378in}}%
\pgfpathlineto{\pgfqpoint{12.551061in}{1.193441in}}%
\pgfpathlineto{\pgfqpoint{12.624333in}{1.175008in}}%
\pgfpathlineto{\pgfqpoint{12.658152in}{1.166834in}}%
\pgfpathlineto{\pgfqpoint{12.691970in}{1.158855in}}%
\pgfpathlineto{\pgfqpoint{12.725788in}{1.151072in}}%
\pgfpathlineto{\pgfqpoint{12.765242in}{1.142233in}}%
\pgfpathlineto{\pgfqpoint{12.804697in}{1.133652in}}%
\pgfpathlineto{\pgfqpoint{12.844152in}{1.125322in}}%
\pgfpathlineto{\pgfqpoint{12.883606in}{1.117234in}}%
\pgfpathlineto{\pgfqpoint{12.923061in}{1.109383in}}%
\pgfpathlineto{\pgfqpoint{12.962515in}{1.101761in}}%
\pgfpathlineto{\pgfqpoint{13.001970in}{1.094362in}}%
\pgfpathlineto{\pgfqpoint{13.041424in}{1.087181in}}%
\pgfpathlineto{\pgfqpoint{13.080879in}{1.080212in}}%
\pgfpathlineto{\pgfqpoint{13.120333in}{1.073448in}}%
\pgfpathlineto{\pgfqpoint{13.159788in}{1.066882in}}%
\pgfpathlineto{\pgfqpoint{13.204879in}{1.059616in}}%
\pgfpathlineto{\pgfqpoint{13.249970in}{1.052596in}}%
\pgfpathlineto{\pgfqpoint{13.295061in}{1.045814in}}%
\pgfpathlineto{\pgfqpoint{13.340152in}{1.039261in}}%
\pgfpathlineto{\pgfqpoint{13.385242in}{1.032931in}}%
\pgfpathlineto{\pgfqpoint{13.430333in}{1.026815in}}%
\pgfpathlineto{\pgfqpoint{13.475424in}{1.020907in}}%
\pgfpathlineto{\pgfqpoint{13.497970in}{1.018028in}}%
\pgfpathlineto{\pgfqpoint{13.497970in}{1.018028in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.861042in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861606in}{4.497669in}}%
\pgfpathlineto{\pgfqpoint{8.041970in}{4.461246in}}%
\pgfpathlineto{\pgfqpoint{8.047606in}{4.460309in}}%
\pgfpathlineto{\pgfqpoint{8.058879in}{4.457949in}}%
\pgfpathlineto{\pgfqpoint{8.087061in}{4.451574in}}%
\pgfpathlineto{\pgfqpoint{8.103970in}{4.447344in}}%
\pgfpathlineto{\pgfqpoint{8.120879in}{4.442821in}}%
\pgfpathlineto{\pgfqpoint{8.137788in}{4.438000in}}%
\pgfpathlineto{\pgfqpoint{8.154697in}{4.432882in}}%
\pgfpathlineto{\pgfqpoint{8.171606in}{4.427472in}}%
\pgfpathlineto{\pgfqpoint{8.188515in}{4.421766in}}%
\pgfpathlineto{\pgfqpoint{8.205424in}{4.415771in}}%
\pgfpathlineto{\pgfqpoint{8.222333in}{4.409486in}}%
\pgfpathlineto{\pgfqpoint{8.239242in}{4.402914in}}%
\pgfpathlineto{\pgfqpoint{8.256152in}{4.396056in}}%
\pgfpathlineto{\pgfqpoint{8.273061in}{4.388913in}}%
\pgfpathlineto{\pgfqpoint{8.289970in}{4.381490in}}%
\pgfpathlineto{\pgfqpoint{8.306879in}{4.373787in}}%
\pgfpathlineto{\pgfqpoint{8.323788in}{4.365807in}}%
\pgfpathlineto{\pgfqpoint{8.340697in}{4.357551in}}%
\pgfpathlineto{\pgfqpoint{8.357606in}{4.349023in}}%
\pgfpathlineto{\pgfqpoint{8.374515in}{4.340223in}}%
\pgfpathlineto{\pgfqpoint{8.391424in}{4.331159in}}%
\pgfpathlineto{\pgfqpoint{8.408333in}{4.321824in}}%
\pgfpathlineto{\pgfqpoint{8.425242in}{4.312231in}}%
\pgfpathlineto{\pgfqpoint{8.442152in}{4.302378in}}%
\pgfpathlineto{\pgfqpoint{8.459061in}{4.292264in}}%
\pgfpathlineto{\pgfqpoint{8.475970in}{4.281899in}}%
\pgfpathlineto{\pgfqpoint{8.492879in}{4.271280in}}%
\pgfpathlineto{\pgfqpoint{8.509788in}{4.260414in}}%
\pgfpathlineto{\pgfqpoint{8.526697in}{4.249301in}}%
\pgfpathlineto{\pgfqpoint{8.543606in}{4.237947in}}%
\pgfpathlineto{\pgfqpoint{8.560515in}{4.226354in}}%
\pgfpathlineto{\pgfqpoint{8.577424in}{4.214522in}}%
\pgfpathlineto{\pgfqpoint{8.594333in}{4.202463in}}%
\pgfpathlineto{\pgfqpoint{8.611242in}{4.190166in}}%
\pgfpathlineto{\pgfqpoint{8.628152in}{4.177652in}}%
\pgfpathlineto{\pgfqpoint{8.645061in}{4.164907in}}%
\pgfpathlineto{\pgfqpoint{8.661970in}{4.151948in}}%
\pgfpathlineto{\pgfqpoint{8.678879in}{4.138771in}}%
\pgfpathlineto{\pgfqpoint{8.701424in}{4.120872in}}%
\pgfpathlineto{\pgfqpoint{8.723970in}{4.102603in}}%
\pgfpathlineto{\pgfqpoint{8.746515in}{4.083978in}}%
\pgfpathlineto{\pgfqpoint{8.769061in}{4.064996in}}%
\pgfpathlineto{\pgfqpoint{8.791606in}{4.045677in}}%
\pgfpathlineto{\pgfqpoint{8.814152in}{4.026020in}}%
\pgfpathlineto{\pgfqpoint{8.836697in}{4.006041in}}%
\pgfpathlineto{\pgfqpoint{8.859242in}{3.985749in}}%
\pgfpathlineto{\pgfqpoint{8.881788in}{3.965138in}}%
\pgfpathlineto{\pgfqpoint{8.898697in}{3.949511in}}%
\pgfpathlineto{\pgfqpoint{8.932515in}{3.917737in}}%
\pgfpathlineto{\pgfqpoint{8.966333in}{3.885340in}}%
\pgfpathlineto{\pgfqpoint{9.005788in}{3.846777in}}%
\pgfpathlineto{\pgfqpoint{9.033970in}{3.818845in}}%
\pgfpathlineto{\pgfqpoint{9.050879in}{3.801841in}}%
\pgfpathlineto{\pgfqpoint{9.084697in}{3.767511in}}%
\pgfpathlineto{\pgfqpoint{9.095970in}{3.755991in}}%
\pgfpathlineto{\pgfqpoint{9.107242in}{3.744474in}}%
\pgfpathlineto{\pgfqpoint{9.124152in}{3.726941in}}%
\pgfpathlineto{\pgfqpoint{9.135424in}{3.715287in}}%
\pgfpathlineto{\pgfqpoint{9.146697in}{3.703394in}}%
\pgfpathlineto{\pgfqpoint{9.157970in}{3.691747in}}%
\pgfpathlineto{\pgfqpoint{9.214333in}{3.632048in}}%
\pgfpathlineto{\pgfqpoint{9.270697in}{3.571387in}}%
\pgfpathlineto{\pgfqpoint{9.298879in}{3.540752in}}%
\pgfpathlineto{\pgfqpoint{9.327061in}{3.509953in}}%
\pgfpathlineto{\pgfqpoint{9.372152in}{3.460373in}}%
\pgfpathlineto{\pgfqpoint{9.411606in}{3.416669in}}%
\pgfpathlineto{\pgfqpoint{9.467970in}{3.353884in}}%
\pgfpathlineto{\pgfqpoint{9.569424in}{3.240263in}}%
\pgfpathlineto{\pgfqpoint{9.659606in}{3.139062in}}%
\pgfpathlineto{\pgfqpoint{9.721606in}{3.069698in}}%
\pgfpathlineto{\pgfqpoint{9.783606in}{3.000672in}}%
\pgfpathlineto{\pgfqpoint{9.823061in}{2.957008in}}%
\pgfpathlineto{\pgfqpoint{9.862515in}{2.913573in}}%
\pgfpathlineto{\pgfqpoint{9.907606in}{2.864264in}}%
\pgfpathlineto{\pgfqpoint{9.947061in}{2.821434in}}%
\pgfpathlineto{\pgfqpoint{9.992152in}{2.772913in}}%
\pgfpathlineto{\pgfqpoint{10.031606in}{2.730847in}}%
\pgfpathlineto{\pgfqpoint{10.071061in}{2.689186in}}%
\pgfpathlineto{\pgfqpoint{10.110515in}{2.647958in}}%
\pgfpathlineto{\pgfqpoint{10.144333in}{2.612981in}}%
\pgfpathlineto{\pgfqpoint{10.178152in}{2.578342in}}%
\pgfpathlineto{\pgfqpoint{10.211970in}{2.544066in}}%
\pgfpathlineto{\pgfqpoint{10.240152in}{2.515792in}}%
\pgfpathlineto{\pgfqpoint{10.268333in}{2.487768in}}%
\pgfpathlineto{\pgfqpoint{10.302152in}{2.454510in}}%
\pgfpathlineto{\pgfqpoint{10.330333in}{2.427103in}}%
\pgfpathlineto{\pgfqpoint{10.358515in}{2.399971in}}%
\pgfpathlineto{\pgfqpoint{10.386697in}{2.373134in}}%
\pgfpathlineto{\pgfqpoint{10.414879in}{2.346591in}}%
\pgfpathlineto{\pgfqpoint{10.443061in}{2.320338in}}%
\pgfpathlineto{\pgfqpoint{10.471242in}{2.294400in}}%
\pgfpathlineto{\pgfqpoint{10.499424in}{2.268753in}}%
\pgfpathlineto{\pgfqpoint{10.527606in}{2.243417in}}%
\pgfpathlineto{\pgfqpoint{10.555788in}{2.218408in}}%
\pgfpathlineto{\pgfqpoint{10.583970in}{2.193690in}}%
\pgfpathlineto{\pgfqpoint{10.612152in}{2.169294in}}%
\pgfpathlineto{\pgfqpoint{10.640333in}{2.145225in}}%
\pgfpathlineto{\pgfqpoint{10.668515in}{2.121471in}}%
\pgfpathlineto{\pgfqpoint{10.696697in}{2.098037in}}%
\pgfpathlineto{\pgfqpoint{10.724879in}{2.074916in}}%
\pgfpathlineto{\pgfqpoint{10.753061in}{2.052138in}}%
\pgfpathlineto{\pgfqpoint{10.781242in}{2.029663in}}%
\pgfpathlineto{\pgfqpoint{10.809424in}{2.007515in}}%
\pgfpathlineto{\pgfqpoint{10.837606in}{1.985696in}}%
\pgfpathlineto{\pgfqpoint{10.865788in}{1.964195in}}%
\pgfpathlineto{\pgfqpoint{10.893970in}{1.943012in}}%
\pgfpathlineto{\pgfqpoint{10.922152in}{1.922151in}}%
\pgfpathlineto{\pgfqpoint{10.950333in}{1.901615in}}%
\pgfpathlineto{\pgfqpoint{10.978515in}{1.881395in}}%
\pgfpathlineto{\pgfqpoint{11.006697in}{1.861490in}}%
\pgfpathlineto{\pgfqpoint{11.029242in}{1.845794in}}%
\pgfpathlineto{\pgfqpoint{11.057424in}{1.826467in}}%
\pgfpathlineto{\pgfqpoint{11.085606in}{1.807435in}}%
\pgfpathlineto{\pgfqpoint{11.113788in}{1.788728in}}%
\pgfpathlineto{\pgfqpoint{11.141970in}{1.770323in}}%
\pgfpathlineto{\pgfqpoint{11.170152in}{1.752225in}}%
\pgfpathlineto{\pgfqpoint{11.198333in}{1.734430in}}%
\pgfpathlineto{\pgfqpoint{11.226515in}{1.716941in}}%
\pgfpathlineto{\pgfqpoint{11.254697in}{1.699742in}}%
\pgfpathlineto{\pgfqpoint{11.282879in}{1.682847in}}%
\pgfpathlineto{\pgfqpoint{11.311061in}{1.666243in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{1.649928in}}%
\pgfpathlineto{\pgfqpoint{11.367424in}{1.633903in}}%
\pgfpathlineto{\pgfqpoint{11.395606in}{1.618160in}}%
\pgfpathlineto{\pgfqpoint{11.423788in}{1.602699in}}%
\pgfpathlineto{\pgfqpoint{11.451970in}{1.587514in}}%
\pgfpathlineto{\pgfqpoint{11.480152in}{1.572608in}}%
\pgfpathlineto{\pgfqpoint{11.508333in}{1.557966in}}%
\pgfpathlineto{\pgfqpoint{11.536515in}{1.543600in}}%
\pgfpathlineto{\pgfqpoint{11.564697in}{1.529495in}}%
\pgfpathlineto{\pgfqpoint{11.592879in}{1.515651in}}%
\pgfpathlineto{\pgfqpoint{11.621061in}{1.502067in}}%
\pgfpathlineto{\pgfqpoint{11.649242in}{1.488736in}}%
\pgfpathlineto{\pgfqpoint{11.677424in}{1.475657in}}%
\pgfpathlineto{\pgfqpoint{11.705606in}{1.462824in}}%
\pgfpathlineto{\pgfqpoint{11.733788in}{1.450236in}}%
\pgfpathlineto{\pgfqpoint{11.761970in}{1.437888in}}%
\pgfpathlineto{\pgfqpoint{11.790152in}{1.425777in}}%
\pgfpathlineto{\pgfqpoint{11.818333in}{1.413898in}}%
\pgfpathlineto{\pgfqpoint{11.846515in}{1.402252in}}%
\pgfpathlineto{\pgfqpoint{11.874697in}{1.390829in}}%
\pgfpathlineto{\pgfqpoint{11.902879in}{1.379633in}}%
\pgfpathlineto{\pgfqpoint{11.931061in}{1.368653in}}%
\pgfpathlineto{\pgfqpoint{11.959242in}{1.357890in}}%
\pgfpathlineto{\pgfqpoint{11.987424in}{1.347340in}}%
\pgfpathlineto{\pgfqpoint{12.015606in}{1.336998in}}%
\pgfpathlineto{\pgfqpoint{12.043788in}{1.326862in}}%
\pgfpathlineto{\pgfqpoint{12.071970in}{1.316928in}}%
\pgfpathlineto{\pgfqpoint{12.100152in}{1.307194in}}%
\pgfpathlineto{\pgfqpoint{12.133970in}{1.295769in}}%
\pgfpathlineto{\pgfqpoint{12.167788in}{1.284621in}}%
\pgfpathlineto{\pgfqpoint{12.201606in}{1.273743in}}%
\pgfpathlineto{\pgfqpoint{12.235424in}{1.263128in}}%
\pgfpathlineto{\pgfqpoint{12.269242in}{1.252773in}}%
\pgfpathlineto{\pgfqpoint{12.303061in}{1.242671in}}%
\pgfpathlineto{\pgfqpoint{12.336879in}{1.232817in}}%
\pgfpathlineto{\pgfqpoint{12.370697in}{1.223207in}}%
\pgfpathlineto{\pgfqpoint{12.404515in}{1.213832in}}%
\pgfpathlineto{\pgfqpoint{12.438333in}{1.204690in}}%
\pgfpathlineto{\pgfqpoint{12.472152in}{1.195776in}}%
\pgfpathlineto{\pgfqpoint{12.505970in}{1.187082in}}%
\pgfpathlineto{\pgfqpoint{12.539788in}{1.178608in}}%
\pgfpathlineto{\pgfqpoint{12.573606in}{1.170345in}}%
\pgfpathlineto{\pgfqpoint{12.607424in}{1.162286in}}%
\pgfpathlineto{\pgfqpoint{12.641242in}{1.154436in}}%
\pgfpathlineto{\pgfqpoint{12.680697in}{1.145522in}}%
\pgfpathlineto{\pgfqpoint{12.714515in}{1.138090in}}%
\pgfpathlineto{\pgfqpoint{12.753970in}{1.129665in}}%
\pgfpathlineto{\pgfqpoint{12.793424in}{1.121477in}}%
\pgfpathlineto{\pgfqpoint{12.832879in}{1.113543in}}%
\pgfpathlineto{\pgfqpoint{12.872333in}{1.105837in}}%
\pgfpathlineto{\pgfqpoint{12.911788in}{1.098364in}}%
\pgfpathlineto{\pgfqpoint{12.951242in}{1.091116in}}%
\pgfpathlineto{\pgfqpoint{12.990697in}{1.084079in}}%
\pgfpathlineto{\pgfqpoint{13.030152in}{1.077259in}}%
\pgfpathlineto{\pgfqpoint{13.075242in}{1.069709in}}%
\pgfpathlineto{\pgfqpoint{13.114697in}{1.063321in}}%
\pgfpathlineto{\pgfqpoint{13.159788in}{1.056252in}}%
\pgfpathlineto{\pgfqpoint{13.204879in}{1.049429in}}%
\pgfpathlineto{\pgfqpoint{13.249970in}{1.042840in}}%
\pgfpathlineto{\pgfqpoint{13.295061in}{1.036481in}}%
\pgfpathlineto{\pgfqpoint{13.340152in}{1.030342in}}%
\pgfpathlineto{\pgfqpoint{13.385242in}{1.024416in}}%
\pgfpathlineto{\pgfqpoint{13.430333in}{1.018697in}}%
\pgfpathlineto{\pgfqpoint{13.475424in}{1.013178in}}%
\pgfpathlineto{\pgfqpoint{13.497970in}{1.010491in}}%
\pgfpathlineto{\pgfqpoint{13.497970in}{1.010491in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.861042in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861606in}{4.402224in}}%
\pgfpathlineto{\pgfqpoint{8.036333in}{4.365881in}}%
\pgfpathlineto{\pgfqpoint{8.041970in}{4.364907in}}%
\pgfpathlineto{\pgfqpoint{8.053242in}{4.362574in}}%
\pgfpathlineto{\pgfqpoint{8.075788in}{4.357554in}}%
\pgfpathlineto{\pgfqpoint{8.092697in}{4.353404in}}%
\pgfpathlineto{\pgfqpoint{8.109606in}{4.348977in}}%
\pgfpathlineto{\pgfqpoint{8.126515in}{4.344245in}}%
\pgfpathlineto{\pgfqpoint{8.143424in}{4.339193in}}%
\pgfpathlineto{\pgfqpoint{8.160333in}{4.333861in}}%
\pgfpathlineto{\pgfqpoint{8.177242in}{4.328205in}}%
\pgfpathlineto{\pgfqpoint{8.194152in}{4.322267in}}%
\pgfpathlineto{\pgfqpoint{8.211061in}{4.316004in}}%
\pgfpathlineto{\pgfqpoint{8.227970in}{4.309482in}}%
\pgfpathlineto{\pgfqpoint{8.244879in}{4.302670in}}%
\pgfpathlineto{\pgfqpoint{8.261788in}{4.295525in}}%
\pgfpathlineto{\pgfqpoint{8.284333in}{4.285563in}}%
\pgfpathlineto{\pgfqpoint{8.301242in}{4.277822in}}%
\pgfpathlineto{\pgfqpoint{8.312515in}{4.272484in}}%
\pgfpathlineto{\pgfqpoint{8.323788in}{4.266970in}}%
\pgfpathlineto{\pgfqpoint{8.351970in}{4.252712in}}%
\pgfpathlineto{\pgfqpoint{8.368879in}{4.243876in}}%
\pgfpathlineto{\pgfqpoint{8.380152in}{4.237781in}}%
\pgfpathlineto{\pgfqpoint{8.397061in}{4.228296in}}%
\pgfpathlineto{\pgfqpoint{8.419606in}{4.215466in}}%
\pgfpathlineto{\pgfqpoint{8.436515in}{4.205556in}}%
\pgfpathlineto{\pgfqpoint{8.447788in}{4.198711in}}%
\pgfpathlineto{\pgfqpoint{8.481606in}{4.177594in}}%
\pgfpathlineto{\pgfqpoint{8.498515in}{4.166721in}}%
\pgfpathlineto{\pgfqpoint{8.509788in}{4.159201in}}%
\pgfpathlineto{\pgfqpoint{8.549242in}{4.132454in}}%
\pgfpathlineto{\pgfqpoint{8.560515in}{4.124515in}}%
\pgfpathlineto{\pgfqpoint{8.605606in}{4.091853in}}%
\pgfpathlineto{\pgfqpoint{8.616879in}{4.083402in}}%
\pgfpathlineto{\pgfqpoint{8.667606in}{4.044281in}}%
\pgfpathlineto{\pgfqpoint{8.678879in}{4.035203in}}%
\pgfpathlineto{\pgfqpoint{8.695788in}{4.021441in}}%
\pgfpathlineto{\pgfqpoint{8.718333in}{4.003171in}}%
\pgfpathlineto{\pgfqpoint{8.729606in}{3.993790in}}%
\pgfpathlineto{\pgfqpoint{8.780333in}{3.950463in}}%
\pgfpathlineto{\pgfqpoint{8.825424in}{3.910565in}}%
\pgfpathlineto{\pgfqpoint{8.836697in}{3.900330in}}%
\pgfpathlineto{\pgfqpoint{8.853606in}{3.884751in}}%
\pgfpathlineto{\pgfqpoint{8.876152in}{3.864168in}}%
\pgfpathlineto{\pgfqpoint{8.887424in}{3.853606in}}%
\pgfpathlineto{\pgfqpoint{8.904333in}{3.837495in}}%
\pgfpathlineto{\pgfqpoint{8.932515in}{3.810915in}}%
\pgfpathlineto{\pgfqpoint{8.943788in}{3.799876in}}%
\pgfpathlineto{\pgfqpoint{8.955061in}{3.788848in}}%
\pgfpathlineto{\pgfqpoint{8.983242in}{3.761545in}}%
\pgfpathlineto{\pgfqpoint{8.994515in}{3.750238in}}%
\pgfpathlineto{\pgfqpoint{9.005788in}{3.738913in}}%
\pgfpathlineto{\pgfqpoint{9.033970in}{3.710949in}}%
\pgfpathlineto{\pgfqpoint{9.050879in}{3.693619in}}%
\pgfpathlineto{\pgfqpoint{9.095970in}{3.647489in}}%
\pgfpathlineto{\pgfqpoint{9.152333in}{3.588667in}}%
\pgfpathlineto{\pgfqpoint{9.180515in}{3.558842in}}%
\pgfpathlineto{\pgfqpoint{9.219970in}{3.516745in}}%
\pgfpathlineto{\pgfqpoint{9.265061in}{3.468134in}}%
\pgfpathlineto{\pgfqpoint{9.310152in}{3.419040in}}%
\pgfpathlineto{\pgfqpoint{9.355242in}{3.369606in}}%
\pgfpathlineto{\pgfqpoint{9.451061in}{3.263727in}}%
\pgfpathlineto{\pgfqpoint{9.552515in}{3.150948in}}%
\pgfpathlineto{\pgfqpoint{9.670879in}{3.019695in}}%
\pgfpathlineto{\pgfqpoint{9.727242in}{2.957599in}}%
\pgfpathlineto{\pgfqpoint{9.772333in}{2.908241in}}%
\pgfpathlineto{\pgfqpoint{9.817424in}{2.859200in}}%
\pgfpathlineto{\pgfqpoint{9.862515in}{2.810546in}}%
\pgfpathlineto{\pgfqpoint{9.907606in}{2.762327in}}%
\pgfpathlineto{\pgfqpoint{9.947061in}{2.720552in}}%
\pgfpathlineto{\pgfqpoint{9.975242in}{2.690955in}}%
\pgfpathlineto{\pgfqpoint{10.014697in}{2.649841in}}%
\pgfpathlineto{\pgfqpoint{10.054152in}{2.609203in}}%
\pgfpathlineto{\pgfqpoint{10.082333in}{2.580469in}}%
\pgfpathlineto{\pgfqpoint{10.116152in}{2.546269in}}%
\pgfpathlineto{\pgfqpoint{10.149970in}{2.512478in}}%
\pgfpathlineto{\pgfqpoint{10.178152in}{2.484593in}}%
\pgfpathlineto{\pgfqpoint{10.206333in}{2.456991in}}%
\pgfpathlineto{\pgfqpoint{10.240152in}{2.424205in}}%
\pgfpathlineto{\pgfqpoint{10.268333in}{2.397242in}}%
\pgfpathlineto{\pgfqpoint{10.296515in}{2.370518in}}%
\pgfpathlineto{\pgfqpoint{10.324697in}{2.344117in}}%
\pgfpathlineto{\pgfqpoint{10.352879in}{2.318001in}}%
\pgfpathlineto{\pgfqpoint{10.381061in}{2.292188in}}%
\pgfpathlineto{\pgfqpoint{10.414879in}{2.261614in}}%
\pgfpathlineto{\pgfqpoint{10.437424in}{2.241492in}}%
\pgfpathlineto{\pgfqpoint{10.465606in}{2.216601in}}%
\pgfpathlineto{\pgfqpoint{10.493788in}{2.192036in}}%
\pgfpathlineto{\pgfqpoint{10.521970in}{2.167778in}}%
\pgfpathlineto{\pgfqpoint{10.550152in}{2.143843in}}%
\pgfpathlineto{\pgfqpoint{10.578333in}{2.120230in}}%
\pgfpathlineto{\pgfqpoint{10.606515in}{2.096933in}}%
\pgfpathlineto{\pgfqpoint{10.634697in}{2.073959in}}%
\pgfpathlineto{\pgfqpoint{10.662879in}{2.051307in}}%
\pgfpathlineto{\pgfqpoint{10.691061in}{2.028978in}}%
\pgfpathlineto{\pgfqpoint{10.719242in}{2.006971in}}%
\pgfpathlineto{\pgfqpoint{10.747424in}{1.985287in}}%
\pgfpathlineto{\pgfqpoint{10.775606in}{1.963925in}}%
\pgfpathlineto{\pgfqpoint{10.803788in}{1.942883in}}%
\pgfpathlineto{\pgfqpoint{10.831970in}{1.922164in}}%
\pgfpathlineto{\pgfqpoint{10.860152in}{1.901760in}}%
\pgfpathlineto{\pgfqpoint{10.888333in}{1.881681in}}%
\pgfpathlineto{\pgfqpoint{10.916515in}{1.861910in}}%
\pgfpathlineto{\pgfqpoint{10.944697in}{1.842460in}}%
\pgfpathlineto{\pgfqpoint{10.972879in}{1.823320in}}%
\pgfpathlineto{\pgfqpoint{11.001061in}{1.804491in}}%
\pgfpathlineto{\pgfqpoint{11.029242in}{1.785973in}}%
\pgfpathlineto{\pgfqpoint{11.057424in}{1.767758in}}%
\pgfpathlineto{\pgfqpoint{11.085606in}{1.749853in}}%
\pgfpathlineto{\pgfqpoint{11.113788in}{1.732242in}}%
\pgfpathlineto{\pgfqpoint{11.141970in}{1.714939in}}%
\pgfpathlineto{\pgfqpoint{11.170152in}{1.697923in}}%
\pgfpathlineto{\pgfqpoint{11.198333in}{1.681210in}}%
\pgfpathlineto{\pgfqpoint{11.226515in}{1.664779in}}%
\pgfpathlineto{\pgfqpoint{11.254697in}{1.648642in}}%
\pgfpathlineto{\pgfqpoint{11.282879in}{1.632786in}}%
\pgfpathlineto{\pgfqpoint{11.311061in}{1.617210in}}%
\pgfpathlineto{\pgfqpoint{11.339242in}{1.601918in}}%
\pgfpathlineto{\pgfqpoint{11.367424in}{1.586895in}}%
\pgfpathlineto{\pgfqpoint{11.395606in}{1.572147in}}%
\pgfpathlineto{\pgfqpoint{11.423788in}{1.557668in}}%
\pgfpathlineto{\pgfqpoint{11.451970in}{1.543448in}}%
\pgfpathlineto{\pgfqpoint{11.480152in}{1.529498in}}%
\pgfpathlineto{\pgfqpoint{11.508333in}{1.515798in}}%
\pgfpathlineto{\pgfqpoint{11.536515in}{1.502358in}}%
\pgfpathlineto{\pgfqpoint{11.564697in}{1.489167in}}%
\pgfpathlineto{\pgfqpoint{11.592879in}{1.476224in}}%
\pgfpathlineto{\pgfqpoint{11.621061in}{1.463523in}}%
\pgfpathlineto{\pgfqpoint{11.649242in}{1.451069in}}%
\pgfpathlineto{\pgfqpoint{11.677424in}{1.438842in}}%
\pgfpathlineto{\pgfqpoint{11.705606in}{1.426859in}}%
\pgfpathlineto{\pgfqpoint{11.733788in}{1.415096in}}%
\pgfpathlineto{\pgfqpoint{11.761970in}{1.403570in}}%
\pgfpathlineto{\pgfqpoint{11.790152in}{1.392258in}}%
\pgfpathlineto{\pgfqpoint{11.818333in}{1.381169in}}%
\pgfpathlineto{\pgfqpoint{11.846515in}{1.370295in}}%
\pgfpathlineto{\pgfqpoint{11.880333in}{1.357528in}}%
\pgfpathlineto{\pgfqpoint{11.908515in}{1.347117in}}%
\pgfpathlineto{\pgfqpoint{11.936697in}{1.336908in}}%
\pgfpathlineto{\pgfqpoint{11.964879in}{1.326911in}}%
\pgfpathlineto{\pgfqpoint{11.993061in}{1.317103in}}%
\pgfpathlineto{\pgfqpoint{12.026879in}{1.305592in}}%
\pgfpathlineto{\pgfqpoint{12.055061in}{1.296211in}}%
\pgfpathlineto{\pgfqpoint{12.088879in}{1.285202in}}%
\pgfpathlineto{\pgfqpoint{12.122697in}{1.274453in}}%
\pgfpathlineto{\pgfqpoint{12.156515in}{1.263967in}}%
\pgfpathlineto{\pgfqpoint{12.190333in}{1.253736in}}%
\pgfpathlineto{\pgfqpoint{12.224152in}{1.243745in}}%
\pgfpathlineto{\pgfqpoint{12.257970in}{1.234004in}}%
\pgfpathlineto{\pgfqpoint{12.291788in}{1.224504in}}%
\pgfpathlineto{\pgfqpoint{12.325606in}{1.215223in}}%
\pgfpathlineto{\pgfqpoint{12.359424in}{1.206179in}}%
\pgfpathlineto{\pgfqpoint{12.398879in}{1.195916in}}%
\pgfpathlineto{\pgfqpoint{12.432697in}{1.187333in}}%
\pgfpathlineto{\pgfqpoint{12.472152in}{1.177613in}}%
\pgfpathlineto{\pgfqpoint{12.511606in}{1.168150in}}%
\pgfpathlineto{\pgfqpoint{12.556697in}{1.157679in}}%
\pgfpathlineto{\pgfqpoint{12.596152in}{1.148813in}}%
\pgfpathlineto{\pgfqpoint{12.629970in}{1.141416in}}%
\pgfpathlineto{\pgfqpoint{12.669424in}{1.133012in}}%
\pgfpathlineto{\pgfqpoint{12.708879in}{1.124856in}}%
\pgfpathlineto{\pgfqpoint{12.748333in}{1.116937in}}%
\pgfpathlineto{\pgfqpoint{12.787788in}{1.109251in}}%
\pgfpathlineto{\pgfqpoint{12.827242in}{1.101791in}}%
\pgfpathlineto{\pgfqpoint{12.866697in}{1.094548in}}%
\pgfpathlineto{\pgfqpoint{12.906152in}{1.087522in}}%
\pgfpathlineto{\pgfqpoint{12.945606in}{1.080703in}}%
\pgfpathlineto{\pgfqpoint{12.985061in}{1.074080in}}%
\pgfpathlineto{\pgfqpoint{13.030152in}{1.066761in}}%
\pgfpathlineto{\pgfqpoint{13.075242in}{1.059680in}}%
\pgfpathlineto{\pgfqpoint{13.120333in}{1.052846in}}%
\pgfpathlineto{\pgfqpoint{13.165424in}{1.046242in}}%
\pgfpathlineto{\pgfqpoint{13.210515in}{1.039861in}}%
\pgfpathlineto{\pgfqpoint{13.255606in}{1.033698in}}%
\pgfpathlineto{\pgfqpoint{13.306333in}{1.027019in}}%
\pgfpathlineto{\pgfqpoint{13.351424in}{1.021292in}}%
\pgfpathlineto{\pgfqpoint{13.402152in}{1.015091in}}%
\pgfpathlineto{\pgfqpoint{13.452879in}{1.009125in}}%
\pgfpathlineto{\pgfqpoint{13.497970in}{1.004014in}}%
\pgfpathlineto{\pgfqpoint{13.497970in}{1.004014in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.861042in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861606in}{4.302437in}}%
\pgfpathlineto{\pgfqpoint{8.041970in}{4.259064in}}%
\pgfpathlineto{\pgfqpoint{8.053242in}{4.257339in}}%
\pgfpathlineto{\pgfqpoint{8.064515in}{4.254365in}}%
\pgfpathlineto{\pgfqpoint{8.070152in}{4.253419in}}%
\pgfpathlineto{\pgfqpoint{8.075788in}{4.252057in}}%
\pgfpathlineto{\pgfqpoint{8.081424in}{4.250579in}}%
\pgfpathlineto{\pgfqpoint{8.087061in}{4.249322in}}%
\pgfpathlineto{\pgfqpoint{8.103970in}{4.245018in}}%
\pgfpathlineto{\pgfqpoint{8.126515in}{4.238891in}}%
\pgfpathlineto{\pgfqpoint{8.137788in}{4.235293in}}%
\pgfpathlineto{\pgfqpoint{8.143424in}{4.233816in}}%
\pgfpathlineto{\pgfqpoint{8.149061in}{4.232123in}}%
\pgfpathlineto{\pgfqpoint{8.154697in}{4.230042in}}%
\pgfpathlineto{\pgfqpoint{8.160333in}{4.228226in}}%
\pgfpathlineto{\pgfqpoint{8.165970in}{4.226765in}}%
\pgfpathlineto{\pgfqpoint{8.177242in}{4.222492in}}%
\pgfpathlineto{\pgfqpoint{8.182879in}{4.220879in}}%
\pgfpathlineto{\pgfqpoint{8.188515in}{4.218979in}}%
\pgfpathlineto{\pgfqpoint{8.194152in}{4.216630in}}%
\pgfpathlineto{\pgfqpoint{8.199788in}{4.214561in}}%
\pgfpathlineto{\pgfqpoint{8.205424in}{4.212887in}}%
\pgfpathlineto{\pgfqpoint{8.216697in}{4.208163in}}%
\pgfpathlineto{\pgfqpoint{8.222333in}{4.206251in}}%
\pgfpathlineto{\pgfqpoint{8.227970in}{4.204088in}}%
\pgfpathlineto{\pgfqpoint{8.239242in}{4.199375in}}%
\pgfpathlineto{\pgfqpoint{8.244879in}{4.197187in}}%
\pgfpathlineto{\pgfqpoint{8.261788in}{4.190028in}}%
\pgfpathlineto{\pgfqpoint{8.278697in}{4.182631in}}%
\pgfpathlineto{\pgfqpoint{8.301242in}{4.172279in}}%
\pgfpathlineto{\pgfqpoint{8.318152in}{4.164207in}}%
\pgfpathlineto{\pgfqpoint{8.335061in}{4.155835in}}%
\pgfpathlineto{\pgfqpoint{8.346333in}{4.150187in}}%
\pgfpathlineto{\pgfqpoint{8.357606in}{4.144160in}}%
\pgfpathlineto{\pgfqpoint{8.363242in}{4.141425in}}%
\pgfpathlineto{\pgfqpoint{8.380152in}{4.132167in}}%
\pgfpathlineto{\pgfqpoint{8.385788in}{4.129222in}}%
\pgfpathlineto{\pgfqpoint{8.391424in}{4.125845in}}%
\pgfpathlineto{\pgfqpoint{8.397061in}{4.122613in}}%
\pgfpathlineto{\pgfqpoint{8.402697in}{4.119754in}}%
\pgfpathlineto{\pgfqpoint{8.408333in}{4.116421in}}%
\pgfpathlineto{\pgfqpoint{8.413970in}{4.112949in}}%
\pgfpathlineto{\pgfqpoint{8.425242in}{4.106688in}}%
\pgfpathlineto{\pgfqpoint{8.436515in}{4.099668in}}%
\pgfpathlineto{\pgfqpoint{8.442152in}{4.096508in}}%
\pgfpathlineto{\pgfqpoint{8.464697in}{4.082570in}}%
\pgfpathlineto{\pgfqpoint{8.487242in}{4.068213in}}%
\pgfpathlineto{\pgfqpoint{8.498515in}{4.060884in}}%
\pgfpathlineto{\pgfqpoint{8.521061in}{4.045860in}}%
\pgfpathlineto{\pgfqpoint{8.537970in}{4.034326in}}%
\pgfpathlineto{\pgfqpoint{8.560515in}{4.018540in}}%
\pgfpathlineto{\pgfqpoint{8.577424in}{4.006433in}}%
\pgfpathlineto{\pgfqpoint{8.599970in}{3.989919in}}%
\pgfpathlineto{\pgfqpoint{8.616879in}{3.977256in}}%
\pgfpathlineto{\pgfqpoint{8.645061in}{3.955685in}}%
\pgfpathlineto{\pgfqpoint{8.673242in}{3.933467in}}%
\pgfpathlineto{\pgfqpoint{8.684515in}{3.924392in}}%
\pgfpathlineto{\pgfqpoint{8.723970in}{3.891910in}}%
\pgfpathlineto{\pgfqpoint{8.746515in}{3.872985in}}%
\pgfpathlineto{\pgfqpoint{8.780333in}{3.843795in}}%
\pgfpathlineto{\pgfqpoint{8.814152in}{3.813855in}}%
\pgfpathlineto{\pgfqpoint{8.847970in}{3.783177in}}%
\pgfpathlineto{\pgfqpoint{8.876152in}{3.757088in}}%
\pgfpathlineto{\pgfqpoint{8.898697in}{3.735909in}}%
\pgfpathlineto{\pgfqpoint{8.926879in}{3.709044in}}%
\pgfpathlineto{\pgfqpoint{8.949424in}{3.687249in}}%
\pgfpathlineto{\pgfqpoint{8.971970in}{3.665214in}}%
\pgfpathlineto{\pgfqpoint{9.000152in}{3.637329in}}%
\pgfpathlineto{\pgfqpoint{9.028333in}{3.609086in}}%
\pgfpathlineto{\pgfqpoint{9.056515in}{3.580503in}}%
\pgfpathlineto{\pgfqpoint{9.084697in}{3.551615in}}%
\pgfpathlineto{\pgfqpoint{9.112879in}{3.522442in}}%
\pgfpathlineto{\pgfqpoint{9.146697in}{3.487085in}}%
\pgfpathlineto{\pgfqpoint{9.174879in}{3.457338in}}%
\pgfpathlineto{\pgfqpoint{9.197424in}{3.433381in}}%
\pgfpathlineto{\pgfqpoint{9.248152in}{3.379077in}}%
\pgfpathlineto{\pgfqpoint{9.270697in}{3.354707in}}%
\pgfpathlineto{\pgfqpoint{9.298879in}{3.324185in}}%
\pgfpathlineto{\pgfqpoint{9.366515in}{3.250429in}}%
\pgfpathlineto{\pgfqpoint{9.456697in}{3.151433in}}%
\pgfpathlineto{\pgfqpoint{9.591970in}{3.002817in}}%
\pgfpathlineto{\pgfqpoint{9.648333in}{2.941251in}}%
\pgfpathlineto{\pgfqpoint{9.699061in}{2.886168in}}%
\pgfpathlineto{\pgfqpoint{9.744152in}{2.837553in}}%
\pgfpathlineto{\pgfqpoint{9.783606in}{2.795321in}}%
\pgfpathlineto{\pgfqpoint{9.823061in}{2.753412in}}%
\pgfpathlineto{\pgfqpoint{9.856879in}{2.717772in}}%
\pgfpathlineto{\pgfqpoint{9.890697in}{2.682417in}}%
\pgfpathlineto{\pgfqpoint{9.935788in}{2.635667in}}%
\pgfpathlineto{\pgfqpoint{9.947061in}{2.624315in}}%
\pgfpathlineto{\pgfqpoint{9.963970in}{2.606762in}}%
\pgfpathlineto{\pgfqpoint{9.975242in}{2.595589in}}%
\pgfpathlineto{\pgfqpoint{9.986515in}{2.583767in}}%
\pgfpathlineto{\pgfqpoint{9.997788in}{2.572724in}}%
\pgfpathlineto{\pgfqpoint{10.009061in}{2.560847in}}%
\pgfpathlineto{\pgfqpoint{10.020333in}{2.550140in}}%
\pgfpathlineto{\pgfqpoint{10.025970in}{2.544309in}}%
\pgfpathlineto{\pgfqpoint{10.031606in}{2.538292in}}%
\pgfpathlineto{\pgfqpoint{10.048515in}{2.521858in}}%
\pgfpathlineto{\pgfqpoint{10.054152in}{2.515978in}}%
\pgfpathlineto{\pgfqpoint{10.071061in}{2.499392in}}%
\pgfpathlineto{\pgfqpoint{10.076697in}{2.493746in}}%
\pgfpathlineto{\pgfqpoint{10.087970in}{2.482787in}}%
\pgfpathlineto{\pgfqpoint{10.093606in}{2.477136in}}%
\pgfpathlineto{\pgfqpoint{10.110515in}{2.460656in}}%
\pgfpathlineto{\pgfqpoint{10.133061in}{2.438759in}}%
\pgfpathlineto{\pgfqpoint{10.144333in}{2.428065in}}%
\pgfpathlineto{\pgfqpoint{10.149970in}{2.422490in}}%
\pgfpathlineto{\pgfqpoint{10.217606in}{2.358526in}}%
\pgfpathlineto{\pgfqpoint{10.240152in}{2.337535in}}%
\pgfpathlineto{\pgfqpoint{10.262697in}{2.316753in}}%
\pgfpathlineto{\pgfqpoint{10.296515in}{2.285921in}}%
\pgfpathlineto{\pgfqpoint{10.335970in}{2.250532in}}%
\pgfpathlineto{\pgfqpoint{10.369788in}{2.220672in}}%
\pgfpathlineto{\pgfqpoint{10.403606in}{2.191270in}}%
\pgfpathlineto{\pgfqpoint{10.431788in}{2.167134in}}%
\pgfpathlineto{\pgfqpoint{10.459970in}{2.143295in}}%
\pgfpathlineto{\pgfqpoint{10.488152in}{2.119785in}}%
\pgfpathlineto{\pgfqpoint{10.516333in}{2.096596in}}%
\pgfpathlineto{\pgfqpoint{10.544515in}{2.073723in}}%
\pgfpathlineto{\pgfqpoint{10.572697in}{2.051181in}}%
\pgfpathlineto{\pgfqpoint{10.600879in}{2.028959in}}%
\pgfpathlineto{\pgfqpoint{10.629061in}{2.007060in}}%
\pgfpathlineto{\pgfqpoint{10.657242in}{1.985480in}}%
\pgfpathlineto{\pgfqpoint{10.685424in}{1.964231in}}%
\pgfpathlineto{\pgfqpoint{10.713606in}{1.943298in}}%
\pgfpathlineto{\pgfqpoint{10.741788in}{1.922682in}}%
\pgfpathlineto{\pgfqpoint{10.769970in}{1.902396in}}%
\pgfpathlineto{\pgfqpoint{10.798152in}{1.882415in}}%
\pgfpathlineto{\pgfqpoint{10.826333in}{1.862758in}}%
\pgfpathlineto{\pgfqpoint{10.854515in}{1.843420in}}%
\pgfpathlineto{\pgfqpoint{10.882697in}{1.824380in}}%
\pgfpathlineto{\pgfqpoint{10.910879in}{1.805665in}}%
\pgfpathlineto{\pgfqpoint{10.939061in}{1.787253in}}%
\pgfpathlineto{\pgfqpoint{10.967242in}{1.769140in}}%
\pgfpathlineto{\pgfqpoint{10.995424in}{1.751346in}}%
\pgfpathlineto{\pgfqpoint{11.023606in}{1.733836in}}%
\pgfpathlineto{\pgfqpoint{11.051788in}{1.716633in}}%
\pgfpathlineto{\pgfqpoint{11.079970in}{1.699731in}}%
\pgfpathlineto{\pgfqpoint{11.108152in}{1.683103in}}%
\pgfpathlineto{\pgfqpoint{11.136333in}{1.666782in}}%
\pgfpathlineto{\pgfqpoint{11.164515in}{1.650743in}}%
\pgfpathlineto{\pgfqpoint{11.192697in}{1.634977in}}%
\pgfpathlineto{\pgfqpoint{11.220879in}{1.619507in}}%
\pgfpathlineto{\pgfqpoint{11.249061in}{1.604299in}}%
\pgfpathlineto{\pgfqpoint{11.277242in}{1.589370in}}%
\pgfpathlineto{\pgfqpoint{11.305424in}{1.574718in}}%
\pgfpathlineto{\pgfqpoint{11.333606in}{1.560316in}}%
\pgfpathlineto{\pgfqpoint{11.361788in}{1.546191in}}%
\pgfpathlineto{\pgfqpoint{11.389970in}{1.532324in}}%
\pgfpathlineto{\pgfqpoint{11.418152in}{1.518702in}}%
\pgfpathlineto{\pgfqpoint{11.446333in}{1.505348in}}%
\pgfpathlineto{\pgfqpoint{11.474515in}{1.492232in}}%
\pgfpathlineto{\pgfqpoint{11.502697in}{1.479362in}}%
\pgfpathlineto{\pgfqpoint{11.530879in}{1.466743in}}%
\pgfpathlineto{\pgfqpoint{11.559061in}{1.454349in}}%
\pgfpathlineto{\pgfqpoint{11.587242in}{1.442199in}}%
\pgfpathlineto{\pgfqpoint{11.615424in}{1.430282in}}%
\pgfpathlineto{\pgfqpoint{11.643606in}{1.418581in}}%
\pgfpathlineto{\pgfqpoint{11.671788in}{1.407117in}}%
\pgfpathlineto{\pgfqpoint{11.699970in}{1.395867in}}%
\pgfpathlineto{\pgfqpoint{11.728152in}{1.384833in}}%
\pgfpathlineto{\pgfqpoint{11.756333in}{1.374020in}}%
\pgfpathlineto{\pgfqpoint{11.790152in}{1.361310in}}%
\pgfpathlineto{\pgfqpoint{11.818333in}{1.350953in}}%
\pgfpathlineto{\pgfqpoint{11.852152in}{1.338788in}}%
\pgfpathlineto{\pgfqpoint{11.880333in}{1.328867in}}%
\pgfpathlineto{\pgfqpoint{11.914152in}{1.317226in}}%
\pgfpathlineto{\pgfqpoint{11.947970in}{1.305852in}}%
\pgfpathlineto{\pgfqpoint{11.981788in}{1.294756in}}%
\pgfpathlineto{\pgfqpoint{12.015606in}{1.283916in}}%
\pgfpathlineto{\pgfqpoint{12.049424in}{1.273341in}}%
\pgfpathlineto{\pgfqpoint{12.083242in}{1.263016in}}%
\pgfpathlineto{\pgfqpoint{12.117061in}{1.252939in}}%
\pgfpathlineto{\pgfqpoint{12.150879in}{1.243106in}}%
\pgfpathlineto{\pgfqpoint{12.184697in}{1.233507in}}%
\pgfpathlineto{\pgfqpoint{12.218515in}{1.224145in}}%
\pgfpathlineto{\pgfqpoint{12.252333in}{1.215004in}}%
\pgfpathlineto{\pgfqpoint{12.286152in}{1.206090in}}%
\pgfpathlineto{\pgfqpoint{12.319970in}{1.197389in}}%
\pgfpathlineto{\pgfqpoint{12.353788in}{1.188903in}}%
\pgfpathlineto{\pgfqpoint{12.387606in}{1.180623in}}%
\pgfpathlineto{\pgfqpoint{12.421424in}{1.172546in}}%
\pgfpathlineto{\pgfqpoint{12.460879in}{1.163373in}}%
\pgfpathlineto{\pgfqpoint{12.494697in}{1.155720in}}%
\pgfpathlineto{\pgfqpoint{12.534152in}{1.147029in}}%
\pgfpathlineto{\pgfqpoint{12.573606in}{1.138588in}}%
\pgfpathlineto{\pgfqpoint{12.613061in}{1.130389in}}%
\pgfpathlineto{\pgfqpoint{12.652515in}{1.122425in}}%
\pgfpathlineto{\pgfqpoint{12.691970in}{1.114696in}}%
\pgfpathlineto{\pgfqpoint{12.731424in}{1.107190in}}%
\pgfpathlineto{\pgfqpoint{12.770879in}{1.099895in}}%
\pgfpathlineto{\pgfqpoint{12.810333in}{1.092815in}}%
\pgfpathlineto{\pgfqpoint{12.849788in}{1.085949in}}%
\pgfpathlineto{\pgfqpoint{12.894879in}{1.078337in}}%
\pgfpathlineto{\pgfqpoint{12.934333in}{1.071879in}}%
\pgfpathlineto{\pgfqpoint{12.979424in}{1.064745in}}%
\pgfpathlineto{\pgfqpoint{13.024515in}{1.057843in}}%
\pgfpathlineto{\pgfqpoint{13.069606in}{1.051162in}}%
\pgfpathlineto{\pgfqpoint{13.114697in}{1.044718in}}%
\pgfpathlineto{\pgfqpoint{13.159788in}{1.038486in}}%
\pgfpathlineto{\pgfqpoint{13.204879in}{1.032457in}}%
\pgfpathlineto{\pgfqpoint{13.249970in}{1.026638in}}%
\pgfpathlineto{\pgfqpoint{13.300697in}{1.020323in}}%
\pgfpathlineto{\pgfqpoint{13.351424in}{1.014245in}}%
\pgfpathlineto{\pgfqpoint{13.402152in}{1.008399in}}%
\pgfpathlineto{\pgfqpoint{13.452879in}{1.002774in}}%
\pgfpathlineto{\pgfqpoint{13.497970in}{0.997954in}}%
\pgfpathlineto{\pgfqpoint{13.497970in}{0.997954in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.861042in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861606in}{3.969288in}}%
\pgfpathlineto{\pgfqpoint{8.041970in}{3.948086in}}%
\pgfpathlineto{\pgfqpoint{8.047606in}{3.947164in}}%
\pgfpathlineto{\pgfqpoint{8.053242in}{3.946598in}}%
\pgfpathlineto{\pgfqpoint{8.064515in}{3.944883in}}%
\pgfpathlineto{\pgfqpoint{8.087061in}{3.941538in}}%
\pgfpathlineto{\pgfqpoint{8.092697in}{3.940369in}}%
\pgfpathlineto{\pgfqpoint{8.098333in}{3.939630in}}%
\pgfpathlineto{\pgfqpoint{8.103970in}{3.938450in}}%
\pgfpathlineto{\pgfqpoint{8.109606in}{3.937563in}}%
\pgfpathlineto{\pgfqpoint{8.120879in}{3.935335in}}%
\pgfpathlineto{\pgfqpoint{8.126515in}{3.934383in}}%
\pgfpathlineto{\pgfqpoint{8.132152in}{3.933034in}}%
\pgfpathlineto{\pgfqpoint{8.137788in}{3.932145in}}%
\pgfpathlineto{\pgfqpoint{8.143424in}{3.930799in}}%
\pgfpathlineto{\pgfqpoint{8.149061in}{3.929755in}}%
\pgfpathlineto{\pgfqpoint{8.177242in}{3.923488in}}%
\pgfpathlineto{\pgfqpoint{8.199788in}{3.918009in}}%
\pgfpathlineto{\pgfqpoint{8.222333in}{3.912123in}}%
\pgfpathlineto{\pgfqpoint{8.239242in}{3.907438in}}%
\pgfpathlineto{\pgfqpoint{8.261788in}{3.900839in}}%
\pgfpathlineto{\pgfqpoint{8.284333in}{3.893824in}}%
\pgfpathlineto{\pgfqpoint{8.306879in}{3.886379in}}%
\pgfpathlineto{\pgfqpoint{8.329424in}{3.878503in}}%
\pgfpathlineto{\pgfqpoint{8.351970in}{3.870194in}}%
\pgfpathlineto{\pgfqpoint{8.374515in}{3.861450in}}%
\pgfpathlineto{\pgfqpoint{8.391424in}{3.854581in}}%
\pgfpathlineto{\pgfqpoint{8.408333in}{3.847499in}}%
\pgfpathlineto{\pgfqpoint{8.425242in}{3.840160in}}%
\pgfpathlineto{\pgfqpoint{8.442152in}{3.832563in}}%
\pgfpathlineto{\pgfqpoint{8.459061in}{3.824731in}}%
\pgfpathlineto{\pgfqpoint{8.475970in}{3.816640in}}%
\pgfpathlineto{\pgfqpoint{8.492879in}{3.808302in}}%
\pgfpathlineto{\pgfqpoint{8.509788in}{3.799715in}}%
\pgfpathlineto{\pgfqpoint{8.526697in}{3.790879in}}%
\pgfpathlineto{\pgfqpoint{8.543606in}{3.781792in}}%
\pgfpathlineto{\pgfqpoint{8.560515in}{3.772455in}}%
\pgfpathlineto{\pgfqpoint{8.577424in}{3.762878in}}%
\pgfpathlineto{\pgfqpoint{8.594333in}{3.753047in}}%
\pgfpathlineto{\pgfqpoint{8.611242in}{3.742970in}}%
\pgfpathlineto{\pgfqpoint{8.628152in}{3.732659in}}%
\pgfpathlineto{\pgfqpoint{8.645061in}{3.722095in}}%
\pgfpathlineto{\pgfqpoint{8.661970in}{3.711295in}}%
\pgfpathlineto{\pgfqpoint{8.678879in}{3.700264in}}%
\pgfpathlineto{\pgfqpoint{8.695788in}{3.688983in}}%
\pgfpathlineto{\pgfqpoint{8.712697in}{3.677480in}}%
\pgfpathlineto{\pgfqpoint{8.729606in}{3.665748in}}%
\pgfpathlineto{\pgfqpoint{8.746515in}{3.653773in}}%
\pgfpathlineto{\pgfqpoint{8.769061in}{3.637485in}}%
\pgfpathlineto{\pgfqpoint{8.785970in}{3.624993in}}%
\pgfpathlineto{\pgfqpoint{8.808515in}{3.608016in}}%
\pgfpathlineto{\pgfqpoint{8.825424in}{3.595036in}}%
\pgfpathlineto{\pgfqpoint{8.847970in}{3.577392in}}%
\pgfpathlineto{\pgfqpoint{8.864879in}{3.563944in}}%
\pgfpathlineto{\pgfqpoint{8.887424in}{3.545673in}}%
\pgfpathlineto{\pgfqpoint{8.909970in}{3.527088in}}%
\pgfpathlineto{\pgfqpoint{8.932515in}{3.508144in}}%
\pgfpathlineto{\pgfqpoint{8.955061in}{3.488905in}}%
\pgfpathlineto{\pgfqpoint{8.977606in}{3.469334in}}%
\pgfpathlineto{\pgfqpoint{9.000152in}{3.449484in}}%
\pgfpathlineto{\pgfqpoint{9.022697in}{3.429334in}}%
\pgfpathlineto{\pgfqpoint{9.050879in}{3.403781in}}%
\pgfpathlineto{\pgfqpoint{9.073424in}{3.383027in}}%
\pgfpathlineto{\pgfqpoint{9.101606in}{3.356769in}}%
\pgfpathlineto{\pgfqpoint{9.129788in}{3.330125in}}%
\pgfpathlineto{\pgfqpoint{9.157970in}{3.303172in}}%
\pgfpathlineto{\pgfqpoint{9.191788in}{3.270414in}}%
\pgfpathlineto{\pgfqpoint{9.219970in}{3.242793in}}%
\pgfpathlineto{\pgfqpoint{9.253788in}{3.209338in}}%
\pgfpathlineto{\pgfqpoint{9.293242in}{3.169898in}}%
\pgfpathlineto{\pgfqpoint{9.332697in}{3.130081in}}%
\pgfpathlineto{\pgfqpoint{9.372152in}{3.089954in}}%
\pgfpathlineto{\pgfqpoint{9.411606in}{3.049593in}}%
\pgfpathlineto{\pgfqpoint{9.467970in}{2.991649in}}%
\pgfpathlineto{\pgfqpoint{9.546879in}{2.910253in}}%
\pgfpathlineto{\pgfqpoint{9.625788in}{2.828955in}}%
\pgfpathlineto{\pgfqpoint{9.682152in}{2.771166in}}%
\pgfpathlineto{\pgfqpoint{9.727242in}{2.725217in}}%
\pgfpathlineto{\pgfqpoint{9.766697in}{2.685273in}}%
\pgfpathlineto{\pgfqpoint{9.806152in}{2.645612in}}%
\pgfpathlineto{\pgfqpoint{9.845606in}{2.606273in}}%
\pgfpathlineto{\pgfqpoint{9.885061in}{2.567294in}}%
\pgfpathlineto{\pgfqpoint{9.918879in}{2.534196in}}%
\pgfpathlineto{\pgfqpoint{9.952697in}{2.501404in}}%
\pgfpathlineto{\pgfqpoint{9.986515in}{2.468933in}}%
\pgfpathlineto{\pgfqpoint{10.020333in}{2.436805in}}%
\pgfpathlineto{\pgfqpoint{10.054152in}{2.405033in}}%
\pgfpathlineto{\pgfqpoint{10.082333in}{2.378837in}}%
\pgfpathlineto{\pgfqpoint{10.110515in}{2.352905in}}%
\pgfpathlineto{\pgfqpoint{10.138697in}{2.327244in}}%
\pgfpathlineto{\pgfqpoint{10.166879in}{2.301859in}}%
\pgfpathlineto{\pgfqpoint{10.195061in}{2.276756in}}%
\pgfpathlineto{\pgfqpoint{10.223242in}{2.251941in}}%
\pgfpathlineto{\pgfqpoint{10.251424in}{2.227418in}}%
\pgfpathlineto{\pgfqpoint{10.279606in}{2.203190in}}%
\pgfpathlineto{\pgfqpoint{10.307788in}{2.179264in}}%
\pgfpathlineto{\pgfqpoint{10.335970in}{2.155638in}}%
\pgfpathlineto{\pgfqpoint{10.364152in}{2.132320in}}%
\pgfpathlineto{\pgfqpoint{10.392333in}{2.109308in}}%
\pgfpathlineto{\pgfqpoint{10.420515in}{2.086606in}}%
\pgfpathlineto{\pgfqpoint{10.448697in}{2.064218in}}%
\pgfpathlineto{\pgfqpoint{10.476879in}{2.042139in}}%
\pgfpathlineto{\pgfqpoint{10.505061in}{2.020377in}}%
\pgfpathlineto{\pgfqpoint{10.533242in}{1.998923in}}%
\pgfpathlineto{\pgfqpoint{10.561424in}{1.977793in}}%
\pgfpathlineto{\pgfqpoint{10.589606in}{1.956976in}}%
\pgfpathlineto{\pgfqpoint{10.617788in}{1.936456in}}%
\pgfpathlineto{\pgfqpoint{10.640333in}{1.920281in}}%
\pgfpathlineto{\pgfqpoint{10.668515in}{1.900352in}}%
\pgfpathlineto{\pgfqpoint{10.696697in}{1.880703in}}%
\pgfpathlineto{\pgfqpoint{10.719242in}{1.865218in}}%
\pgfpathlineto{\pgfqpoint{10.747424in}{1.846168in}}%
\pgfpathlineto{\pgfqpoint{10.775606in}{1.827393in}}%
\pgfpathlineto{\pgfqpoint{10.798152in}{1.812583in}}%
\pgfpathlineto{\pgfqpoint{10.826333in}{1.794391in}}%
\pgfpathlineto{\pgfqpoint{10.854515in}{1.776481in}}%
\pgfpathlineto{\pgfqpoint{10.877061in}{1.762338in}}%
\pgfpathlineto{\pgfqpoint{10.899606in}{1.748426in}}%
\pgfpathlineto{\pgfqpoint{10.927788in}{1.731310in}}%
\pgfpathlineto{\pgfqpoint{10.955970in}{1.714434in}}%
\pgfpathlineto{\pgfqpoint{10.978515in}{1.701171in}}%
\pgfpathlineto{\pgfqpoint{11.006697in}{1.684873in}}%
\pgfpathlineto{\pgfqpoint{11.034879in}{1.668816in}}%
\pgfpathlineto{\pgfqpoint{11.057424in}{1.656181in}}%
\pgfpathlineto{\pgfqpoint{11.085606in}{1.640675in}}%
\pgfpathlineto{\pgfqpoint{11.113788in}{1.625417in}}%
\pgfpathlineto{\pgfqpoint{11.136333in}{1.613392in}}%
\pgfpathlineto{\pgfqpoint{11.164515in}{1.598649in}}%
\pgfpathlineto{\pgfqpoint{11.192697in}{1.584164in}}%
\pgfpathlineto{\pgfqpoint{11.220879in}{1.569909in}}%
\pgfpathlineto{\pgfqpoint{11.249061in}{1.555959in}}%
\pgfpathlineto{\pgfqpoint{11.277242in}{1.542259in}}%
\pgfpathlineto{\pgfqpoint{11.305424in}{1.528780in}}%
\pgfpathlineto{\pgfqpoint{11.333606in}{1.515593in}}%
\pgfpathlineto{\pgfqpoint{11.361788in}{1.502646in}}%
\pgfpathlineto{\pgfqpoint{11.389970in}{1.489913in}}%
\pgfpathlineto{\pgfqpoint{11.418152in}{1.477456in}}%
\pgfpathlineto{\pgfqpoint{11.446333in}{1.465232in}}%
\pgfpathlineto{\pgfqpoint{11.474515in}{1.453216in}}%
\pgfpathlineto{\pgfqpoint{11.502697in}{1.441458in}}%
\pgfpathlineto{\pgfqpoint{11.536515in}{1.427630in}}%
\pgfpathlineto{\pgfqpoint{11.564697in}{1.416354in}}%
\pgfpathlineto{\pgfqpoint{11.592879in}{1.405308in}}%
\pgfpathlineto{\pgfqpoint{11.626697in}{1.392314in}}%
\pgfpathlineto{\pgfqpoint{11.654879in}{1.381737in}}%
\pgfpathlineto{\pgfqpoint{11.688697in}{1.369306in}}%
\pgfpathlineto{\pgfqpoint{11.716879in}{1.359170in}}%
\pgfpathlineto{\pgfqpoint{11.750697in}{1.347287in}}%
\pgfpathlineto{\pgfqpoint{11.784515in}{1.335663in}}%
\pgfpathlineto{\pgfqpoint{11.812697in}{1.326208in}}%
\pgfpathlineto{\pgfqpoint{11.846515in}{1.315096in}}%
\pgfpathlineto{\pgfqpoint{11.880333in}{1.304257in}}%
\pgfpathlineto{\pgfqpoint{11.914152in}{1.293679in}}%
\pgfpathlineto{\pgfqpoint{11.947970in}{1.283355in}}%
\pgfpathlineto{\pgfqpoint{11.981788in}{1.273283in}}%
\pgfpathlineto{\pgfqpoint{12.015606in}{1.263455in}}%
\pgfpathlineto{\pgfqpoint{12.049424in}{1.253869in}}%
\pgfpathlineto{\pgfqpoint{12.083242in}{1.244514in}}%
\pgfpathlineto{\pgfqpoint{12.117061in}{1.235394in}}%
\pgfpathlineto{\pgfqpoint{12.150879in}{1.226491in}}%
\pgfpathlineto{\pgfqpoint{12.184697in}{1.217817in}}%
\pgfpathlineto{\pgfqpoint{12.218515in}{1.209349in}}%
\pgfpathlineto{\pgfqpoint{12.252333in}{1.201098in}}%
\pgfpathlineto{\pgfqpoint{12.286152in}{1.193047in}}%
\pgfpathlineto{\pgfqpoint{12.319970in}{1.185200in}}%
\pgfpathlineto{\pgfqpoint{12.359424in}{1.176291in}}%
\pgfpathlineto{\pgfqpoint{12.398879in}{1.167642in}}%
\pgfpathlineto{\pgfqpoint{12.438333in}{1.159248in}}%
\pgfpathlineto{\pgfqpoint{12.477788in}{1.151098in}}%
\pgfpathlineto{\pgfqpoint{12.517242in}{1.143190in}}%
\pgfpathlineto{\pgfqpoint{12.556697in}{1.135515in}}%
\pgfpathlineto{\pgfqpoint{12.596152in}{1.128066in}}%
\pgfpathlineto{\pgfqpoint{12.635606in}{1.120841in}}%
\pgfpathlineto{\pgfqpoint{12.675061in}{1.113828in}}%
\pgfpathlineto{\pgfqpoint{12.714515in}{1.107026in}}%
\pgfpathlineto{\pgfqpoint{12.753970in}{1.100428in}}%
\pgfpathlineto{\pgfqpoint{12.799061in}{1.093129in}}%
\pgfpathlineto{\pgfqpoint{12.844152in}{1.086076in}}%
\pgfpathlineto{\pgfqpoint{12.889242in}{1.079276in}}%
\pgfpathlineto{\pgfqpoint{12.928697in}{1.073516in}}%
\pgfpathlineto{\pgfqpoint{12.973788in}{1.067143in}}%
\pgfpathlineto{\pgfqpoint{13.018879in}{1.060993in}}%
\pgfpathlineto{\pgfqpoint{13.063970in}{1.055064in}}%
\pgfpathlineto{\pgfqpoint{13.103424in}{1.050045in}}%
\pgfpathlineto{\pgfqpoint{13.154152in}{1.043818in}}%
\pgfpathlineto{\pgfqpoint{13.204879in}{1.037835in}}%
\pgfpathlineto{\pgfqpoint{13.261242in}{1.031470in}}%
\pgfpathlineto{\pgfqpoint{13.311970in}{1.025997in}}%
\pgfpathlineto{\pgfqpoint{13.340152in}{1.023012in}}%
\pgfpathlineto{\pgfqpoint{13.368333in}{1.020177in}}%
\pgfpathlineto{\pgfqpoint{13.390879in}{1.017811in}}%
\pgfpathlineto{\pgfqpoint{13.430333in}{1.014014in}}%
\pgfpathlineto{\pgfqpoint{13.447242in}{1.012323in}}%
\pgfpathlineto{\pgfqpoint{13.481061in}{1.009284in}}%
\pgfpathlineto{\pgfqpoint{13.497970in}{1.007602in}}%
\pgfpathlineto{\pgfqpoint{13.497970in}{1.007602in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861042in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.861042in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.497406in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.497406in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861042in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.497406in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.861042in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{13.497406in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839388in}{4.511347in}}%
\pgfpathlineto{\pgfqpoint{11.131054in}{4.511347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.286610in,y=4.443291in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839388in}{4.154619in}}%
\pgfpathlineto{\pgfqpoint{11.131054in}{4.154619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.286610in,y=4.086563in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839388in}{3.797892in}}%
\pgfpathlineto{\pgfqpoint{11.131054in}{3.797892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.286610in,y=3.729836in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839388in}{3.441164in}}%
\pgfpathlineto{\pgfqpoint{11.131054in}{3.441164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.286610in,y=3.373108in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.839388in}{3.084437in}}%
\pgfpathlineto{\pgfqpoint{11.131054in}{3.084437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.286610in,y=3.016381in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2,\; d_{4}^{(-1)}=-1\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/XN.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.522446in}{4.926068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.522446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.522446in}{4.926068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.926068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924531in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.676046in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.676046in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.427561in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.427561in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {40}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179076in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179076in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {60}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.930592in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.930592in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.682107in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.682107in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433622in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433622in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {120}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.185137in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.185137in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {140}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742713in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{0.862282in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=0.792837in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{1.615292in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=1.545848in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.001}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{2.368303in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=2.298859in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{3.121314in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.051870in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.003}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{3.874325in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.804881in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{4.627336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=4.557892in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.924569in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{0.962144in}{4.633309in}}%
\pgfpathlineto{\pgfqpoint{0.999720in}{4.621327in}}%
\pgfpathlineto{\pgfqpoint{1.037296in}{4.601468in}}%
\pgfpathlineto{\pgfqpoint{1.074872in}{4.573888in}}%
\pgfpathlineto{\pgfqpoint{1.112447in}{4.538803in}}%
\pgfpathlineto{\pgfqpoint{1.150023in}{4.496484in}}%
\pgfpathlineto{\pgfqpoint{1.187599in}{4.447254in}}%
\pgfpathlineto{\pgfqpoint{1.225175in}{4.391483in}}%
\pgfpathlineto{\pgfqpoint{1.262750in}{4.329581in}}%
\pgfpathlineto{\pgfqpoint{1.300326in}{4.261995in}}%
\pgfpathlineto{\pgfqpoint{1.337902in}{4.189200in}}%
\pgfpathlineto{\pgfqpoint{1.375478in}{4.111694in}}%
\pgfpathlineto{\pgfqpoint{1.413053in}{4.029992in}}%
\pgfpathlineto{\pgfqpoint{1.450629in}{3.944617in}}%
\pgfpathlineto{\pgfqpoint{1.488205in}{3.856098in}}%
\pgfpathlineto{\pgfqpoint{1.525781in}{3.764959in}}%
\pgfpathlineto{\pgfqpoint{1.563356in}{3.671720in}}%
\pgfpathlineto{\pgfqpoint{1.600932in}{3.576884in}}%
\pgfpathlineto{\pgfqpoint{1.638508in}{3.480940in}}%
\pgfpathlineto{\pgfqpoint{1.751235in}{3.190997in}}%
\pgfpathlineto{\pgfqpoint{1.788811in}{3.095026in}}%
\pgfpathlineto{\pgfqpoint{1.826387in}{3.000010in}}%
\pgfpathlineto{\pgfqpoint{1.863962in}{2.906271in}}%
\pgfpathlineto{\pgfqpoint{1.901538in}{2.814098in}}%
\pgfpathlineto{\pgfqpoint{1.939114in}{2.723750in}}%
\pgfpathlineto{\pgfqpoint{1.976690in}{2.635451in}}%
\pgfpathlineto{\pgfqpoint{2.014266in}{2.549397in}}%
\pgfpathlineto{\pgfqpoint{2.051841in}{2.465751in}}%
\pgfpathlineto{\pgfqpoint{2.089417in}{2.384649in}}%
\pgfpathlineto{\pgfqpoint{2.126993in}{2.306199in}}%
\pgfpathlineto{\pgfqpoint{2.164569in}{2.230482in}}%
\pgfpathlineto{\pgfqpoint{2.202144in}{2.157559in}}%
\pgfpathlineto{\pgfqpoint{2.239720in}{2.087467in}}%
\pgfpathlineto{\pgfqpoint{2.277296in}{2.020222in}}%
\pgfpathlineto{\pgfqpoint{2.314872in}{1.955824in}}%
\pgfpathlineto{\pgfqpoint{2.352447in}{1.894257in}}%
\pgfpathlineto{\pgfqpoint{2.390023in}{1.835489in}}%
\pgfpathlineto{\pgfqpoint{2.427599in}{1.779478in}}%
\pgfpathlineto{\pgfqpoint{2.465175in}{1.726171in}}%
\pgfpathlineto{\pgfqpoint{2.502750in}{1.675504in}}%
\pgfpathlineto{\pgfqpoint{2.540326in}{1.627408in}}%
\pgfpathlineto{\pgfqpoint{2.577902in}{1.581806in}}%
\pgfpathlineto{\pgfqpoint{2.615478in}{1.538617in}}%
\pgfpathlineto{\pgfqpoint{2.653053in}{1.497756in}}%
\pgfpathlineto{\pgfqpoint{2.690629in}{1.459135in}}%
\pgfpathlineto{\pgfqpoint{2.728205in}{1.422666in}}%
\pgfpathlineto{\pgfqpoint{2.765781in}{1.388258in}}%
\pgfpathlineto{\pgfqpoint{2.803356in}{1.355820in}}%
\pgfpathlineto{\pgfqpoint{2.840932in}{1.325263in}}%
\pgfpathlineto{\pgfqpoint{2.878508in}{1.296498in}}%
\pgfpathlineto{\pgfqpoint{2.916084in}{1.269438in}}%
\pgfpathlineto{\pgfqpoint{2.953659in}{1.243995in}}%
\pgfpathlineto{\pgfqpoint{2.991235in}{1.220088in}}%
\pgfpathlineto{\pgfqpoint{3.028811in}{1.197635in}}%
\pgfpathlineto{\pgfqpoint{3.066387in}{1.176557in}}%
\pgfpathlineto{\pgfqpoint{3.103962in}{1.156780in}}%
\pgfpathlineto{\pgfqpoint{3.141538in}{1.138229in}}%
\pgfpathlineto{\pgfqpoint{3.179114in}{1.120835in}}%
\pgfpathlineto{\pgfqpoint{3.216690in}{1.104532in}}%
\pgfpathlineto{\pgfqpoint{3.254266in}{1.089255in}}%
\pgfpathlineto{\pgfqpoint{3.291841in}{1.074943in}}%
\pgfpathlineto{\pgfqpoint{3.329417in}{1.061539in}}%
\pgfpathlineto{\pgfqpoint{3.366993in}{1.048988in}}%
\pgfpathlineto{\pgfqpoint{3.404569in}{1.037238in}}%
\pgfpathlineto{\pgfqpoint{3.442144in}{1.026238in}}%
\pgfpathlineto{\pgfqpoint{3.479720in}{1.015943in}}%
\pgfpathlineto{\pgfqpoint{3.517296in}{1.006309in}}%
\pgfpathlineto{\pgfqpoint{3.554872in}{0.997293in}}%
\pgfpathlineto{\pgfqpoint{3.592447in}{0.988856in}}%
\pgfpathlineto{\pgfqpoint{3.630023in}{0.980963in}}%
\pgfpathlineto{\pgfqpoint{3.667599in}{0.973577in}}%
\pgfpathlineto{\pgfqpoint{3.705175in}{0.966667in}}%
\pgfpathlineto{\pgfqpoint{3.742750in}{0.960201in}}%
\pgfpathlineto{\pgfqpoint{3.780326in}{0.954152in}}%
\pgfpathlineto{\pgfqpoint{3.817902in}{0.948491in}}%
\pgfpathlineto{\pgfqpoint{3.855478in}{0.943194in}}%
\pgfpathlineto{\pgfqpoint{3.893053in}{0.938237in}}%
\pgfpathlineto{\pgfqpoint{3.930629in}{0.933597in}}%
\pgfpathlineto{\pgfqpoint{3.968205in}{0.929255in}}%
\pgfpathlineto{\pgfqpoint{4.005781in}{0.925190in}}%
\pgfpathlineto{\pgfqpoint{4.043356in}{0.921384in}}%
\pgfpathlineto{\pgfqpoint{4.080932in}{0.917821in}}%
\pgfpathlineto{\pgfqpoint{4.118508in}{0.914485in}}%
\pgfpathlineto{\pgfqpoint{4.156084in}{0.911360in}}%
\pgfpathlineto{\pgfqpoint{4.193659in}{0.908433in}}%
\pgfpathlineto{\pgfqpoint{4.231235in}{0.905690in}}%
\pgfpathlineto{\pgfqpoint{4.268811in}{0.903121in}}%
\pgfpathlineto{\pgfqpoint{4.306387in}{0.900713in}}%
\pgfpathlineto{\pgfqpoint{4.343962in}{0.898455in}}%
\pgfpathlineto{\pgfqpoint{4.381538in}{0.896339in}}%
\pgfpathlineto{\pgfqpoint{4.419114in}{0.894355in}}%
\pgfpathlineto{\pgfqpoint{4.456690in}{0.892494in}}%
\pgfpathlineto{\pgfqpoint{4.531841in}{0.889110in}}%
\pgfpathlineto{\pgfqpoint{4.606993in}{0.886130in}}%
\pgfpathlineto{\pgfqpoint{4.682144in}{0.883503in}}%
\pgfpathlineto{\pgfqpoint{4.757296in}{0.881185in}}%
\pgfpathlineto{\pgfqpoint{4.832447in}{0.879138in}}%
\pgfpathlineto{\pgfqpoint{4.907599in}{0.877329in}}%
\pgfpathlineto{\pgfqpoint{4.982750in}{0.875728in}}%
\pgfpathlineto{\pgfqpoint{5.057902in}{0.874310in}}%
\pgfpathlineto{\pgfqpoint{5.170629in}{0.872479in}}%
\pgfpathlineto{\pgfqpoint{5.283356in}{0.870947in}}%
\pgfpathlineto{\pgfqpoint{5.396084in}{0.869662in}}%
\pgfpathlineto{\pgfqpoint{5.508811in}{0.868583in}}%
\pgfpathlineto{\pgfqpoint{5.659114in}{0.867403in}}%
\pgfpathlineto{\pgfqpoint{5.809417in}{0.866461in}}%
\pgfpathlineto{\pgfqpoint{5.997296in}{0.865542in}}%
\pgfpathlineto{\pgfqpoint{6.185175in}{0.864840in}}%
\pgfpathlineto{\pgfqpoint{6.410629in}{0.864208in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{0.863882in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{0.863882in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{0.924907in}{4.637128in}}%
\pgfpathlineto{\pgfqpoint{0.925282in}{4.636938in}}%
\pgfpathlineto{\pgfqpoint{0.926410in}{4.636814in}}%
\pgfpathlineto{\pgfqpoint{0.938434in}{4.636161in}}%
\pgfpathlineto{\pgfqpoint{0.945573in}{4.635407in}}%
\pgfpathlineto{\pgfqpoint{0.951586in}{4.634546in}}%
\pgfpathlineto{\pgfqpoint{0.957973in}{4.633418in}}%
\pgfpathlineto{\pgfqpoint{0.964361in}{4.632055in}}%
\pgfpathlineto{\pgfqpoint{0.970749in}{4.630455in}}%
\pgfpathlineto{\pgfqpoint{0.977137in}{4.628620in}}%
\pgfpathlineto{\pgfqpoint{0.983525in}{4.626548in}}%
\pgfpathlineto{\pgfqpoint{0.989913in}{4.624242in}}%
\pgfpathlineto{\pgfqpoint{0.996301in}{4.621701in}}%
\pgfpathlineto{\pgfqpoint{1.002689in}{4.618926in}}%
\pgfpathlineto{\pgfqpoint{1.009076in}{4.615917in}}%
\pgfpathlineto{\pgfqpoint{1.015840in}{4.612478in}}%
\pgfpathlineto{\pgfqpoint{1.022604in}{4.608779in}}%
\pgfpathlineto{\pgfqpoint{1.029367in}{4.604821in}}%
\pgfpathlineto{\pgfqpoint{1.036131in}{4.600604in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{4.596131in}}%
\pgfpathlineto{\pgfqpoint{1.049658in}{4.591402in}}%
\pgfpathlineto{\pgfqpoint{1.056798in}{4.586135in}}%
\pgfpathlineto{\pgfqpoint{1.063937in}{4.580586in}}%
\pgfpathlineto{\pgfqpoint{1.071076in}{4.574757in}}%
\pgfpathlineto{\pgfqpoint{1.078216in}{4.568650in}}%
\pgfpathlineto{\pgfqpoint{1.085731in}{4.561923in}}%
\pgfpathlineto{\pgfqpoint{1.093246in}{4.554892in}}%
\pgfpathlineto{\pgfqpoint{1.100761in}{4.547559in}}%
\pgfpathlineto{\pgfqpoint{1.108652in}{4.539537in}}%
\pgfpathlineto{\pgfqpoint{1.116543in}{4.531188in}}%
\pgfpathlineto{\pgfqpoint{1.124434in}{4.522515in}}%
\pgfpathlineto{\pgfqpoint{1.132325in}{4.513521in}}%
\pgfpathlineto{\pgfqpoint{1.140592in}{4.503757in}}%
\pgfpathlineto{\pgfqpoint{1.148858in}{4.493650in}}%
\pgfpathlineto{\pgfqpoint{1.157125in}{4.483200in}}%
\pgfpathlineto{\pgfqpoint{1.165767in}{4.471916in}}%
\pgfpathlineto{\pgfqpoint{1.174410in}{4.460269in}}%
\pgfpathlineto{\pgfqpoint{1.183428in}{4.447734in}}%
\pgfpathlineto{\pgfqpoint{1.192446in}{4.434814in}}%
\pgfpathlineto{\pgfqpoint{1.201464in}{4.421515in}}%
\pgfpathlineto{\pgfqpoint{1.210858in}{4.407265in}}%
\pgfpathlineto{\pgfqpoint{1.220252in}{4.392619in}}%
\pgfpathlineto{\pgfqpoint{1.230022in}{4.376972in}}%
\pgfpathlineto{\pgfqpoint{1.239792in}{4.360911in}}%
\pgfpathlineto{\pgfqpoint{1.249937in}{4.343803in}}%
\pgfpathlineto{\pgfqpoint{1.260082in}{4.326266in}}%
\pgfpathlineto{\pgfqpoint{1.270604in}{4.307639in}}%
\pgfpathlineto{\pgfqpoint{1.281501in}{4.287883in}}%
\pgfpathlineto{\pgfqpoint{1.292398in}{4.267669in}}%
\pgfpathlineto{\pgfqpoint{1.303670in}{4.246288in}}%
\pgfpathlineto{\pgfqpoint{1.315319in}{4.223708in}}%
\pgfpathlineto{\pgfqpoint{1.326967in}{4.200649in}}%
\pgfpathlineto{\pgfqpoint{1.338992in}{4.176359in}}%
\pgfpathlineto{\pgfqpoint{1.351392in}{4.150812in}}%
\pgfpathlineto{\pgfqpoint{1.364167in}{4.123982in}}%
\pgfpathlineto{\pgfqpoint{1.377319in}{4.095845in}}%
\pgfpathlineto{\pgfqpoint{1.390846in}{4.066381in}}%
\pgfpathlineto{\pgfqpoint{1.404749in}{4.035572in}}%
\pgfpathlineto{\pgfqpoint{1.419404in}{4.002552in}}%
\pgfpathlineto{\pgfqpoint{1.434434in}{3.968135in}}%
\pgfpathlineto{\pgfqpoint{1.450216in}{3.931436in}}%
\pgfpathlineto{\pgfqpoint{1.466749in}{3.892418in}}%
\pgfpathlineto{\pgfqpoint{1.484034in}{3.851049in}}%
\pgfpathlineto{\pgfqpoint{1.502446in}{3.806393in}}%
\pgfpathlineto{\pgfqpoint{1.521986in}{3.758406in}}%
\pgfpathlineto{\pgfqpoint{1.543028in}{3.706124in}}%
\pgfpathlineto{\pgfqpoint{1.565949in}{3.648568in}}%
\pgfpathlineto{\pgfqpoint{1.591876in}{3.582842in}}%
\pgfpathlineto{\pgfqpoint{1.622313in}{3.505055in}}%
\pgfpathlineto{\pgfqpoint{1.664022in}{3.397791in}}%
\pgfpathlineto{\pgfqpoint{1.745561in}{3.187990in}}%
\pgfpathlineto{\pgfqpoint{1.778628in}{3.103614in}}%
\pgfpathlineto{\pgfqpoint{1.806810in}{3.032303in}}%
\pgfpathlineto{\pgfqpoint{1.832361in}{2.968244in}}%
\pgfpathlineto{\pgfqpoint{1.856034in}{2.909486in}}%
\pgfpathlineto{\pgfqpoint{1.878579in}{2.854119in}}%
\pgfpathlineto{\pgfqpoint{1.899998in}{2.802107in}}%
\pgfpathlineto{\pgfqpoint{1.920664in}{2.752503in}}%
\pgfpathlineto{\pgfqpoint{1.940579in}{2.705279in}}%
\pgfpathlineto{\pgfqpoint{1.959743in}{2.660398in}}%
\pgfpathlineto{\pgfqpoint{1.978531in}{2.616955in}}%
\pgfpathlineto{\pgfqpoint{1.996943in}{2.574938in}}%
\pgfpathlineto{\pgfqpoint{2.014979in}{2.534330in}}%
\pgfpathlineto{\pgfqpoint{2.032640in}{2.495110in}}%
\pgfpathlineto{\pgfqpoint{2.049925in}{2.457259in}}%
\pgfpathlineto{\pgfqpoint{2.066834in}{2.420751in}}%
\pgfpathlineto{\pgfqpoint{2.083743in}{2.384768in}}%
\pgfpathlineto{\pgfqpoint{2.100276in}{2.350101in}}%
\pgfpathlineto{\pgfqpoint{2.116810in}{2.315949in}}%
\pgfpathlineto{\pgfqpoint{2.132967in}{2.283079in}}%
\pgfpathlineto{\pgfqpoint{2.149125in}{2.250711in}}%
\pgfpathlineto{\pgfqpoint{2.164907in}{2.219588in}}%
\pgfpathlineto{\pgfqpoint{2.180689in}{2.188951in}}%
\pgfpathlineto{\pgfqpoint{2.196470in}{2.158804in}}%
\pgfpathlineto{\pgfqpoint{2.211876in}{2.129848in}}%
\pgfpathlineto{\pgfqpoint{2.227282in}{2.101362in}}%
\pgfpathlineto{\pgfqpoint{2.242689in}{2.073346in}}%
\pgfpathlineto{\pgfqpoint{2.257719in}{2.046466in}}%
\pgfpathlineto{\pgfqpoint{2.272749in}{2.020032in}}%
\pgfpathlineto{\pgfqpoint{2.287779in}{1.994045in}}%
\pgfpathlineto{\pgfqpoint{2.302810in}{1.968503in}}%
\pgfpathlineto{\pgfqpoint{2.317840in}{1.943405in}}%
\pgfpathlineto{\pgfqpoint{2.332495in}{1.919361in}}%
\pgfpathlineto{\pgfqpoint{2.347149in}{1.895734in}}%
\pgfpathlineto{\pgfqpoint{2.361804in}{1.872524in}}%
\pgfpathlineto{\pgfqpoint{2.376458in}{1.849728in}}%
\pgfpathlineto{\pgfqpoint{2.391113in}{1.827343in}}%
\pgfpathlineto{\pgfqpoint{2.405767in}{1.805367in}}%
\pgfpathlineto{\pgfqpoint{2.420422in}{1.783796in}}%
\pgfpathlineto{\pgfqpoint{2.435076in}{1.762627in}}%
\pgfpathlineto{\pgfqpoint{2.449731in}{1.741856in}}%
\pgfpathlineto{\pgfqpoint{2.464010in}{1.721998in}}%
\pgfpathlineto{\pgfqpoint{2.478289in}{1.702511in}}%
\pgfpathlineto{\pgfqpoint{2.492567in}{1.683391in}}%
\pgfpathlineto{\pgfqpoint{2.506846in}{1.664636in}}%
\pgfpathlineto{\pgfqpoint{2.521125in}{1.646240in}}%
\pgfpathlineto{\pgfqpoint{2.535404in}{1.628201in}}%
\pgfpathlineto{\pgfqpoint{2.549682in}{1.610514in}}%
\pgfpathlineto{\pgfqpoint{2.563961in}{1.593174in}}%
\pgfpathlineto{\pgfqpoint{2.578240in}{1.576178in}}%
\pgfpathlineto{\pgfqpoint{2.592519in}{1.559522in}}%
\pgfpathlineto{\pgfqpoint{2.606798in}{1.543200in}}%
\pgfpathlineto{\pgfqpoint{2.621076in}{1.527210in}}%
\pgfpathlineto{\pgfqpoint{2.635355in}{1.511545in}}%
\pgfpathlineto{\pgfqpoint{2.649634in}{1.496202in}}%
\pgfpathlineto{\pgfqpoint{2.664289in}{1.480785in}}%
\pgfpathlineto{\pgfqpoint{2.678943in}{1.465696in}}%
\pgfpathlineto{\pgfqpoint{2.693598in}{1.450932in}}%
\pgfpathlineto{\pgfqpoint{2.708252in}{1.436486in}}%
\pgfpathlineto{\pgfqpoint{2.722907in}{1.422354in}}%
\pgfpathlineto{\pgfqpoint{2.737561in}{1.408530in}}%
\pgfpathlineto{\pgfqpoint{2.752216in}{1.395010in}}%
\pgfpathlineto{\pgfqpoint{2.766870in}{1.381789in}}%
\pgfpathlineto{\pgfqpoint{2.781525in}{1.368862in}}%
\pgfpathlineto{\pgfqpoint{2.796555in}{1.355903in}}%
\pgfpathlineto{\pgfqpoint{2.811586in}{1.343242in}}%
\pgfpathlineto{\pgfqpoint{2.826616in}{1.330874in}}%
\pgfpathlineto{\pgfqpoint{2.841646in}{1.318793in}}%
\pgfpathlineto{\pgfqpoint{2.856676in}{1.306995in}}%
\pgfpathlineto{\pgfqpoint{2.871707in}{1.295473in}}%
\pgfpathlineto{\pgfqpoint{2.887113in}{1.283945in}}%
\pgfpathlineto{\pgfqpoint{2.902519in}{1.272697in}}%
\pgfpathlineto{\pgfqpoint{2.917925in}{1.261723in}}%
\pgfpathlineto{\pgfqpoint{2.933331in}{1.251018in}}%
\pgfpathlineto{\pgfqpoint{2.949113in}{1.240325in}}%
\pgfpathlineto{\pgfqpoint{2.964895in}{1.229902in}}%
\pgfpathlineto{\pgfqpoint{2.980676in}{1.219743in}}%
\pgfpathlineto{\pgfqpoint{2.996834in}{1.209611in}}%
\pgfpathlineto{\pgfqpoint{3.012992in}{1.199744in}}%
\pgfpathlineto{\pgfqpoint{3.029149in}{1.190137in}}%
\pgfpathlineto{\pgfqpoint{3.045682in}{1.180568in}}%
\pgfpathlineto{\pgfqpoint{3.062216in}{1.171259in}}%
\pgfpathlineto{\pgfqpoint{3.078749in}{1.162204in}}%
\pgfpathlineto{\pgfqpoint{3.095658in}{1.153198in}}%
\pgfpathlineto{\pgfqpoint{3.112567in}{1.144445in}}%
\pgfpathlineto{\pgfqpoint{3.129476in}{1.135938in}}%
\pgfpathlineto{\pgfqpoint{3.146761in}{1.127490in}}%
\pgfpathlineto{\pgfqpoint{3.164046in}{1.119287in}}%
\pgfpathlineto{\pgfqpoint{3.181707in}{1.111152in}}%
\pgfpathlineto{\pgfqpoint{3.199367in}{1.103258in}}%
\pgfpathlineto{\pgfqpoint{3.217404in}{1.095440in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{1.087861in}}%
\pgfpathlineto{\pgfqpoint{3.253852in}{1.080364in}}%
\pgfpathlineto{\pgfqpoint{3.272640in}{1.072957in}}%
\pgfpathlineto{\pgfqpoint{3.291428in}{1.065788in}}%
\pgfpathlineto{\pgfqpoint{3.310592in}{1.058714in}}%
\pgfpathlineto{\pgfqpoint{3.330131in}{1.051741in}}%
\pgfpathlineto{\pgfqpoint{3.349670in}{1.045003in}}%
\pgfpathlineto{\pgfqpoint{3.369586in}{1.038370in}}%
\pgfpathlineto{\pgfqpoint{3.389876in}{1.031848in}}%
\pgfpathlineto{\pgfqpoint{3.410543in}{1.025442in}}%
\pgfpathlineto{\pgfqpoint{3.431210in}{1.019267in}}%
\pgfpathlineto{\pgfqpoint{3.452252in}{1.013209in}}%
\pgfpathlineto{\pgfqpoint{3.473670in}{1.007272in}}%
\pgfpathlineto{\pgfqpoint{3.495464in}{1.001461in}}%
\pgfpathlineto{\pgfqpoint{3.517634in}{0.995778in}}%
\pgfpathlineto{\pgfqpoint{3.540179in}{0.990227in}}%
\pgfpathlineto{\pgfqpoint{3.563101in}{0.984811in}}%
\pgfpathlineto{\pgfqpoint{3.586398in}{0.979531in}}%
\pgfpathlineto{\pgfqpoint{3.610446in}{0.974311in}}%
\pgfpathlineto{\pgfqpoint{3.634870in}{0.969238in}}%
\pgfpathlineto{\pgfqpoint{3.659670in}{0.964314in}}%
\pgfpathlineto{\pgfqpoint{3.685222in}{0.959469in}}%
\pgfpathlineto{\pgfqpoint{3.711149in}{0.954780in}}%
\pgfpathlineto{\pgfqpoint{3.737828in}{0.950184in}}%
\pgfpathlineto{\pgfqpoint{3.764882in}{0.945748in}}%
\pgfpathlineto{\pgfqpoint{3.792689in}{0.941415in}}%
\pgfpathlineto{\pgfqpoint{3.821246in}{0.937191in}}%
\pgfpathlineto{\pgfqpoint{3.850555in}{0.933080in}}%
\pgfpathlineto{\pgfqpoint{3.880616in}{0.929093in}}%
\pgfpathlineto{\pgfqpoint{3.911052in}{0.925280in}}%
\pgfpathlineto{\pgfqpoint{3.942616in}{0.921550in}}%
\pgfpathlineto{\pgfqpoint{3.974931in}{0.917956in}}%
\pgfpathlineto{\pgfqpoint{4.007998in}{0.914497in}}%
\pgfpathlineto{\pgfqpoint{4.042567in}{0.911108in}}%
\pgfpathlineto{\pgfqpoint{4.078264in}{0.907830in}}%
\pgfpathlineto{\pgfqpoint{4.114713in}{0.904709in}}%
\pgfpathlineto{\pgfqpoint{4.153416in}{0.901620in}}%
\pgfpathlineto{\pgfqpoint{4.192495in}{0.898727in}}%
\pgfpathlineto{\pgfqpoint{4.233828in}{0.895891in}}%
\pgfpathlineto{\pgfqpoint{4.275913in}{0.893227in}}%
\pgfpathlineto{\pgfqpoint{4.320628in}{0.890621in}}%
\pgfpathlineto{\pgfqpoint{4.366470in}{0.888176in}}%
\pgfpathlineto{\pgfqpoint{4.414943in}{0.885811in}}%
\pgfpathlineto{\pgfqpoint{4.465295in}{0.883579in}}%
\pgfpathlineto{\pgfqpoint{4.518276in}{0.881454in}}%
\pgfpathlineto{\pgfqpoint{4.573889in}{0.879448in}}%
\pgfpathlineto{\pgfqpoint{4.633634in}{0.877518in}}%
\pgfpathlineto{\pgfqpoint{4.695258in}{0.875752in}}%
\pgfpathlineto{\pgfqpoint{4.762143in}{0.874064in}}%
\pgfpathlineto{\pgfqpoint{4.833161in}{0.872494in}}%
\pgfpathlineto{\pgfqpoint{4.907937in}{0.871068in}}%
\pgfpathlineto{\pgfqpoint{4.990604in}{0.869715in}}%
\pgfpathlineto{\pgfqpoint{5.078155in}{0.868510in}}%
\pgfpathlineto{\pgfqpoint{5.175476in}{0.867394in}}%
\pgfpathlineto{\pgfqpoint{5.283319in}{0.866388in}}%
\pgfpathlineto{\pgfqpoint{5.400931in}{0.865513in}}%
\pgfpathlineto{\pgfqpoint{5.536204in}{0.864733in}}%
\pgfpathlineto{\pgfqpoint{5.692143in}{0.864064in}}%
\pgfpathlineto{\pgfqpoint{5.872882in}{0.863516in}}%
\pgfpathlineto{\pgfqpoint{6.094579in}{0.863068in}}%
\pgfpathlineto{\pgfqpoint{6.382410in}{0.862721in}}%
\pgfpathlineto{\pgfqpoint{6.561270in}{0.862588in}}%
\pgfpathlineto{\pgfqpoint{6.561270in}{0.862588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924569in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{0.930581in}{4.637202in}}%
\pgfpathlineto{\pgfqpoint{0.937344in}{4.636819in}}%
\pgfpathlineto{\pgfqpoint{0.943356in}{4.636257in}}%
\pgfpathlineto{\pgfqpoint{0.949744in}{4.635449in}}%
\pgfpathlineto{\pgfqpoint{0.956132in}{4.634407in}}%
\pgfpathlineto{\pgfqpoint{0.962520in}{4.633132in}}%
\pgfpathlineto{\pgfqpoint{0.968908in}{4.631623in}}%
\pgfpathlineto{\pgfqpoint{0.975296in}{4.629882in}}%
\pgfpathlineto{\pgfqpoint{0.981684in}{4.627907in}}%
\pgfpathlineto{\pgfqpoint{0.988072in}{4.625702in}}%
\pgfpathlineto{\pgfqpoint{0.994459in}{4.623264in}}%
\pgfpathlineto{\pgfqpoint{1.000847in}{4.620596in}}%
\pgfpathlineto{\pgfqpoint{1.007235in}{4.617698in}}%
\pgfpathlineto{\pgfqpoint{1.013999in}{4.614378in}}%
\pgfpathlineto{\pgfqpoint{1.020762in}{4.610803in}}%
\pgfpathlineto{\pgfqpoint{1.027526in}{4.606971in}}%
\pgfpathlineto{\pgfqpoint{1.034290in}{4.602886in}}%
\pgfpathlineto{\pgfqpoint{1.041053in}{4.598545in}}%
\pgfpathlineto{\pgfqpoint{1.048193in}{4.593690in}}%
\pgfpathlineto{\pgfqpoint{1.055332in}{4.588555in}}%
\pgfpathlineto{\pgfqpoint{1.062472in}{4.583141in}}%
\pgfpathlineto{\pgfqpoint{1.069611in}{4.577451in}}%
\pgfpathlineto{\pgfqpoint{1.076750in}{4.571485in}}%
\pgfpathlineto{\pgfqpoint{1.084266in}{4.564910in}}%
\pgfpathlineto{\pgfqpoint{1.091781in}{4.558034in}}%
\pgfpathlineto{\pgfqpoint{1.099296in}{4.550860in}}%
\pgfpathlineto{\pgfqpoint{1.107187in}{4.543008in}}%
\pgfpathlineto{\pgfqpoint{1.115078in}{4.534832in}}%
\pgfpathlineto{\pgfqpoint{1.122969in}{4.526336in}}%
\pgfpathlineto{\pgfqpoint{1.130859in}{4.517522in}}%
\pgfpathlineto{\pgfqpoint{1.139126in}{4.507950in}}%
\pgfpathlineto{\pgfqpoint{1.147393in}{4.498037in}}%
\pgfpathlineto{\pgfqpoint{1.155659in}{4.487786in}}%
\pgfpathlineto{\pgfqpoint{1.164302in}{4.476711in}}%
\pgfpathlineto{\pgfqpoint{1.172944in}{4.465276in}}%
\pgfpathlineto{\pgfqpoint{1.181962in}{4.452965in}}%
\pgfpathlineto{\pgfqpoint{1.190981in}{4.440271in}}%
\pgfpathlineto{\pgfqpoint{1.199999in}{4.427202in}}%
\pgfpathlineto{\pgfqpoint{1.209393in}{4.413194in}}%
\pgfpathlineto{\pgfqpoint{1.218787in}{4.398790in}}%
\pgfpathlineto{\pgfqpoint{1.228556in}{4.383399in}}%
\pgfpathlineto{\pgfqpoint{1.238326in}{4.367596in}}%
\pgfpathlineto{\pgfqpoint{1.248472in}{4.350757in}}%
\pgfpathlineto{\pgfqpoint{1.258617in}{4.333492in}}%
\pgfpathlineto{\pgfqpoint{1.269138in}{4.315146in}}%
\pgfpathlineto{\pgfqpoint{1.280035in}{4.295683in}}%
\pgfpathlineto{\pgfqpoint{1.290932in}{4.275763in}}%
\pgfpathlineto{\pgfqpoint{1.302205in}{4.254686in}}%
\pgfpathlineto{\pgfqpoint{1.313853in}{4.232421in}}%
\pgfpathlineto{\pgfqpoint{1.325502in}{4.209674in}}%
\pgfpathlineto{\pgfqpoint{1.337526in}{4.185707in}}%
\pgfpathlineto{\pgfqpoint{1.349926in}{4.160490in}}%
\pgfpathlineto{\pgfqpoint{1.362702in}{4.133998in}}%
\pgfpathlineto{\pgfqpoint{1.375853in}{4.106206in}}%
\pgfpathlineto{\pgfqpoint{1.389381in}{4.077092in}}%
\pgfpathlineto{\pgfqpoint{1.403284in}{4.046638in}}%
\pgfpathlineto{\pgfqpoint{1.417562in}{4.014829in}}%
\pgfpathlineto{\pgfqpoint{1.432593in}{3.980795in}}%
\pgfpathlineto{\pgfqpoint{1.447999in}{3.945361in}}%
\pgfpathlineto{\pgfqpoint{1.464156in}{3.907639in}}%
\pgfpathlineto{\pgfqpoint{1.481066in}{3.867596in}}%
\pgfpathlineto{\pgfqpoint{1.499102in}{3.824300in}}%
\pgfpathlineto{\pgfqpoint{1.517890in}{3.778619in}}%
\pgfpathlineto{\pgfqpoint{1.538181in}{3.728695in}}%
\pgfpathlineto{\pgfqpoint{1.559975in}{3.674479in}}%
\pgfpathlineto{\pgfqpoint{1.584399in}{3.613110in}}%
\pgfpathlineto{\pgfqpoint{1.612205in}{3.542625in}}%
\pgfpathlineto{\pgfqpoint{1.646775in}{3.454354in}}%
\pgfpathlineto{\pgfqpoint{1.715914in}{3.277011in}}%
\pgfpathlineto{\pgfqpoint{1.758750in}{3.167514in}}%
\pgfpathlineto{\pgfqpoint{1.790690in}{3.086467in}}%
\pgfpathlineto{\pgfqpoint{1.818496in}{3.016507in}}%
\pgfpathlineto{\pgfqpoint{1.843672in}{2.953755in}}%
\pgfpathlineto{\pgfqpoint{1.867344in}{2.895342in}}%
\pgfpathlineto{\pgfqpoint{1.889514in}{2.841220in}}%
\pgfpathlineto{\pgfqpoint{1.910932in}{2.789516in}}%
\pgfpathlineto{\pgfqpoint{1.931599in}{2.740210in}}%
\pgfpathlineto{\pgfqpoint{1.951514in}{2.693271in}}%
\pgfpathlineto{\pgfqpoint{1.970678in}{2.648665in}}%
\pgfpathlineto{\pgfqpoint{1.989466in}{2.605490in}}%
\pgfpathlineto{\pgfqpoint{2.007878in}{2.563733in}}%
\pgfpathlineto{\pgfqpoint{2.025914in}{2.523377in}}%
\pgfpathlineto{\pgfqpoint{2.043575in}{2.484404in}}%
\pgfpathlineto{\pgfqpoint{2.060859in}{2.446791in}}%
\pgfpathlineto{\pgfqpoint{2.078144in}{2.409714in}}%
\pgfpathlineto{\pgfqpoint{2.095053in}{2.373972in}}%
\pgfpathlineto{\pgfqpoint{2.111587in}{2.339536in}}%
\pgfpathlineto{\pgfqpoint{2.128120in}{2.305613in}}%
\pgfpathlineto{\pgfqpoint{2.144278in}{2.272963in}}%
\pgfpathlineto{\pgfqpoint{2.160435in}{2.240814in}}%
\pgfpathlineto{\pgfqpoint{2.176217in}{2.209898in}}%
\pgfpathlineto{\pgfqpoint{2.191999in}{2.179466in}}%
\pgfpathlineto{\pgfqpoint{2.207781in}{2.149521in}}%
\pgfpathlineto{\pgfqpoint{2.223187in}{2.120759in}}%
\pgfpathlineto{\pgfqpoint{2.238593in}{2.092464in}}%
\pgfpathlineto{\pgfqpoint{2.253999in}{2.064634in}}%
\pgfpathlineto{\pgfqpoint{2.269405in}{2.037271in}}%
\pgfpathlineto{\pgfqpoint{2.284435in}{2.011025in}}%
\pgfpathlineto{\pgfqpoint{2.299466in}{1.985222in}}%
\pgfpathlineto{\pgfqpoint{2.314496in}{1.959862in}}%
\pgfpathlineto{\pgfqpoint{2.329526in}{1.934942in}}%
\pgfpathlineto{\pgfqpoint{2.344556in}{1.910461in}}%
\pgfpathlineto{\pgfqpoint{2.359211in}{1.887012in}}%
\pgfpathlineto{\pgfqpoint{2.373866in}{1.863978in}}%
\pgfpathlineto{\pgfqpoint{2.388520in}{1.841354in}}%
\pgfpathlineto{\pgfqpoint{2.403175in}{1.819138in}}%
\pgfpathlineto{\pgfqpoint{2.417829in}{1.797327in}}%
\pgfpathlineto{\pgfqpoint{2.432484in}{1.775919in}}%
\pgfpathlineto{\pgfqpoint{2.447138in}{1.754910in}}%
\pgfpathlineto{\pgfqpoint{2.461793in}{1.734297in}}%
\pgfpathlineto{\pgfqpoint{2.476447in}{1.714076in}}%
\pgfpathlineto{\pgfqpoint{2.490726in}{1.694746in}}%
\pgfpathlineto{\pgfqpoint{2.505005in}{1.675782in}}%
\pgfpathlineto{\pgfqpoint{2.519284in}{1.657179in}}%
\pgfpathlineto{\pgfqpoint{2.533562in}{1.638934in}}%
\pgfpathlineto{\pgfqpoint{2.547841in}{1.621041in}}%
\pgfpathlineto{\pgfqpoint{2.562120in}{1.603499in}}%
\pgfpathlineto{\pgfqpoint{2.576399in}{1.586301in}}%
\pgfpathlineto{\pgfqpoint{2.590678in}{1.569445in}}%
\pgfpathlineto{\pgfqpoint{2.604956in}{1.552925in}}%
\pgfpathlineto{\pgfqpoint{2.619235in}{1.536737in}}%
\pgfpathlineto{\pgfqpoint{2.633514in}{1.520878in}}%
\pgfpathlineto{\pgfqpoint{2.647793in}{1.505342in}}%
\pgfpathlineto{\pgfqpoint{2.662447in}{1.489729in}}%
\pgfpathlineto{\pgfqpoint{2.677102in}{1.474447in}}%
\pgfpathlineto{\pgfqpoint{2.691756in}{1.459492in}}%
\pgfpathlineto{\pgfqpoint{2.706411in}{1.444858in}}%
\pgfpathlineto{\pgfqpoint{2.721066in}{1.430540in}}%
\pgfpathlineto{\pgfqpoint{2.735720in}{1.416533in}}%
\pgfpathlineto{\pgfqpoint{2.750375in}{1.402833in}}%
\pgfpathlineto{\pgfqpoint{2.765029in}{1.389434in}}%
\pgfpathlineto{\pgfqpoint{2.779684in}{1.376331in}}%
\pgfpathlineto{\pgfqpoint{2.794338in}{1.363519in}}%
\pgfpathlineto{\pgfqpoint{2.809369in}{1.350676in}}%
\pgfpathlineto{\pgfqpoint{2.824399in}{1.338130in}}%
\pgfpathlineto{\pgfqpoint{2.839429in}{1.325873in}}%
\pgfpathlineto{\pgfqpoint{2.854459in}{1.313902in}}%
\pgfpathlineto{\pgfqpoint{2.869490in}{1.302211in}}%
\pgfpathlineto{\pgfqpoint{2.884896in}{1.290512in}}%
\pgfpathlineto{\pgfqpoint{2.900302in}{1.279096in}}%
\pgfpathlineto{\pgfqpoint{2.915708in}{1.267958in}}%
\pgfpathlineto{\pgfqpoint{2.931114in}{1.257091in}}%
\pgfpathlineto{\pgfqpoint{2.946520in}{1.246491in}}%
\pgfpathlineto{\pgfqpoint{2.962302in}{1.235903in}}%
\pgfpathlineto{\pgfqpoint{2.978084in}{1.225583in}}%
\pgfpathlineto{\pgfqpoint{2.993866in}{1.215525in}}%
\pgfpathlineto{\pgfqpoint{3.010023in}{1.205494in}}%
\pgfpathlineto{\pgfqpoint{3.026181in}{1.195726in}}%
\pgfpathlineto{\pgfqpoint{3.042338in}{1.186216in}}%
\pgfpathlineto{\pgfqpoint{3.058872in}{1.176744in}}%
\pgfpathlineto{\pgfqpoint{3.075405in}{1.167530in}}%
\pgfpathlineto{\pgfqpoint{3.091938in}{1.158566in}}%
\pgfpathlineto{\pgfqpoint{3.108847in}{1.149653in}}%
\pgfpathlineto{\pgfqpoint{3.125756in}{1.140990in}}%
\pgfpathlineto{\pgfqpoint{3.143041in}{1.132386in}}%
\pgfpathlineto{\pgfqpoint{3.160326in}{1.124031in}}%
\pgfpathlineto{\pgfqpoint{3.177987in}{1.115744in}}%
\pgfpathlineto{\pgfqpoint{3.195647in}{1.107704in}}%
\pgfpathlineto{\pgfqpoint{3.213684in}{1.099740in}}%
\pgfpathlineto{\pgfqpoint{3.231720in}{1.092019in}}%
\pgfpathlineto{\pgfqpoint{3.250132in}{1.084382in}}%
\pgfpathlineto{\pgfqpoint{3.268544in}{1.076984in}}%
\pgfpathlineto{\pgfqpoint{3.287332in}{1.069675in}}%
\pgfpathlineto{\pgfqpoint{3.306496in}{1.062462in}}%
\pgfpathlineto{\pgfqpoint{3.325659in}{1.055487in}}%
\pgfpathlineto{\pgfqpoint{3.345199in}{1.048612in}}%
\pgfpathlineto{\pgfqpoint{3.365114in}{1.041845in}}%
\pgfpathlineto{\pgfqpoint{3.385029in}{1.035311in}}%
\pgfpathlineto{\pgfqpoint{3.405320in}{1.028886in}}%
\pgfpathlineto{\pgfqpoint{3.425987in}{1.022576in}}%
\pgfpathlineto{\pgfqpoint{3.447029in}{1.016386in}}%
\pgfpathlineto{\pgfqpoint{3.468447in}{1.010320in}}%
\pgfpathlineto{\pgfqpoint{3.490241in}{1.004381in}}%
\pgfpathlineto{\pgfqpoint{3.512411in}{0.998574in}}%
\pgfpathlineto{\pgfqpoint{3.534956in}{0.992902in}}%
\pgfpathlineto{\pgfqpoint{3.557878in}{0.987368in}}%
\pgfpathlineto{\pgfqpoint{3.581175in}{0.981973in}}%
\pgfpathlineto{\pgfqpoint{3.604847in}{0.976720in}}%
\pgfpathlineto{\pgfqpoint{3.628896in}{0.971611in}}%
\pgfpathlineto{\pgfqpoint{3.653696in}{0.966573in}}%
\pgfpathlineto{\pgfqpoint{3.678872in}{0.961687in}}%
\pgfpathlineto{\pgfqpoint{3.704423in}{0.956954in}}%
\pgfpathlineto{\pgfqpoint{3.730726in}{0.952309in}}%
\pgfpathlineto{\pgfqpoint{3.757405in}{0.947822in}}%
\pgfpathlineto{\pgfqpoint{3.784835in}{0.943435in}}%
\pgfpathlineto{\pgfqpoint{3.813017in}{0.939154in}}%
\pgfpathlineto{\pgfqpoint{3.841950in}{0.934987in}}%
\pgfpathlineto{\pgfqpoint{3.871635in}{0.930939in}}%
\pgfpathlineto{\pgfqpoint{3.902072in}{0.927016in}}%
\pgfpathlineto{\pgfqpoint{3.933259in}{0.923222in}}%
\pgfpathlineto{\pgfqpoint{3.965199in}{0.919561in}}%
\pgfpathlineto{\pgfqpoint{3.998266in}{0.915995in}}%
\pgfpathlineto{\pgfqpoint{4.032084in}{0.912572in}}%
\pgfpathlineto{\pgfqpoint{4.067029in}{0.909259in}}%
\pgfpathlineto{\pgfqpoint{4.103102in}{0.906062in}}%
\pgfpathlineto{\pgfqpoint{4.140678in}{0.902957in}}%
\pgfpathlineto{\pgfqpoint{4.179381in}{0.899984in}}%
\pgfpathlineto{\pgfqpoint{4.219211in}{0.897147in}}%
\pgfpathlineto{\pgfqpoint{4.260920in}{0.894400in}}%
\pgfpathlineto{\pgfqpoint{4.304508in}{0.891755in}}%
\pgfpathlineto{\pgfqpoint{4.349599in}{0.889244in}}%
\pgfpathlineto{\pgfqpoint{4.396569in}{0.886851in}}%
\pgfpathlineto{\pgfqpoint{4.445417in}{0.884585in}}%
\pgfpathlineto{\pgfqpoint{4.497647in}{0.882390in}}%
\pgfpathlineto{\pgfqpoint{4.551005in}{0.880366in}}%
\pgfpathlineto{\pgfqpoint{4.609247in}{0.878385in}}%
\pgfpathlineto{\pgfqpoint{4.668617in}{0.876589in}}%
\pgfpathlineto{\pgfqpoint{4.733247in}{0.874854in}}%
\pgfpathlineto{\pgfqpoint{4.803138in}{0.873212in}}%
\pgfpathlineto{\pgfqpoint{4.875659in}{0.871733in}}%
\pgfpathlineto{\pgfqpoint{4.953066in}{0.870371in}}%
\pgfpathlineto{\pgfqpoint{5.039490in}{0.869075in}}%
\pgfpathlineto{\pgfqpoint{5.132302in}{0.867910in}}%
\pgfpathlineto{\pgfqpoint{5.235259in}{0.866846in}}%
\pgfpathlineto{\pgfqpoint{5.347235in}{0.865910in}}%
\pgfpathlineto{\pgfqpoint{5.474241in}{0.865081in}}%
\pgfpathlineto{\pgfqpoint{5.618908in}{0.864364in}}%
\pgfpathlineto{\pgfqpoint{5.791756in}{0.863745in}}%
\pgfpathlineto{\pgfqpoint{5.997296in}{0.863240in}}%
\pgfpathlineto{\pgfqpoint{6.250181in}{0.862847in}}%
\pgfpathlineto{\pgfqpoint{6.560932in}{0.862579in}}%
\pgfpathlineto{\pgfqpoint{6.560932in}{0.862579in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.058672in}{1.531543in}}%
\pgfpathlineto{\pgfqpoint{1.350339in}{1.531543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505895in,y=1.463487in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.058672in}{1.256543in}}%
\pgfpathlineto{\pgfqpoint{1.350339in}{1.256543in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505895in,y=1.188488in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont EKG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.058672in}{0.912655in}}%
\pgfpathlineto{\pgfqpoint{1.350339in}{0.912655in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.505895in,y=0.844599in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \,d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.688167in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.627561in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.627561in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.566955in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.566955in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.506349in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.506349in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.445743in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.445743in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.385137in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.385137in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.324531in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.324531in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.506349in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\,[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{0.862318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=0.792874in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{1.400178in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=1.330734in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.05}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{1.938038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=1.868593in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{2.475897in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=2.406453in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{3.013757in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=2.944313in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{3.551617in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=3.482173in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{4.089477in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=4.020032in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{4.627336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=4.557892in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.201135in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma \,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.688637in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{7.735607in}{4.634460in}}%
\pgfpathlineto{\pgfqpoint{7.782576in}{4.626015in}}%
\pgfpathlineto{\pgfqpoint{7.829546in}{4.612028in}}%
\pgfpathlineto{\pgfqpoint{7.876516in}{4.592577in}}%
\pgfpathlineto{\pgfqpoint{7.923486in}{4.567770in}}%
\pgfpathlineto{\pgfqpoint{7.970455in}{4.537742in}}%
\pgfpathlineto{\pgfqpoint{8.017425in}{4.502655in}}%
\pgfpathlineto{\pgfqpoint{8.064395in}{4.462697in}}%
\pgfpathlineto{\pgfqpoint{8.111364in}{4.418078in}}%
\pgfpathlineto{\pgfqpoint{8.158334in}{4.369031in}}%
\pgfpathlineto{\pgfqpoint{8.205304in}{4.315806in}}%
\pgfpathlineto{\pgfqpoint{8.252273in}{4.258670in}}%
\pgfpathlineto{\pgfqpoint{8.299243in}{4.197904in}}%
\pgfpathlineto{\pgfqpoint{8.346213in}{4.133799in}}%
\pgfpathlineto{\pgfqpoint{8.393182in}{4.066654in}}%
\pgfpathlineto{\pgfqpoint{8.440152in}{3.996776in}}%
\pgfpathlineto{\pgfqpoint{8.487122in}{3.924472in}}%
\pgfpathlineto{\pgfqpoint{8.534092in}{3.850053in}}%
\pgfpathlineto{\pgfqpoint{8.581061in}{3.773825in}}%
\pgfpathlineto{\pgfqpoint{8.628031in}{3.696092in}}%
\pgfpathlineto{\pgfqpoint{8.675001in}{3.617151in}}%
\pgfpathlineto{\pgfqpoint{8.721970in}{3.537292in}}%
\pgfpathlineto{\pgfqpoint{8.768940in}{3.456795in}}%
\pgfpathlineto{\pgfqpoint{8.815910in}{3.375928in}}%
\pgfpathlineto{\pgfqpoint{8.862879in}{3.294948in}}%
\pgfpathlineto{\pgfqpoint{8.909849in}{3.214097in}}%
\pgfpathlineto{\pgfqpoint{8.956819in}{3.133604in}}%
\pgfpathlineto{\pgfqpoint{9.003789in}{3.053682in}}%
\pgfpathlineto{\pgfqpoint{9.050758in}{2.974530in}}%
\pgfpathlineto{\pgfqpoint{9.097728in}{2.896330in}}%
\pgfpathlineto{\pgfqpoint{9.144698in}{2.819247in}}%
\pgfpathlineto{\pgfqpoint{9.191667in}{2.743433in}}%
\pgfpathlineto{\pgfqpoint{9.238637in}{2.669021in}}%
\pgfpathlineto{\pgfqpoint{9.285607in}{2.596131in}}%
\pgfpathlineto{\pgfqpoint{9.332576in}{2.524867in}}%
\pgfpathlineto{\pgfqpoint{9.379546in}{2.455319in}}%
\pgfpathlineto{\pgfqpoint{9.426516in}{2.387562in}}%
\pgfpathlineto{\pgfqpoint{9.473486in}{2.321660in}}%
\pgfpathlineto{\pgfqpoint{9.520455in}{2.257662in}}%
\pgfpathlineto{\pgfqpoint{9.567425in}{2.195607in}}%
\pgfpathlineto{\pgfqpoint{9.614395in}{2.135521in}}%
\pgfpathlineto{\pgfqpoint{9.661364in}{2.077422in}}%
\pgfpathlineto{\pgfqpoint{9.708334in}{2.021317in}}%
\pgfpathlineto{\pgfqpoint{9.755304in}{1.967206in}}%
\pgfpathlineto{\pgfqpoint{9.802273in}{1.915079in}}%
\pgfpathlineto{\pgfqpoint{9.849243in}{1.864921in}}%
\pgfpathlineto{\pgfqpoint{9.896213in}{1.816709in}}%
\pgfpathlineto{\pgfqpoint{9.943182in}{1.770415in}}%
\pgfpathlineto{\pgfqpoint{9.990152in}{1.726007in}}%
\pgfpathlineto{\pgfqpoint{10.037122in}{1.683447in}}%
\pgfpathlineto{\pgfqpoint{10.084092in}{1.642694in}}%
\pgfpathlineto{\pgfqpoint{10.131061in}{1.603706in}}%
\pgfpathlineto{\pgfqpoint{10.178031in}{1.566434in}}%
\pgfpathlineto{\pgfqpoint{10.225001in}{1.530831in}}%
\pgfpathlineto{\pgfqpoint{10.271970in}{1.496847in}}%
\pgfpathlineto{\pgfqpoint{10.318940in}{1.464429in}}%
\pgfpathlineto{\pgfqpoint{10.365910in}{1.433526in}}%
\pgfpathlineto{\pgfqpoint{10.412879in}{1.404085in}}%
\pgfpathlineto{\pgfqpoint{10.459849in}{1.376053in}}%
\pgfpathlineto{\pgfqpoint{10.506819in}{1.349377in}}%
\pgfpathlineto{\pgfqpoint{10.553789in}{1.324004in}}%
\pgfpathlineto{\pgfqpoint{10.600758in}{1.299883in}}%
\pgfpathlineto{\pgfqpoint{10.647728in}{1.276962in}}%
\pgfpathlineto{\pgfqpoint{10.694698in}{1.255191in}}%
\pgfpathlineto{\pgfqpoint{10.741667in}{1.234520in}}%
\pgfpathlineto{\pgfqpoint{10.788637in}{1.214902in}}%
\pgfpathlineto{\pgfqpoint{10.835607in}{1.196288in}}%
\pgfpathlineto{\pgfqpoint{10.882576in}{1.178634in}}%
\pgfpathlineto{\pgfqpoint{10.929546in}{1.161895in}}%
\pgfpathlineto{\pgfqpoint{10.976516in}{1.146028in}}%
\pgfpathlineto{\pgfqpoint{11.023486in}{1.130992in}}%
\pgfpathlineto{\pgfqpoint{11.070455in}{1.116746in}}%
\pgfpathlineto{\pgfqpoint{11.117425in}{1.103251in}}%
\pgfpathlineto{\pgfqpoint{11.164395in}{1.090472in}}%
\pgfpathlineto{\pgfqpoint{11.211364in}{1.078372in}}%
\pgfpathlineto{\pgfqpoint{11.258334in}{1.066917in}}%
\pgfpathlineto{\pgfqpoint{11.305304in}{1.056074in}}%
\pgfpathlineto{\pgfqpoint{11.352273in}{1.045812in}}%
\pgfpathlineto{\pgfqpoint{11.399243in}{1.036100in}}%
\pgfpathlineto{\pgfqpoint{11.446213in}{1.026911in}}%
\pgfpathlineto{\pgfqpoint{11.493182in}{1.018217in}}%
\pgfpathlineto{\pgfqpoint{11.540152in}{1.009992in}}%
\pgfpathlineto{\pgfqpoint{11.587122in}{1.002211in}}%
\pgfpathlineto{\pgfqpoint{11.634092in}{0.994851in}}%
\pgfpathlineto{\pgfqpoint{11.681061in}{0.987889in}}%
\pgfpathlineto{\pgfqpoint{11.728031in}{0.981303in}}%
\pgfpathlineto{\pgfqpoint{11.775001in}{0.975074in}}%
\pgfpathlineto{\pgfqpoint{11.821970in}{0.969183in}}%
\pgfpathlineto{\pgfqpoint{11.868940in}{0.963610in}}%
\pgfpathlineto{\pgfqpoint{11.915910in}{0.958338in}}%
\pgfpathlineto{\pgfqpoint{11.962879in}{0.953352in}}%
\pgfpathlineto{\pgfqpoint{12.009849in}{0.948636in}}%
\pgfpathlineto{\pgfqpoint{12.056819in}{0.944174in}}%
\pgfpathlineto{\pgfqpoint{12.103789in}{0.939954in}}%
\pgfpathlineto{\pgfqpoint{12.150758in}{0.935961in}}%
\pgfpathlineto{\pgfqpoint{12.197728in}{0.932183in}}%
\pgfpathlineto{\pgfqpoint{12.244698in}{0.928608in}}%
\pgfpathlineto{\pgfqpoint{12.291667in}{0.925226in}}%
\pgfpathlineto{\pgfqpoint{12.338637in}{0.922025in}}%
\pgfpathlineto{\pgfqpoint{12.385607in}{0.918996in}}%
\pgfpathlineto{\pgfqpoint{12.432576in}{0.916129in}}%
\pgfpathlineto{\pgfqpoint{12.479546in}{0.913414in}}%
\pgfpathlineto{\pgfqpoint{12.526516in}{0.910845in}}%
\pgfpathlineto{\pgfqpoint{12.573486in}{0.908412in}}%
\pgfpathlineto{\pgfqpoint{12.620455in}{0.906109in}}%
\pgfpathlineto{\pgfqpoint{12.667425in}{0.903928in}}%
\pgfpathlineto{\pgfqpoint{12.714395in}{0.901862in}}%
\pgfpathlineto{\pgfqpoint{12.761364in}{0.899905in}}%
\pgfpathlineto{\pgfqpoint{12.808334in}{0.898051in}}%
\pgfpathlineto{\pgfqpoint{12.855304in}{0.896294in}}%
\pgfpathlineto{\pgfqpoint{12.902273in}{0.894630in}}%
\pgfpathlineto{\pgfqpoint{12.949243in}{0.893052in}}%
\pgfpathlineto{\pgfqpoint{12.996213in}{0.891557in}}%
\pgfpathlineto{\pgfqpoint{13.043182in}{0.890139in}}%
\pgfpathlineto{\pgfqpoint{13.090152in}{0.888795in}}%
\pgfpathlineto{\pgfqpoint{13.137122in}{0.887520in}}%
\pgfpathlineto{\pgfqpoint{13.184092in}{0.886311in}}%
\pgfpathlineto{\pgfqpoint{13.231061in}{0.885165in}}%
\pgfpathlineto{\pgfqpoint{13.278031in}{0.884077in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{7.697561in}{4.637111in}}%
\pgfpathlineto{\pgfqpoint{7.706955in}{4.636489in}}%
\pgfpathlineto{\pgfqpoint{7.716349in}{4.635453in}}%
\pgfpathlineto{\pgfqpoint{7.725743in}{4.634003in}}%
\pgfpathlineto{\pgfqpoint{7.735137in}{4.632140in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.629864in}}%
\pgfpathlineto{\pgfqpoint{7.753925in}{4.627176in}}%
\pgfpathlineto{\pgfqpoint{7.763319in}{4.624077in}}%
\pgfpathlineto{\pgfqpoint{7.772713in}{4.620569in}}%
\pgfpathlineto{\pgfqpoint{7.782107in}{4.616652in}}%
\pgfpathlineto{\pgfqpoint{7.791501in}{4.612328in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.607599in}}%
\pgfpathlineto{\pgfqpoint{7.810289in}{4.602467in}}%
\pgfpathlineto{\pgfqpoint{7.819682in}{4.596933in}}%
\pgfpathlineto{\pgfqpoint{7.829076in}{4.590999in}}%
\pgfpathlineto{\pgfqpoint{7.838470in}{4.584668in}}%
\pgfpathlineto{\pgfqpoint{7.847864in}{4.577942in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.570824in}}%
\pgfpathlineto{\pgfqpoint{7.866652in}{4.563316in}}%
\pgfpathlineto{\pgfqpoint{7.876046in}{4.555420in}}%
\pgfpathlineto{\pgfqpoint{7.885440in}{4.547141in}}%
\pgfpathlineto{\pgfqpoint{7.894834in}{4.538481in}}%
\pgfpathlineto{\pgfqpoint{7.904228in}{4.529442in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.520029in}}%
\pgfpathlineto{\pgfqpoint{7.923016in}{4.510246in}}%
\pgfpathlineto{\pgfqpoint{7.932410in}{4.500094in}}%
\pgfpathlineto{\pgfqpoint{7.941804in}{4.489579in}}%
\pgfpathlineto{\pgfqpoint{7.951198in}{4.478705in}}%
\pgfpathlineto{\pgfqpoint{7.960592in}{4.467474in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.455892in}}%
\pgfpathlineto{\pgfqpoint{7.979379in}{4.443962in}}%
\pgfpathlineto{\pgfqpoint{7.988773in}{4.431689in}}%
\pgfpathlineto{\pgfqpoint{7.998167in}{4.419077in}}%
\pgfpathlineto{\pgfqpoint{8.007561in}{4.406132in}}%
\pgfpathlineto{\pgfqpoint{8.016955in}{4.392857in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.379258in}}%
\pgfpathlineto{\pgfqpoint{8.035743in}{4.365339in}}%
\pgfpathlineto{\pgfqpoint{8.045137in}{4.351105in}}%
\pgfpathlineto{\pgfqpoint{8.054531in}{4.336562in}}%
\pgfpathlineto{\pgfqpoint{8.063925in}{4.321715in}}%
\pgfpathlineto{\pgfqpoint{8.073319in}{4.306569in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{4.291130in}}%
\pgfpathlineto{\pgfqpoint{8.096804in}{4.267433in}}%
\pgfpathlineto{\pgfqpoint{8.110895in}{4.243107in}}%
\pgfpathlineto{\pgfqpoint{8.124986in}{4.218171in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{4.192646in}}%
\pgfpathlineto{\pgfqpoint{8.153167in}{4.166551in}}%
\pgfpathlineto{\pgfqpoint{8.167258in}{4.139907in}}%
\pgfpathlineto{\pgfqpoint{8.181349in}{4.112735in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.085055in}}%
\pgfpathlineto{\pgfqpoint{8.209531in}{4.056889in}}%
\pgfpathlineto{\pgfqpoint{8.223622in}{4.028259in}}%
\pgfpathlineto{\pgfqpoint{8.237713in}{3.999185in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{3.969691in}}%
\pgfpathlineto{\pgfqpoint{8.270592in}{3.929749in}}%
\pgfpathlineto{\pgfqpoint{8.289379in}{3.889149in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{3.847945in}}%
\pgfpathlineto{\pgfqpoint{8.326955in}{3.806190in}}%
\pgfpathlineto{\pgfqpoint{8.345743in}{3.763935in}}%
\pgfpathlineto{\pgfqpoint{8.369228in}{3.710495in}}%
\pgfpathlineto{\pgfqpoint{8.392713in}{3.656458in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{3.590966in}}%
\pgfpathlineto{\pgfqpoint{8.453773in}{3.513883in}}%
\pgfpathlineto{\pgfqpoint{8.496046in}{3.414110in}}%
\pgfpathlineto{\pgfqpoint{8.585289in}{3.203248in}}%
\pgfpathlineto{\pgfqpoint{8.618167in}{3.126192in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{3.060668in}}%
\pgfpathlineto{\pgfqpoint{8.674531in}{2.995750in}}%
\pgfpathlineto{\pgfqpoint{8.698016in}{2.942196in}}%
\pgfpathlineto{\pgfqpoint{8.721501in}{2.889198in}}%
\pgfpathlineto{\pgfqpoint{8.744986in}{2.836811in}}%
\pgfpathlineto{\pgfqpoint{8.763773in}{2.795374in}}%
\pgfpathlineto{\pgfqpoint{8.782561in}{2.754385in}}%
\pgfpathlineto{\pgfqpoint{8.801349in}{2.713863in}}%
\pgfpathlineto{\pgfqpoint{8.820137in}{2.673831in}}%
\pgfpathlineto{\pgfqpoint{8.838925in}{2.634305in}}%
\pgfpathlineto{\pgfqpoint{8.857713in}{2.595303in}}%
\pgfpathlineto{\pgfqpoint{8.876501in}{2.556841in}}%
\pgfpathlineto{\pgfqpoint{8.895289in}{2.518931in}}%
\pgfpathlineto{\pgfqpoint{8.914076in}{2.481586in}}%
\pgfpathlineto{\pgfqpoint{8.932864in}{2.444816in}}%
\pgfpathlineto{\pgfqpoint{8.951652in}{2.408631in}}%
\pgfpathlineto{\pgfqpoint{8.970440in}{2.373039in}}%
\pgfpathlineto{\pgfqpoint{8.989228in}{2.338045in}}%
\pgfpathlineto{\pgfqpoint{9.008016in}{2.303656in}}%
\pgfpathlineto{\pgfqpoint{9.026804in}{2.269874in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{2.244939in}}%
\pgfpathlineto{\pgfqpoint{9.054986in}{2.220349in}}%
\pgfpathlineto{\pgfqpoint{9.069076in}{2.196104in}}%
\pgfpathlineto{\pgfqpoint{9.083167in}{2.172204in}}%
\pgfpathlineto{\pgfqpoint{9.097258in}{2.148649in}}%
\pgfpathlineto{\pgfqpoint{9.111349in}{2.125439in}}%
\pgfpathlineto{\pgfqpoint{9.125440in}{2.102574in}}%
\pgfpathlineto{\pgfqpoint{9.139531in}{2.080051in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{2.057871in}}%
\pgfpathlineto{\pgfqpoint{9.167713in}{2.036031in}}%
\pgfpathlineto{\pgfqpoint{9.181804in}{2.014530in}}%
\pgfpathlineto{\pgfqpoint{9.195895in}{1.993366in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{1.972538in}}%
\pgfpathlineto{\pgfqpoint{9.224076in}{1.952042in}}%
\pgfpathlineto{\pgfqpoint{9.238167in}{1.931878in}}%
\pgfpathlineto{\pgfqpoint{9.252258in}{1.912041in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{1.892530in}}%
\pgfpathlineto{\pgfqpoint{9.280440in}{1.873341in}}%
\pgfpathlineto{\pgfqpoint{9.294531in}{1.854473in}}%
\pgfpathlineto{\pgfqpoint{9.308622in}{1.835921in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{1.817682in}}%
\pgfpathlineto{\pgfqpoint{9.336804in}{1.799755in}}%
\pgfpathlineto{\pgfqpoint{9.350895in}{1.782134in}}%
\pgfpathlineto{\pgfqpoint{9.364986in}{1.764816in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{1.747799in}}%
\pgfpathlineto{\pgfqpoint{9.393167in}{1.731078in}}%
\pgfpathlineto{\pgfqpoint{9.407258in}{1.714651in}}%
\pgfpathlineto{\pgfqpoint{9.421349in}{1.698513in}}%
\pgfpathlineto{\pgfqpoint{9.435440in}{1.682660in}}%
\pgfpathlineto{\pgfqpoint{9.449531in}{1.667089in}}%
\pgfpathlineto{\pgfqpoint{9.463622in}{1.651797in}}%
\pgfpathlineto{\pgfqpoint{9.477713in}{1.636779in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{1.622031in}}%
\pgfpathlineto{\pgfqpoint{9.505895in}{1.607550in}}%
\pgfpathlineto{\pgfqpoint{9.519986in}{1.593332in}}%
\pgfpathlineto{\pgfqpoint{9.534076in}{1.579374in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{1.565670in}}%
\pgfpathlineto{\pgfqpoint{9.562258in}{1.552218in}}%
\pgfpathlineto{\pgfqpoint{9.576349in}{1.539013in}}%
\pgfpathlineto{\pgfqpoint{9.590440in}{1.526053in}}%
\pgfpathlineto{\pgfqpoint{9.604531in}{1.513332in}}%
\pgfpathlineto{\pgfqpoint{9.618622in}{1.500847in}}%
\pgfpathlineto{\pgfqpoint{9.632713in}{1.488595in}}%
\pgfpathlineto{\pgfqpoint{9.646804in}{1.476571in}}%
\pgfpathlineto{\pgfqpoint{9.660895in}{1.464773in}}%
\pgfpathlineto{\pgfqpoint{9.674986in}{1.453195in}}%
\pgfpathlineto{\pgfqpoint{9.689076in}{1.441836in}}%
\pgfpathlineto{\pgfqpoint{9.707864in}{1.427021in}}%
\pgfpathlineto{\pgfqpoint{9.726652in}{1.412579in}}%
\pgfpathlineto{\pgfqpoint{9.745440in}{1.398500in}}%
\pgfpathlineto{\pgfqpoint{9.764228in}{1.384775in}}%
\pgfpathlineto{\pgfqpoint{9.783016in}{1.371398in}}%
\pgfpathlineto{\pgfqpoint{9.801804in}{1.358360in}}%
\pgfpathlineto{\pgfqpoint{9.820592in}{1.345652in}}%
\pgfpathlineto{\pgfqpoint{9.839379in}{1.333267in}}%
\pgfpathlineto{\pgfqpoint{9.858167in}{1.321197in}}%
\pgfpathlineto{\pgfqpoint{9.876955in}{1.309436in}}%
\pgfpathlineto{\pgfqpoint{9.895743in}{1.297974in}}%
\pgfpathlineto{\pgfqpoint{9.914531in}{1.286806in}}%
\pgfpathlineto{\pgfqpoint{9.933319in}{1.275923in}}%
\pgfpathlineto{\pgfqpoint{9.952107in}{1.265320in}}%
\pgfpathlineto{\pgfqpoint{9.970895in}{1.254988in}}%
\pgfpathlineto{\pgfqpoint{9.989682in}{1.244922in}}%
\pgfpathlineto{\pgfqpoint{10.008470in}{1.235114in}}%
\pgfpathlineto{\pgfqpoint{10.027258in}{1.225559in}}%
\pgfpathlineto{\pgfqpoint{10.046046in}{1.216249in}}%
\pgfpathlineto{\pgfqpoint{10.064834in}{1.207180in}}%
\pgfpathlineto{\pgfqpoint{10.083622in}{1.198344in}}%
\pgfpathlineto{\pgfqpoint{10.102410in}{1.189736in}}%
\pgfpathlineto{\pgfqpoint{10.121198in}{1.181350in}}%
\pgfpathlineto{\pgfqpoint{10.139986in}{1.173181in}}%
\pgfpathlineto{\pgfqpoint{10.158773in}{1.165223in}}%
\pgfpathlineto{\pgfqpoint{10.177561in}{1.157470in}}%
\pgfpathlineto{\pgfqpoint{10.196349in}{1.149917in}}%
\pgfpathlineto{\pgfqpoint{10.215137in}{1.142560in}}%
\pgfpathlineto{\pgfqpoint{10.238622in}{1.133630in}}%
\pgfpathlineto{\pgfqpoint{10.262107in}{1.124988in}}%
\pgfpathlineto{\pgfqpoint{10.285592in}{1.116624in}}%
\pgfpathlineto{\pgfqpoint{10.309076in}{1.108530in}}%
\pgfpathlineto{\pgfqpoint{10.332561in}{1.100697in}}%
\pgfpathlineto{\pgfqpoint{10.356046in}{1.093116in}}%
\pgfpathlineto{\pgfqpoint{10.379531in}{1.085779in}}%
\pgfpathlineto{\pgfqpoint{10.403016in}{1.078678in}}%
\pgfpathlineto{\pgfqpoint{10.426501in}{1.071807in}}%
\pgfpathlineto{\pgfqpoint{10.449986in}{1.065156in}}%
\pgfpathlineto{\pgfqpoint{10.473470in}{1.058720in}}%
\pgfpathlineto{\pgfqpoint{10.496955in}{1.052491in}}%
\pgfpathlineto{\pgfqpoint{10.520440in}{1.046462in}}%
\pgfpathlineto{\pgfqpoint{10.543925in}{1.040628in}}%
\pgfpathlineto{\pgfqpoint{10.572107in}{1.033874in}}%
\pgfpathlineto{\pgfqpoint{10.600289in}{1.027379in}}%
\pgfpathlineto{\pgfqpoint{10.628470in}{1.021134in}}%
\pgfpathlineto{\pgfqpoint{10.656652in}{1.015129in}}%
\pgfpathlineto{\pgfqpoint{10.684834in}{1.009354in}}%
\pgfpathlineto{\pgfqpoint{10.713016in}{1.003802in}}%
\pgfpathlineto{\pgfqpoint{10.741198in}{0.998462in}}%
\pgfpathlineto{\pgfqpoint{10.769379in}{0.993327in}}%
\pgfpathlineto{\pgfqpoint{10.802258in}{0.987584in}}%
\pgfpathlineto{\pgfqpoint{10.835137in}{0.982097in}}%
\pgfpathlineto{\pgfqpoint{10.868016in}{0.976854in}}%
\pgfpathlineto{\pgfqpoint{10.900895in}{0.971844in}}%
\pgfpathlineto{\pgfqpoint{10.933773in}{0.967057in}}%
\pgfpathlineto{\pgfqpoint{10.966652in}{0.962483in}}%
\pgfpathlineto{\pgfqpoint{10.999531in}{0.958111in}}%
\pgfpathlineto{\pgfqpoint{11.037107in}{0.953352in}}%
\pgfpathlineto{\pgfqpoint{11.074682in}{0.948832in}}%
\pgfpathlineto{\pgfqpoint{11.112258in}{0.944541in}}%
\pgfpathlineto{\pgfqpoint{11.149834in}{0.940466in}}%
\pgfpathlineto{\pgfqpoint{11.187410in}{0.936596in}}%
\pgfpathlineto{\pgfqpoint{11.229682in}{0.932474in}}%
\pgfpathlineto{\pgfqpoint{11.271955in}{0.928584in}}%
\pgfpathlineto{\pgfqpoint{11.314228in}{0.924914in}}%
\pgfpathlineto{\pgfqpoint{11.356501in}{0.921449in}}%
\pgfpathlineto{\pgfqpoint{11.403470in}{0.917828in}}%
\pgfpathlineto{\pgfqpoint{11.450440in}{0.914431in}}%
\pgfpathlineto{\pgfqpoint{11.497410in}{0.911245in}}%
\pgfpathlineto{\pgfqpoint{11.549076in}{0.907968in}}%
\pgfpathlineto{\pgfqpoint{11.600743in}{0.904914in}}%
\pgfpathlineto{\pgfqpoint{11.657107in}{0.901818in}}%
\pgfpathlineto{\pgfqpoint{11.713470in}{0.898950in}}%
\pgfpathlineto{\pgfqpoint{11.774531in}{0.896080in}}%
\pgfpathlineto{\pgfqpoint{11.835592in}{0.893438in}}%
\pgfpathlineto{\pgfqpoint{11.901349in}{0.890827in}}%
\pgfpathlineto{\pgfqpoint{11.967107in}{0.888437in}}%
\pgfpathlineto{\pgfqpoint{12.037561in}{0.886102in}}%
\pgfpathlineto{\pgfqpoint{12.112713in}{0.883843in}}%
\pgfpathlineto{\pgfqpoint{12.192561in}{0.881680in}}%
\pgfpathlineto{\pgfqpoint{12.272410in}{0.879737in}}%
\pgfpathlineto{\pgfqpoint{12.356955in}{0.877894in}}%
\pgfpathlineto{\pgfqpoint{12.450895in}{0.876076in}}%
\pgfpathlineto{\pgfqpoint{12.549531in}{0.874398in}}%
\pgfpathlineto{\pgfqpoint{12.652864in}{0.872861in}}%
\pgfpathlineto{\pgfqpoint{12.765592in}{0.871408in}}%
\pgfpathlineto{\pgfqpoint{12.887713in}{0.870062in}}%
\pgfpathlineto{\pgfqpoint{13.019228in}{0.868836in}}%
\pgfpathlineto{\pgfqpoint{13.164834in}{0.867705in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.866691in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.866691in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688637in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{7.707425in}{4.637183in}}%
\pgfpathlineto{\pgfqpoint{7.726213in}{4.636791in}}%
\pgfpathlineto{\pgfqpoint{7.745001in}{4.636141in}}%
\pgfpathlineto{\pgfqpoint{7.763789in}{4.635234in}}%
\pgfpathlineto{\pgfqpoint{7.782576in}{4.634068in}}%
\pgfpathlineto{\pgfqpoint{7.801364in}{4.632642in}}%
\pgfpathlineto{\pgfqpoint{7.820152in}{4.630954in}}%
\pgfpathlineto{\pgfqpoint{7.838940in}{4.629004in}}%
\pgfpathlineto{\pgfqpoint{7.857728in}{4.626788in}}%
\pgfpathlineto{\pgfqpoint{7.876516in}{4.624306in}}%
\pgfpathlineto{\pgfqpoint{7.895304in}{4.621554in}}%
\pgfpathlineto{\pgfqpoint{7.914092in}{4.618529in}}%
\pgfpathlineto{\pgfqpoint{7.932879in}{4.615230in}}%
\pgfpathlineto{\pgfqpoint{7.951667in}{4.611652in}}%
\pgfpathlineto{\pgfqpoint{7.970455in}{4.607792in}}%
\pgfpathlineto{\pgfqpoint{7.989243in}{4.603646in}}%
\pgfpathlineto{\pgfqpoint{8.008031in}{4.599210in}}%
\pgfpathlineto{\pgfqpoint{8.026819in}{4.594480in}}%
\pgfpathlineto{\pgfqpoint{8.045607in}{4.589450in}}%
\pgfpathlineto{\pgfqpoint{8.064395in}{4.584116in}}%
\pgfpathlineto{\pgfqpoint{8.078486in}{4.579912in}}%
\pgfpathlineto{\pgfqpoint{8.092576in}{4.575532in}}%
\pgfpathlineto{\pgfqpoint{8.106667in}{4.570972in}}%
\pgfpathlineto{\pgfqpoint{8.120758in}{4.566230in}}%
\pgfpathlineto{\pgfqpoint{8.134849in}{4.561303in}}%
\pgfpathlineto{\pgfqpoint{8.148940in}{4.556188in}}%
\pgfpathlineto{\pgfqpoint{8.163031in}{4.550883in}}%
\pgfpathlineto{\pgfqpoint{8.177122in}{4.545383in}}%
\pgfpathlineto{\pgfqpoint{8.191213in}{4.539686in}}%
\pgfpathlineto{\pgfqpoint{8.205304in}{4.533789in}}%
\pgfpathlineto{\pgfqpoint{8.219395in}{4.527687in}}%
\pgfpathlineto{\pgfqpoint{8.233486in}{4.521376in}}%
\pgfpathlineto{\pgfqpoint{8.247576in}{4.514854in}}%
\pgfpathlineto{\pgfqpoint{8.261667in}{4.508116in}}%
\pgfpathlineto{\pgfqpoint{8.275758in}{4.501157in}}%
\pgfpathlineto{\pgfqpoint{8.289849in}{4.493973in}}%
\pgfpathlineto{\pgfqpoint{8.303940in}{4.486561in}}%
\pgfpathlineto{\pgfqpoint{8.318031in}{4.478914in}}%
\pgfpathlineto{\pgfqpoint{8.332122in}{4.471028in}}%
\pgfpathlineto{\pgfqpoint{8.346213in}{4.462899in}}%
\pgfpathlineto{\pgfqpoint{8.360304in}{4.454520in}}%
\pgfpathlineto{\pgfqpoint{8.374395in}{4.445886in}}%
\pgfpathlineto{\pgfqpoint{8.388486in}{4.436992in}}%
\pgfpathlineto{\pgfqpoint{8.402576in}{4.427832in}}%
\pgfpathlineto{\pgfqpoint{8.416667in}{4.418399in}}%
\pgfpathlineto{\pgfqpoint{8.430758in}{4.408688in}}%
\pgfpathlineto{\pgfqpoint{8.444849in}{4.398691in}}%
\pgfpathlineto{\pgfqpoint{8.458940in}{4.388403in}}%
\pgfpathlineto{\pgfqpoint{8.473031in}{4.377816in}}%
\pgfpathlineto{\pgfqpoint{8.487122in}{4.366923in}}%
\pgfpathlineto{\pgfqpoint{8.501213in}{4.355717in}}%
\pgfpathlineto{\pgfqpoint{8.515304in}{4.344189in}}%
\pgfpathlineto{\pgfqpoint{8.529395in}{4.332333in}}%
\pgfpathlineto{\pgfqpoint{8.543486in}{4.320140in}}%
\pgfpathlineto{\pgfqpoint{8.557576in}{4.307601in}}%
\pgfpathlineto{\pgfqpoint{8.571667in}{4.294708in}}%
\pgfpathlineto{\pgfqpoint{8.585758in}{4.281452in}}%
\pgfpathlineto{\pgfqpoint{8.599849in}{4.267824in}}%
\pgfpathlineto{\pgfqpoint{8.613940in}{4.253814in}}%
\pgfpathlineto{\pgfqpoint{8.628031in}{4.239414in}}%
\pgfpathlineto{\pgfqpoint{8.642122in}{4.224612in}}%
\pgfpathlineto{\pgfqpoint{8.656213in}{4.209400in}}%
\pgfpathlineto{\pgfqpoint{8.670304in}{4.193766in}}%
\pgfpathlineto{\pgfqpoint{8.684395in}{4.177699in}}%
\pgfpathlineto{\pgfqpoint{8.698486in}{4.161191in}}%
\pgfpathlineto{\pgfqpoint{8.712576in}{4.144229in}}%
\pgfpathlineto{\pgfqpoint{8.726667in}{4.126802in}}%
\pgfpathlineto{\pgfqpoint{8.740758in}{4.108899in}}%
\pgfpathlineto{\pgfqpoint{8.754849in}{4.090509in}}%
\pgfpathlineto{\pgfqpoint{8.768940in}{4.071619in}}%
\pgfpathlineto{\pgfqpoint{8.783031in}{4.052220in}}%
\pgfpathlineto{\pgfqpoint{8.797122in}{4.032298in}}%
\pgfpathlineto{\pgfqpoint{8.811213in}{4.011842in}}%
\pgfpathlineto{\pgfqpoint{8.825304in}{3.990840in}}%
\pgfpathlineto{\pgfqpoint{8.839395in}{3.969282in}}%
\pgfpathlineto{\pgfqpoint{8.853486in}{3.947154in}}%
\pgfpathlineto{\pgfqpoint{8.867576in}{3.924448in}}%
\pgfpathlineto{\pgfqpoint{8.881667in}{3.901150in}}%
\pgfpathlineto{\pgfqpoint{8.895758in}{3.877251in}}%
\pgfpathlineto{\pgfqpoint{8.909849in}{3.852741in}}%
\pgfpathlineto{\pgfqpoint{8.923940in}{3.827609in}}%
\pgfpathlineto{\pgfqpoint{8.938031in}{3.801847in}}%
\pgfpathlineto{\pgfqpoint{8.952122in}{3.775446in}}%
\pgfpathlineto{\pgfqpoint{8.966213in}{3.748399in}}%
\pgfpathlineto{\pgfqpoint{8.980304in}{3.720699in}}%
\pgfpathlineto{\pgfqpoint{8.994395in}{3.692340in}}%
\pgfpathlineto{\pgfqpoint{9.008486in}{3.663318in}}%
\pgfpathlineto{\pgfqpoint{9.022576in}{3.633630in}}%
\pgfpathlineto{\pgfqpoint{9.036667in}{3.603274in}}%
\pgfpathlineto{\pgfqpoint{9.050758in}{3.572249in}}%
\pgfpathlineto{\pgfqpoint{9.064849in}{3.540559in}}%
\pgfpathlineto{\pgfqpoint{9.078940in}{3.508205in}}%
\pgfpathlineto{\pgfqpoint{9.093031in}{3.475193in}}%
\pgfpathlineto{\pgfqpoint{9.107122in}{3.441531in}}%
\pgfpathlineto{\pgfqpoint{9.121213in}{3.407230in}}%
\pgfpathlineto{\pgfqpoint{9.135304in}{3.372300in}}%
\pgfpathlineto{\pgfqpoint{9.149395in}{3.336757in}}%
\pgfpathlineto{\pgfqpoint{9.163486in}{3.300619in}}%
\pgfpathlineto{\pgfqpoint{9.177576in}{3.263904in}}%
\pgfpathlineto{\pgfqpoint{9.191667in}{3.226637in}}%
\pgfpathlineto{\pgfqpoint{9.205758in}{3.188842in}}%
\pgfpathlineto{\pgfqpoint{9.219849in}{3.150548in}}%
\pgfpathlineto{\pgfqpoint{9.238637in}{3.098767in}}%
\pgfpathlineto{\pgfqpoint{9.257425in}{3.046235in}}%
\pgfpathlineto{\pgfqpoint{9.276213in}{2.993040in}}%
\pgfpathlineto{\pgfqpoint{9.299698in}{2.925762in}}%
\pgfpathlineto{\pgfqpoint{9.323182in}{2.857803in}}%
\pgfpathlineto{\pgfqpoint{9.356061in}{2.761930in}}%
\pgfpathlineto{\pgfqpoint{9.421819in}{2.569962in}}%
\pgfpathlineto{\pgfqpoint{9.445304in}{2.502096in}}%
\pgfpathlineto{\pgfqpoint{9.468789in}{2.434956in}}%
\pgfpathlineto{\pgfqpoint{9.487576in}{2.381910in}}%
\pgfpathlineto{\pgfqpoint{9.506364in}{2.329566in}}%
\pgfpathlineto{\pgfqpoint{9.525152in}{2.278018in}}%
\pgfpathlineto{\pgfqpoint{9.539243in}{2.239933in}}%
\pgfpathlineto{\pgfqpoint{9.553334in}{2.202379in}}%
\pgfpathlineto{\pgfqpoint{9.567425in}{2.165387in}}%
\pgfpathlineto{\pgfqpoint{9.581516in}{2.128986in}}%
\pgfpathlineto{\pgfqpoint{9.595607in}{2.093200in}}%
\pgfpathlineto{\pgfqpoint{9.609698in}{2.058052in}}%
\pgfpathlineto{\pgfqpoint{9.623789in}{2.023562in}}%
\pgfpathlineto{\pgfqpoint{9.637879in}{1.989748in}}%
\pgfpathlineto{\pgfqpoint{9.651970in}{1.956623in}}%
\pgfpathlineto{\pgfqpoint{9.666061in}{1.924199in}}%
\pgfpathlineto{\pgfqpoint{9.680152in}{1.892487in}}%
\pgfpathlineto{\pgfqpoint{9.694243in}{1.861493in}}%
\pgfpathlineto{\pgfqpoint{9.708334in}{1.831221in}}%
\pgfpathlineto{\pgfqpoint{9.722425in}{1.801675in}}%
\pgfpathlineto{\pgfqpoint{9.736516in}{1.772855in}}%
\pgfpathlineto{\pgfqpoint{9.750607in}{1.744761in}}%
\pgfpathlineto{\pgfqpoint{9.764698in}{1.717389in}}%
\pgfpathlineto{\pgfqpoint{9.778789in}{1.690735in}}%
\pgfpathlineto{\pgfqpoint{9.788182in}{1.673362in}}%
\pgfpathlineto{\pgfqpoint{9.797576in}{1.656303in}}%
\pgfpathlineto{\pgfqpoint{9.806970in}{1.639557in}}%
\pgfpathlineto{\pgfqpoint{9.816364in}{1.623121in}}%
\pgfpathlineto{\pgfqpoint{9.825758in}{1.606992in}}%
\pgfpathlineto{\pgfqpoint{9.835152in}{1.591167in}}%
\pgfpathlineto{\pgfqpoint{9.844546in}{1.575644in}}%
\pgfpathlineto{\pgfqpoint{9.853940in}{1.560419in}}%
\pgfpathlineto{\pgfqpoint{9.863334in}{1.545489in}}%
\pgfpathlineto{\pgfqpoint{9.872728in}{1.530850in}}%
\pgfpathlineto{\pgfqpoint{9.882122in}{1.516500in}}%
\pgfpathlineto{\pgfqpoint{9.891516in}{1.502433in}}%
\pgfpathlineto{\pgfqpoint{9.900910in}{1.488647in}}%
\pgfpathlineto{\pgfqpoint{9.910304in}{1.475138in}}%
\pgfpathlineto{\pgfqpoint{9.919698in}{1.461901in}}%
\pgfpathlineto{\pgfqpoint{9.929092in}{1.448933in}}%
\pgfpathlineto{\pgfqpoint{9.938486in}{1.436230in}}%
\pgfpathlineto{\pgfqpoint{9.947879in}{1.423787in}}%
\pgfpathlineto{\pgfqpoint{9.957273in}{1.411601in}}%
\pgfpathlineto{\pgfqpoint{9.966667in}{1.399667in}}%
\pgfpathlineto{\pgfqpoint{9.976061in}{1.387982in}}%
\pgfpathlineto{\pgfqpoint{9.985455in}{1.376541in}}%
\pgfpathlineto{\pgfqpoint{9.994849in}{1.365340in}}%
\pgfpathlineto{\pgfqpoint{10.004243in}{1.354375in}}%
\pgfpathlineto{\pgfqpoint{10.013637in}{1.343642in}}%
\pgfpathlineto{\pgfqpoint{10.023031in}{1.333136in}}%
\pgfpathlineto{\pgfqpoint{10.032425in}{1.322854in}}%
\pgfpathlineto{\pgfqpoint{10.046516in}{1.307841in}}%
\pgfpathlineto{\pgfqpoint{10.060607in}{1.293308in}}%
\pgfpathlineto{\pgfqpoint{10.074698in}{1.279241in}}%
\pgfpathlineto{\pgfqpoint{10.088789in}{1.265627in}}%
\pgfpathlineto{\pgfqpoint{10.102879in}{1.252454in}}%
\pgfpathlineto{\pgfqpoint{10.116970in}{1.239708in}}%
\pgfpathlineto{\pgfqpoint{10.131061in}{1.227375in}}%
\pgfpathlineto{\pgfqpoint{10.145152in}{1.215445in}}%
\pgfpathlineto{\pgfqpoint{10.159243in}{1.203904in}}%
\pgfpathlineto{\pgfqpoint{10.173334in}{1.192741in}}%
\pgfpathlineto{\pgfqpoint{10.187425in}{1.181944in}}%
\pgfpathlineto{\pgfqpoint{10.201516in}{1.171502in}}%
\pgfpathlineto{\pgfqpoint{10.215607in}{1.161403in}}%
\pgfpathlineto{\pgfqpoint{10.229698in}{1.151637in}}%
\pgfpathlineto{\pgfqpoint{10.243789in}{1.142192in}}%
\pgfpathlineto{\pgfqpoint{10.257879in}{1.133060in}}%
\pgfpathlineto{\pgfqpoint{10.271970in}{1.124229in}}%
\pgfpathlineto{\pgfqpoint{10.286061in}{1.115690in}}%
\pgfpathlineto{\pgfqpoint{10.300152in}{1.107433in}}%
\pgfpathlineto{\pgfqpoint{10.314243in}{1.099450in}}%
\pgfpathlineto{\pgfqpoint{10.328334in}{1.091731in}}%
\pgfpathlineto{\pgfqpoint{10.342425in}{1.084268in}}%
\pgfpathlineto{\pgfqpoint{10.356516in}{1.077052in}}%
\pgfpathlineto{\pgfqpoint{10.370607in}{1.070076in}}%
\pgfpathlineto{\pgfqpoint{10.384698in}{1.063330in}}%
\pgfpathlineto{\pgfqpoint{10.398789in}{1.056808in}}%
\pgfpathlineto{\pgfqpoint{10.412879in}{1.050503in}}%
\pgfpathlineto{\pgfqpoint{10.426970in}{1.044406in}}%
\pgfpathlineto{\pgfqpoint{10.441061in}{1.038511in}}%
\pgfpathlineto{\pgfqpoint{10.455152in}{1.032812in}}%
\pgfpathlineto{\pgfqpoint{10.469243in}{1.027301in}}%
\pgfpathlineto{\pgfqpoint{10.483334in}{1.021972in}}%
\pgfpathlineto{\pgfqpoint{10.502122in}{1.015141in}}%
\pgfpathlineto{\pgfqpoint{10.520910in}{1.008610in}}%
\pgfpathlineto{\pgfqpoint{10.539698in}{1.002364in}}%
\pgfpathlineto{\pgfqpoint{10.558486in}{0.996393in}}%
\pgfpathlineto{\pgfqpoint{10.577273in}{0.990682in}}%
\pgfpathlineto{\pgfqpoint{10.596061in}{0.985221in}}%
\pgfpathlineto{\pgfqpoint{10.614849in}{0.979999in}}%
\pgfpathlineto{\pgfqpoint{10.633637in}{0.975005in}}%
\pgfpathlineto{\pgfqpoint{10.652425in}{0.970229in}}%
\pgfpathlineto{\pgfqpoint{10.671213in}{0.965661in}}%
\pgfpathlineto{\pgfqpoint{10.690001in}{0.961291in}}%
\pgfpathlineto{\pgfqpoint{10.708789in}{0.957112in}}%
\pgfpathlineto{\pgfqpoint{10.732273in}{0.952142in}}%
\pgfpathlineto{\pgfqpoint{10.755758in}{0.947440in}}%
\pgfpathlineto{\pgfqpoint{10.779243in}{0.942992in}}%
\pgfpathlineto{\pgfqpoint{10.802728in}{0.938783in}}%
\pgfpathlineto{\pgfqpoint{10.826213in}{0.934800in}}%
\pgfpathlineto{\pgfqpoint{10.849698in}{0.931030in}}%
\pgfpathlineto{\pgfqpoint{10.873182in}{0.927463in}}%
\pgfpathlineto{\pgfqpoint{10.901364in}{0.923433in}}%
\pgfpathlineto{\pgfqpoint{10.929546in}{0.919660in}}%
\pgfpathlineto{\pgfqpoint{10.957728in}{0.916127in}}%
\pgfpathlineto{\pgfqpoint{10.985910in}{0.912819in}}%
\pgfpathlineto{\pgfqpoint{11.014092in}{0.909720in}}%
\pgfpathlineto{\pgfqpoint{11.046970in}{0.906352in}}%
\pgfpathlineto{\pgfqpoint{11.079849in}{0.903232in}}%
\pgfpathlineto{\pgfqpoint{11.112728in}{0.900340in}}%
\pgfpathlineto{\pgfqpoint{11.145607in}{0.897659in}}%
\pgfpathlineto{\pgfqpoint{11.183182in}{0.894834in}}%
\pgfpathlineto{\pgfqpoint{11.220758in}{0.892243in}}%
\pgfpathlineto{\pgfqpoint{11.258334in}{0.889867in}}%
\pgfpathlineto{\pgfqpoint{11.300607in}{0.887427in}}%
\pgfpathlineto{\pgfqpoint{11.342879in}{0.885212in}}%
\pgfpathlineto{\pgfqpoint{11.389849in}{0.882990in}}%
\pgfpathlineto{\pgfqpoint{11.436819in}{0.880994in}}%
\pgfpathlineto{\pgfqpoint{11.488486in}{0.879032in}}%
\pgfpathlineto{\pgfqpoint{11.540152in}{0.877288in}}%
\pgfpathlineto{\pgfqpoint{11.596516in}{0.875607in}}%
\pgfpathlineto{\pgfqpoint{11.657576in}{0.874014in}}%
\pgfpathlineto{\pgfqpoint{11.723334in}{0.872531in}}%
\pgfpathlineto{\pgfqpoint{11.793789in}{0.871173in}}%
\pgfpathlineto{\pgfqpoint{11.868940in}{0.869950in}}%
\pgfpathlineto{\pgfqpoint{11.948789in}{0.868869in}}%
\pgfpathlineto{\pgfqpoint{12.038031in}{0.867883in}}%
\pgfpathlineto{\pgfqpoint{12.136667in}{0.867023in}}%
\pgfpathlineto{\pgfqpoint{12.244698in}{0.866307in}}%
\pgfpathlineto{\pgfqpoint{12.362122in}{0.865751in}}%
\pgfpathlineto{\pgfqpoint{12.493637in}{0.865353in}}%
\pgfpathlineto{\pgfqpoint{12.634546in}{0.865148in}}%
\pgfpathlineto{\pgfqpoint{12.784849in}{0.865150in}}%
\pgfpathlineto{\pgfqpoint{12.939849in}{0.865374in}}%
\pgfpathlineto{\pgfqpoint{13.090152in}{0.865809in}}%
\pgfpathlineto{\pgfqpoint{13.235758in}{0.866452in}}%
\pgfpathlineto{\pgfqpoint{13.320304in}{0.866938in}}%
\pgfpathlineto{\pgfqpoint{13.320304in}{0.866938in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.863167in}{1.587240in}}%
\pgfpathlineto{\pgfqpoint{8.154834in}{1.587240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310390in,y=1.519184in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont SP}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{7.400000pt}{3.200000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.863167in}{1.312240in}}%
\pgfpathlineto{\pgfqpoint{8.154834in}{1.312240in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310390in,y=1.244185in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont EKG}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.863167in}{0.968352in}}%
\pgfpathlineto{\pgfqpoint{8.154834in}{0.968352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.310390in,y=0.900296in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389986in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{4.728846in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{4.728846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.843861in}{3.400046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.843861in,y=3.302824in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.297826in}{3.400046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.297826in,y=3.302824in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389986in}{3.816220in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748789in, y=3.746776in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.9950}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.389986in}{4.327733in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.748789in, y=4.258289in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.9975}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.707122in,y=4.064446in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{2.389986in}{3.400046in}}{\pgfqpoint{1.352727in}{1.328800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389904in}{3.460446in}}%
\pgfpathlineto{\pgfqpoint{2.393082in}{3.460563in}}%
\pgfpathlineto{\pgfqpoint{2.396622in}{3.460929in}}%
\pgfpathlineto{\pgfqpoint{2.399982in}{3.461507in}}%
\pgfpathlineto{\pgfqpoint{2.403341in}{3.462312in}}%
\pgfpathlineto{\pgfqpoint{2.406701in}{3.463344in}}%
\pgfpathlineto{\pgfqpoint{2.410151in}{3.464640in}}%
\pgfpathlineto{\pgfqpoint{2.413601in}{3.466173in}}%
\pgfpathlineto{\pgfqpoint{2.417142in}{3.467993in}}%
\pgfpathlineto{\pgfqpoint{2.420773in}{3.470115in}}%
\pgfpathlineto{\pgfqpoint{2.424405in}{3.472495in}}%
\pgfpathlineto{\pgfqpoint{2.428128in}{3.475200in}}%
\pgfpathlineto{\pgfqpoint{2.431941in}{3.478244in}}%
\pgfpathlineto{\pgfqpoint{2.435845in}{3.481643in}}%
\pgfpathlineto{\pgfqpoint{2.439931in}{3.485503in}}%
\pgfpathlineto{\pgfqpoint{2.444107in}{3.489762in}}%
\pgfpathlineto{\pgfqpoint{2.448375in}{3.494433in}}%
\pgfpathlineto{\pgfqpoint{2.452823in}{3.499641in}}%
\pgfpathlineto{\pgfqpoint{2.457363in}{3.505301in}}%
\pgfpathlineto{\pgfqpoint{2.462084in}{3.511546in}}%
\pgfpathlineto{\pgfqpoint{2.466987in}{3.518409in}}%
\pgfpathlineto{\pgfqpoint{2.472072in}{3.525915in}}%
\pgfpathlineto{\pgfqpoint{2.477338in}{3.534092in}}%
\pgfpathlineto{\pgfqpoint{2.482785in}{3.542963in}}%
\pgfpathlineto{\pgfqpoint{2.488505in}{3.552707in}}%
\pgfpathlineto{\pgfqpoint{2.494498in}{3.563359in}}%
\pgfpathlineto{\pgfqpoint{2.500762in}{3.574952in}}%
\pgfpathlineto{\pgfqpoint{2.507390in}{3.587688in}}%
\pgfpathlineto{\pgfqpoint{2.514472in}{3.601789in}}%
\pgfpathlineto{\pgfqpoint{2.522008in}{3.617298in}}%
\pgfpathlineto{\pgfqpoint{2.530179in}{3.634637in}}%
\pgfpathlineto{\pgfqpoint{2.539077in}{3.654051in}}%
\pgfpathlineto{\pgfqpoint{2.549064in}{3.676392in}}%
\pgfpathlineto{\pgfqpoint{2.560595in}{3.702749in}}%
\pgfpathlineto{\pgfqpoint{2.575122in}{3.736540in}}%
\pgfpathlineto{\pgfqpoint{2.630143in}{3.865084in}}%
\pgfpathlineto{\pgfqpoint{2.643126in}{3.894529in}}%
\pgfpathlineto{\pgfqpoint{2.654929in}{3.920755in}}%
\pgfpathlineto{\pgfqpoint{2.666006in}{3.944830in}}%
\pgfpathlineto{\pgfqpoint{2.676538in}{3.967192in}}%
\pgfpathlineto{\pgfqpoint{2.686616in}{3.988075in}}%
\pgfpathlineto{\pgfqpoint{2.696422in}{4.007889in}}%
\pgfpathlineto{\pgfqpoint{2.706046in}{4.026836in}}%
\pgfpathlineto{\pgfqpoint{2.715488in}{4.044933in}}%
\pgfpathlineto{\pgfqpoint{2.724749in}{4.062204in}}%
\pgfpathlineto{\pgfqpoint{2.733919in}{4.078834in}}%
\pgfpathlineto{\pgfqpoint{2.742998in}{4.094839in}}%
\pgfpathlineto{\pgfqpoint{2.751987in}{4.110234in}}%
\pgfpathlineto{\pgfqpoint{2.760885in}{4.125035in}}%
\pgfpathlineto{\pgfqpoint{2.769782in}{4.139406in}}%
\pgfpathlineto{\pgfqpoint{2.778680in}{4.153353in}}%
\pgfpathlineto{\pgfqpoint{2.787578in}{4.166885in}}%
\pgfpathlineto{\pgfqpoint{2.796385in}{4.179877in}}%
\pgfpathlineto{\pgfqpoint{2.805283in}{4.192606in}}%
\pgfpathlineto{\pgfqpoint{2.814180in}{4.204945in}}%
\pgfpathlineto{\pgfqpoint{2.823078in}{4.216906in}}%
\pgfpathlineto{\pgfqpoint{2.832066in}{4.228615in}}%
\pgfpathlineto{\pgfqpoint{2.841055in}{4.239959in}}%
\pgfpathlineto{\pgfqpoint{2.850134in}{4.251058in}}%
\pgfpathlineto{\pgfqpoint{2.859214in}{4.261809in}}%
\pgfpathlineto{\pgfqpoint{2.868384in}{4.272324in}}%
\pgfpathlineto{\pgfqpoint{2.877645in}{4.282605in}}%
\pgfpathlineto{\pgfqpoint{2.886996in}{4.292656in}}%
\pgfpathlineto{\pgfqpoint{2.896439in}{4.302478in}}%
\pgfpathlineto{\pgfqpoint{2.905972in}{4.312075in}}%
\pgfpathlineto{\pgfqpoint{2.915596in}{4.321450in}}%
\pgfpathlineto{\pgfqpoint{2.925402in}{4.330690in}}%
\pgfpathlineto{\pgfqpoint{2.935298in}{4.339711in}}%
\pgfpathlineto{\pgfqpoint{2.945376in}{4.348594in}}%
\pgfpathlineto{\pgfqpoint{2.955545in}{4.357261in}}%
\pgfpathlineto{\pgfqpoint{2.965896in}{4.365791in}}%
\pgfpathlineto{\pgfqpoint{2.976428in}{4.374179in}}%
\pgfpathlineto{\pgfqpoint{2.987141in}{4.382426in}}%
\pgfpathlineto{\pgfqpoint{2.997946in}{4.390463in}}%
\pgfpathlineto{\pgfqpoint{3.009022in}{4.398424in}}%
\pgfpathlineto{\pgfqpoint{3.020281in}{4.406240in}}%
\pgfpathlineto{\pgfqpoint{3.031721in}{4.413910in}}%
\pgfpathlineto{\pgfqpoint{3.043342in}{4.421436in}}%
\pgfpathlineto{\pgfqpoint{3.055236in}{4.428873in}}%
\pgfpathlineto{\pgfqpoint{3.067402in}{4.436216in}}%
\pgfpathlineto{\pgfqpoint{3.079750in}{4.443409in}}%
\pgfpathlineto{\pgfqpoint{3.092370in}{4.450504in}}%
\pgfpathlineto{\pgfqpoint{3.105354in}{4.457546in}}%
\pgfpathlineto{\pgfqpoint{3.118610in}{4.464480in}}%
\pgfpathlineto{\pgfqpoint{3.132047in}{4.471258in}}%
\pgfpathlineto{\pgfqpoint{3.145848in}{4.477971in}}%
\pgfpathlineto{\pgfqpoint{3.160011in}{4.484613in}}%
\pgfpathlineto{\pgfqpoint{3.174447in}{4.491136in}}%
\pgfpathlineto{\pgfqpoint{3.189247in}{4.497581in}}%
\pgfpathlineto{\pgfqpoint{3.204409in}{4.503941in}}%
\pgfpathlineto{\pgfqpoint{3.219935in}{4.510214in}}%
\pgfpathlineto{\pgfqpoint{3.236005in}{4.516465in}}%
\pgfpathlineto{\pgfqpoint{3.252348in}{4.522582in}}%
\pgfpathlineto{\pgfqpoint{3.269145in}{4.528633in}}%
\pgfpathlineto{\pgfqpoint{3.286577in}{4.534674in}}%
\pgfpathlineto{\pgfqpoint{3.304372in}{4.540603in}}%
\pgfpathlineto{\pgfqpoint{3.322531in}{4.546420in}}%
\pgfpathlineto{\pgfqpoint{3.341325in}{4.552207in}}%
\pgfpathlineto{\pgfqpoint{3.360755in}{4.557954in}}%
\pgfpathlineto{\pgfqpoint{3.380639in}{4.563602in}}%
\pgfpathlineto{\pgfqpoint{3.401067in}{4.569174in}}%
\pgfpathlineto{\pgfqpoint{3.422131in}{4.574689in}}%
\pgfpathlineto{\pgfqpoint{3.443831in}{4.580139in}}%
\pgfpathlineto{\pgfqpoint{3.466166in}{4.585520in}}%
\pgfpathlineto{\pgfqpoint{3.489227in}{4.590846in}}%
\pgfpathlineto{\pgfqpoint{3.513015in}{4.596110in}}%
\pgfpathlineto{\pgfqpoint{3.537620in}{4.601326in}}%
\pgfpathlineto{\pgfqpoint{3.562951in}{4.606467in}}%
\pgfpathlineto{\pgfqpoint{3.589100in}{4.611545in}}%
\pgfpathlineto{\pgfqpoint{3.616065in}{4.616555in}}%
\pgfpathlineto{\pgfqpoint{3.644030in}{4.621523in}}%
\pgfpathlineto{\pgfqpoint{3.672811in}{4.626409in}}%
\pgfpathlineto{\pgfqpoint{3.702682in}{4.631254in}}%
\pgfpathlineto{\pgfqpoint{3.733643in}{4.636048in}}%
\pgfpathlineto{\pgfqpoint{3.742722in}{4.637412in}}%
\pgfpathlineto{\pgfqpoint{3.742722in}{4.637412in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389986in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{4.728846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.742713in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{4.728846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389986in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{3.400046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389986in}{4.728846in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{4.728846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095440in}{3.379284in}}%
\pgfpathlineto{\pgfqpoint{6.448167in}{3.379284in}}%
\pgfpathlineto{\pgfqpoint{6.448167in}{4.708084in}}%
\pgfpathlineto{\pgfqpoint{5.095440in}{4.708084in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.549315in}{3.379284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.549315in,y=3.282062in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.003281in}{3.379284in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.003281in,y=3.282062in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095440in}{3.692642in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200772in, y=3.623197in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-0.00004}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095440in}{4.170163in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.200772in, y=4.100718in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-0.00002}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.095440in}{4.647684in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.356328in, y=4.578239in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.00000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.159105in,y=4.043684in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle X\,[\Lambda_{2}^{4}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.095440in}{3.379284in}}{\pgfqpoint{1.352727in}{1.328800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095358in}{3.439684in}}%
\pgfpathlineto{\pgfqpoint{5.097174in}{3.439800in}}%
\pgfpathlineto{\pgfqpoint{5.099081in}{3.440148in}}%
\pgfpathlineto{\pgfqpoint{5.101169in}{3.440785in}}%
\pgfpathlineto{\pgfqpoint{5.103076in}{3.441602in}}%
\pgfpathlineto{\pgfqpoint{5.105073in}{3.442703in}}%
\pgfpathlineto{\pgfqpoint{5.107071in}{3.444055in}}%
\pgfpathlineto{\pgfqpoint{5.109159in}{3.445736in}}%
\pgfpathlineto{\pgfqpoint{5.111338in}{3.447778in}}%
\pgfpathlineto{\pgfqpoint{5.113608in}{3.450217in}}%
\pgfpathlineto{\pgfqpoint{5.115968in}{3.453090in}}%
\pgfpathlineto{\pgfqpoint{5.118420in}{3.456432in}}%
\pgfpathlineto{\pgfqpoint{5.120962in}{3.460282in}}%
\pgfpathlineto{\pgfqpoint{5.123595in}{3.464675in}}%
\pgfpathlineto{\pgfqpoint{5.126319in}{3.469650in}}%
\pgfpathlineto{\pgfqpoint{5.129224in}{3.475431in}}%
\pgfpathlineto{\pgfqpoint{5.132220in}{3.481897in}}%
\pgfpathlineto{\pgfqpoint{5.135398in}{3.489302in}}%
\pgfpathlineto{\pgfqpoint{5.138667in}{3.497495in}}%
\pgfpathlineto{\pgfqpoint{5.142117in}{3.506758in}}%
\pgfpathlineto{\pgfqpoint{5.145658in}{3.516904in}}%
\pgfpathlineto{\pgfqpoint{5.149380in}{3.528243in}}%
\pgfpathlineto{\pgfqpoint{5.153284in}{3.540850in}}%
\pgfpathlineto{\pgfqpoint{5.157461in}{3.555110in}}%
\pgfpathlineto{\pgfqpoint{5.161819in}{3.570799in}}%
\pgfpathlineto{\pgfqpoint{5.166449in}{3.588322in}}%
\pgfpathlineto{\pgfqpoint{5.171352in}{3.607768in}}%
\pgfpathlineto{\pgfqpoint{5.176527in}{3.629211in}}%
\pgfpathlineto{\pgfqpoint{5.182157in}{3.653504in}}%
\pgfpathlineto{\pgfqpoint{5.188240in}{3.680764in}}%
\pgfpathlineto{\pgfqpoint{5.194958in}{3.711918in}}%
\pgfpathlineto{\pgfqpoint{5.202585in}{3.748374in}}%
\pgfpathlineto{\pgfqpoint{5.211664in}{3.792914in}}%
\pgfpathlineto{\pgfqpoint{5.224103in}{3.855152in}}%
\pgfpathlineto{\pgfqpoint{5.249162in}{3.980737in}}%
\pgfpathlineto{\pgfqpoint{5.259240in}{4.029947in}}%
\pgfpathlineto{\pgfqpoint{5.267956in}{4.071419in}}%
\pgfpathlineto{\pgfqpoint{5.275855in}{4.107937in}}%
\pgfpathlineto{\pgfqpoint{5.283209in}{4.140903in}}%
\pgfpathlineto{\pgfqpoint{5.290200in}{4.171230in}}%
\pgfpathlineto{\pgfqpoint{5.296828in}{4.199011in}}%
\pgfpathlineto{\pgfqpoint{5.303275in}{4.225083in}}%
\pgfpathlineto{\pgfqpoint{5.309539in}{4.249494in}}%
\pgfpathlineto{\pgfqpoint{5.315623in}{4.272304in}}%
\pgfpathlineto{\pgfqpoint{5.321524in}{4.293579in}}%
\pgfpathlineto{\pgfqpoint{5.327335in}{4.313697in}}%
\pgfpathlineto{\pgfqpoint{5.332964in}{4.332402in}}%
\pgfpathlineto{\pgfqpoint{5.338502in}{4.350051in}}%
\pgfpathlineto{\pgfqpoint{5.344041in}{4.366959in}}%
\pgfpathlineto{\pgfqpoint{5.349488in}{4.382874in}}%
\pgfpathlineto{\pgfqpoint{5.354845in}{4.397840in}}%
\pgfpathlineto{\pgfqpoint{5.360111in}{4.411904in}}%
\pgfpathlineto{\pgfqpoint{5.365377in}{4.425336in}}%
\pgfpathlineto{\pgfqpoint{5.370552in}{4.437934in}}%
\pgfpathlineto{\pgfqpoint{5.375728in}{4.449950in}}%
\pgfpathlineto{\pgfqpoint{5.380812in}{4.461202in}}%
\pgfpathlineto{\pgfqpoint{5.385896in}{4.471921in}}%
\pgfpathlineto{\pgfqpoint{5.390981in}{4.482122in}}%
\pgfpathlineto{\pgfqpoint{5.396065in}{4.491822in}}%
\pgfpathlineto{\pgfqpoint{5.401059in}{4.500876in}}%
\pgfpathlineto{\pgfqpoint{5.406053in}{4.509479in}}%
\pgfpathlineto{\pgfqpoint{5.411046in}{4.517645in}}%
\pgfpathlineto{\pgfqpoint{5.416040in}{4.525392in}}%
\pgfpathlineto{\pgfqpoint{5.421033in}{4.532734in}}%
\pgfpathlineto{\pgfqpoint{5.426027in}{4.539688in}}%
\pgfpathlineto{\pgfqpoint{5.431111in}{4.546385in}}%
\pgfpathlineto{\pgfqpoint{5.436196in}{4.552713in}}%
\pgfpathlineto{\pgfqpoint{5.441280in}{4.558688in}}%
\pgfpathlineto{\pgfqpoint{5.446365in}{4.564324in}}%
\pgfpathlineto{\pgfqpoint{5.451540in}{4.569731in}}%
\pgfpathlineto{\pgfqpoint{5.456715in}{4.574820in}}%
\pgfpathlineto{\pgfqpoint{5.461981in}{4.579688in}}%
\pgfpathlineto{\pgfqpoint{5.467338in}{4.584335in}}%
\pgfpathlineto{\pgfqpoint{5.472695in}{4.588691in}}%
\pgfpathlineto{\pgfqpoint{5.478142in}{4.592838in}}%
\pgfpathlineto{\pgfqpoint{5.483681in}{4.596778in}}%
\pgfpathlineto{\pgfqpoint{5.489401in}{4.600573in}}%
\pgfpathlineto{\pgfqpoint{5.495211in}{4.604159in}}%
\pgfpathlineto{\pgfqpoint{5.501113in}{4.607541in}}%
\pgfpathlineto{\pgfqpoint{5.507196in}{4.610769in}}%
\pgfpathlineto{\pgfqpoint{5.513461in}{4.613840in}}%
\pgfpathlineto{\pgfqpoint{5.519907in}{4.616749in}}%
\pgfpathlineto{\pgfqpoint{5.526535in}{4.619495in}}%
\pgfpathlineto{\pgfqpoint{5.533345in}{4.622075in}}%
\pgfpathlineto{\pgfqpoint{5.540426in}{4.624522in}}%
\pgfpathlineto{\pgfqpoint{5.547781in}{4.626828in}}%
\pgfpathlineto{\pgfqpoint{5.555498in}{4.629013in}}%
\pgfpathlineto{\pgfqpoint{5.563579in}{4.631067in}}%
\pgfpathlineto{\pgfqpoint{5.572022in}{4.632982in}}%
\pgfpathlineto{\pgfqpoint{5.580920in}{4.634772in}}%
\pgfpathlineto{\pgfqpoint{5.590363in}{4.636442in}}%
\pgfpathlineto{\pgfqpoint{5.600441in}{4.637995in}}%
\pgfpathlineto{\pgfqpoint{5.611154in}{4.639420in}}%
\pgfpathlineto{\pgfqpoint{5.622685in}{4.640727in}}%
\pgfpathlineto{\pgfqpoint{5.635214in}{4.641921in}}%
\pgfpathlineto{\pgfqpoint{5.648924in}{4.643000in}}%
\pgfpathlineto{\pgfqpoint{5.664087in}{4.643965in}}%
\pgfpathlineto{\pgfqpoint{5.680974in}{4.644813in}}%
\pgfpathlineto{\pgfqpoint{5.700132in}{4.645548in}}%
\pgfpathlineto{\pgfqpoint{5.722376in}{4.646173in}}%
\pgfpathlineto{\pgfqpoint{5.748888in}{4.646687in}}%
\pgfpathlineto{\pgfqpoint{5.781664in}{4.647090in}}%
\pgfpathlineto{\pgfqpoint{5.824791in}{4.647386in}}%
\pgfpathlineto{\pgfqpoint{5.887801in}{4.647576in}}%
\pgfpathlineto{\pgfqpoint{6.003653in}{4.647668in}}%
\pgfpathlineto{\pgfqpoint{6.448176in}{4.647684in}}%
\pgfpathlineto{\pgfqpoint{6.448176in}{4.647684in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095440in}{3.379284in}}%
\pgfpathlineto{\pgfqpoint{5.095440in}{4.708084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.448167in}{3.379284in}}%
\pgfpathlineto{\pgfqpoint{6.448167in}{4.708084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095440in}{3.379284in}}%
\pgfpathlineto{\pgfqpoint{6.448167in}{3.379284in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.095440in}{4.708084in}}%
\pgfpathlineto{\pgfqpoint{6.448167in}{4.708084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110945in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{6.463672in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{6.463672in}{2.542193in}}%
\pgfpathlineto{\pgfqpoint{5.110945in}{2.542193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.564820in}{1.213393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.564820in,y=1.116171in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {50}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.018786in}{1.213393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.018786in,y=1.116171in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110945in}{1.274708in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567664in, y=1.205264in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110945in}{1.875965in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567664in, y=1.806521in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.005}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.110945in}{2.477222in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.567664in, y=2.407778in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.010}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.525997in,y=1.877793in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle |\Box \phi|\,[\Lambda_{3}^{3}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{5.110945in}{1.213393in}}{\pgfqpoint{1.352727in}{1.328800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110863in}{2.481793in}}%
\pgfpathlineto{\pgfqpoint{5.122667in}{2.478334in}}%
\pgfpathlineto{\pgfqpoint{5.126117in}{2.476857in}}%
\pgfpathlineto{\pgfqpoint{5.129658in}{2.474970in}}%
\pgfpathlineto{\pgfqpoint{5.133743in}{2.472294in}}%
\pgfpathlineto{\pgfqpoint{5.137466in}{2.469421in}}%
\pgfpathlineto{\pgfqpoint{5.141461in}{2.465893in}}%
\pgfpathlineto{\pgfqpoint{5.144457in}{2.462934in}}%
\pgfpathlineto{\pgfqpoint{5.148361in}{2.458664in}}%
\pgfpathlineto{\pgfqpoint{5.151993in}{2.454292in}}%
\pgfpathlineto{\pgfqpoint{5.155715in}{2.449414in}}%
\pgfpathlineto{\pgfqpoint{5.159529in}{2.444009in}}%
\pgfpathlineto{\pgfqpoint{5.163342in}{2.438200in}}%
\pgfpathlineto{\pgfqpoint{5.167246in}{2.431845in}}%
\pgfpathlineto{\pgfqpoint{5.171241in}{2.424921in}}%
\pgfpathlineto{\pgfqpoint{5.175327in}{2.417408in}}%
\pgfpathlineto{\pgfqpoint{5.179775in}{2.408747in}}%
\pgfpathlineto{\pgfqpoint{5.184315in}{2.399411in}}%
\pgfpathlineto{\pgfqpoint{5.189036in}{2.389183in}}%
\pgfpathlineto{\pgfqpoint{5.194030in}{2.377816in}}%
\pgfpathlineto{\pgfqpoint{5.198933in}{2.366135in}}%
\pgfpathlineto{\pgfqpoint{5.204017in}{2.353485in}}%
\pgfpathlineto{\pgfqpoint{5.209828in}{2.338424in}}%
\pgfpathlineto{\pgfqpoint{5.216093in}{2.321495in}}%
\pgfpathlineto{\pgfqpoint{5.222630in}{2.303122in}}%
\pgfpathlineto{\pgfqpoint{5.229439in}{2.283284in}}%
\pgfpathlineto{\pgfqpoint{5.236703in}{2.261419in}}%
\pgfpathlineto{\pgfqpoint{5.244602in}{2.236918in}}%
\pgfpathlineto{\pgfqpoint{5.253227in}{2.209434in}}%
\pgfpathlineto{\pgfqpoint{5.263033in}{2.177437in}}%
\pgfpathlineto{\pgfqpoint{5.274745in}{2.138450in}}%
\pgfpathlineto{\pgfqpoint{5.291633in}{2.081393in}}%
\pgfpathlineto{\pgfqpoint{5.319688in}{1.986629in}}%
\pgfpathlineto{\pgfqpoint{5.332853in}{1.943019in}}%
\pgfpathlineto{\pgfqpoint{5.344020in}{1.906776in}}%
\pgfpathlineto{\pgfqpoint{5.354189in}{1.874512in}}%
\pgfpathlineto{\pgfqpoint{5.363722in}{1.844994in}}%
\pgfpathlineto{\pgfqpoint{5.372711in}{1.817873in}}%
\pgfpathlineto{\pgfqpoint{5.381336in}{1.792542in}}%
\pgfpathlineto{\pgfqpoint{5.389689in}{1.768693in}}%
\pgfpathlineto{\pgfqpoint{5.397770in}{1.746285in}}%
\pgfpathlineto{\pgfqpoint{5.405669in}{1.725029in}}%
\pgfpathlineto{\pgfqpoint{5.413386in}{1.704893in}}%
\pgfpathlineto{\pgfqpoint{5.421013in}{1.685617in}}%
\pgfpathlineto{\pgfqpoint{5.428458in}{1.667399in}}%
\pgfpathlineto{\pgfqpoint{5.435812in}{1.649990in}}%
\pgfpathlineto{\pgfqpoint{5.443076in}{1.633365in}}%
\pgfpathlineto{\pgfqpoint{5.450248in}{1.617503in}}%
\pgfpathlineto{\pgfqpoint{5.457330in}{1.602379in}}%
\pgfpathlineto{\pgfqpoint{5.464321in}{1.587965in}}%
\pgfpathlineto{\pgfqpoint{5.471312in}{1.574062in}}%
\pgfpathlineto{\pgfqpoint{5.478213in}{1.560829in}}%
\pgfpathlineto{\pgfqpoint{5.485022in}{1.548242in}}%
\pgfpathlineto{\pgfqpoint{5.491922in}{1.535956in}}%
\pgfpathlineto{\pgfqpoint{5.498732in}{1.524285in}}%
\pgfpathlineto{\pgfqpoint{5.505541in}{1.513056in}}%
\pgfpathlineto{\pgfqpoint{5.512260in}{1.502398in}}%
\pgfpathlineto{\pgfqpoint{5.518979in}{1.492151in}}%
\pgfpathlineto{\pgfqpoint{5.525788in}{1.482171in}}%
\pgfpathlineto{\pgfqpoint{5.532507in}{1.472718in}}%
\pgfpathlineto{\pgfqpoint{5.539316in}{1.463521in}}%
\pgfpathlineto{\pgfqpoint{5.546126in}{1.454702in}}%
\pgfpathlineto{\pgfqpoint{5.552844in}{1.446360in}}%
\pgfpathlineto{\pgfqpoint{5.559745in}{1.438149in}}%
\pgfpathlineto{\pgfqpoint{5.566463in}{1.430496in}}%
\pgfpathlineto{\pgfqpoint{5.573455in}{1.422871in}}%
\pgfpathlineto{\pgfqpoint{5.580264in}{1.415774in}}%
\pgfpathlineto{\pgfqpoint{5.587346in}{1.408716in}}%
\pgfpathlineto{\pgfqpoint{5.594246in}{1.402153in}}%
\pgfpathlineto{\pgfqpoint{5.601419in}{1.395639in}}%
\pgfpathlineto{\pgfqpoint{5.608410in}{1.389588in}}%
\pgfpathlineto{\pgfqpoint{5.615673in}{1.383595in}}%
\pgfpathlineto{\pgfqpoint{5.622846in}{1.377962in}}%
\pgfpathlineto{\pgfqpoint{5.630200in}{1.372466in}}%
\pgfpathlineto{\pgfqpoint{5.637645in}{1.367181in}}%
\pgfpathlineto{\pgfqpoint{5.645181in}{1.362102in}}%
\pgfpathlineto{\pgfqpoint{5.652808in}{1.357229in}}%
\pgfpathlineto{\pgfqpoint{5.660616in}{1.352504in}}%
\pgfpathlineto{\pgfqpoint{5.668515in}{1.347983in}}%
\pgfpathlineto{\pgfqpoint{5.676596in}{1.343614in}}%
\pgfpathlineto{\pgfqpoint{5.684858in}{1.339402in}}%
\pgfpathlineto{\pgfqpoint{5.693302in}{1.335350in}}%
\pgfpathlineto{\pgfqpoint{5.701927in}{1.331460in}}%
\pgfpathlineto{\pgfqpoint{5.710734in}{1.327733in}}%
\pgfpathlineto{\pgfqpoint{5.719813in}{1.324135in}}%
\pgfpathlineto{\pgfqpoint{5.729074in}{1.320705in}}%
\pgfpathlineto{\pgfqpoint{5.738607in}{1.317413in}}%
\pgfpathlineto{\pgfqpoint{5.748413in}{1.314262in}}%
\pgfpathlineto{\pgfqpoint{5.758582in}{1.311231in}}%
\pgfpathlineto{\pgfqpoint{5.769023in}{1.308351in}}%
\pgfpathlineto{\pgfqpoint{5.779827in}{1.305601in}}%
\pgfpathlineto{\pgfqpoint{5.791086in}{1.302967in}}%
\pgfpathlineto{\pgfqpoint{5.802798in}{1.300457in}}%
\pgfpathlineto{\pgfqpoint{5.814964in}{1.298078in}}%
\pgfpathlineto{\pgfqpoint{5.827675in}{1.295821in}}%
\pgfpathlineto{\pgfqpoint{5.840931in}{1.293692in}}%
\pgfpathlineto{\pgfqpoint{5.854823in}{1.291685in}}%
\pgfpathlineto{\pgfqpoint{5.870167in}{1.289710in}}%
\pgfpathlineto{\pgfqpoint{5.886328in}{1.287871in}}%
\pgfpathlineto{\pgfqpoint{5.902761in}{1.286225in}}%
\pgfpathlineto{\pgfqpoint{5.919921in}{1.284721in}}%
\pgfpathlineto{\pgfqpoint{5.938352in}{1.283322in}}%
\pgfpathlineto{\pgfqpoint{5.958054in}{1.282040in}}%
\pgfpathlineto{\pgfqpoint{5.979754in}{1.280843in}}%
\pgfpathlineto{\pgfqpoint{6.004540in}{1.279708in}}%
\pgfpathlineto{\pgfqpoint{6.031960in}{1.278692in}}%
\pgfpathlineto{\pgfqpoint{6.061740in}{1.277816in}}%
\pgfpathlineto{\pgfqpoint{6.094516in}{1.277068in}}%
\pgfpathlineto{\pgfqpoint{6.133376in}{1.276404in}}%
\pgfpathlineto{\pgfqpoint{6.179680in}{1.275844in}}%
\pgfpathlineto{\pgfqpoint{6.236245in}{1.275391in}}%
\pgfpathlineto{\pgfqpoint{6.310241in}{1.275034in}}%
\pgfpathlineto{\pgfqpoint{6.422643in}{1.274736in}}%
\pgfpathlineto{\pgfqpoint{6.463681in}{1.274653in}}%
\pgfpathlineto{\pgfqpoint{6.463681in}{1.274653in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110945in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{5.110945in}{2.542193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.463672in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{6.463672in}{2.542193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110945in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{6.463672in}{1.213393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.110945in}{2.542193in}}%
\pgfpathlineto{\pgfqpoint{6.463672in}{2.542193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.548167in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{10.900895in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{10.900895in}{4.728846in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{4.728846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.112161in}{3.400046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.112161in,y=3.302824in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.676267in}{3.400046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.676267in,y=3.302824in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548167in}{3.518549in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.200717in, y=3.449105in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548167in}{4.011475in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.200717in, y=3.942031in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.548167in}{4.504401in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.200717in, y=4.434957in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.159050in,y=4.064446in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle N\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{9.548167in}{3.400046in}}{\pgfqpoint{1.352727in}{1.328800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.548167in}{3.460446in}}%
\pgfpathlineto{\pgfqpoint{9.558321in}{3.460573in}}%
\pgfpathlineto{\pgfqpoint{9.568475in}{3.460947in}}%
\pgfpathlineto{\pgfqpoint{9.578629in}{3.461570in}}%
\pgfpathlineto{\pgfqpoint{9.588783in}{3.462442in}}%
\pgfpathlineto{\pgfqpoint{9.597809in}{3.463428in}}%
\pgfpathlineto{\pgfqpoint{9.606834in}{3.464615in}}%
\pgfpathlineto{\pgfqpoint{9.615860in}{3.466003in}}%
\pgfpathlineto{\pgfqpoint{9.624886in}{3.467596in}}%
\pgfpathlineto{\pgfqpoint{9.633912in}{3.469395in}}%
\pgfpathlineto{\pgfqpoint{9.642937in}{3.471404in}}%
\pgfpathlineto{\pgfqpoint{9.651963in}{3.473626in}}%
\pgfpathlineto{\pgfqpoint{9.660989in}{3.476064in}}%
\pgfpathlineto{\pgfqpoint{9.670014in}{3.478723in}}%
\pgfpathlineto{\pgfqpoint{9.679040in}{3.481606in}}%
\pgfpathlineto{\pgfqpoint{9.688066in}{3.484720in}}%
\pgfpathlineto{\pgfqpoint{9.697091in}{3.488069in}}%
\pgfpathlineto{\pgfqpoint{9.706117in}{3.491658in}}%
\pgfpathlineto{\pgfqpoint{9.715143in}{3.495496in}}%
\pgfpathlineto{\pgfqpoint{9.724169in}{3.499587in}}%
\pgfpathlineto{\pgfqpoint{9.733194in}{3.503941in}}%
\pgfpathlineto{\pgfqpoint{9.742220in}{3.508566in}}%
\pgfpathlineto{\pgfqpoint{9.751246in}{3.513471in}}%
\pgfpathlineto{\pgfqpoint{9.759143in}{3.518000in}}%
\pgfpathlineto{\pgfqpoint{9.767041in}{3.522760in}}%
\pgfpathlineto{\pgfqpoint{9.774938in}{3.527759in}}%
\pgfpathlineto{\pgfqpoint{9.782836in}{3.533006in}}%
\pgfpathlineto{\pgfqpoint{9.790733in}{3.538512in}}%
\pgfpathlineto{\pgfqpoint{9.798631in}{3.544288in}}%
\pgfpathlineto{\pgfqpoint{9.806528in}{3.550348in}}%
\pgfpathlineto{\pgfqpoint{9.814426in}{3.556706in}}%
\pgfpathlineto{\pgfqpoint{9.822323in}{3.563380in}}%
\pgfpathlineto{\pgfqpoint{9.830221in}{3.570389in}}%
\pgfpathlineto{\pgfqpoint{9.836990in}{3.576678in}}%
\pgfpathlineto{\pgfqpoint{9.843759in}{3.583245in}}%
\pgfpathlineto{\pgfqpoint{9.850528in}{3.590104in}}%
\pgfpathlineto{\pgfqpoint{9.857298in}{3.597275in}}%
\pgfpathlineto{\pgfqpoint{9.864067in}{3.604778in}}%
\pgfpathlineto{\pgfqpoint{9.870836in}{3.612634in}}%
\pgfpathlineto{\pgfqpoint{9.877606in}{3.620867in}}%
\pgfpathlineto{\pgfqpoint{9.884375in}{3.629500in}}%
\pgfpathlineto{\pgfqpoint{9.891144in}{3.638558in}}%
\pgfpathlineto{\pgfqpoint{9.896785in}{3.646450in}}%
\pgfpathlineto{\pgfqpoint{9.902426in}{3.654668in}}%
\pgfpathlineto{\pgfqpoint{9.908067in}{3.663227in}}%
\pgfpathlineto{\pgfqpoint{9.913708in}{3.672137in}}%
\pgfpathlineto{\pgfqpoint{9.919349in}{3.681410in}}%
\pgfpathlineto{\pgfqpoint{9.924990in}{3.691053in}}%
\pgfpathlineto{\pgfqpoint{9.930632in}{3.701071in}}%
\pgfpathlineto{\pgfqpoint{9.937401in}{3.713590in}}%
\pgfpathlineto{\pgfqpoint{9.944170in}{3.726645in}}%
\pgfpathlineto{\pgfqpoint{9.950939in}{3.740224in}}%
\pgfpathlineto{\pgfqpoint{9.957709in}{3.754302in}}%
\pgfpathlineto{\pgfqpoint{9.964478in}{3.768848in}}%
\pgfpathlineto{\pgfqpoint{9.972375in}{3.786353in}}%
\pgfpathlineto{\pgfqpoint{9.981401in}{3.806968in}}%
\pgfpathlineto{\pgfqpoint{9.991555in}{3.830773in}}%
\pgfpathlineto{\pgfqpoint{10.005094in}{3.863178in}}%
\pgfpathlineto{\pgfqpoint{10.038940in}{3.944559in}}%
\pgfpathlineto{\pgfqpoint{10.050222in}{3.970997in}}%
\pgfpathlineto{\pgfqpoint{10.060376in}{3.994257in}}%
\pgfpathlineto{\pgfqpoint{10.070530in}{4.016925in}}%
\pgfpathlineto{\pgfqpoint{10.079556in}{4.036531in}}%
\pgfpathlineto{\pgfqpoint{10.088581in}{4.055598in}}%
\pgfpathlineto{\pgfqpoint{10.097607in}{4.074108in}}%
\pgfpathlineto{\pgfqpoint{10.106633in}{4.092054in}}%
\pgfpathlineto{\pgfqpoint{10.114530in}{4.107294in}}%
\pgfpathlineto{\pgfqpoint{10.122428in}{4.122106in}}%
\pgfpathlineto{\pgfqpoint{10.130325in}{4.136495in}}%
\pgfpathlineto{\pgfqpoint{10.138223in}{4.150468in}}%
\pgfpathlineto{\pgfqpoint{10.146120in}{4.164036in}}%
\pgfpathlineto{\pgfqpoint{10.154018in}{4.177209in}}%
\pgfpathlineto{\pgfqpoint{10.161915in}{4.189997in}}%
\pgfpathlineto{\pgfqpoint{10.169813in}{4.202413in}}%
\pgfpathlineto{\pgfqpoint{10.178838in}{4.216163in}}%
\pgfpathlineto{\pgfqpoint{10.187864in}{4.229460in}}%
\pgfpathlineto{\pgfqpoint{10.196890in}{4.242324in}}%
\pgfpathlineto{\pgfqpoint{10.205915in}{4.254770in}}%
\pgfpathlineto{\pgfqpoint{10.214941in}{4.266818in}}%
\pgfpathlineto{\pgfqpoint{10.223967in}{4.278484in}}%
\pgfpathlineto{\pgfqpoint{10.232993in}{4.289784in}}%
\pgfpathlineto{\pgfqpoint{10.242018in}{4.300733in}}%
\pgfpathlineto{\pgfqpoint{10.251044in}{4.311348in}}%
\pgfpathlineto{\pgfqpoint{10.260070in}{4.321642in}}%
\pgfpathlineto{\pgfqpoint{10.269095in}{4.331630in}}%
\pgfpathlineto{\pgfqpoint{10.279249in}{4.342515in}}%
\pgfpathlineto{\pgfqpoint{10.289403in}{4.353045in}}%
\pgfpathlineto{\pgfqpoint{10.299557in}{4.363239in}}%
\pgfpathlineto{\pgfqpoint{10.309711in}{4.373110in}}%
\pgfpathlineto{\pgfqpoint{10.319865in}{4.382674in}}%
\pgfpathlineto{\pgfqpoint{10.330019in}{4.391946in}}%
\pgfpathlineto{\pgfqpoint{10.340173in}{4.400938in}}%
\pgfpathlineto{\pgfqpoint{10.351455in}{4.410616in}}%
\pgfpathlineto{\pgfqpoint{10.362737in}{4.419980in}}%
\pgfpathlineto{\pgfqpoint{10.374019in}{4.429045in}}%
\pgfpathlineto{\pgfqpoint{10.385301in}{4.437826in}}%
\pgfpathlineto{\pgfqpoint{10.396583in}{4.446336in}}%
\pgfpathlineto{\pgfqpoint{10.407866in}{4.454587in}}%
\pgfpathlineto{\pgfqpoint{10.420276in}{4.463378in}}%
\pgfpathlineto{\pgfqpoint{10.432686in}{4.471884in}}%
\pgfpathlineto{\pgfqpoint{10.445097in}{4.480120in}}%
\pgfpathlineto{\pgfqpoint{10.457507in}{4.488099in}}%
\pgfpathlineto{\pgfqpoint{10.469917in}{4.495831in}}%
\pgfpathlineto{\pgfqpoint{10.483456in}{4.504000in}}%
\pgfpathlineto{\pgfqpoint{10.496994in}{4.511904in}}%
\pgfpathlineto{\pgfqpoint{10.510533in}{4.519555in}}%
\pgfpathlineto{\pgfqpoint{10.524071in}{4.526966in}}%
\pgfpathlineto{\pgfqpoint{10.538738in}{4.534736in}}%
\pgfpathlineto{\pgfqpoint{10.553405in}{4.542251in}}%
\pgfpathlineto{\pgfqpoint{10.568072in}{4.549524in}}%
\pgfpathlineto{\pgfqpoint{10.583867in}{4.557097in}}%
\pgfpathlineto{\pgfqpoint{10.599662in}{4.564416in}}%
\pgfpathlineto{\pgfqpoint{10.615457in}{4.571493in}}%
\pgfpathlineto{\pgfqpoint{10.632380in}{4.578821in}}%
\pgfpathlineto{\pgfqpoint{10.649303in}{4.585899in}}%
\pgfpathlineto{\pgfqpoint{10.666226in}{4.592740in}}%
\pgfpathlineto{\pgfqpoint{10.684278in}{4.599788in}}%
\pgfpathlineto{\pgfqpoint{10.702329in}{4.606593in}}%
\pgfpathlineto{\pgfqpoint{10.720381in}{4.613167in}}%
\pgfpathlineto{\pgfqpoint{10.739560in}{4.619913in}}%
\pgfpathlineto{\pgfqpoint{10.758740in}{4.626424in}}%
\pgfpathlineto{\pgfqpoint{10.779048in}{4.633076in}}%
\pgfpathlineto{\pgfqpoint{10.799355in}{4.639492in}}%
\pgfpathlineto{\pgfqpoint{10.820791in}{4.646023in}}%
\pgfpathlineto{\pgfqpoint{10.842228in}{4.652319in}}%
\pgfpathlineto{\pgfqpoint{10.864792in}{4.658706in}}%
\pgfpathlineto{\pgfqpoint{10.887356in}{4.664860in}}%
\pgfpathlineto{\pgfqpoint{10.900895in}{4.668446in}}%
\pgfpathlineto{\pgfqpoint{10.900895in}{4.668446in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.548167in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{4.728846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.900895in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{10.900895in}{4.728846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.548167in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{10.900895in}{3.400046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.548167in}{4.728846in}}%
\pgfpathlineto{\pgfqpoint{10.900895in}{4.728846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.859076in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{13.211804in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{13.211804in}{4.728846in}}%
\pgfpathlineto{\pgfqpoint{11.859076in}{4.728846in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.423070in}{3.400046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.423070in,y=3.302824in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.987177in}{3.400046in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.987177in,y=3.302824in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.859076in}{3.565913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.356070in, y=3.496469in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.859076in}{4.117192in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.356070in, y=4.047748in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.859076in}{4.668472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.511626in, y=4.599027in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.314403in,y=4.064446in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle X\,[\Lambda_{2}^{4}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.859076in}{3.400046in}}{\pgfqpoint{1.352727in}{1.328800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.860092in}{3.460446in}}%
\pgfpathlineto{\pgfqpoint{11.862348in}{3.460686in}}%
\pgfpathlineto{\pgfqpoint{11.864605in}{3.461243in}}%
\pgfpathlineto{\pgfqpoint{11.866861in}{3.462087in}}%
\pgfpathlineto{\pgfqpoint{11.869118in}{3.463214in}}%
\pgfpathlineto{\pgfqpoint{11.871374in}{3.464622in}}%
\pgfpathlineto{\pgfqpoint{11.873630in}{3.466311in}}%
\pgfpathlineto{\pgfqpoint{11.875887in}{3.468279in}}%
\pgfpathlineto{\pgfqpoint{11.878143in}{3.470525in}}%
\pgfpathlineto{\pgfqpoint{11.880400in}{3.473048in}}%
\pgfpathlineto{\pgfqpoint{11.882656in}{3.475845in}}%
\pgfpathlineto{\pgfqpoint{11.884913in}{3.478915in}}%
\pgfpathlineto{\pgfqpoint{11.887169in}{3.482256in}}%
\pgfpathlineto{\pgfqpoint{11.890554in}{3.487771in}}%
\pgfpathlineto{\pgfqpoint{11.893938in}{3.493882in}}%
\pgfpathlineto{\pgfqpoint{11.897323in}{3.500582in}}%
\pgfpathlineto{\pgfqpoint{11.900707in}{3.507861in}}%
\pgfpathlineto{\pgfqpoint{11.904092in}{3.515709in}}%
\pgfpathlineto{\pgfqpoint{11.907477in}{3.524114in}}%
\pgfpathlineto{\pgfqpoint{11.910861in}{3.533064in}}%
\pgfpathlineto{\pgfqpoint{11.914246in}{3.542547in}}%
\pgfpathlineto{\pgfqpoint{11.918759in}{3.555996in}}%
\pgfpathlineto{\pgfqpoint{11.923272in}{3.570335in}}%
\pgfpathlineto{\pgfqpoint{11.927785in}{3.585527in}}%
\pgfpathlineto{\pgfqpoint{11.932297in}{3.601535in}}%
\pgfpathlineto{\pgfqpoint{11.936810in}{3.618319in}}%
\pgfpathlineto{\pgfqpoint{11.941323in}{3.635838in}}%
\pgfpathlineto{\pgfqpoint{11.946964in}{3.658703in}}%
\pgfpathlineto{\pgfqpoint{11.952605in}{3.682561in}}%
\pgfpathlineto{\pgfqpoint{11.958246in}{3.707321in}}%
\pgfpathlineto{\pgfqpoint{11.965016in}{3.738092in}}%
\pgfpathlineto{\pgfqpoint{11.971785in}{3.769863in}}%
\pgfpathlineto{\pgfqpoint{11.979682in}{3.807970in}}%
\pgfpathlineto{\pgfqpoint{11.989836in}{3.858196in}}%
\pgfpathlineto{\pgfqpoint{12.004503in}{3.932118in}}%
\pgfpathlineto{\pgfqpoint{12.024811in}{4.034372in}}%
\pgfpathlineto{\pgfqpoint{12.034965in}{4.084336in}}%
\pgfpathlineto{\pgfqpoint{12.043991in}{4.127613in}}%
\pgfpathlineto{\pgfqpoint{12.051888in}{4.164381in}}%
\pgfpathlineto{\pgfqpoint{12.058657in}{4.194953in}}%
\pgfpathlineto{\pgfqpoint{12.065427in}{4.224563in}}%
\pgfpathlineto{\pgfqpoint{12.072196in}{4.253138in}}%
\pgfpathlineto{\pgfqpoint{12.078965in}{4.280618in}}%
\pgfpathlineto{\pgfqpoint{12.084606in}{4.302645in}}%
\pgfpathlineto{\pgfqpoint{12.090247in}{4.323856in}}%
\pgfpathlineto{\pgfqpoint{12.095888in}{4.344236in}}%
\pgfpathlineto{\pgfqpoint{12.101529in}{4.363773in}}%
\pgfpathlineto{\pgfqpoint{12.107170in}{4.382462in}}%
\pgfpathlineto{\pgfqpoint{12.112812in}{4.400304in}}%
\pgfpathlineto{\pgfqpoint{12.118453in}{4.417303in}}%
\pgfpathlineto{\pgfqpoint{12.124094in}{4.433466in}}%
\pgfpathlineto{\pgfqpoint{12.129735in}{4.448807in}}%
\pgfpathlineto{\pgfqpoint{12.134248in}{4.460497in}}%
\pgfpathlineto{\pgfqpoint{12.138760in}{4.471680in}}%
\pgfpathlineto{\pgfqpoint{12.143273in}{4.482366in}}%
\pgfpathlineto{\pgfqpoint{12.147786in}{4.492566in}}%
\pgfpathlineto{\pgfqpoint{12.152299in}{4.502292in}}%
\pgfpathlineto{\pgfqpoint{12.156812in}{4.511558in}}%
\pgfpathlineto{\pgfqpoint{12.161325in}{4.520377in}}%
\pgfpathlineto{\pgfqpoint{12.165838in}{4.528763in}}%
\pgfpathlineto{\pgfqpoint{12.170350in}{4.536730in}}%
\pgfpathlineto{\pgfqpoint{12.174863in}{4.544292in}}%
\pgfpathlineto{\pgfqpoint{12.179376in}{4.551466in}}%
\pgfpathlineto{\pgfqpoint{12.183889in}{4.558264in}}%
\pgfpathlineto{\pgfqpoint{12.188402in}{4.564703in}}%
\pgfpathlineto{\pgfqpoint{12.192915in}{4.570796in}}%
\pgfpathlineto{\pgfqpoint{12.197427in}{4.576559in}}%
\pgfpathlineto{\pgfqpoint{12.201940in}{4.582006in}}%
\pgfpathlineto{\pgfqpoint{12.206453in}{4.587152in}}%
\pgfpathlineto{\pgfqpoint{12.210966in}{4.592010in}}%
\pgfpathlineto{\pgfqpoint{12.215479in}{4.596593in}}%
\pgfpathlineto{\pgfqpoint{12.219992in}{4.600916in}}%
\pgfpathlineto{\pgfqpoint{12.225633in}{4.605972in}}%
\pgfpathlineto{\pgfqpoint{12.231274in}{4.610664in}}%
\pgfpathlineto{\pgfqpoint{12.236915in}{4.615017in}}%
\pgfpathlineto{\pgfqpoint{12.242556in}{4.619052in}}%
\pgfpathlineto{\pgfqpoint{12.248197in}{4.622791in}}%
\pgfpathlineto{\pgfqpoint{12.253838in}{4.626252in}}%
\pgfpathlineto{\pgfqpoint{12.259479in}{4.629457in}}%
\pgfpathlineto{\pgfqpoint{12.265120in}{4.632422in}}%
\pgfpathlineto{\pgfqpoint{12.270761in}{4.635163in}}%
\pgfpathlineto{\pgfqpoint{12.277531in}{4.638182in}}%
\pgfpathlineto{\pgfqpoint{12.284300in}{4.640929in}}%
\pgfpathlineto{\pgfqpoint{12.291069in}{4.643426in}}%
\pgfpathlineto{\pgfqpoint{12.297838in}{4.645697in}}%
\pgfpathlineto{\pgfqpoint{12.305736in}{4.648087in}}%
\pgfpathlineto{\pgfqpoint{12.313633in}{4.650224in}}%
\pgfpathlineto{\pgfqpoint{12.321531in}{4.652135in}}%
\pgfpathlineto{\pgfqpoint{12.330557in}{4.654072in}}%
\pgfpathlineto{\pgfqpoint{12.339582in}{4.655776in}}%
\pgfpathlineto{\pgfqpoint{12.349736in}{4.657449in}}%
\pgfpathlineto{\pgfqpoint{12.359890in}{4.658898in}}%
\pgfpathlineto{\pgfqpoint{12.371172in}{4.660281in}}%
\pgfpathlineto{\pgfqpoint{12.383583in}{4.661568in}}%
\pgfpathlineto{\pgfqpoint{12.397121in}{4.662737in}}%
\pgfpathlineto{\pgfqpoint{12.411788in}{4.663775in}}%
\pgfpathlineto{\pgfqpoint{12.428711in}{4.664736in}}%
\pgfpathlineto{\pgfqpoint{12.447891in}{4.665583in}}%
\pgfpathlineto{\pgfqpoint{12.469327in}{4.666298in}}%
\pgfpathlineto{\pgfqpoint{12.494147in}{4.666901in}}%
\pgfpathlineto{\pgfqpoint{12.524609in}{4.667410in}}%
\pgfpathlineto{\pgfqpoint{12.562968in}{4.667815in}}%
\pgfpathlineto{\pgfqpoint{12.613738in}{4.668115in}}%
\pgfpathlineto{\pgfqpoint{12.689328in}{4.668317in}}%
\pgfpathlineto{\pgfqpoint{12.825842in}{4.668424in}}%
\pgfpathlineto{\pgfqpoint{13.204922in}{4.668430in}}%
\pgfpathlineto{\pgfqpoint{13.212804in}{4.668429in}}%
\pgfpathlineto{\pgfqpoint{13.212804in}{4.668429in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.859076in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{11.859076in}{4.728846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.211804in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{13.211804in}{4.728846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.859076in}{3.400046in}}%
\pgfpathlineto{\pgfqpoint{13.211804in}{3.400046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.859076in}{4.728846in}}%
\pgfpathlineto{\pgfqpoint{13.211804in}{4.728846in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.874581in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{13.227309in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{13.227309in}{2.542193in}}%
\pgfpathlineto{\pgfqpoint{11.874581in}{2.542193in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.438575in}{1.213393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.438575in,y=1.116171in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.002682in}{1.213393in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.002682in,y=1.116171in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.874581in}{1.272654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.679444in, y=1.203210in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.874581in}{2.056158in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.679444in, y=1.986713in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.637777in,y=1.877793in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle |\Box \phi|\,[\Lambda_{3}^{3}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{11.874581in}{1.213393in}}{\pgfqpoint{1.352727in}{1.328800in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.874581in}{2.481793in}}%
\pgfpathlineto{\pgfqpoint{11.886992in}{2.480479in}}%
\pgfpathlineto{\pgfqpoint{11.892633in}{2.479440in}}%
\pgfpathlineto{\pgfqpoint{11.897146in}{2.478435in}}%
\pgfpathlineto{\pgfqpoint{11.902787in}{2.476750in}}%
\pgfpathlineto{\pgfqpoint{11.908428in}{2.474780in}}%
\pgfpathlineto{\pgfqpoint{11.918582in}{2.470117in}}%
\pgfpathlineto{\pgfqpoint{11.923095in}{2.467698in}}%
\pgfpathlineto{\pgfqpoint{11.929864in}{2.463604in}}%
\pgfpathlineto{\pgfqpoint{11.934377in}{2.460578in}}%
\pgfpathlineto{\pgfqpoint{11.938890in}{2.457317in}}%
\pgfpathlineto{\pgfqpoint{11.943402in}{2.453819in}}%
\pgfpathlineto{\pgfqpoint{11.947915in}{2.450084in}}%
\pgfpathlineto{\pgfqpoint{11.952428in}{2.446107in}}%
\pgfpathlineto{\pgfqpoint{11.956941in}{2.441891in}}%
\pgfpathlineto{\pgfqpoint{11.962582in}{2.436285in}}%
\pgfpathlineto{\pgfqpoint{11.968223in}{2.430303in}}%
\pgfpathlineto{\pgfqpoint{11.973864in}{2.423948in}}%
\pgfpathlineto{\pgfqpoint{11.979505in}{2.417207in}}%
\pgfpathlineto{\pgfqpoint{11.985146in}{2.410095in}}%
\pgfpathlineto{\pgfqpoint{11.990787in}{2.402600in}}%
\pgfpathlineto{\pgfqpoint{11.996428in}{2.394726in}}%
\pgfpathlineto{\pgfqpoint{12.002070in}{2.386470in}}%
\pgfpathlineto{\pgfqpoint{12.007711in}{2.377832in}}%
\pgfpathlineto{\pgfqpoint{12.013352in}{2.368810in}}%
\pgfpathlineto{\pgfqpoint{12.018993in}{2.359390in}}%
\pgfpathlineto{\pgfqpoint{12.024634in}{2.349634in}}%
\pgfpathlineto{\pgfqpoint{12.035916in}{2.328857in}}%
\pgfpathlineto{\pgfqpoint{12.042685in}{2.315666in}}%
\pgfpathlineto{\pgfqpoint{12.049454in}{2.301910in}}%
\pgfpathlineto{\pgfqpoint{12.056224in}{2.287594in}}%
\pgfpathlineto{\pgfqpoint{12.062993in}{2.272717in}}%
\pgfpathlineto{\pgfqpoint{12.069762in}{2.257272in}}%
\pgfpathlineto{\pgfqpoint{12.076532in}{2.241261in}}%
\pgfpathlineto{\pgfqpoint{12.083301in}{2.224694in}}%
\pgfpathlineto{\pgfqpoint{12.090070in}{2.207566in}}%
\pgfpathlineto{\pgfqpoint{12.096839in}{2.189881in}}%
\pgfpathlineto{\pgfqpoint{12.103609in}{2.171646in}}%
\pgfpathlineto{\pgfqpoint{12.111506in}{2.149677in}}%
\pgfpathlineto{\pgfqpoint{12.119404in}{2.126981in}}%
\pgfpathlineto{\pgfqpoint{12.127301in}{2.103570in}}%
\pgfpathlineto{\pgfqpoint{12.135199in}{2.079469in}}%
\pgfpathlineto{\pgfqpoint{12.143096in}{2.054703in}}%
\pgfpathlineto{\pgfqpoint{12.152122in}{2.025631in}}%
\pgfpathlineto{\pgfqpoint{12.161148in}{1.995799in}}%
\pgfpathlineto{\pgfqpoint{12.171301in}{1.961430in}}%
\pgfpathlineto{\pgfqpoint{12.182584in}{1.922401in}}%
\pgfpathlineto{\pgfqpoint{12.196122in}{1.874713in}}%
\pgfpathlineto{\pgfqpoint{12.234481in}{1.738987in}}%
\pgfpathlineto{\pgfqpoint{12.244635in}{1.704185in}}%
\pgfpathlineto{\pgfqpoint{12.252533in}{1.677801in}}%
\pgfpathlineto{\pgfqpoint{12.260430in}{1.652160in}}%
\pgfpathlineto{\pgfqpoint{12.267200in}{1.630857in}}%
\pgfpathlineto{\pgfqpoint{12.273969in}{1.610249in}}%
\pgfpathlineto{\pgfqpoint{12.280738in}{1.590406in}}%
\pgfpathlineto{\pgfqpoint{12.286379in}{1.574455in}}%
\pgfpathlineto{\pgfqpoint{12.292020in}{1.559088in}}%
\pgfpathlineto{\pgfqpoint{12.298790in}{1.541440in}}%
\pgfpathlineto{\pgfqpoint{12.304431in}{1.527389in}}%
\pgfpathlineto{\pgfqpoint{12.310072in}{1.513945in}}%
\pgfpathlineto{\pgfqpoint{12.315713in}{1.501102in}}%
\pgfpathlineto{\pgfqpoint{12.321354in}{1.488859in}}%
\pgfpathlineto{\pgfqpoint{12.326995in}{1.477203in}}%
\pgfpathlineto{\pgfqpoint{12.332636in}{1.466120in}}%
\pgfpathlineto{\pgfqpoint{12.338277in}{1.455596in}}%
\pgfpathlineto{\pgfqpoint{12.343918in}{1.445613in}}%
\pgfpathlineto{\pgfqpoint{12.349559in}{1.436149in}}%
\pgfpathlineto{\pgfqpoint{12.355200in}{1.427185in}}%
\pgfpathlineto{\pgfqpoint{12.360841in}{1.418701in}}%
\pgfpathlineto{\pgfqpoint{12.366482in}{1.410674in}}%
\pgfpathlineto{\pgfqpoint{12.372123in}{1.403082in}}%
\pgfpathlineto{\pgfqpoint{12.377764in}{1.395904in}}%
\pgfpathlineto{\pgfqpoint{12.383405in}{1.389121in}}%
\pgfpathlineto{\pgfqpoint{12.389047in}{1.382710in}}%
\pgfpathlineto{\pgfqpoint{12.394688in}{1.376653in}}%
\pgfpathlineto{\pgfqpoint{12.400329in}{1.370933in}}%
\pgfpathlineto{\pgfqpoint{12.405970in}{1.365529in}}%
\pgfpathlineto{\pgfqpoint{12.411611in}{1.360425in}}%
\pgfpathlineto{\pgfqpoint{12.417252in}{1.355605in}}%
\pgfpathlineto{\pgfqpoint{12.422893in}{1.351053in}}%
\pgfpathlineto{\pgfqpoint{12.428534in}{1.346755in}}%
\pgfpathlineto{\pgfqpoint{12.435303in}{1.341911in}}%
\pgfpathlineto{\pgfqpoint{12.442073in}{1.337390in}}%
\pgfpathlineto{\pgfqpoint{12.448842in}{1.333169in}}%
\pgfpathlineto{\pgfqpoint{12.455611in}{1.329229in}}%
\pgfpathlineto{\pgfqpoint{12.462380in}{1.325551in}}%
\pgfpathlineto{\pgfqpoint{12.470278in}{1.321570in}}%
\pgfpathlineto{\pgfqpoint{12.478175in}{1.317895in}}%
\pgfpathlineto{\pgfqpoint{12.486073in}{1.314502in}}%
\pgfpathlineto{\pgfqpoint{12.493970in}{1.311368in}}%
\pgfpathlineto{\pgfqpoint{12.501868in}{1.308475in}}%
\pgfpathlineto{\pgfqpoint{12.509765in}{1.305804in}}%
\pgfpathlineto{\pgfqpoint{12.518791in}{1.303003in}}%
\pgfpathlineto{\pgfqpoint{12.527817in}{1.300445in}}%
\pgfpathlineto{\pgfqpoint{12.536842in}{1.298108in}}%
\pgfpathlineto{\pgfqpoint{12.546996in}{1.295721in}}%
\pgfpathlineto{\pgfqpoint{12.557150in}{1.293564in}}%
\pgfpathlineto{\pgfqpoint{12.568432in}{1.291411in}}%
\pgfpathlineto{\pgfqpoint{12.579715in}{1.289487in}}%
\pgfpathlineto{\pgfqpoint{12.592125in}{1.287606in}}%
\pgfpathlineto{\pgfqpoint{12.605663in}{1.285801in}}%
\pgfpathlineto{\pgfqpoint{12.619202in}{1.284222in}}%
\pgfpathlineto{\pgfqpoint{12.633869in}{1.282733in}}%
\pgfpathlineto{\pgfqpoint{12.649664in}{1.281354in}}%
\pgfpathlineto{\pgfqpoint{12.666587in}{1.280095in}}%
\pgfpathlineto{\pgfqpoint{12.684638in}{1.278960in}}%
\pgfpathlineto{\pgfqpoint{12.704946in}{1.277908in}}%
\pgfpathlineto{\pgfqpoint{12.728639in}{1.276913in}}%
\pgfpathlineto{\pgfqpoint{12.755716in}{1.276029in}}%
\pgfpathlineto{\pgfqpoint{12.786178in}{1.275285in}}%
\pgfpathlineto{\pgfqpoint{12.822280in}{1.274659in}}%
\pgfpathlineto{\pgfqpoint{12.860640in}{1.274220in}}%
\pgfpathlineto{\pgfqpoint{12.905768in}{1.273921in}}%
\pgfpathlineto{\pgfqpoint{12.957666in}{1.273796in}}%
\pgfpathlineto{\pgfqpoint{13.014077in}{1.273873in}}%
\pgfpathlineto{\pgfqpoint{13.070487in}{1.274162in}}%
\pgfpathlineto{\pgfqpoint{13.122385in}{1.274640in}}%
\pgfpathlineto{\pgfqpoint{13.167513in}{1.275266in}}%
\pgfpathlineto{\pgfqpoint{13.207001in}{1.276018in}}%
\pgfpathlineto{\pgfqpoint{13.227309in}{1.276498in}}%
\pgfpathlineto{\pgfqpoint{13.227309in}{1.276498in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.874581in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{11.874581in}{2.542193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.227309in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{13.227309in}{2.542193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.874581in}{1.213393in}}%
\pgfpathlineto{\pgfqpoint{13.227309in}{1.213393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.874581in}{2.542193in}}%
\pgfpathlineto{\pgfqpoint{13.227309in}{2.542193in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/acret.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.419091in}{5.109198in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.419091in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.419091in}{5.109198in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.109198in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870134in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.506497in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.506497in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{0.870134in}{4.809166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870134in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.870134in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.574679in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.574679in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.279225in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.279225in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.983770in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.983770in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.688315in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688315in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392861in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392861in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097406in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097406in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.801952in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.801952in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.506497in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.506497in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.688315in,y=0.340000in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r/r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870134in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.674996in, y=0.587222in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870134in}{1.175728in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479165in, y=1.106284in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870134in}{1.694791in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479165in, y=1.625347in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870134in}{2.213853in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479165in, y=2.144409in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870134in}{2.732916in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.479165in, y=2.663472in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {800}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870134in}{3.251978in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.182534in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870134in}{3.771041in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.701597in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1200}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870134in}{4.290103in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=4.220659in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1400}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.870134in}{4.809166in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=4.739722in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1600}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.732916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle T\,[K]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870134in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.892294in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{0.892629in}{0.962339in}}%
\pgfpathlineto{\pgfqpoint{0.892968in}{1.018411in}}%
\pgfpathlineto{\pgfqpoint{0.893313in}{1.055039in}}%
\pgfpathlineto{\pgfqpoint{0.893662in}{1.129254in}}%
\pgfpathlineto{\pgfqpoint{0.894378in}{1.177930in}}%
\pgfpathlineto{\pgfqpoint{0.895115in}{1.214934in}}%
\pgfpathlineto{\pgfqpoint{0.895875in}{1.244986in}}%
\pgfpathlineto{\pgfqpoint{0.897057in}{1.281672in}}%
\pgfpathlineto{\pgfqpoint{0.897464in}{1.331578in}}%
\pgfpathlineto{\pgfqpoint{0.898720in}{1.365383in}}%
\pgfpathlineto{\pgfqpoint{0.900033in}{1.394897in}}%
\pgfpathlineto{\pgfqpoint{0.900942in}{1.412703in}}%
\pgfpathlineto{\pgfqpoint{0.901407in}{1.446840in}}%
\pgfpathlineto{\pgfqpoint{0.902844in}{1.478984in}}%
\pgfpathlineto{\pgfqpoint{0.904348in}{1.508851in}}%
\pgfpathlineto{\pgfqpoint{0.904864in}{1.529215in}}%
\pgfpathlineto{\pgfqpoint{0.906460in}{1.564014in}}%
\pgfpathlineto{\pgfqpoint{0.908129in}{1.596741in}}%
\pgfpathlineto{\pgfqpoint{0.908703in}{1.620464in}}%
\pgfpathlineto{\pgfqpoint{0.910475in}{1.658821in}}%
\pgfpathlineto{\pgfqpoint{0.912329in}{1.694917in}}%
\pgfpathlineto{\pgfqpoint{0.914268in}{1.729011in}}%
\pgfpathlineto{\pgfqpoint{0.915610in}{1.750730in}}%
\pgfpathlineto{\pgfqpoint{0.916296in}{1.757307in}}%
\pgfpathlineto{\pgfqpoint{0.918418in}{1.798124in}}%
\pgfpathlineto{\pgfqpoint{0.920637in}{1.836440in}}%
\pgfpathlineto{\pgfqpoint{0.922957in}{1.872574in}}%
\pgfpathlineto{\pgfqpoint{0.924564in}{1.897164in}}%
\pgfpathlineto{\pgfqpoint{0.927065in}{1.934741in}}%
\pgfpathlineto{\pgfqpoint{0.935280in}{2.048644in}}%
\pgfpathlineto{\pgfqpoint{0.936263in}{2.060757in}}%
\pgfpathlineto{\pgfqpoint{0.938274in}{2.089455in}}%
\pgfpathlineto{\pgfqpoint{0.941405in}{2.129487in}}%
\pgfpathlineto{\pgfqpoint{0.944680in}{2.169757in}}%
\pgfpathlineto{\pgfqpoint{0.946947in}{2.198209in}}%
\pgfpathlineto{\pgfqpoint{0.949282in}{2.225549in}}%
\pgfpathlineto{\pgfqpoint{0.950477in}{2.235087in}}%
\pgfpathlineto{\pgfqpoint{0.952920in}{2.267147in}}%
\pgfpathlineto{\pgfqpoint{0.955437in}{2.297815in}}%
\pgfpathlineto{\pgfqpoint{0.958031in}{2.327234in}}%
\pgfpathlineto{\pgfqpoint{0.960703in}{2.355521in}}%
\pgfpathlineto{\pgfqpoint{0.964865in}{2.396649in}}%
\pgfpathlineto{\pgfqpoint{0.967746in}{2.429712in}}%
\pgfpathlineto{\pgfqpoint{0.970714in}{2.461389in}}%
\pgfpathlineto{\pgfqpoint{0.973772in}{2.491822in}}%
\pgfpathlineto{\pgfqpoint{0.976924in}{2.521127in}}%
\pgfpathlineto{\pgfqpoint{0.978535in}{2.535768in}}%
\pgfpathlineto{\pgfqpoint{0.981831in}{2.570123in}}%
\pgfpathlineto{\pgfqpoint{0.985227in}{2.603074in}}%
\pgfpathlineto{\pgfqpoint{0.988727in}{2.634761in}}%
\pgfpathlineto{\pgfqpoint{0.992333in}{2.665848in}}%
\pgfpathlineto{\pgfqpoint{0.996049in}{2.701439in}}%
\pgfpathlineto{\pgfqpoint{0.999877in}{2.735614in}}%
\pgfpathlineto{\pgfqpoint{1.003822in}{2.768516in}}%
\pgfpathlineto{\pgfqpoint{1.005840in}{2.784654in}}%
\pgfpathlineto{\pgfqpoint{1.009966in}{2.821574in}}%
\pgfpathlineto{\pgfqpoint{1.014218in}{2.857056in}}%
\pgfpathlineto{\pgfqpoint{1.023113in}{2.928455in}}%
\pgfpathlineto{\pgfqpoint{1.027765in}{2.965413in}}%
\pgfpathlineto{\pgfqpoint{1.030143in}{2.983388in}}%
\pgfpathlineto{\pgfqpoint{1.032558in}{3.000393in}}%
\pgfpathlineto{\pgfqpoint{1.037496in}{3.039632in}}%
\pgfpathlineto{\pgfqpoint{1.042585in}{3.077423in}}%
\pgfpathlineto{\pgfqpoint{1.047829in}{3.114412in}}%
\pgfpathlineto{\pgfqpoint{1.053232in}{3.154720in}}%
\pgfpathlineto{\pgfqpoint{1.058799in}{3.193593in}}%
\pgfpathlineto{\pgfqpoint{1.064536in}{3.231344in}}%
\pgfpathlineto{\pgfqpoint{1.070447in}{3.273001in}}%
\pgfpathlineto{\pgfqpoint{1.076538in}{3.313220in}}%
\pgfpathlineto{\pgfqpoint{1.082814in}{3.352402in}}%
\pgfpathlineto{\pgfqpoint{1.089281in}{3.394786in}}%
\pgfpathlineto{\pgfqpoint{1.095944in}{3.435783in}}%
\pgfpathlineto{\pgfqpoint{1.099352in}{3.455810in}}%
\pgfpathlineto{\pgfqpoint{1.106321in}{3.498742in}}%
\pgfpathlineto{\pgfqpoint{1.113503in}{3.540706in}}%
\pgfpathlineto{\pgfqpoint{1.120903in}{3.582336in}}%
\pgfpathlineto{\pgfqpoint{1.124687in}{3.604064in}}%
\pgfpathlineto{\pgfqpoint{1.128528in}{3.625459in}}%
\pgfpathlineto{\pgfqpoint{1.132427in}{3.646537in}}%
\pgfpathlineto{\pgfqpoint{1.140402in}{3.688962in}}%
\pgfpathlineto{\pgfqpoint{1.144481in}{3.710523in}}%
\pgfpathlineto{\pgfqpoint{1.148620in}{3.731773in}}%
\pgfpathlineto{\pgfqpoint{1.165813in}{3.817323in}}%
\pgfpathlineto{\pgfqpoint{1.174804in}{3.859232in}}%
\pgfpathlineto{\pgfqpoint{1.179401in}{3.880652in}}%
\pgfpathlineto{\pgfqpoint{1.184068in}{3.901774in}}%
\pgfpathlineto{\pgfqpoint{1.193613in}{3.943439in}}%
\pgfpathlineto{\pgfqpoint{1.198495in}{3.964273in}}%
\pgfpathlineto{\pgfqpoint{1.203449in}{3.984824in}}%
\pgfpathlineto{\pgfqpoint{1.213584in}{4.025740in}}%
\pgfpathlineto{\pgfqpoint{1.218767in}{4.045891in}}%
\pgfpathlineto{\pgfqpoint{1.224027in}{4.065765in}}%
\pgfpathlineto{\pgfqpoint{1.234788in}{4.104863in}}%
\pgfpathlineto{\pgfqpoint{1.240290in}{4.124119in}}%
\pgfpathlineto{\pgfqpoint{1.245876in}{4.143048in}}%
\pgfpathlineto{\pgfqpoint{1.251546in}{4.161603in}}%
\pgfpathlineto{\pgfqpoint{1.257301in}{4.179883in}}%
\pgfpathlineto{\pgfqpoint{1.263143in}{4.198024in}}%
\pgfpathlineto{\pgfqpoint{1.269073in}{4.215458in}}%
\pgfpathlineto{\pgfqpoint{1.275093in}{4.232612in}}%
\pgfpathlineto{\pgfqpoint{1.281204in}{4.249374in}}%
\pgfpathlineto{\pgfqpoint{1.287406in}{4.265464in}}%
\pgfpathlineto{\pgfqpoint{1.293703in}{4.281261in}}%
\pgfpathlineto{\pgfqpoint{1.300094in}{4.296862in}}%
\pgfpathlineto{\pgfqpoint{1.306582in}{4.311363in}}%
\pgfpathlineto{\pgfqpoint{1.313168in}{4.325552in}}%
\pgfpathlineto{\pgfqpoint{1.319853in}{4.338934in}}%
\pgfpathlineto{\pgfqpoint{1.326639in}{4.351681in}}%
\pgfpathlineto{\pgfqpoint{1.333527in}{4.364081in}}%
\pgfpathlineto{\pgfqpoint{1.340519in}{4.375515in}}%
\pgfpathlineto{\pgfqpoint{1.347617in}{4.386171in}}%
\pgfpathlineto{\pgfqpoint{1.354822in}{4.396199in}}%
\pgfpathlineto{\pgfqpoint{1.362136in}{4.405066in}}%
\pgfpathlineto{\pgfqpoint{1.369560in}{4.413524in}}%
\pgfpathlineto{\pgfqpoint{1.377096in}{4.420866in}}%
\pgfpathlineto{\pgfqpoint{1.384746in}{4.427316in}}%
\pgfpathlineto{\pgfqpoint{1.392511in}{4.432913in}}%
\pgfpathlineto{\pgfqpoint{1.400393in}{4.437342in}}%
\pgfpathlineto{\pgfqpoint{1.408394in}{4.441064in}}%
\pgfpathlineto{\pgfqpoint{1.416516in}{4.443255in}}%
\pgfpathlineto{\pgfqpoint{1.424761in}{4.444888in}}%
\pgfpathlineto{\pgfqpoint{1.433130in}{4.444899in}}%
\pgfpathlineto{\pgfqpoint{1.441625in}{4.444145in}}%
\pgfpathlineto{\pgfqpoint{1.450249in}{4.441903in}}%
\pgfpathlineto{\pgfqpoint{1.459002in}{4.438722in}}%
\pgfpathlineto{\pgfqpoint{1.467888in}{4.434208in}}%
\pgfpathlineto{\pgfqpoint{1.476908in}{4.428555in}}%
\pgfpathlineto{\pgfqpoint{1.486063in}{4.421550in}}%
\pgfpathlineto{\pgfqpoint{1.495357in}{4.413436in}}%
\pgfpathlineto{\pgfqpoint{1.504792in}{4.403738in}}%
\pgfpathlineto{\pgfqpoint{1.514368in}{4.393058in}}%
\pgfpathlineto{\pgfqpoint{1.524089in}{4.380863in}}%
\pgfpathlineto{\pgfqpoint{1.533957in}{4.367595in}}%
\pgfpathlineto{\pgfqpoint{1.543974in}{4.352754in}}%
\pgfpathlineto{\pgfqpoint{1.554142in}{4.336810in}}%
\pgfpathlineto{\pgfqpoint{1.564463in}{4.319481in}}%
\pgfpathlineto{\pgfqpoint{1.574940in}{4.300921in}}%
\pgfpathlineto{\pgfqpoint{1.585575in}{4.281114in}}%
\pgfpathlineto{\pgfqpoint{1.596371in}{4.260031in}}%
\pgfpathlineto{\pgfqpoint{1.607329in}{4.237771in}}%
\pgfpathlineto{\pgfqpoint{1.618453in}{4.214301in}}%
\pgfpathlineto{\pgfqpoint{1.629745in}{4.189683in}}%
\pgfpathlineto{\pgfqpoint{1.641207in}{4.163928in}}%
\pgfpathlineto{\pgfqpoint{1.652842in}{4.137153in}}%
\pgfpathlineto{\pgfqpoint{1.664652in}{4.109266in}}%
\pgfpathlineto{\pgfqpoint{1.676641in}{4.080400in}}%
\pgfpathlineto{\pgfqpoint{1.688811in}{4.050666in}}%
\pgfpathlineto{\pgfqpoint{1.701164in}{4.019940in}}%
\pgfpathlineto{\pgfqpoint{1.726433in}{3.956207in}}%
\pgfpathlineto{\pgfqpoint{1.821079in}{3.713424in}}%
\pgfpathlineto{\pgfqpoint{1.835428in}{3.677198in}}%
\pgfpathlineto{\pgfqpoint{1.864779in}{3.604081in}}%
\pgfpathlineto{\pgfqpoint{1.895023in}{3.530542in}}%
\pgfpathlineto{\pgfqpoint{1.910488in}{3.493888in}}%
\pgfpathlineto{\pgfqpoint{1.926186in}{3.457553in}}%
\pgfpathlineto{\pgfqpoint{1.942121in}{3.421177in}}%
\pgfpathlineto{\pgfqpoint{1.958297in}{3.385026in}}%
\pgfpathlineto{\pgfqpoint{1.974716in}{3.349092in}}%
\pgfpathlineto{\pgfqpoint{1.991384in}{3.313506in}}%
\pgfpathlineto{\pgfqpoint{2.008303in}{3.278190in}}%
\pgfpathlineto{\pgfqpoint{2.025477in}{3.243348in}}%
\pgfpathlineto{\pgfqpoint{2.042910in}{3.208879in}}%
\pgfpathlineto{\pgfqpoint{2.060607in}{3.174999in}}%
\pgfpathlineto{\pgfqpoint{2.078570in}{3.141498in}}%
\pgfpathlineto{\pgfqpoint{2.096805in}{3.108609in}}%
\pgfpathlineto{\pgfqpoint{2.115315in}{3.076133in}}%
\pgfpathlineto{\pgfqpoint{2.134104in}{3.044342in}}%
\pgfpathlineto{\pgfqpoint{2.153176in}{3.012958in}}%
\pgfpathlineto{\pgfqpoint{2.172536in}{2.982443in}}%
\pgfpathlineto{\pgfqpoint{2.192189in}{2.952111in}}%
\pgfpathlineto{\pgfqpoint{2.212138in}{2.923012in}}%
\pgfpathlineto{\pgfqpoint{2.232388in}{2.893870in}}%
\pgfpathlineto{\pgfqpoint{2.252943in}{2.865646in}}%
\pgfpathlineto{\pgfqpoint{2.273809in}{2.837949in}}%
\pgfpathlineto{\pgfqpoint{2.294990in}{2.810731in}}%
\pgfpathlineto{\pgfqpoint{2.338315in}{2.758087in}}%
\pgfpathlineto{\pgfqpoint{2.360468in}{2.733192in}}%
\pgfpathlineto{\pgfqpoint{2.382957in}{2.708541in}}%
\pgfpathlineto{\pgfqpoint{2.405784in}{2.684080in}}%
\pgfpathlineto{\pgfqpoint{2.428956in}{2.660592in}}%
\pgfpathlineto{\pgfqpoint{2.452478in}{2.637206in}}%
\pgfpathlineto{\pgfqpoint{2.476354in}{2.614270in}}%
\pgfpathlineto{\pgfqpoint{2.500591in}{2.592183in}}%
\pgfpathlineto{\pgfqpoint{2.525194in}{2.570256in}}%
\pgfpathlineto{\pgfqpoint{2.550168in}{2.548741in}}%
\pgfpathlineto{\pgfqpoint{2.575518in}{2.527655in}}%
\pgfpathlineto{\pgfqpoint{2.601252in}{2.507019in}}%
\pgfpathlineto{\pgfqpoint{2.627373in}{2.486795in}}%
\pgfpathlineto{\pgfqpoint{2.653889in}{2.466933in}}%
\pgfpathlineto{\pgfqpoint{2.680804in}{2.447277in}}%
\pgfpathlineto{\pgfqpoint{2.708126in}{2.427944in}}%
\pgfpathlineto{\pgfqpoint{2.735860in}{2.408919in}}%
\pgfpathlineto{\pgfqpoint{2.764013in}{2.390351in}}%
\pgfpathlineto{\pgfqpoint{2.792591in}{2.371768in}}%
\pgfpathlineto{\pgfqpoint{2.821599in}{2.353558in}}%
\pgfpathlineto{\pgfqpoint{2.851046in}{2.336181in}}%
\pgfpathlineto{\pgfqpoint{2.880936in}{2.317961in}}%
\pgfpathlineto{\pgfqpoint{2.911278in}{2.301105in}}%
\pgfpathlineto{\pgfqpoint{2.942078in}{2.283550in}}%
\pgfpathlineto{\pgfqpoint{2.973342in}{2.266559in}}%
\pgfpathlineto{\pgfqpoint{3.005078in}{2.250331in}}%
\pgfpathlineto{\pgfqpoint{3.037293in}{2.233173in}}%
\pgfpathlineto{\pgfqpoint{3.069994in}{2.216987in}}%
\pgfpathlineto{\pgfqpoint{3.103189in}{2.200997in}}%
\pgfpathlineto{\pgfqpoint{3.136884in}{2.184591in}}%
\pgfpathlineto{\pgfqpoint{3.171088in}{2.168927in}}%
\pgfpathlineto{\pgfqpoint{3.205808in}{2.153457in}}%
\pgfpathlineto{\pgfqpoint{3.241052in}{2.137564in}}%
\pgfpathlineto{\pgfqpoint{3.276827in}{2.122259in}}%
\pgfpathlineto{\pgfqpoint{3.313143in}{2.107538in}}%
\pgfpathlineto{\pgfqpoint{3.350006in}{2.092019in}}%
\pgfpathlineto{\pgfqpoint{3.387426in}{2.076980in}}%
\pgfpathlineto{\pgfqpoint{3.425410in}{2.062328in}}%
\pgfpathlineto{\pgfqpoint{3.463968in}{2.047991in}}%
\pgfpathlineto{\pgfqpoint{3.503107in}{2.033180in}}%
\pgfpathlineto{\pgfqpoint{3.542837in}{2.018706in}}%
\pgfpathlineto{\pgfqpoint{3.583167in}{2.004511in}}%
\pgfpathlineto{\pgfqpoint{3.624105in}{1.990548in}}%
\pgfpathlineto{\pgfqpoint{3.707843in}{1.962688in}}%
\pgfpathlineto{\pgfqpoint{3.750662in}{1.948890in}}%
\pgfpathlineto{\pgfqpoint{3.794128in}{1.935285in}}%
\pgfpathlineto{\pgfqpoint{3.838249in}{1.921850in}}%
\pgfpathlineto{\pgfqpoint{3.883036in}{1.908567in}}%
\pgfpathlineto{\pgfqpoint{3.928499in}{1.895421in}}%
\pgfpathlineto{\pgfqpoint{3.974648in}{1.882401in}}%
\pgfpathlineto{\pgfqpoint{4.021493in}{1.869469in}}%
\pgfpathlineto{\pgfqpoint{4.069045in}{1.856570in}}%
\pgfpathlineto{\pgfqpoint{4.117314in}{1.843813in}}%
\pgfpathlineto{\pgfqpoint{4.166312in}{1.831192in}}%
\pgfpathlineto{\pgfqpoint{4.216049in}{1.818701in}}%
\pgfpathlineto{\pgfqpoint{4.266537in}{1.806338in}}%
\pgfpathlineto{\pgfqpoint{4.369810in}{1.781754in}}%
\pgfpathlineto{\pgfqpoint{4.422618in}{1.770277in}}%
\pgfpathlineto{\pgfqpoint{4.476222in}{1.757901in}}%
\pgfpathlineto{\pgfqpoint{4.585871in}{1.734646in}}%
\pgfpathlineto{\pgfqpoint{4.641939in}{1.722953in}}%
\pgfpathlineto{\pgfqpoint{4.756626in}{1.700294in}}%
\pgfpathlineto{\pgfqpoint{4.815271in}{1.689003in}}%
\pgfpathlineto{\pgfqpoint{4.935228in}{1.667057in}}%
\pgfpathlineto{\pgfqpoint{4.996568in}{1.656046in}}%
\pgfpathlineto{\pgfqpoint{5.058833in}{1.645349in}}%
\pgfpathlineto{\pgfqpoint{5.122038in}{1.634874in}}%
\pgfpathlineto{\pgfqpoint{5.186197in}{1.624118in}}%
\pgfpathlineto{\pgfqpoint{5.251323in}{1.613626in}}%
\pgfpathlineto{\pgfqpoint{5.317433in}{1.603350in}}%
\pgfpathlineto{\pgfqpoint{5.452659in}{1.582994in}}%
\pgfpathlineto{\pgfqpoint{5.521807in}{1.572898in}}%
\pgfpathlineto{\pgfqpoint{5.591998in}{1.562974in}}%
\pgfpathlineto{\pgfqpoint{5.663248in}{1.553198in}}%
\pgfpathlineto{\pgfqpoint{5.735573in}{1.543553in}}%
\pgfpathlineto{\pgfqpoint{5.808989in}{1.533910in}}%
\pgfpathlineto{\pgfqpoint{5.883513in}{1.524318in}}%
\pgfpathlineto{\pgfqpoint{5.959162in}{1.514859in}}%
\pgfpathlineto{\pgfqpoint{6.035952in}{1.505521in}}%
\pgfpathlineto{\pgfqpoint{6.113901in}{1.496296in}}%
\pgfpathlineto{\pgfqpoint{6.193026in}{1.487178in}}%
\pgfpathlineto{\pgfqpoint{6.273346in}{1.478161in}}%
\pgfpathlineto{\pgfqpoint{6.354877in}{1.469243in}}%
\pgfpathlineto{\pgfqpoint{6.437638in}{1.460424in}}%
\pgfpathlineto{\pgfqpoint{6.507497in}{1.453174in}}%
\pgfpathlineto{\pgfqpoint{6.507497in}{1.453174in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870134in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.588235,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.718407in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{1.725992in}{1.094460in}}%
\pgfpathlineto{\pgfqpoint{1.733645in}{1.242404in}}%
\pgfpathlineto{\pgfqpoint{1.741366in}{1.353921in}}%
\pgfpathlineto{\pgfqpoint{1.749156in}{1.445370in}}%
\pgfpathlineto{\pgfqpoint{1.757016in}{1.523441in}}%
\pgfpathlineto{\pgfqpoint{1.764946in}{1.591696in}}%
\pgfpathlineto{\pgfqpoint{1.772947in}{1.652298in}}%
\pgfpathlineto{\pgfqpoint{1.781020in}{1.706614in}}%
\pgfpathlineto{\pgfqpoint{1.789165in}{1.755701in}}%
\pgfpathlineto{\pgfqpoint{1.797382in}{1.800356in}}%
\pgfpathlineto{\pgfqpoint{1.805673in}{1.841066in}}%
\pgfpathlineto{\pgfqpoint{1.814038in}{1.878785in}}%
\pgfpathlineto{\pgfqpoint{1.822478in}{1.913015in}}%
\pgfpathlineto{\pgfqpoint{1.830994in}{1.945179in}}%
\pgfpathlineto{\pgfqpoint{1.839586in}{1.974247in}}%
\pgfpathlineto{\pgfqpoint{1.848254in}{2.001955in}}%
\pgfpathlineto{\pgfqpoint{1.857000in}{2.026781in}}%
\pgfpathlineto{\pgfqpoint{1.865824in}{2.050739in}}%
\pgfpathlineto{\pgfqpoint{1.874727in}{2.072036in}}%
\pgfpathlineto{\pgfqpoint{1.883710in}{2.092794in}}%
\pgfpathlineto{\pgfqpoint{1.892773in}{2.111103in}}%
\pgfpathlineto{\pgfqpoint{1.901917in}{2.129093in}}%
\pgfpathlineto{\pgfqpoint{1.911143in}{2.144857in}}%
\pgfpathlineto{\pgfqpoint{1.920451in}{2.160381in}}%
\pgfpathlineto{\pgfqpoint{1.929842in}{2.174008in}}%
\pgfpathlineto{\pgfqpoint{1.939318in}{2.187239in}}%
\pgfpathlineto{\pgfqpoint{1.948878in}{2.199115in}}%
\pgfpathlineto{\pgfqpoint{1.958524in}{2.210153in}}%
\pgfpathlineto{\pgfqpoint{1.968256in}{2.220606in}}%
\pgfpathlineto{\pgfqpoint{1.978075in}{2.229822in}}%
\pgfpathlineto{\pgfqpoint{1.987981in}{2.238817in}}%
\pgfpathlineto{\pgfqpoint{1.997977in}{2.246576in}}%
\pgfpathlineto{\pgfqpoint{2.008061in}{2.254023in}}%
\pgfpathlineto{\pgfqpoint{2.018236in}{2.260675in}}%
\pgfpathlineto{\pgfqpoint{2.028502in}{2.266602in}}%
\pgfpathlineto{\pgfqpoint{2.038860in}{2.272280in}}%
\pgfpathlineto{\pgfqpoint{2.049310in}{2.277043in}}%
\pgfpathlineto{\pgfqpoint{2.059854in}{2.281511in}}%
\pgfpathlineto{\pgfqpoint{2.070492in}{2.285460in}}%
\pgfpathlineto{\pgfqpoint{2.081225in}{2.288768in}}%
\pgfpathlineto{\pgfqpoint{2.092054in}{2.291874in}}%
\pgfpathlineto{\pgfqpoint{2.102980in}{2.294365in}}%
\pgfpathlineto{\pgfqpoint{2.114003in}{2.296416in}}%
\pgfpathlineto{\pgfqpoint{2.125126in}{2.298289in}}%
\pgfpathlineto{\pgfqpoint{2.136347in}{2.299577in}}%
\pgfpathlineto{\pgfqpoint{2.147669in}{2.300538in}}%
\pgfpathlineto{\pgfqpoint{2.159092in}{2.301307in}}%
\pgfpathlineto{\pgfqpoint{2.170618in}{2.301570in}}%
\pgfpathlineto{\pgfqpoint{2.182246in}{2.301559in}}%
\pgfpathlineto{\pgfqpoint{2.193978in}{2.301340in}}%
\pgfpathlineto{\pgfqpoint{2.205816in}{2.300754in}}%
\pgfpathlineto{\pgfqpoint{2.217759in}{2.299838in}}%
\pgfpathlineto{\pgfqpoint{2.229809in}{2.298791in}}%
\pgfpathlineto{\pgfqpoint{2.241966in}{2.297425in}}%
\pgfpathlineto{\pgfqpoint{2.266609in}{2.294119in}}%
\pgfpathlineto{\pgfqpoint{2.279095in}{2.291649in}}%
\pgfpathlineto{\pgfqpoint{2.291694in}{2.289941in}}%
\pgfpathlineto{\pgfqpoint{2.304405in}{2.287130in}}%
\pgfpathlineto{\pgfqpoint{2.317229in}{2.284514in}}%
\pgfpathlineto{\pgfqpoint{2.330169in}{2.281638in}}%
\pgfpathlineto{\pgfqpoint{2.343224in}{2.278474in}}%
\pgfpathlineto{\pgfqpoint{2.356396in}{2.275608in}}%
\pgfpathlineto{\pgfqpoint{2.396622in}{2.264993in}}%
\pgfpathlineto{\pgfqpoint{2.437937in}{2.253139in}}%
\pgfpathlineto{\pgfqpoint{2.451955in}{2.248650in}}%
\pgfpathlineto{\pgfqpoint{2.480370in}{2.240047in}}%
\pgfpathlineto{\pgfqpoint{2.494768in}{2.235470in}}%
\pgfpathlineto{\pgfqpoint{2.523951in}{2.225921in}}%
\pgfpathlineto{\pgfqpoint{2.538739in}{2.221139in}}%
\pgfpathlineto{\pgfqpoint{2.553659in}{2.216182in}}%
\pgfpathlineto{\pgfqpoint{2.583900in}{2.205845in}}%
\pgfpathlineto{\pgfqpoint{2.614685in}{2.195439in}}%
\pgfpathlineto{\pgfqpoint{2.646023in}{2.184514in}}%
\pgfpathlineto{\pgfqpoint{2.794155in}{2.132786in}}%
\pgfpathlineto{\pgfqpoint{2.811359in}{2.127147in}}%
\pgfpathlineto{\pgfqpoint{2.828717in}{2.120706in}}%
\pgfpathlineto{\pgfqpoint{2.846230in}{2.114537in}}%
\pgfpathlineto{\pgfqpoint{2.917861in}{2.090072in}}%
\pgfpathlineto{\pgfqpoint{2.954645in}{2.077547in}}%
\pgfpathlineto{\pgfqpoint{2.973284in}{2.071429in}}%
\pgfpathlineto{\pgfqpoint{2.992089in}{2.064858in}}%
\pgfpathlineto{\pgfqpoint{3.011063in}{2.058856in}}%
\pgfpathlineto{\pgfqpoint{3.030206in}{2.052186in}}%
\pgfpathlineto{\pgfqpoint{3.049520in}{2.046253in}}%
\pgfpathlineto{\pgfqpoint{3.069008in}{2.039681in}}%
\pgfpathlineto{\pgfqpoint{3.108506in}{2.026993in}}%
\pgfpathlineto{\pgfqpoint{3.148714in}{2.014263in}}%
\pgfpathlineto{\pgfqpoint{3.169089in}{2.007960in}}%
\pgfpathlineto{\pgfqpoint{3.189645in}{2.001023in}}%
\pgfpathlineto{\pgfqpoint{3.231310in}{1.988102in}}%
\pgfpathlineto{\pgfqpoint{3.273725in}{1.975163in}}%
\pgfpathlineto{\pgfqpoint{3.316901in}{1.962213in}}%
\pgfpathlineto{\pgfqpoint{3.360852in}{1.949261in}}%
\pgfpathlineto{\pgfqpoint{3.405593in}{1.936316in}}%
\pgfpathlineto{\pgfqpoint{3.451138in}{1.923382in}}%
\pgfpathlineto{\pgfqpoint{3.497501in}{1.910467in}}%
\pgfpathlineto{\pgfqpoint{3.544697in}{1.897578in}}%
\pgfpathlineto{\pgfqpoint{3.592740in}{1.884721in}}%
\pgfpathlineto{\pgfqpoint{3.641647in}{1.871899in}}%
\pgfpathlineto{\pgfqpoint{3.691432in}{1.859118in}}%
\pgfpathlineto{\pgfqpoint{3.742111in}{1.846385in}}%
\pgfpathlineto{\pgfqpoint{3.793701in}{1.833703in}}%
\pgfpathlineto{\pgfqpoint{3.846217in}{1.821074in}}%
\pgfpathlineto{\pgfqpoint{3.899677in}{1.808505in}}%
\pgfpathlineto{\pgfqpoint{3.954097in}{1.795997in}}%
\pgfpathlineto{\pgfqpoint{4.009494in}{1.783556in}}%
\pgfpathlineto{\pgfqpoint{4.065887in}{1.771183in}}%
\pgfpathlineto{\pgfqpoint{4.123293in}{1.758882in}}%
\pgfpathlineto{\pgfqpoint{4.181730in}{1.746655in}}%
\pgfpathlineto{\pgfqpoint{4.241216in}{1.734504in}}%
\pgfpathlineto{\pgfqpoint{4.301772in}{1.722433in}}%
\pgfpathlineto{\pgfqpoint{4.363414in}{1.710443in}}%
\pgfpathlineto{\pgfqpoint{4.426165in}{1.698536in}}%
\pgfpathlineto{\pgfqpoint{4.490042in}{1.686714in}}%
\pgfpathlineto{\pgfqpoint{4.555067in}{1.674978in}}%
\pgfpathlineto{\pgfqpoint{4.621260in}{1.663331in}}%
\pgfpathlineto{\pgfqpoint{4.688642in}{1.651773in}}%
\pgfpathlineto{\pgfqpoint{4.757234in}{1.640306in}}%
\pgfpathlineto{\pgfqpoint{4.827059in}{1.628930in}}%
\pgfpathlineto{\pgfqpoint{4.898137in}{1.617648in}}%
\pgfpathlineto{\pgfqpoint{4.970493in}{1.606459in}}%
\pgfpathlineto{\pgfqpoint{5.044148in}{1.595365in}}%
\pgfpathlineto{\pgfqpoint{5.119126in}{1.584367in}}%
\pgfpathlineto{\pgfqpoint{5.195452in}{1.573464in}}%
\pgfpathlineto{\pgfqpoint{5.273148in}{1.562658in}}%
\pgfpathlineto{\pgfqpoint{5.352240in}{1.551949in}}%
\pgfpathlineto{\pgfqpoint{5.432752in}{1.541337in}}%
\pgfpathlineto{\pgfqpoint{5.514711in}{1.530823in}}%
\pgfpathlineto{\pgfqpoint{5.598142in}{1.520407in}}%
\pgfpathlineto{\pgfqpoint{5.683072in}{1.510089in}}%
\pgfpathlineto{\pgfqpoint{5.769527in}{1.499870in}}%
\pgfpathlineto{\pgfqpoint{5.857536in}{1.489749in}}%
\pgfpathlineto{\pgfqpoint{5.947125in}{1.479726in}}%
\pgfpathlineto{\pgfqpoint{6.038324in}{1.469802in}}%
\pgfpathlineto{\pgfqpoint{6.131161in}{1.459976in}}%
\pgfpathlineto{\pgfqpoint{6.225665in}{1.450248in}}%
\pgfpathlineto{\pgfqpoint{6.321867in}{1.440618in}}%
\pgfpathlineto{\pgfqpoint{6.419797in}{1.431086in}}%
\pgfpathlineto{\pgfqpoint{6.507497in}{1.422778in}}%
\pgfpathlineto{\pgfqpoint{6.507497in}{1.422778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870134in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.720568in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{1.728173in}{1.108730in}}%
\pgfpathlineto{\pgfqpoint{1.735845in}{1.253930in}}%
\pgfpathlineto{\pgfqpoint{1.743586in}{1.363810in}}%
\pgfpathlineto{\pgfqpoint{1.751396in}{1.454126in}}%
\pgfpathlineto{\pgfqpoint{1.759276in}{1.531310in}}%
\pgfpathlineto{\pgfqpoint{1.767226in}{1.598805in}}%
\pgfpathlineto{\pgfqpoint{1.775247in}{1.658731in}}%
\pgfpathlineto{\pgfqpoint{1.783340in}{1.712512in}}%
\pgfpathlineto{\pgfqpoint{1.791506in}{1.761163in}}%
\pgfpathlineto{\pgfqpoint{1.799745in}{1.805441in}}%
\pgfpathlineto{\pgfqpoint{1.808057in}{1.845931in}}%
\pgfpathlineto{\pgfqpoint{1.816443in}{1.883097in}}%
\pgfpathlineto{\pgfqpoint{1.824905in}{1.917314in}}%
\pgfpathlineto{\pgfqpoint{1.833442in}{1.948891in}}%
\pgfpathlineto{\pgfqpoint{1.842055in}{1.978089in}}%
\pgfpathlineto{\pgfqpoint{1.850746in}{2.005128in}}%
\pgfpathlineto{\pgfqpoint{1.859514in}{2.030198in}}%
\pgfpathlineto{\pgfqpoint{1.868361in}{2.053463in}}%
\pgfpathlineto{\pgfqpoint{1.877287in}{2.075066in}}%
\pgfpathlineto{\pgfqpoint{1.886292in}{2.095134in}}%
\pgfpathlineto{\pgfqpoint{1.895378in}{2.113780in}}%
\pgfpathlineto{\pgfqpoint{1.904545in}{2.131103in}}%
\pgfpathlineto{\pgfqpoint{1.913795in}{2.147193in}}%
\pgfpathlineto{\pgfqpoint{1.923127in}{2.162132in}}%
\pgfpathlineto{\pgfqpoint{1.932542in}{2.175993in}}%
\pgfpathlineto{\pgfqpoint{1.942042in}{2.188843in}}%
\pgfpathlineto{\pgfqpoint{1.951626in}{2.200743in}}%
\pgfpathlineto{\pgfqpoint{1.961297in}{2.211748in}}%
\pgfpathlineto{\pgfqpoint{1.971053in}{2.221910in}}%
\pgfpathlineto{\pgfqpoint{1.980897in}{2.231277in}}%
\pgfpathlineto{\pgfqpoint{1.990829in}{2.239891in}}%
\pgfpathlineto{\pgfqpoint{2.000850in}{2.247794in}}%
\pgfpathlineto{\pgfqpoint{2.010960in}{2.255023in}}%
\pgfpathlineto{\pgfqpoint{2.021161in}{2.261613in}}%
\pgfpathlineto{\pgfqpoint{2.031453in}{2.267596in}}%
\pgfpathlineto{\pgfqpoint{2.041837in}{2.273003in}}%
\pgfpathlineto{\pgfqpoint{2.052314in}{2.277862in}}%
\pgfpathlineto{\pgfqpoint{2.062885in}{2.282200in}}%
\pgfpathlineto{\pgfqpoint{2.073550in}{2.286043in}}%
\pgfpathlineto{\pgfqpoint{2.084310in}{2.289413in}}%
\pgfpathlineto{\pgfqpoint{2.095167in}{2.292332in}}%
\pgfpathlineto{\pgfqpoint{2.106121in}{2.294822in}}%
\pgfpathlineto{\pgfqpoint{2.117172in}{2.296902in}}%
\pgfpathlineto{\pgfqpoint{2.128323in}{2.298591in}}%
\pgfpathlineto{\pgfqpoint{2.139573in}{2.299906in}}%
\pgfpathlineto{\pgfqpoint{2.150924in}{2.300865in}}%
\pgfpathlineto{\pgfqpoint{2.162376in}{2.301482in}}%
\pgfpathlineto{\pgfqpoint{2.173931in}{2.301773in}}%
\pgfpathlineto{\pgfqpoint{2.185589in}{2.301752in}}%
\pgfpathlineto{\pgfqpoint{2.197351in}{2.301433in}}%
\pgfpathlineto{\pgfqpoint{2.209219in}{2.300828in}}%
\pgfpathlineto{\pgfqpoint{2.221192in}{2.299949in}}%
\pgfpathlineto{\pgfqpoint{2.233273in}{2.298809in}}%
\pgfpathlineto{\pgfqpoint{2.245461in}{2.297418in}}%
\pgfpathlineto{\pgfqpoint{2.257759in}{2.295787in}}%
\pgfpathlineto{\pgfqpoint{2.270167in}{2.293926in}}%
\pgfpathlineto{\pgfqpoint{2.282685in}{2.291844in}}%
\pgfpathlineto{\pgfqpoint{2.295315in}{2.289552in}}%
\pgfpathlineto{\pgfqpoint{2.308059in}{2.287057in}}%
\pgfpathlineto{\pgfqpoint{2.320916in}{2.284368in}}%
\pgfpathlineto{\pgfqpoint{2.333888in}{2.281494in}}%
\pgfpathlineto{\pgfqpoint{2.346977in}{2.278441in}}%
\pgfpathlineto{\pgfqpoint{2.360182in}{2.275218in}}%
\pgfpathlineto{\pgfqpoint{2.373505in}{2.271831in}}%
\pgfpathlineto{\pgfqpoint{2.386948in}{2.268288in}}%
\pgfpathlineto{\pgfqpoint{2.414195in}{2.260756in}}%
\pgfpathlineto{\pgfqpoint{2.441931in}{2.252673in}}%
\pgfpathlineto{\pgfqpoint{2.470165in}{2.244084in}}%
\pgfpathlineto{\pgfqpoint{2.498907in}{2.235030in}}%
\pgfpathlineto{\pgfqpoint{2.528165in}{2.225550in}}%
\pgfpathlineto{\pgfqpoint{2.557948in}{2.215681in}}%
\pgfpathlineto{\pgfqpoint{2.603629in}{2.200219in}}%
\pgfpathlineto{\pgfqpoint{2.650547in}{2.184058in}}%
\pgfpathlineto{\pgfqpoint{2.731582in}{2.155815in}}%
\pgfpathlineto{\pgfqpoint{2.833707in}{2.120210in}}%
\pgfpathlineto{\pgfqpoint{2.886852in}{2.101865in}}%
\pgfpathlineto{\pgfqpoint{2.941435in}{2.083235in}}%
\pgfpathlineto{\pgfqpoint{2.997495in}{2.064372in}}%
\pgfpathlineto{\pgfqpoint{3.055073in}{2.045322in}}%
\pgfpathlineto{\pgfqpoint{3.094321in}{2.032539in}}%
\pgfpathlineto{\pgfqpoint{3.134274in}{2.019703in}}%
\pgfpathlineto{\pgfqpoint{3.174946in}{2.006825in}}%
\pgfpathlineto{\pgfqpoint{3.216347in}{1.993915in}}%
\pgfpathlineto{\pgfqpoint{3.258492in}{1.980983in}}%
\pgfpathlineto{\pgfqpoint{3.301395in}{1.968036in}}%
\pgfpathlineto{\pgfqpoint{3.345068in}{1.955084in}}%
\pgfpathlineto{\pgfqpoint{3.389525in}{1.942135in}}%
\pgfpathlineto{\pgfqpoint{3.434782in}{1.929195in}}%
\pgfpathlineto{\pgfqpoint{3.480851in}{1.916271in}}%
\pgfpathlineto{\pgfqpoint{3.527747in}{1.903369in}}%
\pgfpathlineto{\pgfqpoint{3.575486in}{1.890497in}}%
\pgfpathlineto{\pgfqpoint{3.624083in}{1.877658in}}%
\pgfpathlineto{\pgfqpoint{3.673552in}{1.864859in}}%
\pgfpathlineto{\pgfqpoint{3.723911in}{1.852104in}}%
\pgfpathlineto{\pgfqpoint{3.775173in}{1.839398in}}%
\pgfpathlineto{\pgfqpoint{3.827357in}{1.826745in}}%
\pgfpathlineto{\pgfqpoint{3.880478in}{1.814149in}}%
\pgfpathlineto{\pgfqpoint{3.934553in}{1.801613in}}%
\pgfpathlineto{\pgfqpoint{3.989600in}{1.789142in}}%
\pgfpathlineto{\pgfqpoint{4.045635in}{1.776738in}}%
\pgfpathlineto{\pgfqpoint{4.102677in}{1.764404in}}%
\pgfpathlineto{\pgfqpoint{4.160743in}{1.752143in}}%
\pgfpathlineto{\pgfqpoint{4.219853in}{1.739958in}}%
\pgfpathlineto{\pgfqpoint{4.280024in}{1.727851in}}%
\pgfpathlineto{\pgfqpoint{4.341277in}{1.715825in}}%
\pgfpathlineto{\pgfqpoint{4.403629in}{1.703880in}}%
\pgfpathlineto{\pgfqpoint{4.467102in}{1.692020in}}%
\pgfpathlineto{\pgfqpoint{4.531715in}{1.680245in}}%
\pgfpathlineto{\pgfqpoint{4.597488in}{1.668558in}}%
\pgfpathlineto{\pgfqpoint{4.664443in}{1.656960in}}%
\pgfpathlineto{\pgfqpoint{4.732601in}{1.645452in}}%
\pgfpathlineto{\pgfqpoint{4.801983in}{1.634035in}}%
\pgfpathlineto{\pgfqpoint{4.872611in}{1.622711in}}%
\pgfpathlineto{\pgfqpoint{4.944508in}{1.611480in}}%
\pgfpathlineto{\pgfqpoint{5.017696in}{1.600344in}}%
\pgfpathlineto{\pgfqpoint{5.092199in}{1.589302in}}%
\pgfpathlineto{\pgfqpoint{5.168041in}{1.578356in}}%
\pgfpathlineto{\pgfqpoint{5.245245in}{1.567507in}}%
\pgfpathlineto{\pgfqpoint{5.323835in}{1.556754in}}%
\pgfpathlineto{\pgfqpoint{5.403838in}{1.546099in}}%
\pgfpathlineto{\pgfqpoint{5.485277in}{1.535541in}}%
\pgfpathlineto{\pgfqpoint{5.568180in}{1.525081in}}%
\pgfpathlineto{\pgfqpoint{5.652571in}{1.514719in}}%
\pgfpathlineto{\pgfqpoint{5.738479in}{1.504456in}}%
\pgfpathlineto{\pgfqpoint{5.825929in}{1.494290in}}%
\pgfpathlineto{\pgfqpoint{5.914951in}{1.484224in}}%
\pgfpathlineto{\pgfqpoint{6.005572in}{1.474255in}}%
\pgfpathlineto{\pgfqpoint{6.097820in}{1.464385in}}%
\pgfpathlineto{\pgfqpoint{6.191726in}{1.454613in}}%
\pgfpathlineto{\pgfqpoint{6.287318in}{1.444939in}}%
\pgfpathlineto{\pgfqpoint{6.384628in}{1.435363in}}%
\pgfpathlineto{\pgfqpoint{6.483685in}{1.425885in}}%
\pgfpathlineto{\pgfqpoint{6.507497in}{1.423654in}}%
\pgfpathlineto{\pgfqpoint{6.507497in}{1.423654in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870134in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715588in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{1.715588in}{2.525291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.870134in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.715588in}{3.065116in}}%
\pgfpathlineto{\pgfqpoint{1.715588in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870134in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{0.870134in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.506497in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.506497in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870134in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.506497in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.870134in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{6.506497in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.786043in,y=2.551244in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont ISCO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421043in,y=4.082478in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3\gg \, M_{\mathrm{Pl}}^{1/3} m^{2/3} (\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421043in,y=3.251978in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3 = M_{\mathrm{Pl}}^{1/3} m^{2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974639in}{4.534426in}}%
\pgfpathlineto{\pgfqpoint{4.266305in}{4.534426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421861in,y=4.466371in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.588235,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.974639in}{3.691588in}}%
\pgfpathlineto{\pgfqpoint{4.266305in}{3.691588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421861in,y=3.623532in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.974639in}{2.917638in}}%
\pgfpathlineto{\pgfqpoint{4.266305in}{2.917638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.421861in,y=2.849582in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633770in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.270134in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.270134in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{7.633770in}{4.809166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.760953in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.760953in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.888248in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.888248in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.015543in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.015543in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.142838in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.142838in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.270134in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.270134in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.451952in,y=0.340000in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \nu [\mathrm{Hz}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.270134in,y=0.340000in,right,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{14}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633770in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.286320in, y=0.587222in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633770in}{1.559383in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.286320in, y=1.489939in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633770in}{2.462101in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.286320in, y=2.392656in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633770in}{3.364818in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.286320in, y=3.295374in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.633770in}{4.267536in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.286320in, y=4.198091in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.244653in,y=2.732916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \nu L(\nu) [\textrm{erg}\cdot\textrm{s}^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.633770in,y=4.850833in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{40}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633770in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633658in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{7.635528in}{0.656771in}}%
\pgfpathlineto{\pgfqpoint{7.636533in}{0.657025in}}%
\pgfpathlineto{\pgfqpoint{7.637419in}{0.657429in}}%
\pgfpathlineto{\pgfqpoint{7.638321in}{0.658045in}}%
\pgfpathlineto{\pgfqpoint{7.639439in}{0.659124in}}%
\pgfpathlineto{\pgfqpoint{7.640450in}{0.660417in}}%
\pgfpathlineto{\pgfqpoint{7.641638in}{0.662330in}}%
\pgfpathlineto{\pgfqpoint{7.643034in}{0.665110in}}%
\pgfpathlineto{\pgfqpoint{7.644674in}{0.669070in}}%
\pgfpathlineto{\pgfqpoint{7.646600in}{0.674580in}}%
\pgfpathlineto{\pgfqpoint{7.648864in}{0.682049in}}%
\pgfpathlineto{\pgfqpoint{7.651524in}{0.691887in}}%
\pgfpathlineto{\pgfqpoint{7.654648in}{0.704466in}}%
\pgfpathlineto{\pgfqpoint{7.658320in}{0.720104in}}%
\pgfpathlineto{\pgfqpoint{7.664233in}{0.746247in}}%
\pgfpathlineto{\pgfqpoint{7.673655in}{0.789021in}}%
\pgfpathlineto{\pgfqpoint{7.680651in}{0.821604in}}%
\pgfpathlineto{\pgfqpoint{7.688870in}{0.861041in}}%
\pgfpathlineto{\pgfqpoint{7.695133in}{0.892012in}}%
\pgfpathlineto{\pgfqpoint{7.702107in}{0.927424in}}%
\pgfpathlineto{\pgfqpoint{7.709872in}{0.967936in}}%
\pgfpathlineto{\pgfqpoint{7.718518in}{1.014268in}}%
\pgfpathlineto{\pgfqpoint{7.728144in}{1.067203in}}%
\pgfpathlineto{\pgfqpoint{7.738863in}{1.127600in}}%
\pgfpathlineto{\pgfqpoint{7.750797in}{1.196392in}}%
\pgfpathlineto{\pgfqpoint{7.764085in}{1.274592in}}%
\pgfpathlineto{\pgfqpoint{7.778881in}{1.363278in}}%
\pgfpathlineto{\pgfqpoint{7.795355in}{1.463588in}}%
\pgfpathlineto{\pgfqpoint{7.813698in}{1.576693in}}%
\pgfpathlineto{\pgfqpoint{7.845187in}{1.772891in}}%
\pgfpathlineto{\pgfqpoint{7.895901in}{2.089622in}}%
\pgfpathlineto{\pgfqpoint{7.925649in}{2.273450in}}%
\pgfpathlineto{\pgfqpoint{7.941766in}{2.371912in}}%
\pgfpathlineto{\pgfqpoint{7.958773in}{2.474725in}}%
\pgfpathlineto{\pgfqpoint{7.976718in}{2.581825in}}%
\pgfpathlineto{\pgfqpoint{7.995654in}{2.693096in}}%
\pgfpathlineto{\pgfqpoint{8.015635in}{2.808361in}}%
\pgfpathlineto{\pgfqpoint{8.036718in}{2.927367in}}%
\pgfpathlineto{\pgfqpoint{8.058966in}{3.049780in}}%
\pgfpathlineto{\pgfqpoint{8.082442in}{3.175164in}}%
\pgfpathlineto{\pgfqpoint{8.107213in}{3.302975in}}%
\pgfpathlineto{\pgfqpoint{8.133351in}{3.432537in}}%
\pgfpathlineto{\pgfqpoint{8.160933in}{3.563034in}}%
\pgfpathlineto{\pgfqpoint{8.190037in}{3.693493in}}%
\pgfpathlineto{\pgfqpoint{8.220747in}{3.822751in}}%
\pgfpathlineto{\pgfqpoint{8.253152in}{3.949474in}}%
\pgfpathlineto{\pgfqpoint{8.287346in}{4.072121in}}%
\pgfpathlineto{\pgfqpoint{8.323427in}{4.188949in}}%
\pgfpathlineto{\pgfqpoint{8.361500in}{4.298007in}}%
\pgfpathlineto{\pgfqpoint{8.401675in}{4.397156in}}%
\pgfpathlineto{\pgfqpoint{8.444066in}{4.484082in}}%
\pgfpathlineto{\pgfqpoint{8.488798in}{4.556333in}}%
\pgfpathlineto{\pgfqpoint{8.535999in}{4.611380in}}%
\pgfpathlineto{\pgfqpoint{8.585805in}{4.646672in}}%
\pgfpathlineto{\pgfqpoint{8.638360in}{4.659739in}}%
\pgfpathlineto{\pgfqpoint{8.693816in}{4.648292in}}%
\pgfpathlineto{\pgfqpoint{8.752333in}{4.610351in}}%
\pgfpathlineto{\pgfqpoint{8.814080in}{4.544374in}}%
\pgfpathlineto{\pgfqpoint{8.879236in}{4.449403in}}%
\pgfpathlineto{\pgfqpoint{8.947987in}{4.325194in}}%
\pgfpathlineto{\pgfqpoint{9.020533in}{4.172333in}}%
\pgfpathlineto{\pgfqpoint{9.097084in}{3.992370in}}%
\pgfpathlineto{\pgfqpoint{9.177860in}{3.787656in}}%
\pgfpathlineto{\pgfqpoint{9.263095in}{3.561740in}}%
\pgfpathlineto{\pgfqpoint{9.353034in}{3.318887in}}%
\pgfpathlineto{\pgfqpoint{9.447937in}{3.064147in}}%
\pgfpathlineto{\pgfqpoint{9.548079in}{2.803101in}}%
\pgfpathlineto{\pgfqpoint{9.653749in}{2.541601in}}%
\pgfpathlineto{\pgfqpoint{9.765251in}{2.285472in}}%
\pgfpathlineto{\pgfqpoint{9.882907in}{2.040198in}}%
\pgfpathlineto{\pgfqpoint{10.007058in}{1.810623in}}%
\pgfpathlineto{\pgfqpoint{10.138061in}{1.600692in}}%
\pgfpathlineto{\pgfqpoint{10.276295in}{1.413261in}}%
\pgfpathlineto{\pgfqpoint{10.422160in}{1.249998in}}%
\pgfpathlineto{\pgfqpoint{10.576075in}{1.111370in}}%
\pgfpathlineto{\pgfqpoint{10.738486in}{0.996741in}}%
\pgfpathlineto{\pgfqpoint{10.909862in}{0.904536in}}%
\pgfpathlineto{\pgfqpoint{11.090697in}{0.832472in}}%
\pgfpathlineto{\pgfqpoint{11.281513in}{0.777818in}}%
\pgfpathlineto{\pgfqpoint{11.482862in}{0.737651in}}%
\pgfpathlineto{\pgfqpoint{11.695325in}{0.709087in}}%
\pgfpathlineto{\pgfqpoint{11.919514in}{0.689464in}}%
\pgfpathlineto{\pgfqpoint{12.156079in}{0.676463in}}%
\pgfpathlineto{\pgfqpoint{12.405700in}{0.668172in}}%
\pgfpathlineto{\pgfqpoint{12.669100in}{0.663090in}}%
\pgfpathlineto{\pgfqpoint{12.947039in}{0.660105in}}%
\pgfpathlineto{\pgfqpoint{13.271134in}{0.658337in}}%
\pgfpathlineto{\pgfqpoint{13.271134in}{0.658337in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633770in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.588235,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633658in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{7.635528in}{0.656770in}}%
\pgfpathlineto{\pgfqpoint{7.636533in}{0.657023in}}%
\pgfpathlineto{\pgfqpoint{7.637419in}{0.657424in}}%
\pgfpathlineto{\pgfqpoint{7.638321in}{0.658035in}}%
\pgfpathlineto{\pgfqpoint{7.639439in}{0.659105in}}%
\pgfpathlineto{\pgfqpoint{7.640450in}{0.660387in}}%
\pgfpathlineto{\pgfqpoint{7.641638in}{0.662282in}}%
\pgfpathlineto{\pgfqpoint{7.643034in}{0.665032in}}%
\pgfpathlineto{\pgfqpoint{7.644674in}{0.668944in}}%
\pgfpathlineto{\pgfqpoint{7.646600in}{0.674380in}}%
\pgfpathlineto{\pgfqpoint{7.648864in}{0.681731in}}%
\pgfpathlineto{\pgfqpoint{7.651524in}{0.691385in}}%
\pgfpathlineto{\pgfqpoint{7.654648in}{0.703678in}}%
\pgfpathlineto{\pgfqpoint{7.659681in}{0.724626in}}%
\pgfpathlineto{\pgfqpoint{7.671563in}{0.775534in}}%
\pgfpathlineto{\pgfqpoint{7.685982in}{0.837969in}}%
\pgfpathlineto{\pgfqpoint{7.698526in}{0.893286in}}%
\pgfpathlineto{\pgfqpoint{7.738863in}{1.072865in}}%
\pgfpathlineto{\pgfqpoint{7.750797in}{1.124587in}}%
\pgfpathlineto{\pgfqpoint{7.764085in}{1.180586in}}%
\pgfpathlineto{\pgfqpoint{7.771284in}{1.210086in}}%
\pgfpathlineto{\pgfqpoint{7.778881in}{1.240499in}}%
\pgfpathlineto{\pgfqpoint{7.786897in}{1.271733in}}%
\pgfpathlineto{\pgfqpoint{7.795355in}{1.303673in}}%
\pgfpathlineto{\pgfqpoint{7.804280in}{1.336184in}}%
\pgfpathlineto{\pgfqpoint{7.813698in}{1.369088in}}%
\pgfpathlineto{\pgfqpoint{7.823636in}{1.402190in}}%
\pgfpathlineto{\pgfqpoint{7.834122in}{1.435257in}}%
\pgfpathlineto{\pgfqpoint{7.845187in}{1.468021in}}%
\pgfpathlineto{\pgfqpoint{7.856862in}{1.500178in}}%
\pgfpathlineto{\pgfqpoint{7.869183in}{1.531388in}}%
\pgfpathlineto{\pgfqpoint{7.882183in}{1.561269in}}%
\pgfpathlineto{\pgfqpoint{7.895901in}{1.589409in}}%
\pgfpathlineto{\pgfqpoint{7.910375in}{1.615354in}}%
\pgfpathlineto{\pgfqpoint{7.925649in}{1.638643in}}%
\pgfpathlineto{\pgfqpoint{7.941766in}{1.658757in}}%
\pgfpathlineto{\pgfqpoint{7.958773in}{1.675187in}}%
\pgfpathlineto{\pgfqpoint{7.976718in}{1.687414in}}%
\pgfpathlineto{\pgfqpoint{7.995654in}{1.694926in}}%
\pgfpathlineto{\pgfqpoint{8.015635in}{1.697239in}}%
\pgfpathlineto{\pgfqpoint{8.036718in}{1.693875in}}%
\pgfpathlineto{\pgfqpoint{8.058966in}{1.684527in}}%
\pgfpathlineto{\pgfqpoint{8.082442in}{1.668869in}}%
\pgfpathlineto{\pgfqpoint{8.107213in}{1.646717in}}%
\pgfpathlineto{\pgfqpoint{8.133351in}{1.618066in}}%
\pgfpathlineto{\pgfqpoint{8.160933in}{1.582920in}}%
\pgfpathlineto{\pgfqpoint{8.190037in}{1.541587in}}%
\pgfpathlineto{\pgfqpoint{8.220747in}{1.494506in}}%
\pgfpathlineto{\pgfqpoint{8.253152in}{1.442296in}}%
\pgfpathlineto{\pgfqpoint{8.287346in}{1.385751in}}%
\pgfpathlineto{\pgfqpoint{8.323427in}{1.325820in}}%
\pgfpathlineto{\pgfqpoint{8.361500in}{1.263585in}}%
\pgfpathlineto{\pgfqpoint{8.401675in}{1.200221in}}%
\pgfpathlineto{\pgfqpoint{8.444066in}{1.136949in}}%
\pgfpathlineto{\pgfqpoint{8.488798in}{1.074984in}}%
\pgfpathlineto{\pgfqpoint{8.535999in}{1.015478in}}%
\pgfpathlineto{\pgfqpoint{8.585805in}{0.959464in}}%
\pgfpathlineto{\pgfqpoint{8.638360in}{0.907807in}}%
\pgfpathlineto{\pgfqpoint{8.693816in}{0.861167in}}%
\pgfpathlineto{\pgfqpoint{8.752333in}{0.819969in}}%
\pgfpathlineto{\pgfqpoint{8.814080in}{0.784397in}}%
\pgfpathlineto{\pgfqpoint{8.879236in}{0.754404in}}%
\pgfpathlineto{\pgfqpoint{8.947987in}{0.729733in}}%
\pgfpathlineto{\pgfqpoint{9.020533in}{0.709960in}}%
\pgfpathlineto{\pgfqpoint{9.097084in}{0.694537in}}%
\pgfpathlineto{\pgfqpoint{9.177860in}{0.682844in}}%
\pgfpathlineto{\pgfqpoint{9.263095in}{0.674240in}}%
\pgfpathlineto{\pgfqpoint{9.353034in}{0.668105in}}%
\pgfpathlineto{\pgfqpoint{9.447937in}{0.663872in}}%
\pgfpathlineto{\pgfqpoint{9.548079in}{0.661052in}}%
\pgfpathlineto{\pgfqpoint{9.653749in}{0.659239in}}%
\pgfpathlineto{\pgfqpoint{9.765251in}{0.658119in}}%
\pgfpathlineto{\pgfqpoint{9.882907in}{0.657453in}}%
\pgfpathlineto{\pgfqpoint{10.007058in}{0.657075in}}%
\pgfpathlineto{\pgfqpoint{10.276295in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{10.738486in}{0.656673in}}%
\pgfpathlineto{\pgfqpoint{13.271134in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.271134in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.633770in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.633658in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{7.635528in}{0.656770in}}%
\pgfpathlineto{\pgfqpoint{7.636533in}{0.657022in}}%
\pgfpathlineto{\pgfqpoint{7.637419in}{0.657423in}}%
\pgfpathlineto{\pgfqpoint{7.638321in}{0.658034in}}%
\pgfpathlineto{\pgfqpoint{7.639439in}{0.659103in}}%
\pgfpathlineto{\pgfqpoint{7.640450in}{0.660384in}}%
\pgfpathlineto{\pgfqpoint{7.641638in}{0.662276in}}%
\pgfpathlineto{\pgfqpoint{7.643034in}{0.665023in}}%
\pgfpathlineto{\pgfqpoint{7.644674in}{0.668931in}}%
\pgfpathlineto{\pgfqpoint{7.646600in}{0.674359in}}%
\pgfpathlineto{\pgfqpoint{7.648864in}{0.681700in}}%
\pgfpathlineto{\pgfqpoint{7.651524in}{0.691338in}}%
\pgfpathlineto{\pgfqpoint{7.654648in}{0.703611in}}%
\pgfpathlineto{\pgfqpoint{7.659681in}{0.724522in}}%
\pgfpathlineto{\pgfqpoint{7.671563in}{0.775333in}}%
\pgfpathlineto{\pgfqpoint{7.685982in}{0.837652in}}%
\pgfpathlineto{\pgfqpoint{7.698526in}{0.892870in}}%
\pgfpathlineto{\pgfqpoint{7.738863in}{1.072133in}}%
\pgfpathlineto{\pgfqpoint{7.750797in}{1.123765in}}%
\pgfpathlineto{\pgfqpoint{7.764085in}{1.179665in}}%
\pgfpathlineto{\pgfqpoint{7.771284in}{1.209114in}}%
\pgfpathlineto{\pgfqpoint{7.778881in}{1.239475in}}%
\pgfpathlineto{\pgfqpoint{7.786897in}{1.270654in}}%
\pgfpathlineto{\pgfqpoint{7.795355in}{1.302540in}}%
\pgfpathlineto{\pgfqpoint{7.804280in}{1.334990in}}%
\pgfpathlineto{\pgfqpoint{7.813698in}{1.367837in}}%
\pgfpathlineto{\pgfqpoint{7.823636in}{1.400881in}}%
\pgfpathlineto{\pgfqpoint{7.834122in}{1.433890in}}%
\pgfpathlineto{\pgfqpoint{7.845187in}{1.466598in}}%
\pgfpathlineto{\pgfqpoint{7.856862in}{1.498701in}}%
\pgfpathlineto{\pgfqpoint{7.869183in}{1.529857in}}%
\pgfpathlineto{\pgfqpoint{7.882183in}{1.559689in}}%
\pgfpathlineto{\pgfqpoint{7.895901in}{1.587783in}}%
\pgfpathlineto{\pgfqpoint{7.910375in}{1.613691in}}%
\pgfpathlineto{\pgfqpoint{7.925649in}{1.636937in}}%
\pgfpathlineto{\pgfqpoint{7.941766in}{1.657020in}}%
\pgfpathlineto{\pgfqpoint{7.958773in}{1.673426in}}%
\pgfpathlineto{\pgfqpoint{7.976718in}{1.685636in}}%
\pgfpathlineto{\pgfqpoint{7.995654in}{1.693141in}}%
\pgfpathlineto{\pgfqpoint{8.015635in}{1.695457in}}%
\pgfpathlineto{\pgfqpoint{8.036718in}{1.692143in}}%
\pgfpathlineto{\pgfqpoint{8.058966in}{1.682821in}}%
\pgfpathlineto{\pgfqpoint{8.082442in}{1.667201in}}%
\pgfpathlineto{\pgfqpoint{8.107213in}{1.645099in}}%
\pgfpathlineto{\pgfqpoint{8.133351in}{1.616462in}}%
\pgfpathlineto{\pgfqpoint{8.160933in}{1.581386in}}%
\pgfpathlineto{\pgfqpoint{8.190037in}{1.540133in}}%
\pgfpathlineto{\pgfqpoint{8.220747in}{1.493142in}}%
\pgfpathlineto{\pgfqpoint{8.253152in}{1.441029in}}%
\pgfpathlineto{\pgfqpoint{8.287346in}{1.384587in}}%
\pgfpathlineto{\pgfqpoint{8.323427in}{1.324765in}}%
\pgfpathlineto{\pgfqpoint{8.361500in}{1.262641in}}%
\pgfpathlineto{\pgfqpoint{8.401675in}{1.199388in}}%
\pgfpathlineto{\pgfqpoint{8.444066in}{1.136225in}}%
\pgfpathlineto{\pgfqpoint{8.488798in}{1.074365in}}%
\pgfpathlineto{\pgfqpoint{8.535999in}{1.014957in}}%
\pgfpathlineto{\pgfqpoint{8.585805in}{0.959034in}}%
\pgfpathlineto{\pgfqpoint{8.638360in}{0.907460in}}%
\pgfpathlineto{\pgfqpoint{8.693816in}{0.860892in}}%
\pgfpathlineto{\pgfqpoint{8.752333in}{0.819755in}}%
\pgfpathlineto{\pgfqpoint{8.814080in}{0.784236in}}%
\pgfpathlineto{\pgfqpoint{8.879236in}{0.754285in}}%
\pgfpathlineto{\pgfqpoint{8.947987in}{0.729648in}}%
\pgfpathlineto{\pgfqpoint{9.020533in}{0.709901in}}%
\pgfpathlineto{\pgfqpoint{9.097084in}{0.694497in}}%
\pgfpathlineto{\pgfqpoint{9.177860in}{0.682818in}}%
\pgfpathlineto{\pgfqpoint{9.263095in}{0.674224in}}%
\pgfpathlineto{\pgfqpoint{9.353034in}{0.668095in}}%
\pgfpathlineto{\pgfqpoint{9.447937in}{0.663867in}}%
\pgfpathlineto{\pgfqpoint{9.548079in}{0.661048in}}%
\pgfpathlineto{\pgfqpoint{9.653749in}{0.659238in}}%
\pgfpathlineto{\pgfqpoint{9.765251in}{0.658118in}}%
\pgfpathlineto{\pgfqpoint{9.882907in}{0.657453in}}%
\pgfpathlineto{\pgfqpoint{10.007058in}{0.657074in}}%
\pgfpathlineto{\pgfqpoint{10.276295in}{0.656762in}}%
\pgfpathlineto{\pgfqpoint{10.738486in}{0.656673in}}%
\pgfpathlineto{\pgfqpoint{13.271134in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.271134in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633770in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{7.633770in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.270134in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.270134in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633770in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.270134in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.633770in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{13.270134in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.184637in,y=4.068938in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3\gg \, M_{\mathrm{Pl}}^{1/3} m^{2/3} (\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.184637in,y=3.238438in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3 = M_{\mathrm{Pl}}^{1/3} m^{2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.738275in}{4.534426in}}%
\pgfpathlineto{\pgfqpoint{11.029942in}{4.534426in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.185497in,y=4.466371in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.588235,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.738275in}{3.691588in}}%
\pgfpathlineto{\pgfqpoint{11.029942in}{3.691588in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.185497in,y=3.623532in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.738275in}{2.917638in}}%
\pgfpathlineto{\pgfqpoint{11.029942in}{2.917638in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.185497in,y=2.849582in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/acret2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.512026in}{4.909166in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.512026in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.512026in}{4.909166in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.909166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914110in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.550474in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.550474in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{0.914110in}{4.809166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.914110in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.041383in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.041383in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.168656in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.168656in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.295929in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.295929in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.423201in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.423201in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.550474in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.550474in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.732292in,y=0.340000in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r/r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419784in, y=0.585817in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{1.600858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419784in, y=1.530009in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{2.545050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419784in, y=2.474201in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{3.489242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419784in, y=3.418393in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{4.433434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.419784in, y=4.362585in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{0.940896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{1.107160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{1.225126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{1.316628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{1.391390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{1.454601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{1.509356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{1.557654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{1.885088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{2.051352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{2.169318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{2.260820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{2.335582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{2.398793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{2.453548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{2.501846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{2.829280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{2.995544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{3.113510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{3.205012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{3.279774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{3.342985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{3.397740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{3.446038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{3.773472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{3.939736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{4.057702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{4.149204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{4.223966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{4.287177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{4.341933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{4.390230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.914110in}{4.717664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.378117in,y=2.732916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle T\, [\dot{M}_{0}/ (\sigma r_s^{2})]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914110in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.932205in}{0.655666in}}%
\pgfpathlineto{\pgfqpoint{0.932473in}{0.938809in}}%
\pgfpathlineto{\pgfqpoint{0.932661in}{1.051281in}}%
\pgfpathlineto{\pgfqpoint{0.932851in}{1.304422in}}%
\pgfpathlineto{\pgfqpoint{0.933434in}{1.491544in}}%
\pgfpathlineto{\pgfqpoint{0.934035in}{1.616522in}}%
\pgfpathlineto{\pgfqpoint{0.934865in}{1.736184in}}%
\pgfpathlineto{\pgfqpoint{0.935729in}{1.825489in}}%
\pgfpathlineto{\pgfqpoint{0.935951in}{1.941895in}}%
\pgfpathlineto{\pgfqpoint{0.936861in}{2.017169in}}%
\pgfpathlineto{\pgfqpoint{0.938052in}{2.095098in}}%
\pgfpathlineto{\pgfqpoint{0.938797in}{2.135467in}}%
\pgfpathlineto{\pgfqpoint{0.939050in}{2.199540in}}%
\pgfpathlineto{\pgfqpoint{0.940355in}{2.274701in}}%
\pgfpathlineto{\pgfqpoint{0.941729in}{2.340898in}}%
\pgfpathlineto{\pgfqpoint{0.942013in}{2.373684in}}%
\pgfpathlineto{\pgfqpoint{0.943473in}{2.446033in}}%
\pgfpathlineto{\pgfqpoint{0.944697in}{2.498364in}}%
\pgfpathlineto{\pgfqpoint{0.945010in}{2.532517in}}%
\pgfpathlineto{\pgfqpoint{0.946628in}{2.605165in}}%
\pgfpathlineto{\pgfqpoint{0.948330in}{2.670185in}}%
\pgfpathlineto{\pgfqpoint{0.950122in}{2.728893in}}%
\pgfpathlineto{\pgfqpoint{0.950864in}{2.750838in}}%
\pgfpathlineto{\pgfqpoint{0.951241in}{2.755888in}}%
\pgfpathlineto{\pgfqpoint{0.952788in}{2.810208in}}%
\pgfpathlineto{\pgfqpoint{0.954400in}{2.859865in}}%
\pgfpathlineto{\pgfqpoint{0.956078in}{2.905553in}}%
\pgfpathlineto{\pgfqpoint{0.960116in}{3.005034in}}%
\pgfpathlineto{\pgfqpoint{0.965058in}{3.112180in}}%
\pgfpathlineto{\pgfqpoint{0.969959in}{3.206377in}}%
\pgfpathlineto{\pgfqpoint{0.972286in}{3.245913in}}%
\pgfpathlineto{\pgfqpoint{0.973486in}{3.265785in}}%
\pgfpathlineto{\pgfqpoint{0.975332in}{3.297414in}}%
\pgfpathlineto{\pgfqpoint{0.977883in}{3.336720in}}%
\pgfpathlineto{\pgfqpoint{0.978537in}{3.346085in}}%
\pgfpathlineto{\pgfqpoint{0.979198in}{3.353191in}}%
\pgfpathlineto{\pgfqpoint{0.981221in}{3.386117in}}%
\pgfpathlineto{\pgfqpoint{0.983308in}{3.416978in}}%
\pgfpathlineto{\pgfqpoint{0.985459in}{3.446017in}}%
\pgfpathlineto{\pgfqpoint{0.987677in}{3.473433in}}%
\pgfpathlineto{\pgfqpoint{0.990742in}{3.509853in}}%
\pgfpathlineto{\pgfqpoint{0.993125in}{3.540717in}}%
\pgfpathlineto{\pgfqpoint{0.995581in}{3.569713in}}%
\pgfpathlineto{\pgfqpoint{0.998114in}{3.597055in}}%
\pgfpathlineto{\pgfqpoint{0.999846in}{3.614453in}}%
\pgfpathlineto{\pgfqpoint{1.000726in}{3.622098in}}%
\pgfpathlineto{\pgfqpoint{1.003418in}{3.652509in}}%
\pgfpathlineto{\pgfqpoint{1.006195in}{3.681072in}}%
\pgfpathlineto{\pgfqpoint{1.009058in}{3.708004in}}%
\pgfpathlineto{\pgfqpoint{1.014028in}{3.753068in}}%
\pgfpathlineto{\pgfqpoint{1.017135in}{3.781108in}}%
\pgfpathlineto{\pgfqpoint{1.020337in}{3.807556in}}%
\pgfpathlineto{\pgfqpoint{1.024763in}{3.842899in}}%
\pgfpathlineto{\pgfqpoint{1.028203in}{3.870439in}}%
\pgfpathlineto{\pgfqpoint{1.031751in}{3.896429in}}%
\pgfpathlineto{\pgfqpoint{1.035408in}{3.922356in}}%
\pgfpathlineto{\pgfqpoint{1.039179in}{3.949484in}}%
\pgfpathlineto{\pgfqpoint{1.043067in}{3.975100in}}%
\pgfpathlineto{\pgfqpoint{1.045726in}{3.991917in}}%
\pgfpathlineto{\pgfqpoint{1.048440in}{4.009903in}}%
\pgfpathlineto{\pgfqpoint{1.051210in}{4.027207in}}%
\pgfpathlineto{\pgfqpoint{1.054037in}{4.043882in}}%
\pgfpathlineto{\pgfqpoint{1.056922in}{4.060313in}}%
\pgfpathlineto{\pgfqpoint{1.059867in}{4.078126in}}%
\pgfpathlineto{\pgfqpoint{1.062873in}{4.095266in}}%
\pgfpathlineto{\pgfqpoint{1.065940in}{4.111784in}}%
\pgfpathlineto{\pgfqpoint{1.078856in}{4.178153in}}%
\pgfpathlineto{\pgfqpoint{1.082253in}{4.194032in}}%
\pgfpathlineto{\pgfqpoint{1.085720in}{4.209918in}}%
\pgfpathlineto{\pgfqpoint{1.089258in}{4.226646in}}%
\pgfpathlineto{\pgfqpoint{1.092870in}{4.242772in}}%
\pgfpathlineto{\pgfqpoint{1.096556in}{4.258341in}}%
\pgfpathlineto{\pgfqpoint{1.100318in}{4.274051in}}%
\pgfpathlineto{\pgfqpoint{1.104158in}{4.290218in}}%
\pgfpathlineto{\pgfqpoint{1.108076in}{4.305816in}}%
\pgfpathlineto{\pgfqpoint{1.112076in}{4.320887in}}%
\pgfpathlineto{\pgfqpoint{1.114107in}{4.328214in}}%
\pgfpathlineto{\pgfqpoint{1.118231in}{4.343932in}}%
\pgfpathlineto{\pgfqpoint{1.122440in}{4.359103in}}%
\pgfpathlineto{\pgfqpoint{1.126735in}{4.373766in}}%
\pgfpathlineto{\pgfqpoint{1.137866in}{4.410409in}}%
\pgfpathlineto{\pgfqpoint{1.147189in}{4.438925in}}%
\pgfpathlineto{\pgfqpoint{1.151995in}{4.452837in}}%
\pgfpathlineto{\pgfqpoint{1.156900in}{4.466293in}}%
\pgfpathlineto{\pgfqpoint{1.164448in}{4.486507in}}%
\pgfpathlineto{\pgfqpoint{1.169610in}{4.499540in}}%
\pgfpathlineto{\pgfqpoint{1.177554in}{4.518671in}}%
\pgfpathlineto{\pgfqpoint{1.182986in}{4.531018in}}%
\pgfpathlineto{\pgfqpoint{1.191345in}{4.549143in}}%
\pgfpathlineto{\pgfqpoint{1.197061in}{4.560752in}}%
\pgfpathlineto{\pgfqpoint{1.202896in}{4.571950in}}%
\pgfpathlineto{\pgfqpoint{1.208851in}{4.582906in}}%
\pgfpathlineto{\pgfqpoint{1.214928in}{4.593475in}}%
\pgfpathlineto{\pgfqpoint{1.221131in}{4.603562in}}%
\pgfpathlineto{\pgfqpoint{1.227462in}{4.613283in}}%
\pgfpathlineto{\pgfqpoint{1.230676in}{4.618048in}}%
\pgfpathlineto{\pgfqpoint{1.237204in}{4.627035in}}%
\pgfpathlineto{\pgfqpoint{1.243866in}{4.635658in}}%
\pgfpathlineto{\pgfqpoint{1.250665in}{4.643599in}}%
\pgfpathlineto{\pgfqpoint{1.257605in}{4.651199in}}%
\pgfpathlineto{\pgfqpoint{1.261129in}{4.654824in}}%
\pgfpathlineto{\pgfqpoint{1.268284in}{4.661466in}}%
\pgfpathlineto{\pgfqpoint{1.271917in}{4.664650in}}%
\pgfpathlineto{\pgfqpoint{1.279295in}{4.670290in}}%
\pgfpathlineto{\pgfqpoint{1.286825in}{4.675543in}}%
\pgfpathlineto{\pgfqpoint{1.290648in}{4.677877in}}%
\pgfpathlineto{\pgfqpoint{1.298412in}{4.681952in}}%
\pgfpathlineto{\pgfqpoint{1.302354in}{4.683836in}}%
\pgfpathlineto{\pgfqpoint{1.310360in}{4.686726in}}%
\pgfpathlineto{\pgfqpoint{1.314425in}{4.688024in}}%
\pgfpathlineto{\pgfqpoint{1.318531in}{4.689163in}}%
\pgfpathlineto{\pgfqpoint{1.326870in}{4.690569in}}%
\pgfpathlineto{\pgfqpoint{1.331104in}{4.691112in}}%
\pgfpathlineto{\pgfqpoint{1.335381in}{4.691271in}}%
\pgfpathlineto{\pgfqpoint{1.339702in}{4.691280in}}%
\pgfpathlineto{\pgfqpoint{1.344068in}{4.691173in}}%
\pgfpathlineto{\pgfqpoint{1.348478in}{4.690720in}}%
\pgfpathlineto{\pgfqpoint{1.352933in}{4.690026in}}%
\pgfpathlineto{\pgfqpoint{1.357435in}{4.689210in}}%
\pgfpathlineto{\pgfqpoint{1.361982in}{4.688169in}}%
\pgfpathlineto{\pgfqpoint{1.371217in}{4.685189in}}%
\pgfpathlineto{\pgfqpoint{1.375906in}{4.683440in}}%
\pgfpathlineto{\pgfqpoint{1.385428in}{4.678969in}}%
\pgfpathlineto{\pgfqpoint{1.390262in}{4.676511in}}%
\pgfpathlineto{\pgfqpoint{1.400081in}{4.670521in}}%
\pgfpathlineto{\pgfqpoint{1.405066in}{4.667248in}}%
\pgfpathlineto{\pgfqpoint{1.415189in}{4.659738in}}%
\pgfpathlineto{\pgfqpoint{1.420329in}{4.655583in}}%
\pgfpathlineto{\pgfqpoint{1.430767in}{4.646472in}}%
\pgfpathlineto{\pgfqpoint{1.436067in}{4.641516in}}%
\pgfpathlineto{\pgfqpoint{1.446829in}{4.630752in}}%
\pgfpathlineto{\pgfqpoint{1.452294in}{4.624909in}}%
\pgfpathlineto{\pgfqpoint{1.457814in}{4.618822in}}%
\pgfpathlineto{\pgfqpoint{1.463391in}{4.612467in}}%
\pgfpathlineto{\pgfqpoint{1.474717in}{4.598851in}}%
\pgfpathlineto{\pgfqpoint{1.480468in}{4.591602in}}%
\pgfpathlineto{\pgfqpoint{1.486277in}{4.584078in}}%
\pgfpathlineto{\pgfqpoint{1.492146in}{4.576286in}}%
\pgfpathlineto{\pgfqpoint{1.504065in}{4.559806in}}%
\pgfpathlineto{\pgfqpoint{1.516230in}{4.542192in}}%
\pgfpathlineto{\pgfqpoint{1.528646in}{4.523454in}}%
\pgfpathlineto{\pgfqpoint{1.541317in}{4.503612in}}%
\pgfpathlineto{\pgfqpoint{1.554250in}{4.482658in}}%
\pgfpathlineto{\pgfqpoint{1.567450in}{4.460654in}}%
\pgfpathlineto{\pgfqpoint{1.580922in}{4.437578in}}%
\pgfpathlineto{\pgfqpoint{1.594672in}{4.413539in}}%
\pgfpathlineto{\pgfqpoint{1.608705in}{4.388450in}}%
\pgfpathlineto{\pgfqpoint{1.623027in}{4.362577in}}%
\pgfpathlineto{\pgfqpoint{1.637645in}{4.335694in}}%
\pgfpathlineto{\pgfqpoint{1.652565in}{4.308093in}}%
\pgfpathlineto{\pgfqpoint{1.675522in}{4.265216in}}%
\pgfpathlineto{\pgfqpoint{1.740293in}{4.143948in}}%
\pgfpathlineto{\pgfqpoint{1.748768in}{4.128254in}}%
\pgfpathlineto{\pgfqpoint{1.792462in}{4.048778in}}%
\pgfpathlineto{\pgfqpoint{1.810574in}{4.016581in}}%
\pgfpathlineto{\pgfqpoint{1.829059in}{3.984168in}}%
\pgfpathlineto{\pgfqpoint{1.847925in}{3.951790in}}%
\pgfpathlineto{\pgfqpoint{1.857504in}{3.935580in}}%
\pgfpathlineto{\pgfqpoint{1.876956in}{3.903294in}}%
\pgfpathlineto{\pgfqpoint{1.886833in}{3.887153in}}%
\pgfpathlineto{\pgfqpoint{1.906890in}{3.855026in}}%
\pgfpathlineto{\pgfqpoint{1.917074in}{3.839004in}}%
\pgfpathlineto{\pgfqpoint{1.937755in}{3.807239in}}%
\pgfpathlineto{\pgfqpoint{1.948255in}{3.791333in}}%
\pgfpathlineto{\pgfqpoint{1.969579in}{3.760117in}}%
\pgfpathlineto{\pgfqpoint{1.980405in}{3.744298in}}%
\pgfpathlineto{\pgfqpoint{1.991343in}{3.729053in}}%
\pgfpathlineto{\pgfqpoint{2.002392in}{3.713389in}}%
\pgfpathlineto{\pgfqpoint{2.013555in}{3.698395in}}%
\pgfpathlineto{\pgfqpoint{2.024833in}{3.682920in}}%
\pgfpathlineto{\pgfqpoint{2.036226in}{3.667691in}}%
\pgfpathlineto{\pgfqpoint{2.059364in}{3.637677in}}%
\pgfpathlineto{\pgfqpoint{2.071111in}{3.622974in}}%
\pgfpathlineto{\pgfqpoint{2.082979in}{3.608484in}}%
\pgfpathlineto{\pgfqpoint{2.094969in}{3.593283in}}%
\pgfpathlineto{\pgfqpoint{2.107081in}{3.579190in}}%
\pgfpathlineto{\pgfqpoint{2.119318in}{3.564494in}}%
\pgfpathlineto{\pgfqpoint{2.156787in}{3.521863in}}%
\pgfpathlineto{\pgfqpoint{2.195420in}{3.479906in}}%
\pgfpathlineto{\pgfqpoint{2.235255in}{3.438902in}}%
\pgfpathlineto{\pgfqpoint{2.276328in}{3.398666in}}%
\pgfpathlineto{\pgfqpoint{2.304417in}{3.372318in}}%
\pgfpathlineto{\pgfqpoint{2.318678in}{3.359060in}}%
\pgfpathlineto{\pgfqpoint{2.333085in}{3.346033in}}%
\pgfpathlineto{\pgfqpoint{2.347640in}{3.333261in}}%
\pgfpathlineto{\pgfqpoint{2.362344in}{3.320100in}}%
\pgfpathlineto{\pgfqpoint{2.377199in}{3.307169in}}%
\pgfpathlineto{\pgfqpoint{2.392207in}{3.294439in}}%
\pgfpathlineto{\pgfqpoint{2.422685in}{3.268860in}}%
\pgfpathlineto{\pgfqpoint{2.453792in}{3.243317in}}%
\pgfpathlineto{\pgfqpoint{2.469585in}{3.231620in}}%
\pgfpathlineto{\pgfqpoint{2.485540in}{3.218159in}}%
\pgfpathlineto{\pgfqpoint{2.517943in}{3.193417in}}%
\pgfpathlineto{\pgfqpoint{2.534394in}{3.180692in}}%
\pgfpathlineto{\pgfqpoint{2.551014in}{3.169157in}}%
\pgfpathlineto{\pgfqpoint{2.567805in}{3.155845in}}%
\pgfpathlineto{\pgfqpoint{2.584767in}{3.143842in}}%
\pgfpathlineto{\pgfqpoint{2.601904in}{3.131271in}}%
\pgfpathlineto{\pgfqpoint{2.619216in}{3.118870in}}%
\pgfpathlineto{\pgfqpoint{2.636706in}{3.106880in}}%
\pgfpathlineto{\pgfqpoint{2.654376in}{3.094150in}}%
\pgfpathlineto{\pgfqpoint{2.672226in}{3.082587in}}%
\pgfpathlineto{\pgfqpoint{2.690260in}{3.069599in}}%
\pgfpathlineto{\pgfqpoint{2.708479in}{3.057740in}}%
\pgfpathlineto{\pgfqpoint{2.726884in}{3.045153in}}%
\pgfpathlineto{\pgfqpoint{2.783242in}{3.008491in}}%
\pgfpathlineto{\pgfqpoint{2.802414in}{2.996399in}}%
\pgfpathlineto{\pgfqpoint{2.821783in}{2.983996in}}%
\pgfpathlineto{\pgfqpoint{2.841351in}{2.972028in}}%
\pgfpathlineto{\pgfqpoint{2.861120in}{2.959544in}}%
\pgfpathlineto{\pgfqpoint{2.881091in}{2.947634in}}%
\pgfpathlineto{\pgfqpoint{2.901267in}{2.935117in}}%
\pgfpathlineto{\pgfqpoint{2.921650in}{2.923211in}}%
\pgfpathlineto{\pgfqpoint{2.942242in}{2.910701in}}%
\pgfpathlineto{\pgfqpoint{2.963046in}{2.898755in}}%
\pgfpathlineto{\pgfqpoint{2.984062in}{2.886292in}}%
\pgfpathlineto{\pgfqpoint{3.005295in}{2.874268in}}%
\pgfpathlineto{\pgfqpoint{3.026745in}{2.861891in}}%
\pgfpathlineto{\pgfqpoint{3.092424in}{2.825237in}}%
\pgfpathlineto{\pgfqpoint{3.114768in}{2.813141in}}%
\pgfpathlineto{\pgfqpoint{3.137341in}{2.800719in}}%
\pgfpathlineto{\pgfqpoint{3.160146in}{2.788817in}}%
\pgfpathlineto{\pgfqpoint{3.183184in}{2.776221in}}%
\pgfpathlineto{\pgfqpoint{3.206459in}{2.764236in}}%
\pgfpathlineto{\pgfqpoint{3.229973in}{2.751767in}}%
\pgfpathlineto{\pgfqpoint{3.253728in}{2.739563in}}%
\pgfpathlineto{\pgfqpoint{3.301971in}{2.714949in}}%
\pgfpathlineto{\pgfqpoint{3.326464in}{2.702971in}}%
\pgfpathlineto{\pgfqpoint{3.351208in}{2.690422in}}%
\pgfpathlineto{\pgfqpoint{3.376207in}{2.678197in}}%
\pgfpathlineto{\pgfqpoint{3.401461in}{2.666011in}}%
\pgfpathlineto{\pgfqpoint{3.426975in}{2.653538in}}%
\pgfpathlineto{\pgfqpoint{3.452751in}{2.641410in}}%
\pgfpathlineto{\pgfqpoint{3.478791in}{2.629027in}}%
\pgfpathlineto{\pgfqpoint{3.505098in}{2.616644in}}%
\pgfpathlineto{\pgfqpoint{3.531674in}{2.604538in}}%
\pgfpathlineto{\pgfqpoint{3.558524in}{2.592062in}}%
\pgfpathlineto{\pgfqpoint{3.585649in}{2.579700in}}%
\pgfpathlineto{\pgfqpoint{3.613052in}{2.567563in}}%
\pgfpathlineto{\pgfqpoint{3.640736in}{2.555088in}}%
\pgfpathlineto{\pgfqpoint{3.668704in}{2.542699in}}%
\pgfpathlineto{\pgfqpoint{3.696959in}{2.530820in}}%
\pgfpathlineto{\pgfqpoint{3.725504in}{2.517793in}}%
\pgfpathlineto{\pgfqpoint{3.783475in}{2.493427in}}%
\pgfpathlineto{\pgfqpoint{3.812907in}{2.480787in}}%
\pgfpathlineto{\pgfqpoint{3.842641in}{2.469111in}}%
\pgfpathlineto{\pgfqpoint{3.872681in}{2.456089in}}%
\pgfpathlineto{\pgfqpoint{3.903028in}{2.444022in}}%
\pgfpathlineto{\pgfqpoint{3.933686in}{2.431462in}}%
\pgfpathlineto{\pgfqpoint{3.964659in}{2.419077in}}%
\pgfpathlineto{\pgfqpoint{3.995950in}{2.406847in}}%
\pgfpathlineto{\pgfqpoint{4.027562in}{2.394233in}}%
\pgfpathlineto{\pgfqpoint{4.059498in}{2.382142in}}%
\pgfpathlineto{\pgfqpoint{4.091761in}{2.369482in}}%
\pgfpathlineto{\pgfqpoint{4.157285in}{2.344794in}}%
\pgfpathlineto{\pgfqpoint{4.190551in}{2.332390in}}%
\pgfpathlineto{\pgfqpoint{4.224159in}{2.319982in}}%
\pgfpathlineto{\pgfqpoint{4.258112in}{2.307572in}}%
\pgfpathlineto{\pgfqpoint{4.292412in}{2.295157in}}%
\pgfpathlineto{\pgfqpoint{4.327065in}{2.282740in}}%
\pgfpathlineto{\pgfqpoint{4.362073in}{2.270321in}}%
\pgfpathlineto{\pgfqpoint{4.397440in}{2.257897in}}%
\pgfpathlineto{\pgfqpoint{4.433170in}{2.245472in}}%
\pgfpathlineto{\pgfqpoint{4.469267in}{2.233043in}}%
\pgfpathlineto{\pgfqpoint{4.505733in}{2.220613in}}%
\pgfpathlineto{\pgfqpoint{4.542574in}{2.208179in}}%
\pgfpathlineto{\pgfqpoint{4.579793in}{2.195742in}}%
\pgfpathlineto{\pgfqpoint{4.617393in}{2.183304in}}%
\pgfpathlineto{\pgfqpoint{4.655379in}{2.170862in}}%
\pgfpathlineto{\pgfqpoint{4.693755in}{2.158419in}}%
\pgfpathlineto{\pgfqpoint{4.732524in}{2.145973in}}%
\pgfpathlineto{\pgfqpoint{4.771691in}{2.133525in}}%
\pgfpathlineto{\pgfqpoint{4.811260in}{2.121075in}}%
\pgfpathlineto{\pgfqpoint{4.851235in}{2.108622in}}%
\pgfpathlineto{\pgfqpoint{4.891620in}{2.096168in}}%
\pgfpathlineto{\pgfqpoint{4.932419in}{2.083711in}}%
\pgfpathlineto{\pgfqpoint{4.973636in}{2.071253in}}%
\pgfpathlineto{\pgfqpoint{5.015276in}{2.058792in}}%
\pgfpathlineto{\pgfqpoint{5.057344in}{2.046329in}}%
\pgfpathlineto{\pgfqpoint{5.099842in}{2.033865in}}%
\pgfpathlineto{\pgfqpoint{5.142777in}{2.021399in}}%
\pgfpathlineto{\pgfqpoint{5.186152in}{2.008930in}}%
\pgfpathlineto{\pgfqpoint{5.229973in}{1.996461in}}%
\pgfpathlineto{\pgfqpoint{5.274242in}{1.983989in}}%
\pgfpathlineto{\pgfqpoint{5.318966in}{1.971516in}}%
\pgfpathlineto{\pgfqpoint{5.364148in}{1.959041in}}%
\pgfpathlineto{\pgfqpoint{5.409794in}{1.946565in}}%
\pgfpathlineto{\pgfqpoint{5.455908in}{1.934087in}}%
\pgfpathlineto{\pgfqpoint{5.502495in}{1.921607in}}%
\pgfpathlineto{\pgfqpoint{5.549560in}{1.909126in}}%
\pgfpathlineto{\pgfqpoint{5.597108in}{1.896644in}}%
\pgfpathlineto{\pgfqpoint{5.645143in}{1.884160in}}%
\pgfpathlineto{\pgfqpoint{5.693672in}{1.871675in}}%
\pgfpathlineto{\pgfqpoint{5.742697in}{1.859188in}}%
\pgfpathlineto{\pgfqpoint{5.792226in}{1.846700in}}%
\pgfpathlineto{\pgfqpoint{5.842263in}{1.834211in}}%
\pgfpathlineto{\pgfqpoint{5.892813in}{1.821720in}}%
\pgfpathlineto{\pgfqpoint{5.943882in}{1.809229in}}%
\pgfpathlineto{\pgfqpoint{5.995474in}{1.796736in}}%
\pgfpathlineto{\pgfqpoint{6.047596in}{1.784242in}}%
\pgfpathlineto{\pgfqpoint{6.100252in}{1.771746in}}%
\pgfpathlineto{\pgfqpoint{6.153449in}{1.759250in}}%
\pgfpathlineto{\pgfqpoint{6.207191in}{1.746752in}}%
\pgfpathlineto{\pgfqpoint{6.261484in}{1.734253in}}%
\pgfpathlineto{\pgfqpoint{6.316334in}{1.721754in}}%
\pgfpathlineto{\pgfqpoint{6.371747in}{1.709253in}}%
\pgfpathlineto{\pgfqpoint{6.427728in}{1.696751in}}%
\pgfpathlineto{\pgfqpoint{6.484284in}{1.684248in}}%
\pgfpathlineto{\pgfqpoint{6.551474in}{1.669566in}}%
\pgfpathlineto{\pgfqpoint{6.551474in}{1.669566in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914110in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.596124in}{0.655666in}}%
\pgfpathlineto{\pgfqpoint{1.596133in}{0.693092in}}%
\pgfpathlineto{\pgfqpoint{1.599555in}{1.157988in}}%
\pgfpathlineto{\pgfqpoint{1.602994in}{1.442727in}}%
\pgfpathlineto{\pgfqpoint{1.606450in}{1.647484in}}%
\pgfpathlineto{\pgfqpoint{1.609924in}{1.806527in}}%
\pgfpathlineto{\pgfqpoint{1.613415in}{1.935889in}}%
\pgfpathlineto{\pgfqpoint{1.616923in}{2.044402in}}%
\pgfpathlineto{\pgfqpoint{1.620450in}{2.137458in}}%
\pgfpathlineto{\pgfqpoint{1.623993in}{2.218597in}}%
\pgfpathlineto{\pgfqpoint{1.627555in}{2.290265in}}%
\pgfpathlineto{\pgfqpoint{1.631134in}{2.354228in}}%
\pgfpathlineto{\pgfqpoint{1.634732in}{2.411800in}}%
\pgfpathlineto{\pgfqpoint{1.638347in}{2.463985in}}%
\pgfpathlineto{\pgfqpoint{1.641981in}{2.511571in}}%
\pgfpathlineto{\pgfqpoint{1.645633in}{2.555183in}}%
\pgfpathlineto{\pgfqpoint{1.649303in}{2.595329in}}%
\pgfpathlineto{\pgfqpoint{1.652992in}{2.632424in}}%
\pgfpathlineto{\pgfqpoint{1.656699in}{2.666816in}}%
\pgfpathlineto{\pgfqpoint{1.660424in}{2.698795in}}%
\pgfpathlineto{\pgfqpoint{1.664169in}{2.728607in}}%
\pgfpathlineto{\pgfqpoint{1.667932in}{2.756464in}}%
\pgfpathlineto{\pgfqpoint{1.671714in}{2.782548in}}%
\pgfpathlineto{\pgfqpoint{1.675515in}{2.807016in}}%
\pgfpathlineto{\pgfqpoint{1.679335in}{2.830006in}}%
\pgfpathlineto{\pgfqpoint{1.683174in}{2.851641in}}%
\pgfpathlineto{\pgfqpoint{1.687033in}{2.872026in}}%
\pgfpathlineto{\pgfqpoint{1.690911in}{2.891257in}}%
\pgfpathlineto{\pgfqpoint{1.694808in}{2.909419in}}%
\pgfpathlineto{\pgfqpoint{1.698725in}{2.926587in}}%
\pgfpathlineto{\pgfqpoint{1.702661in}{2.942831in}}%
\pgfpathlineto{\pgfqpoint{1.706618in}{2.958211in}}%
\pgfpathlineto{\pgfqpoint{1.710594in}{2.972783in}}%
\pgfpathlineto{\pgfqpoint{1.714590in}{2.986598in}}%
\pgfpathlineto{\pgfqpoint{1.718606in}{2.999702in}}%
\pgfpathlineto{\pgfqpoint{1.722642in}{3.012138in}}%
\pgfpathlineto{\pgfqpoint{1.726699in}{3.023943in}}%
\pgfpathlineto{\pgfqpoint{1.730776in}{3.035153in}}%
\pgfpathlineto{\pgfqpoint{1.734873in}{3.045801in}}%
\pgfpathlineto{\pgfqpoint{1.738991in}{3.055917in}}%
\pgfpathlineto{\pgfqpoint{1.743130in}{3.065528in}}%
\pgfpathlineto{\pgfqpoint{1.747289in}{3.074660in}}%
\pgfpathlineto{\pgfqpoint{1.751469in}{3.083338in}}%
\pgfpathlineto{\pgfqpoint{1.755670in}{3.091582in}}%
\pgfpathlineto{\pgfqpoint{1.759892in}{3.099415in}}%
\pgfpathlineto{\pgfqpoint{1.764136in}{3.106854in}}%
\pgfpathlineto{\pgfqpoint{1.768401in}{3.113919in}}%
\pgfpathlineto{\pgfqpoint{1.772687in}{3.120625in}}%
\pgfpathlineto{\pgfqpoint{1.776994in}{3.126989in}}%
\pgfpathlineto{\pgfqpoint{1.781324in}{3.133025in}}%
\pgfpathlineto{\pgfqpoint{1.785674in}{3.138747in}}%
\pgfpathlineto{\pgfqpoint{1.790047in}{3.144169in}}%
\pgfpathlineto{\pgfqpoint{1.794442in}{3.149302in}}%
\pgfpathlineto{\pgfqpoint{1.798859in}{3.154157in}}%
\pgfpathlineto{\pgfqpoint{1.803298in}{3.158747in}}%
\pgfpathlineto{\pgfqpoint{1.807759in}{3.163081in}}%
\pgfpathlineto{\pgfqpoint{1.812242in}{3.167168in}}%
\pgfpathlineto{\pgfqpoint{1.816748in}{3.171019in}}%
\pgfpathlineto{\pgfqpoint{1.821277in}{3.174642in}}%
\pgfpathlineto{\pgfqpoint{1.825829in}{3.178044in}}%
\pgfpathlineto{\pgfqpoint{1.830403in}{3.181235in}}%
\pgfpathlineto{\pgfqpoint{1.835000in}{3.184221in}}%
\pgfpathlineto{\pgfqpoint{1.839620in}{3.187010in}}%
\pgfpathlineto{\pgfqpoint{1.844264in}{3.189607in}}%
\pgfpathlineto{\pgfqpoint{1.848930in}{3.192021in}}%
\pgfpathlineto{\pgfqpoint{1.853621in}{3.194256in}}%
\pgfpathlineto{\pgfqpoint{1.858334in}{3.196318in}}%
\pgfpathlineto{\pgfqpoint{1.863072in}{3.198214in}}%
\pgfpathlineto{\pgfqpoint{1.867833in}{3.199948in}}%
\pgfpathlineto{\pgfqpoint{1.872618in}{3.201526in}}%
\pgfpathlineto{\pgfqpoint{1.877427in}{3.202952in}}%
\pgfpathlineto{\pgfqpoint{1.882260in}{3.204232in}}%
\pgfpathlineto{\pgfqpoint{1.887117in}{3.205368in}}%
\pgfpathlineto{\pgfqpoint{1.891999in}{3.206366in}}%
\pgfpathlineto{\pgfqpoint{1.896905in}{3.207230in}}%
\pgfpathlineto{\pgfqpoint{1.901836in}{3.207964in}}%
\pgfpathlineto{\pgfqpoint{1.906791in}{3.208571in}}%
\pgfpathlineto{\pgfqpoint{1.911772in}{3.209055in}}%
\pgfpathlineto{\pgfqpoint{1.916777in}{3.209420in}}%
\pgfpathlineto{\pgfqpoint{1.921808in}{3.209669in}}%
\pgfpathlineto{\pgfqpoint{1.931945in}{3.209830in}}%
\pgfpathlineto{\pgfqpoint{1.942184in}{3.209562in}}%
\pgfpathlineto{\pgfqpoint{1.952526in}{3.208890in}}%
\pgfpathlineto{\pgfqpoint{1.962971in}{3.207832in}}%
\pgfpathlineto{\pgfqpoint{1.973522in}{3.206408in}}%
\pgfpathlineto{\pgfqpoint{1.984180in}{3.204637in}}%
\pgfpathlineto{\pgfqpoint{1.994944in}{3.202534in}}%
\pgfpathlineto{\pgfqpoint{2.005817in}{3.200116in}}%
\pgfpathlineto{\pgfqpoint{2.016799in}{3.197397in}}%
\pgfpathlineto{\pgfqpoint{2.027891in}{3.194391in}}%
\pgfpathlineto{\pgfqpoint{2.039095in}{3.191111in}}%
\pgfpathlineto{\pgfqpoint{2.050412in}{3.187568in}}%
\pgfpathlineto{\pgfqpoint{2.061842in}{3.183774in}}%
\pgfpathlineto{\pgfqpoint{2.073388in}{3.179740in}}%
\pgfpathlineto{\pgfqpoint{2.085050in}{3.175476in}}%
\pgfpathlineto{\pgfqpoint{2.096829in}{3.170991in}}%
\pgfpathlineto{\pgfqpoint{2.108726in}{3.166294in}}%
\pgfpathlineto{\pgfqpoint{2.126798in}{3.158870in}}%
\pgfpathlineto{\pgfqpoint{2.145142in}{3.151014in}}%
\pgfpathlineto{\pgfqpoint{2.163764in}{3.142751in}}%
\pgfpathlineto{\pgfqpoint{2.182668in}{3.134105in}}%
\pgfpathlineto{\pgfqpoint{2.201857in}{3.125095in}}%
\pgfpathlineto{\pgfqpoint{2.221337in}{3.115741in}}%
\pgfpathlineto{\pgfqpoint{2.247769in}{3.102765in}}%
\pgfpathlineto{\pgfqpoint{2.274736in}{3.089248in}}%
\pgfpathlineto{\pgfqpoint{2.302248in}{3.075227in}}%
\pgfpathlineto{\pgfqpoint{2.337422in}{3.057040in}}%
\pgfpathlineto{\pgfqpoint{2.380809in}{3.034321in}}%
\pgfpathlineto{\pgfqpoint{2.440722in}{3.002655in}}%
\pgfpathlineto{\pgfqpoint{2.576289in}{2.930882in}}%
\pgfpathlineto{\pgfqpoint{2.635551in}{2.899805in}}%
\pgfpathlineto{\pgfqpoint{2.688026in}{2.872551in}}%
\pgfpathlineto{\pgfqpoint{2.732975in}{2.849436in}}%
\pgfpathlineto{\pgfqpoint{2.779063in}{2.825981in}}%
\pgfpathlineto{\pgfqpoint{2.826318in}{2.802203in}}%
\pgfpathlineto{\pgfqpoint{2.874771in}{2.778124in}}%
\pgfpathlineto{\pgfqpoint{2.914416in}{2.758654in}}%
\pgfpathlineto{\pgfqpoint{2.954863in}{2.739010in}}%
\pgfpathlineto{\pgfqpoint{2.996127in}{2.719200in}}%
\pgfpathlineto{\pgfqpoint{3.038226in}{2.699231in}}%
\pgfpathlineto{\pgfqpoint{3.081176in}{2.679110in}}%
\pgfpathlineto{\pgfqpoint{3.124994in}{2.658843in}}%
\pgfpathlineto{\pgfqpoint{3.169699in}{2.638437in}}%
\pgfpathlineto{\pgfqpoint{3.215307in}{2.617898in}}%
\pgfpathlineto{\pgfqpoint{3.261838in}{2.597230in}}%
\pgfpathlineto{\pgfqpoint{3.309309in}{2.576440in}}%
\pgfpathlineto{\pgfqpoint{3.357740in}{2.555532in}}%
\pgfpathlineto{\pgfqpoint{3.407151in}{2.534511in}}%
\pgfpathlineto{\pgfqpoint{3.457561in}{2.513381in}}%
\pgfpathlineto{\pgfqpoint{3.496036in}{2.497465in}}%
\pgfpathlineto{\pgfqpoint{3.535093in}{2.481491in}}%
\pgfpathlineto{\pgfqpoint{3.574741in}{2.465462in}}%
\pgfpathlineto{\pgfqpoint{3.614989in}{2.449379in}}%
\pgfpathlineto{\pgfqpoint{3.655845in}{2.433244in}}%
\pgfpathlineto{\pgfqpoint{3.697320in}{2.417058in}}%
\pgfpathlineto{\pgfqpoint{3.739422in}{2.400823in}}%
\pgfpathlineto{\pgfqpoint{3.782160in}{2.384539in}}%
\pgfpathlineto{\pgfqpoint{3.825546in}{2.368208in}}%
\pgfpathlineto{\pgfqpoint{3.869587in}{2.351832in}}%
\pgfpathlineto{\pgfqpoint{3.914295in}{2.335411in}}%
\pgfpathlineto{\pgfqpoint{3.959679in}{2.318948in}}%
\pgfpathlineto{\pgfqpoint{4.005750in}{2.302442in}}%
\pgfpathlineto{\pgfqpoint{4.052518in}{2.285895in}}%
\pgfpathlineto{\pgfqpoint{4.099993in}{2.269308in}}%
\pgfpathlineto{\pgfqpoint{4.148186in}{2.252683in}}%
\pgfpathlineto{\pgfqpoint{4.197108in}{2.236020in}}%
\pgfpathlineto{\pgfqpoint{4.246770in}{2.219319in}}%
\pgfpathlineto{\pgfqpoint{4.297184in}{2.202583in}}%
\pgfpathlineto{\pgfqpoint{4.348360in}{2.185812in}}%
\pgfpathlineto{\pgfqpoint{4.400310in}{2.169006in}}%
\pgfpathlineto{\pgfqpoint{4.453046in}{2.152167in}}%
\pgfpathlineto{\pgfqpoint{4.506580in}{2.135296in}}%
\pgfpathlineto{\pgfqpoint{4.560924in}{2.118393in}}%
\pgfpathlineto{\pgfqpoint{4.616090in}{2.101459in}}%
\pgfpathlineto{\pgfqpoint{4.672090in}{2.084494in}}%
\pgfpathlineto{\pgfqpoint{4.728938in}{2.067501in}}%
\pgfpathlineto{\pgfqpoint{4.786645in}{2.050478in}}%
\pgfpathlineto{\pgfqpoint{4.845225in}{2.033427in}}%
\pgfpathlineto{\pgfqpoint{4.904692in}{2.016349in}}%
\pgfpathlineto{\pgfqpoint{4.965058in}{1.999244in}}%
\pgfpathlineto{\pgfqpoint{5.026337in}{1.982112in}}%
\pgfpathlineto{\pgfqpoint{5.088543in}{1.964955in}}%
\pgfpathlineto{\pgfqpoint{5.151690in}{1.947773in}}%
\pgfpathlineto{\pgfqpoint{5.215792in}{1.930567in}}%
\pgfpathlineto{\pgfqpoint{5.280864in}{1.913337in}}%
\pgfpathlineto{\pgfqpoint{5.346921in}{1.896083in}}%
\pgfpathlineto{\pgfqpoint{5.413976in}{1.878806in}}%
\pgfpathlineto{\pgfqpoint{5.482046in}{1.861508in}}%
\pgfpathlineto{\pgfqpoint{5.551146in}{1.844187in}}%
\pgfpathlineto{\pgfqpoint{5.621291in}{1.826845in}}%
\pgfpathlineto{\pgfqpoint{5.692497in}{1.809482in}}%
\pgfpathlineto{\pgfqpoint{5.764780in}{1.792099in}}%
\pgfpathlineto{\pgfqpoint{5.838157in}{1.774695in}}%
\pgfpathlineto{\pgfqpoint{5.912644in}{1.757272in}}%
\pgfpathlineto{\pgfqpoint{5.988257in}{1.739830in}}%
\pgfpathlineto{\pgfqpoint{6.065014in}{1.722369in}}%
\pgfpathlineto{\pgfqpoint{6.142933in}{1.704890in}}%
\pgfpathlineto{\pgfqpoint{6.222030in}{1.687393in}}%
\pgfpathlineto{\pgfqpoint{6.302323in}{1.669879in}}%
\pgfpathlineto{\pgfqpoint{6.383831in}{1.652347in}}%
\pgfpathlineto{\pgfqpoint{6.466572in}{1.634798in}}%
\pgfpathlineto{\pgfqpoint{6.551474in}{1.617044in}}%
\pgfpathlineto{\pgfqpoint{6.551474in}{1.617044in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914110in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590474in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{1.590474in}{3.438841in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914110in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.590474in}{3.978666in}}%
\pgfpathlineto{\pgfqpoint{1.590474in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.914110in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.985230in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{1.985230in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914110in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{0.914110in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.550474in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.550474in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914110in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{6.550474in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.914110in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{6.550474in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.646838in,y=3.489242in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont ISCO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.929193in,y=0.695749in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle R_{95}=\) \(\displaystyle 4.75 r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.521383in,y=3.939736in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3\gg \, M_{\mathrm{Pl}}^{1/3} m^{2/3} (\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.091888in}{4.355988in}}%
\pgfpathlineto{\pgfqpoint{4.383555in}{4.355988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539110in,y=4.287932in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.091888in}{3.582038in}}%
\pgfpathlineto{\pgfqpoint{4.383555in}{3.582038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.539110in,y=3.513982in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677747in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.314110in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.314110in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{7.677747in}{4.809166in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.677747in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.805020in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.805020in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.932292in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.932292in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.059565in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.059565in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.186838in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.186838in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.314110in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.314110in,y=0.559444in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.495929in,y=0.340000in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r/r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{0.656666in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.183420in, y=0.585817in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-7}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{1.600858in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.183420in, y=1.530009in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{2.545050in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.183420in, y=2.474201in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-5}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{3.489242in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.183420in, y=3.418393in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-4}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{4.433434in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.183420in, y=4.362585in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{0.940896in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{1.107160in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{1.225126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{1.316628in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{1.391390in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{1.454601in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{1.509356in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{1.557654in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{1.885088in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{2.051352in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{2.169318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{2.260820in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{2.335582in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{2.398793in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{2.453548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{2.501846in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{2.829280in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{2.995544in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{3.113510in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{3.205012in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{3.279774in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{3.342985in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{3.397740in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{3.446038in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{3.773472in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{3.939736in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{4.057702in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{4.149204in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{4.223966in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{4.287177in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{4.341933in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{4.390230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.677747in}{4.717664in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.141753in,y=2.732916in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle T\, [\dot{M}_{0}/ (\sigma r_s^{2})]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677747in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.588235,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.362642in}{0.655666in}}%
\pgfpathlineto{\pgfqpoint{8.363192in}{0.727848in}}%
\pgfpathlineto{\pgfqpoint{8.366630in}{1.006205in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{1.207136in}}%
\pgfpathlineto{\pgfqpoint{8.373560in}{1.363590in}}%
\pgfpathlineto{\pgfqpoint{8.377051in}{1.491444in}}%
\pgfpathlineto{\pgfqpoint{8.380560in}{1.598467in}}%
\pgfpathlineto{\pgfqpoint{8.384086in}{1.690806in}}%
\pgfpathlineto{\pgfqpoint{8.387630in}{1.770972in}}%
\pgfpathlineto{\pgfqpoint{8.391191in}{1.842256in}}%
\pgfpathlineto{\pgfqpoint{8.394771in}{1.905547in}}%
\pgfpathlineto{\pgfqpoint{8.398368in}{1.962890in}}%
\pgfpathlineto{\pgfqpoint{8.401984in}{2.014598in}}%
\pgfpathlineto{\pgfqpoint{8.405617in}{2.062033in}}%
\pgfpathlineto{\pgfqpoint{8.409269in}{2.105299in}}%
\pgfpathlineto{\pgfqpoint{8.412939in}{2.145337in}}%
\pgfpathlineto{\pgfqpoint{8.416628in}{2.182178in}}%
\pgfpathlineto{\pgfqpoint{8.420335in}{2.216489in}}%
\pgfpathlineto{\pgfqpoint{8.424061in}{2.248223in}}%
\pgfpathlineto{\pgfqpoint{8.427805in}{2.277836in}}%
\pgfpathlineto{\pgfqpoint{8.431568in}{2.305806in}}%
\pgfpathlineto{\pgfqpoint{8.435350in}{2.331938in}}%
\pgfpathlineto{\pgfqpoint{8.439151in}{2.355975in}}%
\pgfpathlineto{\pgfqpoint{8.442971in}{2.378773in}}%
\pgfpathlineto{\pgfqpoint{8.446811in}{2.400836in}}%
\pgfpathlineto{\pgfqpoint{8.450669in}{2.421244in}}%
\pgfpathlineto{\pgfqpoint{8.458444in}{2.458171in}}%
\pgfpathlineto{\pgfqpoint{8.462361in}{2.475836in}}%
\pgfpathlineto{\pgfqpoint{8.466298in}{2.491447in}}%
\pgfpathlineto{\pgfqpoint{8.474230in}{2.521728in}}%
\pgfpathlineto{\pgfqpoint{8.478226in}{2.535559in}}%
\pgfpathlineto{\pgfqpoint{8.490335in}{2.572895in}}%
\pgfpathlineto{\pgfqpoint{8.502627in}{2.604728in}}%
\pgfpathlineto{\pgfqpoint{8.506766in}{2.614062in}}%
\pgfpathlineto{\pgfqpoint{8.515105in}{2.631998in}}%
\pgfpathlineto{\pgfqpoint{8.519307in}{2.640252in}}%
\pgfpathlineto{\pgfqpoint{8.523529in}{2.647677in}}%
\pgfpathlineto{\pgfqpoint{8.527772in}{2.655389in}}%
\pgfpathlineto{\pgfqpoint{8.532037in}{2.662612in}}%
\pgfpathlineto{\pgfqpoint{8.536323in}{2.668891in}}%
\pgfpathlineto{\pgfqpoint{8.540631in}{2.675432in}}%
\pgfpathlineto{\pgfqpoint{8.544960in}{2.681691in}}%
\pgfpathlineto{\pgfqpoint{8.558078in}{2.697914in}}%
\pgfpathlineto{\pgfqpoint{8.571395in}{2.711647in}}%
\pgfpathlineto{\pgfqpoint{8.584914in}{2.723184in}}%
\pgfpathlineto{\pgfqpoint{8.598636in}{2.732739in}}%
\pgfpathlineto{\pgfqpoint{8.612567in}{2.740518in}}%
\pgfpathlineto{\pgfqpoint{8.626708in}{2.746707in}}%
\pgfpathlineto{\pgfqpoint{8.641063in}{2.751419in}}%
\pgfpathlineto{\pgfqpoint{8.655635in}{2.754800in}}%
\pgfpathlineto{\pgfqpoint{8.670428in}{2.756953in}}%
\pgfpathlineto{\pgfqpoint{8.680414in}{2.757856in}}%
\pgfpathlineto{\pgfqpoint{8.695581in}{2.758247in}}%
\pgfpathlineto{\pgfqpoint{8.710978in}{2.757666in}}%
\pgfpathlineto{\pgfqpoint{8.721372in}{2.756826in}}%
\pgfpathlineto{\pgfqpoint{8.737159in}{2.754799in}}%
\pgfpathlineto{\pgfqpoint{8.753185in}{2.751965in}}%
\pgfpathlineto{\pgfqpoint{8.764003in}{2.749767in}}%
\pgfpathlineto{\pgfqpoint{8.780435in}{2.745763in}}%
\pgfpathlineto{\pgfqpoint{8.785967in}{2.744195in}}%
\pgfpathlineto{\pgfqpoint{8.797115in}{2.741299in}}%
\pgfpathlineto{\pgfqpoint{8.802731in}{2.739205in}}%
\pgfpathlineto{\pgfqpoint{8.814048in}{2.736243in}}%
\pgfpathlineto{\pgfqpoint{8.819749in}{2.733897in}}%
\pgfpathlineto{\pgfqpoint{8.831237in}{2.730198in}}%
\pgfpathlineto{\pgfqpoint{8.842841in}{2.725983in}}%
\pgfpathlineto{\pgfqpoint{8.848686in}{2.723825in}}%
\pgfpathlineto{\pgfqpoint{8.854561in}{2.721445in}}%
\pgfpathlineto{\pgfqpoint{8.860465in}{2.719409in}}%
\pgfpathlineto{\pgfqpoint{8.866399in}{2.717214in}}%
\pgfpathlineto{\pgfqpoint{8.872363in}{2.714465in}}%
\pgfpathlineto{\pgfqpoint{8.878356in}{2.712306in}}%
\pgfpathlineto{\pgfqpoint{8.890434in}{2.707220in}}%
\pgfpathlineto{\pgfqpoint{8.908778in}{2.699391in}}%
\pgfpathlineto{\pgfqpoint{8.914955in}{2.696587in}}%
\pgfpathlineto{\pgfqpoint{8.921162in}{2.693975in}}%
\pgfpathlineto{\pgfqpoint{8.927400in}{2.690972in}}%
\pgfpathlineto{\pgfqpoint{8.933670in}{2.688408in}}%
\pgfpathlineto{\pgfqpoint{8.939971in}{2.685261in}}%
\pgfpathlineto{\pgfqpoint{8.946304in}{2.682525in}}%
\pgfpathlineto{\pgfqpoint{8.984973in}{2.664056in}}%
\pgfpathlineto{\pgfqpoint{8.998123in}{2.657688in}}%
\pgfpathlineto{\pgfqpoint{9.004748in}{2.654336in}}%
\pgfpathlineto{\pgfqpoint{9.011406in}{2.651190in}}%
\pgfpathlineto{\pgfqpoint{9.018097in}{2.647699in}}%
\pgfpathlineto{\pgfqpoint{9.024822in}{2.644487in}}%
\pgfpathlineto{\pgfqpoint{9.031580in}{2.640976in}}%
\pgfpathlineto{\pgfqpoint{9.045199in}{2.634137in}}%
\pgfpathlineto{\pgfqpoint{9.086883in}{2.612790in}}%
\pgfpathlineto{\pgfqpoint{9.093953in}{2.609030in}}%
\pgfpathlineto{\pgfqpoint{9.101058in}{2.605446in}}%
\pgfpathlineto{\pgfqpoint{9.108199in}{2.601633in}}%
\pgfpathlineto{\pgfqpoint{9.115376in}{2.597956in}}%
\pgfpathlineto{\pgfqpoint{9.129838in}{2.590315in}}%
\pgfpathlineto{\pgfqpoint{9.144445in}{2.582681in}}%
\pgfpathlineto{\pgfqpoint{9.189155in}{2.559003in}}%
\pgfpathlineto{\pgfqpoint{9.196738in}{2.555120in}}%
\pgfpathlineto{\pgfqpoint{9.212018in}{2.546905in}}%
\pgfpathlineto{\pgfqpoint{9.219716in}{2.542809in}}%
\pgfpathlineto{\pgfqpoint{9.227452in}{2.538243in}}%
\pgfpathlineto{\pgfqpoint{9.235227in}{2.535381in}}%
\pgfpathlineto{\pgfqpoint{9.243041in}{2.529951in}}%
\pgfpathlineto{\pgfqpoint{9.250895in}{2.527022in}}%
\pgfpathlineto{\pgfqpoint{9.258787in}{2.521972in}}%
\pgfpathlineto{\pgfqpoint{9.266720in}{2.518224in}}%
\pgfpathlineto{\pgfqpoint{9.274692in}{2.513651in}}%
\pgfpathlineto{\pgfqpoint{9.306982in}{2.496629in}}%
\pgfpathlineto{\pgfqpoint{9.323372in}{2.487973in}}%
\pgfpathlineto{\pgfqpoint{9.339926in}{2.479236in}}%
\pgfpathlineto{\pgfqpoint{9.348265in}{2.475001in}}%
\pgfpathlineto{\pgfqpoint{9.356646in}{2.470409in}}%
\pgfpathlineto{\pgfqpoint{9.373535in}{2.461565in}}%
\pgfpathlineto{\pgfqpoint{9.390594in}{2.452908in}}%
\pgfpathlineto{\pgfqpoint{9.399188in}{2.448185in}}%
\pgfpathlineto{\pgfqpoint{9.407824in}{2.443798in}}%
\pgfpathlineto{\pgfqpoint{9.425228in}{2.434462in}}%
\pgfpathlineto{\pgfqpoint{9.433995in}{2.430199in}}%
\pgfpathlineto{\pgfqpoint{9.460562in}{2.416549in}}%
\pgfpathlineto{\pgfqpoint{9.496611in}{2.398250in}}%
\pgfpathlineto{\pgfqpoint{9.514908in}{2.389044in}}%
\pgfpathlineto{\pgfqpoint{9.524125in}{2.383747in}}%
\pgfpathlineto{\pgfqpoint{9.570910in}{2.360096in}}%
\pgfpathlineto{\pgfqpoint{9.618881in}{2.336136in}}%
\pgfpathlineto{\pgfqpoint{9.658131in}{2.316757in}}%
\pgfpathlineto{\pgfqpoint{9.698175in}{2.297199in}}%
\pgfpathlineto{\pgfqpoint{9.739028in}{2.277470in}}%
\pgfpathlineto{\pgfqpoint{9.780708in}{2.257579in}}%
\pgfpathlineto{\pgfqpoint{9.823230in}{2.237534in}}%
\pgfpathlineto{\pgfqpoint{9.866612in}{2.217339in}}%
\pgfpathlineto{\pgfqpoint{9.910871in}{2.197002in}}%
\pgfpathlineto{\pgfqpoint{9.956025in}{2.176529in}}%
\pgfpathlineto{\pgfqpoint{10.002092in}{2.155925in}}%
\pgfpathlineto{\pgfqpoint{10.049091in}{2.135195in}}%
\pgfpathlineto{\pgfqpoint{10.097040in}{2.114345in}}%
\pgfpathlineto{\pgfqpoint{10.145959in}{2.093380in}}%
\pgfpathlineto{\pgfqpoint{10.195866in}{2.072303in}}%
\pgfpathlineto{\pgfqpoint{10.246783in}{2.051121in}}%
\pgfpathlineto{\pgfqpoint{10.285645in}{2.035166in}}%
\pgfpathlineto{\pgfqpoint{10.325095in}{2.019156in}}%
\pgfpathlineto{\pgfqpoint{10.365142in}{2.003091in}}%
\pgfpathlineto{\pgfqpoint{10.405794in}{1.986973in}}%
\pgfpathlineto{\pgfqpoint{10.447062in}{1.970803in}}%
\pgfpathlineto{\pgfqpoint{10.488954in}{1.954584in}}%
\pgfpathlineto{\pgfqpoint{10.531479in}{1.938316in}}%
\pgfpathlineto{\pgfqpoint{10.574648in}{1.922001in}}%
\pgfpathlineto{\pgfqpoint{10.618470in}{1.905640in}}%
\pgfpathlineto{\pgfqpoint{10.662954in}{1.889234in}}%
\pgfpathlineto{\pgfqpoint{10.708112in}{1.872784in}}%
\pgfpathlineto{\pgfqpoint{10.753952in}{1.856292in}}%
\pgfpathlineto{\pgfqpoint{10.800487in}{1.839759in}}%
\pgfpathlineto{\pgfqpoint{10.847725in}{1.823186in}}%
\pgfpathlineto{\pgfqpoint{10.895677in}{1.806573in}}%
\pgfpathlineto{\pgfqpoint{10.944355in}{1.789922in}}%
\pgfpathlineto{\pgfqpoint{10.993770in}{1.773234in}}%
\pgfpathlineto{\pgfqpoint{11.043932in}{1.756510in}}%
\pgfpathlineto{\pgfqpoint{11.094852in}{1.739750in}}%
\pgfpathlineto{\pgfqpoint{11.146543in}{1.722956in}}%
\pgfpathlineto{\pgfqpoint{11.199016in}{1.706128in}}%
\pgfpathlineto{\pgfqpoint{11.252283in}{1.689268in}}%
\pgfpathlineto{\pgfqpoint{11.306355in}{1.672375in}}%
\pgfpathlineto{\pgfqpoint{11.361246in}{1.655451in}}%
\pgfpathlineto{\pgfqpoint{11.416966in}{1.638497in}}%
\pgfpathlineto{\pgfqpoint{11.473530in}{1.621512in}}%
\pgfpathlineto{\pgfqpoint{11.530949in}{1.604499in}}%
\pgfpathlineto{\pgfqpoint{11.589237in}{1.587458in}}%
\pgfpathlineto{\pgfqpoint{11.648407in}{1.570389in}}%
\pgfpathlineto{\pgfqpoint{11.708471in}{1.553292in}}%
\pgfpathlineto{\pgfqpoint{11.769444in}{1.536170in}}%
\pgfpathlineto{\pgfqpoint{11.831340in}{1.519021in}}%
\pgfpathlineto{\pgfqpoint{11.894172in}{1.501848in}}%
\pgfpathlineto{\pgfqpoint{11.957954in}{1.484649in}}%
\pgfpathlineto{\pgfqpoint{12.022701in}{1.467427in}}%
\pgfpathlineto{\pgfqpoint{12.088428in}{1.450181in}}%
\pgfpathlineto{\pgfqpoint{12.155149in}{1.432912in}}%
\pgfpathlineto{\pgfqpoint{12.222879in}{1.415620in}}%
\pgfpathlineto{\pgfqpoint{12.291634in}{1.398307in}}%
\pgfpathlineto{\pgfqpoint{12.361429in}{1.380972in}}%
\pgfpathlineto{\pgfqpoint{12.432279in}{1.363616in}}%
\pgfpathlineto{\pgfqpoint{12.504202in}{1.346239in}}%
\pgfpathlineto{\pgfqpoint{12.577212in}{1.328843in}}%
\pgfpathlineto{\pgfqpoint{12.651327in}{1.311426in}}%
\pgfpathlineto{\pgfqpoint{12.726563in}{1.293990in}}%
\pgfpathlineto{\pgfqpoint{12.802937in}{1.276536in}}%
\pgfpathlineto{\pgfqpoint{12.880466in}{1.259063in}}%
\pgfpathlineto{\pgfqpoint{12.959168in}{1.241572in}}%
\pgfpathlineto{\pgfqpoint{13.039061in}{1.224063in}}%
\pgfpathlineto{\pgfqpoint{13.120162in}{1.206537in}}%
\pgfpathlineto{\pgfqpoint{13.202490in}{1.188993in}}%
\pgfpathlineto{\pgfqpoint{13.286064in}{1.171434in}}%
\pgfpathlineto{\pgfqpoint{13.315110in}{1.165389in}}%
\pgfpathlineto{\pgfqpoint{13.315110in}{1.165389in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677747in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.362834in}{0.655666in}}%
\pgfpathlineto{\pgfqpoint{8.363192in}{0.704245in}}%
\pgfpathlineto{\pgfqpoint{8.366630in}{0.988984in}}%
\pgfpathlineto{\pgfqpoint{8.370087in}{1.193741in}}%
\pgfpathlineto{\pgfqpoint{8.373560in}{1.352784in}}%
\pgfpathlineto{\pgfqpoint{8.377051in}{1.482146in}}%
\pgfpathlineto{\pgfqpoint{8.380560in}{1.590659in}}%
\pgfpathlineto{\pgfqpoint{8.384086in}{1.683716in}}%
\pgfpathlineto{\pgfqpoint{8.387630in}{1.764854in}}%
\pgfpathlineto{\pgfqpoint{8.391191in}{1.836522in}}%
\pgfpathlineto{\pgfqpoint{8.394771in}{1.900485in}}%
\pgfpathlineto{\pgfqpoint{8.398368in}{1.958057in}}%
\pgfpathlineto{\pgfqpoint{8.401984in}{2.010243in}}%
\pgfpathlineto{\pgfqpoint{8.405617in}{2.057828in}}%
\pgfpathlineto{\pgfqpoint{8.409269in}{2.101441in}}%
\pgfpathlineto{\pgfqpoint{8.412939in}{2.141586in}}%
\pgfpathlineto{\pgfqpoint{8.416628in}{2.178682in}}%
\pgfpathlineto{\pgfqpoint{8.420335in}{2.213073in}}%
\pgfpathlineto{\pgfqpoint{8.424061in}{2.245052in}}%
\pgfpathlineto{\pgfqpoint{8.427805in}{2.274865in}}%
\pgfpathlineto{\pgfqpoint{8.431568in}{2.302722in}}%
\pgfpathlineto{\pgfqpoint{8.435350in}{2.328805in}}%
\pgfpathlineto{\pgfqpoint{8.439151in}{2.353273in}}%
\pgfpathlineto{\pgfqpoint{8.442971in}{2.376264in}}%
\pgfpathlineto{\pgfqpoint{8.446811in}{2.397898in}}%
\pgfpathlineto{\pgfqpoint{8.450669in}{2.418283in}}%
\pgfpathlineto{\pgfqpoint{8.454547in}{2.437514in}}%
\pgfpathlineto{\pgfqpoint{8.458444in}{2.455676in}}%
\pgfpathlineto{\pgfqpoint{8.462361in}{2.472845in}}%
\pgfpathlineto{\pgfqpoint{8.466298in}{2.489088in}}%
\pgfpathlineto{\pgfqpoint{8.470254in}{2.504468in}}%
\pgfpathlineto{\pgfqpoint{8.474230in}{2.519040in}}%
\pgfpathlineto{\pgfqpoint{8.478226in}{2.532856in}}%
\pgfpathlineto{\pgfqpoint{8.482242in}{2.545960in}}%
\pgfpathlineto{\pgfqpoint{8.486279in}{2.558395in}}%
\pgfpathlineto{\pgfqpoint{8.490335in}{2.570200in}}%
\pgfpathlineto{\pgfqpoint{8.494412in}{2.581411in}}%
\pgfpathlineto{\pgfqpoint{8.498509in}{2.592059in}}%
\pgfpathlineto{\pgfqpoint{8.502627in}{2.602174in}}%
\pgfpathlineto{\pgfqpoint{8.506766in}{2.611785in}}%
\pgfpathlineto{\pgfqpoint{8.510925in}{2.620918in}}%
\pgfpathlineto{\pgfqpoint{8.515105in}{2.629595in}}%
\pgfpathlineto{\pgfqpoint{8.519307in}{2.637840in}}%
\pgfpathlineto{\pgfqpoint{8.523529in}{2.645672in}}%
\pgfpathlineto{\pgfqpoint{8.527772in}{2.653112in}}%
\pgfpathlineto{\pgfqpoint{8.532037in}{2.660176in}}%
\pgfpathlineto{\pgfqpoint{8.536323in}{2.666882in}}%
\pgfpathlineto{\pgfqpoint{8.540631in}{2.673246in}}%
\pgfpathlineto{\pgfqpoint{8.544960in}{2.679282in}}%
\pgfpathlineto{\pgfqpoint{8.549311in}{2.685005in}}%
\pgfpathlineto{\pgfqpoint{8.553684in}{2.690426in}}%
\pgfpathlineto{\pgfqpoint{8.558078in}{2.695559in}}%
\pgfpathlineto{\pgfqpoint{8.562495in}{2.700415in}}%
\pgfpathlineto{\pgfqpoint{8.566934in}{2.705004in}}%
\pgfpathlineto{\pgfqpoint{8.571395in}{2.709338in}}%
\pgfpathlineto{\pgfqpoint{8.575879in}{2.713426in}}%
\pgfpathlineto{\pgfqpoint{8.580385in}{2.717277in}}%
\pgfpathlineto{\pgfqpoint{8.584914in}{2.720899in}}%
\pgfpathlineto{\pgfqpoint{8.589465in}{2.724302in}}%
\pgfpathlineto{\pgfqpoint{8.594039in}{2.727492in}}%
\pgfpathlineto{\pgfqpoint{8.598636in}{2.730478in}}%
\pgfpathlineto{\pgfqpoint{8.603257in}{2.733267in}}%
\pgfpathlineto{\pgfqpoint{8.607900in}{2.735865in}}%
\pgfpathlineto{\pgfqpoint{8.612567in}{2.738278in}}%
\pgfpathlineto{\pgfqpoint{8.617257in}{2.740513in}}%
\pgfpathlineto{\pgfqpoint{8.621971in}{2.742576in}}%
\pgfpathlineto{\pgfqpoint{8.626708in}{2.744472in}}%
\pgfpathlineto{\pgfqpoint{8.631469in}{2.746206in}}%
\pgfpathlineto{\pgfqpoint{8.636254in}{2.747784in}}%
\pgfpathlineto{\pgfqpoint{8.641063in}{2.749210in}}%
\pgfpathlineto{\pgfqpoint{8.645896in}{2.750489in}}%
\pgfpathlineto{\pgfqpoint{8.650753in}{2.751625in}}%
\pgfpathlineto{\pgfqpoint{8.655635in}{2.752624in}}%
\pgfpathlineto{\pgfqpoint{8.660541in}{2.753488in}}%
\pgfpathlineto{\pgfqpoint{8.665472in}{2.754221in}}%
\pgfpathlineto{\pgfqpoint{8.670428in}{2.754829in}}%
\pgfpathlineto{\pgfqpoint{8.675408in}{2.755313in}}%
\pgfpathlineto{\pgfqpoint{8.680414in}{2.755677in}}%
\pgfpathlineto{\pgfqpoint{8.685444in}{2.755926in}}%
\pgfpathlineto{\pgfqpoint{8.695581in}{2.756087in}}%
\pgfpathlineto{\pgfqpoint{8.705820in}{2.755820in}}%
\pgfpathlineto{\pgfqpoint{8.716162in}{2.755147in}}%
\pgfpathlineto{\pgfqpoint{8.726608in}{2.754089in}}%
\pgfpathlineto{\pgfqpoint{8.737159in}{2.752665in}}%
\pgfpathlineto{\pgfqpoint{8.747816in}{2.750894in}}%
\pgfpathlineto{\pgfqpoint{8.758580in}{2.748791in}}%
\pgfpathlineto{\pgfqpoint{8.769453in}{2.746373in}}%
\pgfpathlineto{\pgfqpoint{8.780435in}{2.743654in}}%
\pgfpathlineto{\pgfqpoint{8.791527in}{2.740648in}}%
\pgfpathlineto{\pgfqpoint{8.802731in}{2.737368in}}%
\pgfpathlineto{\pgfqpoint{8.814048in}{2.733825in}}%
\pgfpathlineto{\pgfqpoint{8.825479in}{2.730032in}}%
\pgfpathlineto{\pgfqpoint{8.837024in}{2.725998in}}%
\pgfpathlineto{\pgfqpoint{8.848686in}{2.721733in}}%
\pgfpathlineto{\pgfqpoint{8.860465in}{2.717248in}}%
\pgfpathlineto{\pgfqpoint{8.872363in}{2.712551in}}%
\pgfpathlineto{\pgfqpoint{8.890434in}{2.705127in}}%
\pgfpathlineto{\pgfqpoint{8.908778in}{2.697271in}}%
\pgfpathlineto{\pgfqpoint{8.927400in}{2.689009in}}%
\pgfpathlineto{\pgfqpoint{8.946304in}{2.680362in}}%
\pgfpathlineto{\pgfqpoint{8.965494in}{2.671352in}}%
\pgfpathlineto{\pgfqpoint{8.984973in}{2.661998in}}%
\pgfpathlineto{\pgfqpoint{9.011406in}{2.649022in}}%
\pgfpathlineto{\pgfqpoint{9.038373in}{2.635506in}}%
\pgfpathlineto{\pgfqpoint{9.065885in}{2.621485in}}%
\pgfpathlineto{\pgfqpoint{9.101058in}{2.603297in}}%
\pgfpathlineto{\pgfqpoint{9.144445in}{2.580579in}}%
\pgfpathlineto{\pgfqpoint{9.204359in}{2.548913in}}%
\pgfpathlineto{\pgfqpoint{9.339926in}{2.477139in}}%
\pgfpathlineto{\pgfqpoint{9.399188in}{2.446062in}}%
\pgfpathlineto{\pgfqpoint{9.451662in}{2.418808in}}%
\pgfpathlineto{\pgfqpoint{9.496611in}{2.395694in}}%
\pgfpathlineto{\pgfqpoint{9.542699in}{2.372238in}}%
\pgfpathlineto{\pgfqpoint{9.589955in}{2.348461in}}%
\pgfpathlineto{\pgfqpoint{9.638408in}{2.324381in}}%
\pgfpathlineto{\pgfqpoint{9.678053in}{2.304911in}}%
\pgfpathlineto{\pgfqpoint{9.718499in}{2.285267in}}%
\pgfpathlineto{\pgfqpoint{9.759763in}{2.265457in}}%
\pgfpathlineto{\pgfqpoint{9.801862in}{2.245488in}}%
\pgfpathlineto{\pgfqpoint{9.844812in}{2.225367in}}%
\pgfpathlineto{\pgfqpoint{9.888631in}{2.205100in}}%
\pgfpathlineto{\pgfqpoint{9.933335in}{2.184695in}}%
\pgfpathlineto{\pgfqpoint{9.978943in}{2.164155in}}%
\pgfpathlineto{\pgfqpoint{10.025474in}{2.143488in}}%
\pgfpathlineto{\pgfqpoint{10.072946in}{2.122698in}}%
\pgfpathlineto{\pgfqpoint{10.121377in}{2.101789in}}%
\pgfpathlineto{\pgfqpoint{10.170787in}{2.080768in}}%
\pgfpathlineto{\pgfqpoint{10.221197in}{2.059638in}}%
\pgfpathlineto{\pgfqpoint{10.259672in}{2.043722in}}%
\pgfpathlineto{\pgfqpoint{10.298729in}{2.027748in}}%
\pgfpathlineto{\pgfqpoint{10.338377in}{2.011720in}}%
\pgfpathlineto{\pgfqpoint{10.378625in}{1.995637in}}%
\pgfpathlineto{\pgfqpoint{10.419481in}{1.979502in}}%
\pgfpathlineto{\pgfqpoint{10.460956in}{1.963315in}}%
\pgfpathlineto{\pgfqpoint{10.503058in}{1.947080in}}%
\pgfpathlineto{\pgfqpoint{10.545797in}{1.930796in}}%
\pgfpathlineto{\pgfqpoint{10.589182in}{1.914465in}}%
\pgfpathlineto{\pgfqpoint{10.633224in}{1.898089in}}%
\pgfpathlineto{\pgfqpoint{10.677931in}{1.881669in}}%
\pgfpathlineto{\pgfqpoint{10.723316in}{1.865205in}}%
\pgfpathlineto{\pgfqpoint{10.769386in}{1.848699in}}%
\pgfpathlineto{\pgfqpoint{10.816154in}{1.832152in}}%
\pgfpathlineto{\pgfqpoint{10.863629in}{1.815566in}}%
\pgfpathlineto{\pgfqpoint{10.911822in}{1.798940in}}%
\pgfpathlineto{\pgfqpoint{10.960744in}{1.782277in}}%
\pgfpathlineto{\pgfqpoint{11.010407in}{1.765577in}}%
\pgfpathlineto{\pgfqpoint{11.060820in}{1.748840in}}%
\pgfpathlineto{\pgfqpoint{11.111996in}{1.732069in}}%
\pgfpathlineto{\pgfqpoint{11.163947in}{1.715264in}}%
\pgfpathlineto{\pgfqpoint{11.216683in}{1.698425in}}%
\pgfpathlineto{\pgfqpoint{11.270217in}{1.681553in}}%
\pgfpathlineto{\pgfqpoint{11.324560in}{1.664650in}}%
\pgfpathlineto{\pgfqpoint{11.379726in}{1.647716in}}%
\pgfpathlineto{\pgfqpoint{11.435726in}{1.630752in}}%
\pgfpathlineto{\pgfqpoint{11.492574in}{1.613758in}}%
\pgfpathlineto{\pgfqpoint{11.550281in}{1.596735in}}%
\pgfpathlineto{\pgfqpoint{11.608862in}{1.579684in}}%
\pgfpathlineto{\pgfqpoint{11.668328in}{1.562606in}}%
\pgfpathlineto{\pgfqpoint{11.728694in}{1.545501in}}%
\pgfpathlineto{\pgfqpoint{11.789973in}{1.528370in}}%
\pgfpathlineto{\pgfqpoint{11.852179in}{1.511213in}}%
\pgfpathlineto{\pgfqpoint{11.915326in}{1.494031in}}%
\pgfpathlineto{\pgfqpoint{11.979429in}{1.476824in}}%
\pgfpathlineto{\pgfqpoint{12.044501in}{1.459594in}}%
\pgfpathlineto{\pgfqpoint{12.110557in}{1.442340in}}%
\pgfpathlineto{\pgfqpoint{12.177613in}{1.425064in}}%
\pgfpathlineto{\pgfqpoint{12.245683in}{1.407765in}}%
\pgfpathlineto{\pgfqpoint{12.314783in}{1.390444in}}%
\pgfpathlineto{\pgfqpoint{12.384927in}{1.373102in}}%
\pgfpathlineto{\pgfqpoint{12.456134in}{1.355739in}}%
\pgfpathlineto{\pgfqpoint{12.528417in}{1.338356in}}%
\pgfpathlineto{\pgfqpoint{12.601793in}{1.320953in}}%
\pgfpathlineto{\pgfqpoint{12.676280in}{1.303530in}}%
\pgfpathlineto{\pgfqpoint{12.751893in}{1.286088in}}%
\pgfpathlineto{\pgfqpoint{12.828651in}{1.268627in}}%
\pgfpathlineto{\pgfqpoint{12.906569in}{1.251148in}}%
\pgfpathlineto{\pgfqpoint{12.985666in}{1.233651in}}%
\pgfpathlineto{\pgfqpoint{13.065960in}{1.216136in}}%
\pgfpathlineto{\pgfqpoint{13.147468in}{1.198604in}}%
\pgfpathlineto{\pgfqpoint{13.230209in}{1.181055in}}%
\pgfpathlineto{\pgfqpoint{13.315110in}{1.163302in}}%
\pgfpathlineto{\pgfqpoint{13.315110in}{1.163302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677747in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354110in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{8.354110in}{4.186291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677747in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.354110in}{4.746878in}}%
\pgfpathlineto{\pgfqpoint{8.354110in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.677747in}{0.656666in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.016724in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{8.016724in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677747in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{7.677747in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.314110in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.314110in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677747in}{0.656666in}}%
\pgfpathlineto{\pgfqpoint{13.314110in}{0.656666in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.677747in}{4.809166in}}%
\pgfpathlineto{\pgfqpoint{13.314110in}{4.809166in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.387929in,y=4.223966in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont ISCO}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.959565in,y=0.676673in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle R_{95}=\) \(\displaystyle 1.50 r_s\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.307565in,y=3.939736in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \Lambda_3 = M_{\mathrm{Pl}}^{1/3} m^{2/3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.270588,0.588235,0.800000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.855525in}{4.355988in}}%
\pgfpathlineto{\pgfqpoint{11.147191in}{4.355988in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.302747in,y=4.287932in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{10.855525in}{3.582038in}}%
\pgfpathlineto{\pgfqpoint{11.147191in}{3.582038in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.302747in,y=3.513982in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont Schw. black hole}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/comp.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{10.449916in}{7.606215in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.449916in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{10.449916in}{7.606215in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{7.606215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{7.506215in}}%
\pgfpathlineto{\pgfqpoint{0.702466in}{7.506215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.979936in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.979936in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.584442in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.584442in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.188948in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.188948in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.793454in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.793454in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.397960in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.397960in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.002466in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.002466in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.352466in,y=0.394549in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \mathrm{Log}_{10}(\Lambda_{3}\,[M_{\mathrm{Pl}}^{1/3} \mathrm{m}^{2/3}])\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in,y=0.641771in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{1.946669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in,y=1.877225in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{3.182124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in,y=3.112680in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{4.417578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in,y=4.348134in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{5.653033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in,y=5.583589in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.702466in}{6.888488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.355015in,y=6.819043in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.313349in,y=4.108715in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle C_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702466in}{0.711215in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.584314,0.584314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{2.663233in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{2.663233in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702466in}{0.711215in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.584314,0.584314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{6.202124in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{6.202124in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702466in}{0.711215in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.584314,0.584314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{6.888488in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{6.888488in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702466in}{0.711215in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.584314,0.584314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{1.947547in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{1.947547in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702466in}{0.711215in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701466in}{5.101344in}}%
\pgfpathlineto{\pgfqpoint{0.706782in}{5.101109in}}%
\pgfpathlineto{\pgfqpoint{0.720247in}{5.100003in}}%
\pgfpathlineto{\pgfqpoint{0.733791in}{5.100107in}}%
\pgfpathlineto{\pgfqpoint{0.761118in}{5.098132in}}%
\pgfpathlineto{\pgfqpoint{0.774903in}{5.098054in}}%
\pgfpathlineto{\pgfqpoint{0.802721in}{5.096080in}}%
\pgfpathlineto{\pgfqpoint{0.816755in}{5.095975in}}%
\pgfpathlineto{\pgfqpoint{0.845082in}{5.093914in}}%
\pgfpathlineto{\pgfqpoint{0.859376in}{5.093841in}}%
\pgfpathlineto{\pgfqpoint{0.888231in}{5.091913in}}%
\pgfpathlineto{\pgfqpoint{0.902793in}{5.091411in}}%
\pgfpathlineto{\pgfqpoint{0.917448in}{5.088784in}}%
\pgfpathlineto{\pgfqpoint{0.932196in}{5.085954in}}%
\pgfpathlineto{\pgfqpoint{0.947038in}{5.082916in}}%
\pgfpathlineto{\pgfqpoint{0.961975in}{5.079664in}}%
\pgfpathlineto{\pgfqpoint{0.977009in}{5.076194in}}%
\pgfpathlineto{\pgfqpoint{0.992141in}{5.072499in}}%
\pgfpathlineto{\pgfqpoint{1.007373in}{5.068575in}}%
\pgfpathlineto{\pgfqpoint{1.022704in}{5.064415in}}%
\pgfpathlineto{\pgfqpoint{1.038138in}{5.060015in}}%
\pgfpathlineto{\pgfqpoint{1.053675in}{5.055369in}}%
\pgfpathlineto{\pgfqpoint{1.069317in}{5.050478in}}%
\pgfpathlineto{\pgfqpoint{1.085064in}{5.045341in}}%
\pgfpathlineto{\pgfqpoint{1.100919in}{5.039959in}}%
\pgfpathlineto{\pgfqpoint{1.116883in}{5.034331in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{5.028460in}}%
\pgfpathlineto{\pgfqpoint{1.149144in}{5.022344in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{5.015984in}}%
\pgfpathlineto{\pgfqpoint{1.181860in}{5.009380in}}%
\pgfpathlineto{\pgfqpoint{1.198392in}{5.002532in}}%
\pgfpathlineto{\pgfqpoint{1.215043in}{4.995442in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{4.988109in}}%
\pgfpathlineto{\pgfqpoint{1.248706in}{4.980533in}}%
\pgfpathlineto{\pgfqpoint{1.265723in}{4.972715in}}%
\pgfpathlineto{\pgfqpoint{1.282865in}{4.964655in}}%
\pgfpathlineto{\pgfqpoint{1.300135in}{4.956354in}}%
\pgfpathlineto{\pgfqpoint{1.317534in}{4.947811in}}%
\pgfpathlineto{\pgfqpoint{1.335064in}{4.939027in}}%
\pgfpathlineto{\pgfqpoint{1.352728in}{4.930003in}}%
\pgfpathlineto{\pgfqpoint{1.370527in}{4.920738in}}%
\pgfpathlineto{\pgfqpoint{1.388463in}{4.911233in}}%
\pgfpathlineto{\pgfqpoint{1.406539in}{4.901488in}}%
\pgfpathlineto{\pgfqpoint{1.424757in}{4.891504in}}%
\pgfpathlineto{\pgfqpoint{1.443119in}{4.881280in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{4.870818in}}%
\pgfpathlineto{\pgfqpoint{1.480284in}{4.860117in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{4.849178in}}%
\pgfpathlineto{\pgfqpoint{1.537171in}{4.826619in}}%
\pgfpathlineto{\pgfqpoint{1.575884in}{4.803258in}}%
\pgfpathlineto{\pgfqpoint{1.615254in}{4.779222in}}%
\pgfpathlineto{\pgfqpoint{1.716701in}{4.717025in}}%
\pgfpathlineto{\pgfqpoint{1.758554in}{4.691640in}}%
\pgfpathlineto{\pgfqpoint{1.801174in}{4.666159in}}%
\pgfpathlineto{\pgfqpoint{1.822781in}{4.653422in}}%
\pgfpathlineto{\pgfqpoint{1.844592in}{4.640709in}}%
\pgfpathlineto{\pgfqpoint{1.866608in}{4.628036in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{4.615419in}}%
\pgfpathlineto{\pgfqpoint{1.911278in}{4.602874in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{4.590418in}}%
\pgfpathlineto{\pgfqpoint{1.956824in}{4.578065in}}%
\pgfpathlineto{\pgfqpoint{1.979936in}{4.565833in}}%
\pgfpathlineto{\pgfqpoint{2.003281in}{4.553722in}}%
\pgfpathlineto{\pgfqpoint{2.050686in}{4.529610in}}%
\pgfpathlineto{\pgfqpoint{2.099078in}{4.505148in}}%
\pgfpathlineto{\pgfqpoint{2.123658in}{4.492599in}}%
\pgfpathlineto{\pgfqpoint{2.148501in}{4.479739in}}%
\pgfpathlineto{\pgfqpoint{2.173612in}{4.466493in}}%
\pgfpathlineto{\pgfqpoint{2.198997in}{4.452786in}}%
\pgfpathlineto{\pgfqpoint{2.224663in}{4.438544in}}%
\pgfpathlineto{\pgfqpoint{2.250616in}{4.423692in}}%
\pgfpathlineto{\pgfqpoint{2.276863in}{4.408155in}}%
\pgfpathlineto{\pgfqpoint{2.303409in}{4.391859in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{4.374730in}}%
\pgfpathlineto{\pgfqpoint{2.357429in}{4.356692in}}%
\pgfpathlineto{\pgfqpoint{2.384917in}{4.337671in}}%
\pgfpathlineto{\pgfqpoint{2.412735in}{4.317594in}}%
\pgfpathlineto{\pgfqpoint{2.440890in}{4.296441in}}%
\pgfpathlineto{\pgfqpoint{2.469391in}{4.274280in}}%
\pgfpathlineto{\pgfqpoint{2.498245in}{4.251185in}}%
\pgfpathlineto{\pgfqpoint{2.527463in}{4.227229in}}%
\pgfpathlineto{\pgfqpoint{2.557052in}{4.202488in}}%
\pgfpathlineto{\pgfqpoint{2.587024in}{4.177035in}}%
\pgfpathlineto{\pgfqpoint{2.617387in}{4.150945in}}%
\pgfpathlineto{\pgfqpoint{2.679331in}{4.097148in}}%
\pgfpathlineto{\pgfqpoint{2.742972in}{4.041692in}}%
\pgfpathlineto{\pgfqpoint{2.775459in}{4.013527in}}%
\pgfpathlineto{\pgfqpoint{2.808407in}{3.985169in}}%
\pgfpathlineto{\pgfqpoint{2.841828in}{3.956694in}}%
\pgfpathlineto{\pgfqpoint{2.875738in}{3.928174in}}%
\pgfpathlineto{\pgfqpoint{2.910150in}{3.899684in}}%
\pgfpathlineto{\pgfqpoint{2.945079in}{3.871291in}}%
\pgfpathlineto{\pgfqpoint{2.980542in}{3.842966in}}%
\pgfpathlineto{\pgfqpoint{3.016554in}{3.814623in}}%
\pgfpathlineto{\pgfqpoint{3.053134in}{3.786173in}}%
\pgfpathlineto{\pgfqpoint{3.090299in}{3.757528in}}%
\pgfpathlineto{\pgfqpoint{3.166462in}{3.699295in}}%
\pgfpathlineto{\pgfqpoint{3.245207in}{3.639216in}}%
\pgfpathlineto{\pgfqpoint{3.285604in}{3.608263in}}%
\pgfpathlineto{\pgfqpoint{3.326716in}{3.576583in}}%
\pgfpathlineto{\pgfqpoint{3.368568in}{3.544088in}}%
\pgfpathlineto{\pgfqpoint{3.411189in}{3.510688in}}%
\pgfpathlineto{\pgfqpoint{3.454606in}{3.476297in}}%
\pgfpathlineto{\pgfqpoint{3.498851in}{3.440896in}}%
\pgfpathlineto{\pgfqpoint{3.589951in}{3.367442in}}%
\pgfpathlineto{\pgfqpoint{3.636877in}{3.329590in}}%
\pgfpathlineto{\pgfqpoint{3.684771in}{3.291121in}}%
\pgfpathlineto{\pgfqpoint{3.733673in}{3.252137in}}%
\pgfpathlineto{\pgfqpoint{3.783626in}{3.212737in}}%
\pgfpathlineto{\pgfqpoint{3.834678in}{3.173023in}}%
\pgfpathlineto{\pgfqpoint{3.886877in}{3.133095in}}%
\pgfpathlineto{\pgfqpoint{3.940276in}{3.093053in}}%
\pgfpathlineto{\pgfqpoint{3.994932in}{3.052998in}}%
\pgfpathlineto{\pgfqpoint{4.050905in}{3.013031in}}%
\pgfpathlineto{\pgfqpoint{4.108260in}{2.973252in}}%
\pgfpathlineto{\pgfqpoint{4.167067in}{2.933754in}}%
\pgfpathlineto{\pgfqpoint{4.227402in}{2.894608in}}%
\pgfpathlineto{\pgfqpoint{4.289346in}{2.855876in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.817619in}}%
\pgfpathlineto{\pgfqpoint{4.418421in}{2.779902in}}%
\pgfpathlineto{\pgfqpoint{4.485752in}{2.742785in}}%
\pgfpathlineto{\pgfqpoint{4.555094in}{2.706332in}}%
\pgfpathlineto{\pgfqpoint{4.626569in}{2.670606in}}%
\pgfpathlineto{\pgfqpoint{4.700313in}{2.635668in}}%
\pgfpathlineto{\pgfqpoint{4.776476in}{2.601582in}}%
\pgfpathlineto{\pgfqpoint{4.855222in}{2.568409in}}%
\pgfpathlineto{\pgfqpoint{4.936730in}{2.536213in}}%
\pgfpathlineto{\pgfqpoint{5.021204in}{2.505056in}}%
\pgfpathlineto{\pgfqpoint{5.108865in}{2.474995in}}%
\pgfpathlineto{\pgfqpoint{5.199966in}{2.446026in}}%
\pgfpathlineto{\pgfqpoint{5.294785in}{2.418106in}}%
\pgfpathlineto{\pgfqpoint{5.393641in}{2.391191in}}%
\pgfpathlineto{\pgfqpoint{5.496892in}{2.365236in}}%
\pgfpathlineto{\pgfqpoint{5.604947in}{2.340198in}}%
\pgfpathlineto{\pgfqpoint{5.718275in}{2.316033in}}%
\pgfpathlineto{\pgfqpoint{5.837417in}{2.292696in}}%
\pgfpathlineto{\pgfqpoint{5.963002in}{2.270144in}}%
\pgfpathlineto{\pgfqpoint{6.095767in}{2.248332in}}%
\pgfpathlineto{\pgfqpoint{6.236584in}{2.227216in}}%
\pgfpathlineto{\pgfqpoint{6.386491in}{2.206753in}}%
\pgfpathlineto{\pgfqpoint{6.546745in}{2.186898in}}%
\pgfpathlineto{\pgfqpoint{6.718880in}{2.167607in}}%
\pgfpathlineto{\pgfqpoint{6.904800in}{2.148836in}}%
\pgfpathlineto{\pgfqpoint{7.106907in}{2.130541in}}%
\pgfpathlineto{\pgfqpoint{7.328289in}{2.112678in}}%
\pgfpathlineto{\pgfqpoint{7.573016in}{2.095203in}}%
\pgfpathlineto{\pgfqpoint{7.846598in}{2.078071in}}%
\pgfpathlineto{\pgfqpoint{8.156760in}{2.061240in}}%
\pgfpathlineto{\pgfqpoint{8.514815in}{2.044664in}}%
\pgfpathlineto{\pgfqpoint{8.938304in}{2.028299in}}%
\pgfpathlineto{\pgfqpoint{9.456613in}{2.012103in}}%
\pgfpathlineto{\pgfqpoint{10.003466in}{1.998949in}}%
\pgfpathlineto{\pgfqpoint{10.003466in}{1.998949in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.702466in}{0.711215in}}{\pgfqpoint{9.300000in}{6.795000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.701466in}{3.972385in}}%
\pgfpathlineto{\pgfqpoint{0.720247in}{3.971868in}}%
\pgfpathlineto{\pgfqpoint{0.733791in}{3.971847in}}%
\pgfpathlineto{\pgfqpoint{0.761118in}{3.971115in}}%
\pgfpathlineto{\pgfqpoint{0.774903in}{3.971111in}}%
\pgfpathlineto{\pgfqpoint{0.802721in}{3.970368in}}%
\pgfpathlineto{\pgfqpoint{0.816755in}{3.970302in}}%
\pgfpathlineto{\pgfqpoint{0.859376in}{3.969417in}}%
\pgfpathlineto{\pgfqpoint{0.888231in}{3.967414in}}%
\pgfpathlineto{\pgfqpoint{0.917448in}{3.965082in}}%
\pgfpathlineto{\pgfqpoint{0.947038in}{3.962402in}}%
\pgfpathlineto{\pgfqpoint{0.977009in}{3.959357in}}%
\pgfpathlineto{\pgfqpoint{1.007373in}{3.955926in}}%
\pgfpathlineto{\pgfqpoint{1.038138in}{3.952093in}}%
\pgfpathlineto{\pgfqpoint{1.069317in}{3.947839in}}%
\pgfpathlineto{\pgfqpoint{1.100919in}{3.943144in}}%
\pgfpathlineto{\pgfqpoint{1.132958in}{3.937991in}}%
\pgfpathlineto{\pgfqpoint{1.165444in}{3.932360in}}%
\pgfpathlineto{\pgfqpoint{1.198392in}{3.926234in}}%
\pgfpathlineto{\pgfqpoint{1.231814in}{3.919594in}}%
\pgfpathlineto{\pgfqpoint{1.265723in}{3.912421in}}%
\pgfpathlineto{\pgfqpoint{1.300135in}{3.904697in}}%
\pgfpathlineto{\pgfqpoint{1.335064in}{3.896403in}}%
\pgfpathlineto{\pgfqpoint{1.352728in}{3.892036in}}%
\pgfpathlineto{\pgfqpoint{1.370527in}{3.887520in}}%
\pgfpathlineto{\pgfqpoint{1.388463in}{3.882853in}}%
\pgfpathlineto{\pgfqpoint{1.406539in}{3.878031in}}%
\pgfpathlineto{\pgfqpoint{1.424757in}{3.873053in}}%
\pgfpathlineto{\pgfqpoint{1.443119in}{3.867916in}}%
\pgfpathlineto{\pgfqpoint{1.461627in}{3.862619in}}%
\pgfpathlineto{\pgfqpoint{1.480284in}{3.857158in}}%
\pgfpathlineto{\pgfqpoint{1.499092in}{3.851531in}}%
\pgfpathlineto{\pgfqpoint{1.518053in}{3.845737in}}%
\pgfpathlineto{\pgfqpoint{1.537171in}{3.839772in}}%
\pgfpathlineto{\pgfqpoint{1.556447in}{3.833635in}}%
\pgfpathlineto{\pgfqpoint{1.575884in}{3.827322in}}%
\pgfpathlineto{\pgfqpoint{1.595486in}{3.820833in}}%
\pgfpathlineto{\pgfqpoint{1.615254in}{3.814164in}}%
\pgfpathlineto{\pgfqpoint{1.635192in}{3.807313in}}%
\pgfpathlineto{\pgfqpoint{1.655303in}{3.800279in}}%
\pgfpathlineto{\pgfqpoint{1.675589in}{3.793057in}}%
\pgfpathlineto{\pgfqpoint{1.696054in}{3.785647in}}%
\pgfpathlineto{\pgfqpoint{1.716701in}{3.778046in}}%
\pgfpathlineto{\pgfqpoint{1.737533in}{3.770251in}}%
\pgfpathlineto{\pgfqpoint{1.758554in}{3.762261in}}%
\pgfpathlineto{\pgfqpoint{1.779766in}{3.754073in}}%
\pgfpathlineto{\pgfqpoint{1.801174in}{3.745684in}}%
\pgfpathlineto{\pgfqpoint{1.822781in}{3.737092in}}%
\pgfpathlineto{\pgfqpoint{1.844592in}{3.728296in}}%
\pgfpathlineto{\pgfqpoint{1.866608in}{3.719292in}}%
\pgfpathlineto{\pgfqpoint{1.888836in}{3.710079in}}%
\pgfpathlineto{\pgfqpoint{1.911278in}{3.700653in}}%
\pgfpathlineto{\pgfqpoint{1.933939in}{3.691014in}}%
\pgfpathlineto{\pgfqpoint{1.979936in}{3.671083in}}%
\pgfpathlineto{\pgfqpoint{2.026862in}{3.650267in}}%
\pgfpathlineto{\pgfqpoint{2.074756in}{3.628547in}}%
\pgfpathlineto{\pgfqpoint{2.123658in}{3.605906in}}%
\pgfpathlineto{\pgfqpoint{2.173612in}{3.582324in}}%
\pgfpathlineto{\pgfqpoint{2.224663in}{3.557783in}}%
\pgfpathlineto{\pgfqpoint{2.276863in}{3.532265in}}%
\pgfpathlineto{\pgfqpoint{2.330262in}{3.505751in}}%
\pgfpathlineto{\pgfqpoint{2.384917in}{3.478222in}}%
\pgfpathlineto{\pgfqpoint{2.440890in}{3.449660in}}%
\pgfpathlineto{\pgfqpoint{2.498245in}{3.420046in}}%
\pgfpathlineto{\pgfqpoint{2.557052in}{3.389363in}}%
\pgfpathlineto{\pgfqpoint{2.617387in}{3.357590in}}%
\pgfpathlineto{\pgfqpoint{2.679331in}{3.324710in}}%
\pgfpathlineto{\pgfqpoint{2.742972in}{3.290705in}}%
\pgfpathlineto{\pgfqpoint{2.875738in}{3.219551in}}%
\pgfpathlineto{\pgfqpoint{2.910150in}{3.201281in}}%
\pgfpathlineto{\pgfqpoint{2.945079in}{3.182888in}}%
\pgfpathlineto{\pgfqpoint{2.980542in}{3.164409in}}%
\pgfpathlineto{\pgfqpoint{3.016554in}{3.145877in}}%
\pgfpathlineto{\pgfqpoint{3.053134in}{3.127330in}}%
\pgfpathlineto{\pgfqpoint{3.090299in}{3.108801in}}%
\pgfpathlineto{\pgfqpoint{3.128068in}{3.090326in}}%
\pgfpathlineto{\pgfqpoint{3.166462in}{3.071941in}}%
\pgfpathlineto{\pgfqpoint{3.205501in}{3.053680in}}%
\pgfpathlineto{\pgfqpoint{3.245207in}{3.035579in}}%
\pgfpathlineto{\pgfqpoint{3.285604in}{3.017673in}}%
\pgfpathlineto{\pgfqpoint{3.326716in}{2.999998in}}%
\pgfpathlineto{\pgfqpoint{3.368568in}{2.982589in}}%
\pgfpathlineto{\pgfqpoint{3.411189in}{2.965480in}}%
\pgfpathlineto{\pgfqpoint{3.454606in}{2.948708in}}%
\pgfpathlineto{\pgfqpoint{3.498851in}{2.932308in}}%
\pgfpathlineto{\pgfqpoint{3.543954in}{2.916314in}}%
\pgfpathlineto{\pgfqpoint{3.589951in}{2.900762in}}%
\pgfpathlineto{\pgfqpoint{3.636877in}{2.885670in}}%
\pgfpathlineto{\pgfqpoint{3.684771in}{2.870982in}}%
\pgfpathlineto{\pgfqpoint{3.733673in}{2.856628in}}%
\pgfpathlineto{\pgfqpoint{3.783626in}{2.842533in}}%
\pgfpathlineto{\pgfqpoint{3.834678in}{2.828627in}}%
\pgfpathlineto{\pgfqpoint{3.886877in}{2.814836in}}%
\pgfpathlineto{\pgfqpoint{3.940276in}{2.801089in}}%
\pgfpathlineto{\pgfqpoint{3.994932in}{2.787312in}}%
\pgfpathlineto{\pgfqpoint{4.050905in}{2.773435in}}%
\pgfpathlineto{\pgfqpoint{4.167067in}{2.745085in}}%
\pgfpathlineto{\pgfqpoint{4.352987in}{2.699993in}}%
\pgfpathlineto{\pgfqpoint{4.418421in}{2.683988in}}%
\pgfpathlineto{\pgfqpoint{4.485752in}{2.667375in}}%
\pgfpathlineto{\pgfqpoint{4.555094in}{2.650081in}}%
\pgfpathlineto{\pgfqpoint{4.626569in}{2.632036in}}%
\pgfpathlineto{\pgfqpoint{4.700313in}{2.613165in}}%
\pgfpathlineto{\pgfqpoint{4.776476in}{2.593398in}}%
\pgfpathlineto{\pgfqpoint{4.855222in}{2.572688in}}%
\pgfpathlineto{\pgfqpoint{5.021204in}{2.528713in}}%
\pgfpathlineto{\pgfqpoint{5.108865in}{2.505625in}}%
\pgfpathlineto{\pgfqpoint{5.199966in}{2.481922in}}%
\pgfpathlineto{\pgfqpoint{5.294785in}{2.457691in}}%
\pgfpathlineto{\pgfqpoint{5.393641in}{2.433022in}}%
\pgfpathlineto{\pgfqpoint{5.496892in}{2.408003in}}%
\pgfpathlineto{\pgfqpoint{5.604947in}{2.382723in}}%
\pgfpathlineto{\pgfqpoint{5.718275in}{2.357269in}}%
\pgfpathlineto{\pgfqpoint{5.837417in}{2.331731in}}%
\pgfpathlineto{\pgfqpoint{5.963002in}{2.306196in}}%
\pgfpathlineto{\pgfqpoint{6.095767in}{2.280754in}}%
\pgfpathlineto{\pgfqpoint{6.236584in}{2.255493in}}%
\pgfpathlineto{\pgfqpoint{6.386491in}{2.230501in}}%
\pgfpathlineto{\pgfqpoint{6.546745in}{2.205867in}}%
\pgfpathlineto{\pgfqpoint{6.718880in}{2.181679in}}%
\pgfpathlineto{\pgfqpoint{6.904800in}{2.158026in}}%
\pgfpathlineto{\pgfqpoint{7.106907in}{2.134996in}}%
\pgfpathlineto{\pgfqpoint{7.328289in}{2.112678in}}%
\pgfpathlineto{\pgfqpoint{7.573016in}{2.091160in}}%
\pgfpathlineto{\pgfqpoint{7.846598in}{2.078071in}}%
\pgfpathlineto{\pgfqpoint{8.156760in}{2.061240in}}%
\pgfpathlineto{\pgfqpoint{8.514815in}{2.044664in}}%
\pgfpathlineto{\pgfqpoint{10.003466in}{1.999695in}}%
\pgfpathlineto{\pgfqpoint{10.003466in}{1.999695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{0.702466in}{7.506215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.002466in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{7.506215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{0.711215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{7.506215in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{7.506215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.419608,0.411765,0.407843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764243in,y=1.700456in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont boson star}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.419608,0.411765,0.407843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764243in,y=2.416142in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont self-interacting boson star}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.419608,0.411765,0.407843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764243in,y=5.955033in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont fluid star}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.419608,0.411765,0.407843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.764243in,y=6.641397in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont black hole}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.567133in}{1.421675in}}%
\pgfpathlineto{\pgfqpoint{7.879633in}{1.421675in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.046300in,y=1.348758in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.567133in}{1.034084in}}%
\pgfpathlineto{\pgfqpoint{7.879633in}{1.034084in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.046300in,y=0.961167in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.002466in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.099688in,y=0.641771in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.002466in}{1.946669in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.099688in,y=1.877225in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.002466in}{3.182124in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.099688in,y=3.112680in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.2\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.002466in}{4.417578in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.099688in,y=4.348134in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.3\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.002466in}{5.653033in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.099688in,y=5.583589in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.4\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.048611in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.002466in}{6.888488in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.099688in,y=6.819043in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{0.702466in}{7.506215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.002466in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{7.506215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{0.711215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.702466in}{7.506215in}}%
\pgfpathlineto{\pgfqpoint{10.002466in}{7.506215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/comp_ener.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.576732in}{5.560197in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.576732in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.576732in}{5.560197in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{5.560197in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{0.951618in}{4.863715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.352941,0.666667,0.858824}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.352941,0.666667,0.858824}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968117in}{-1.364899in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{0.711305in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{0.753250in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{0.795194in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{0.879083in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{0.921028in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{0.962972in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{1.004916in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{1.046861in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{1.088805in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{1.130750in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{1.172694in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.214639in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{1.256583in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{1.298527in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{1.340472in}}%
\pgfpathlineto{\pgfqpoint{1.881863in}{1.382416in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{1.424361in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{1.466305in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{1.508250in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{2.167408in}{1.592138in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{1.634083in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{1.676027in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{1.717972in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{1.759916in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{1.801861in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{1.843805in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{1.885750in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{1.927694in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{1.969638in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{2.053527in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{2.095472in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{2.137416in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{2.179361in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{2.221305in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{2.263249in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{2.305194in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{2.347138in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{2.389083in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{2.431027in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{2.472972in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{2.514916in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{2.556860in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{2.598805in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{2.640749in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{2.682694in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{2.724638in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{2.766583in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{2.808527in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{2.850472in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{2.892416in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{2.976305in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{3.018249in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{3.060194in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{3.102138in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{3.144083in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{3.186027in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{3.227971in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{3.269916in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{3.311860in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{3.353805in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{3.395749in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{3.437694in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{3.479638in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{3.521582in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{3.563527in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{3.605471in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{3.647416in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.689360in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{3.731305in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{3.773249in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{3.815193in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{3.857138in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.899082in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{3.941027in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{3.982971in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{4.024916in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{4.066860in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{4.108805in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{4.150749in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{4.192693in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{4.234638in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{4.276582in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{4.318527in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{4.360471in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{4.402416in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{4.444360in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{4.486304in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{4.528249in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{4.570193in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{4.612138in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{4.654082in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{4.696027in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{4.737971in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{4.779915in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{4.821860in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{4.863804in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{4.863849in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{4.863849in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{4.800932in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{4.738016in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{4.675099in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{4.612182in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{4.549266in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{4.486349in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{4.423433in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{4.360516in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{4.297599in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{4.234683in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{4.171766in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{4.108849in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{4.045933in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{3.983016in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{3.920099in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{3.857183in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{3.794266in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{3.731349in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{3.668433in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{3.605516in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{3.542599in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{3.479683in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.416766in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{3.353849in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{3.290933in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{3.228016in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{3.165099in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.102183in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{3.039266in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{2.976350in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{2.913433in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{2.850516in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{2.787600in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{2.724683in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{2.661766in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{2.598850in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{2.535933in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{2.473016in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{2.410100in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{2.347183in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{2.284266in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{2.221350in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{2.095516in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{2.032600in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{1.969683in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{1.906766in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{1.843850in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.718017in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{1.655100in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.529267in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{1.340517in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{1.277600in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{1.214683in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{1.088850in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{1.025933in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{0.963017in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{0.900100in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{0.837183in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{0.774267in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{0.711350in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{0.648433in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{0.585517in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{0.522600in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{0.459684in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{0.396767in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{0.333850in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{0.270934in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{0.208017in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{0.145100in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{0.082184in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{0.019267in}}%
\pgfpathlineto{\pgfqpoint{2.167408in}{-0.043650in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{-0.106566in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{-0.169483in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{-0.232400in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{-0.295316in}}%
\pgfpathlineto{\pgfqpoint{1.881863in}{-0.358233in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{-0.421150in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{-0.484066in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{-0.546983in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{-0.609900in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{-0.672816in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{-0.735733in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{-0.798649in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{-0.861566in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{-0.924483in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{-0.987399in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{-1.050316in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{-1.113233in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{-1.176149in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{-1.239066in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{-1.301983in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{-1.364899in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.300000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.300000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968117in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{-1.364899in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{-1.301983in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{-1.239066in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{-1.176149in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{-1.113233in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{-1.050316in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{-0.987399in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{-0.924483in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{-0.861566in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{-0.798649in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{-0.735733in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{-0.672816in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{-0.609900in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{-0.546983in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{-0.484066in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{-0.421150in}}%
\pgfpathlineto{\pgfqpoint{1.881863in}{-0.358233in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{-0.295316in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{-0.232400in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{-0.169483in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{-0.106566in}}%
\pgfpathlineto{\pgfqpoint{2.167408in}{-0.043650in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{0.019267in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{0.082184in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{0.145100in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{0.208017in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{0.270934in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{0.333850in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{0.396767in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{0.459684in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{0.522600in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{0.585517in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{0.648433in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{0.711350in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{0.774267in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{0.837183in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{0.900100in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{0.963017in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{1.025933in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{1.088850in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{1.214683in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{1.277600in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{1.340517in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.529267in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{1.655100in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.718017in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{1.843850in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{1.906766in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{1.969683in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{2.032600in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{2.095516in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{2.221350in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{2.284266in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{2.347183in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{2.410100in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{2.473016in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{2.535933in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{2.598850in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{2.661766in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{2.724683in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{2.787600in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{2.850516in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{2.913433in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{2.976350in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{3.039266in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.102183in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{3.165099in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{3.228016in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{3.290933in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{3.353849in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.416766in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{3.479683in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{3.542599in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{3.605516in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{3.668433in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{3.731349in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{3.794266in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{3.857183in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{3.920099in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{3.983016in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{4.045933in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{4.108849in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{4.171766in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{4.234683in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{4.297599in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{4.360516in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{4.423433in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{4.486349in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{4.549266in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{4.612182in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{4.675099in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{4.738016in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{4.800932in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{4.863849in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{6.621920in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.167408in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.881863in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{-91.706053in}}%
\pgfpathlineto{\pgfqpoint{0.968117in}{-91.706053in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.715037in}{0.558496in}}{\pgfqpoint{1.679252in}{4.863715in}}{%
\pgfpathmoveto{\pgfqpoint{0.715037in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{0.715037in}{0.558496in}}%
\pgfpathlineto{\pgfqpoint{1.531097in}{1.157860in}}%
\pgfpathlineto{\pgfqpoint{1.557484in}{1.177240in}}%
\pgfpathlineto{\pgfqpoint{1.572919in}{1.188577in}}%
\pgfpathlineto{\pgfqpoint{1.583871in}{1.196620in}}%
\pgfpathlineto{\pgfqpoint{1.592365in}{1.202859in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{1.207957in}}%
\pgfpathlineto{\pgfqpoint{1.605174in}{1.212267in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{1.216001in}}%
\pgfpathlineto{\pgfqpoint{1.614742in}{1.219294in}}%
\pgfpathlineto{\pgfqpoint{1.618752in}{1.222240in}}%
\pgfpathlineto{\pgfqpoint{1.622381in}{1.224905in}}%
\pgfpathlineto{\pgfqpoint{1.625693in}{1.227337in}}%
\pgfpathlineto{\pgfqpoint{1.628740in}{1.229575in}}%
\pgfpathlineto{\pgfqpoint{1.631561in}{1.231647in}}%
\pgfpathlineto{\pgfqpoint{1.634188in}{1.233576in}}%
\pgfpathlineto{\pgfqpoint{1.636645in}{1.235381in}}%
\pgfpathlineto{\pgfqpoint{1.638953in}{1.237076in}}%
\pgfpathlineto{\pgfqpoint{1.641129in}{1.238674in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{1.240186in}}%
\pgfpathlineto{\pgfqpoint{1.645139in}{1.241620in}}%
\pgfpathlineto{\pgfqpoint{1.646997in}{1.242984in}}%
\pgfpathlineto{\pgfqpoint{1.648768in}{1.244285in}}%
\pgfpathlineto{\pgfqpoint{1.650460in}{1.245528in}}%
\pgfpathlineto{\pgfqpoint{1.652080in}{1.246718in}}%
\pgfpathlineto{\pgfqpoint{1.653634in}{1.247859in}}%
\pgfpathlineto{\pgfqpoint{1.655127in}{1.248956in}}%
\pgfpathlineto{\pgfqpoint{1.656564in}{1.250011in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{1.251028in}}%
\pgfpathlineto{\pgfqpoint{1.659284in}{1.252009in}}%
\pgfpathlineto{\pgfqpoint{1.660575in}{1.252957in}}%
\pgfpathlineto{\pgfqpoint{1.661823in}{1.253874in}}%
\pgfpathlineto{\pgfqpoint{1.663032in}{1.254761in}}%
\pgfpathlineto{\pgfqpoint{1.664203in}{1.255622in}}%
\pgfpathlineto{\pgfqpoint{1.665340in}{1.256456in}}%
\pgfpathlineto{\pgfqpoint{1.666443in}{1.257267in}}%
\pgfpathlineto{\pgfqpoint{1.667516in}{1.258054in}}%
\pgfpathlineto{\pgfqpoint{1.668559in}{1.258820in}}%
\pgfpathlineto{\pgfqpoint{1.669574in}{1.259566in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{1.260292in}}%
\pgfpathlineto{\pgfqpoint{1.671527in}{1.261000in}}%
\pgfpathlineto{\pgfqpoint{1.672467in}{1.261691in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{1.262364in}}%
\pgfpathlineto{\pgfqpoint{1.674280in}{1.263022in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{1.263665in}}%
\pgfpathlineto{\pgfqpoint{1.676010in}{1.264293in}}%
\pgfpathlineto{\pgfqpoint{1.676847in}{1.264908in}}%
\pgfpathlineto{\pgfqpoint{1.677666in}{1.265509in}}%
\pgfpathlineto{\pgfqpoint{1.678467in}{1.266098in}}%
\pgfpathlineto{\pgfqpoint{1.679252in}{1.266674in}}%
\pgfpathlineto{\pgfqpoint{1.679252in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.679252in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.678467in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.677666in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.676847in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.676010in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.675155in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.674280in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.673384in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.672467in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.671527in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.670563in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.669574in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.668559in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.667516in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.666443in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.665340in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.664203in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.663032in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.661823in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.660575in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.659284in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.657948in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.656564in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.655127in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.653634in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.652080in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.650460in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.648768in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.646997in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.645139in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.643187in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.641129in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.638953in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.636645in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.634188in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.631561in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.628740in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.625693in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.622381in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.618752in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.614742in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.610258in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.605174in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.599306in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.592365in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.583871in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.572919in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.557484in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{1.531097in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{0.715037in}{4.863715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.847059,0.878431,0.901961}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.500000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.847059,0.878431,0.901961}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.500000}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{3.513604in}{2.613935in}}{\pgfqpoint{6.938605in}{5.129465in}}{%
\pgfpathmoveto{\pgfqpoint{3.513604in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{3.513604in}{2.613935in}}%
\pgfpathlineto{\pgfqpoint{6.790450in}{5.020651in}}%
\pgfpathlineto{\pgfqpoint{6.816837in}{5.040031in}}%
\pgfpathlineto{\pgfqpoint{6.832272in}{5.051368in}}%
\pgfpathlineto{\pgfqpoint{6.843224in}{5.059411in}}%
\pgfpathlineto{\pgfqpoint{6.851718in}{5.065650in}}%
\pgfpathlineto{\pgfqpoint{6.858659in}{5.070748in}}%
\pgfpathlineto{\pgfqpoint{6.864527in}{5.075058in}}%
\pgfpathlineto{\pgfqpoint{6.869611in}{5.078791in}}%
\pgfpathlineto{\pgfqpoint{6.874095in}{5.082085in}}%
\pgfpathlineto{\pgfqpoint{6.878105in}{5.085030in}}%
\pgfpathlineto{\pgfqpoint{6.881734in}{5.087695in}}%
\pgfpathlineto{\pgfqpoint{6.885046in}{5.090128in}}%
\pgfpathlineto{\pgfqpoint{6.888093in}{5.092366in}}%
\pgfpathlineto{\pgfqpoint{6.890914in}{5.094438in}}%
\pgfpathlineto{\pgfqpoint{6.893541in}{5.096367in}}%
\pgfpathlineto{\pgfqpoint{6.895998in}{5.098172in}}%
\pgfpathlineto{\pgfqpoint{6.898306in}{5.099867in}}%
\pgfpathlineto{\pgfqpoint{6.900482in}{5.101465in}}%
\pgfpathlineto{\pgfqpoint{6.902540in}{5.102977in}}%
\pgfpathlineto{\pgfqpoint{6.904493in}{5.104411in}}%
\pgfpathlineto{\pgfqpoint{6.906350in}{5.105775in}}%
\pgfpathlineto{\pgfqpoint{6.908121in}{5.107076in}}%
\pgfpathlineto{\pgfqpoint{6.909813in}{5.108318in}}%
\pgfpathlineto{\pgfqpoint{6.911433in}{5.109508in}}%
\pgfpathlineto{\pgfqpoint{6.912987in}{5.110650in}}%
\pgfpathlineto{\pgfqpoint{6.914480in}{5.111746in}}%
\pgfpathlineto{\pgfqpoint{6.915917in}{5.112802in}}%
\pgfpathlineto{\pgfqpoint{6.917302in}{5.113818in}}%
\pgfpathlineto{\pgfqpoint{6.918637in}{5.114800in}}%
\pgfpathlineto{\pgfqpoint{6.919928in}{5.115747in}}%
\pgfpathlineto{\pgfqpoint{6.921176in}{5.116664in}}%
\pgfpathlineto{\pgfqpoint{6.922385in}{5.117552in}}%
\pgfpathlineto{\pgfqpoint{6.923556in}{5.118412in}}%
\pgfpathlineto{\pgfqpoint{6.924693in}{5.119247in}}%
\pgfpathlineto{\pgfqpoint{6.925796in}{5.120057in}}%
\pgfpathlineto{\pgfqpoint{6.926869in}{5.120845in}}%
\pgfpathlineto{\pgfqpoint{6.927912in}{5.121611in}}%
\pgfpathlineto{\pgfqpoint{6.928927in}{5.122357in}}%
\pgfpathlineto{\pgfqpoint{6.929916in}{5.123083in}}%
\pgfpathlineto{\pgfqpoint{6.930880in}{5.123791in}}%
\pgfpathlineto{\pgfqpoint{6.931820in}{5.124481in}}%
\pgfpathlineto{\pgfqpoint{6.932737in}{5.125155in}}%
\pgfpathlineto{\pgfqpoint{6.933633in}{5.125813in}}%
\pgfpathlineto{\pgfqpoint{6.934508in}{5.126456in}}%
\pgfpathlineto{\pgfqpoint{6.935363in}{5.127084in}}%
\pgfpathlineto{\pgfqpoint{6.936200in}{5.127699in}}%
\pgfpathlineto{\pgfqpoint{6.937019in}{5.128300in}}%
\pgfpathlineto{\pgfqpoint{6.937820in}{5.128889in}}%
\pgfpathlineto{\pgfqpoint{6.938605in}{5.129465in}}%
\pgfpathlineto{\pgfqpoint{6.938605in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.938605in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.937820in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.937019in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.936200in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.935363in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.934508in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.933633in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.932737in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.931820in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.930880in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.929916in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.928927in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.927912in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.926869in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.925796in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.924693in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.923556in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.922385in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.921176in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.919928in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.918637in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.917302in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.915917in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.914480in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.912987in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.911433in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.909813in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.908121in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.906350in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.904493in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.902540in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.900482in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.898306in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.895998in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.893541in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.890914in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.888093in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.885046in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.881734in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.878105in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.874095in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.869611in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.864527in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.858659in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.851718in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.843224in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.832272in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.816837in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.790450in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{3.513604in}{4.863715in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.000000in}{0.000000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591596in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591596in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-30}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292843in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292843in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-22}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994090in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994090in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-14}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695338in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695338in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-6}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396585in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396585in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{2}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097832in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097832in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{10}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799079in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799079in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500326in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500326in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{26}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769800in,y=0.391739in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle m\,\mathrm{[eV]}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=0.640366in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-43}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{1.194064in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=1.123214in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-38}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{1.676913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=1.606063in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-33}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{2.159761in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=2.088912in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-28}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{2.642610in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=2.571761in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-23}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{3.125459in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.054610in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-18}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{3.608308in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.537459in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-13}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{4.091157in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457291in, y=4.020307in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-8}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.951618in}{4.574006in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.457291in, y=4.503156in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10^{-3}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.787465in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \Lambda_{3}\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968117in}{0.711305in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{0.753250in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{0.795194in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{0.879083in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{0.921028in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{0.962972in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{1.004916in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{1.046861in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{1.088805in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{1.130750in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{1.172694in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.214639in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{1.256583in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{1.298527in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{1.340472in}}%
\pgfpathlineto{\pgfqpoint{1.881863in}{1.382416in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{1.424361in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{1.466305in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{1.508250in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{2.167408in}{1.592138in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{1.634083in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{1.676027in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{1.717972in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{1.759916in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{1.801861in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{1.843805in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{1.885750in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{1.927694in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{1.969638in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{2.053527in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{2.095472in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{2.137416in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{2.179361in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{2.221305in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{2.263249in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{2.305194in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{2.347138in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{2.389083in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{2.431027in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{2.472972in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{2.514916in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{2.556860in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{2.598805in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{2.640749in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{2.682694in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{2.724638in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{2.766583in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{2.808527in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{2.850472in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{2.892416in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{2.976305in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{3.018249in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{3.060194in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{3.102138in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{3.144083in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{3.186027in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{3.227971in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{3.269916in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{3.311860in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{3.353805in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{3.395749in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{3.437694in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{3.479638in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{3.521582in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{3.563527in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{3.605471in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{3.647416in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.689360in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{3.731305in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{3.773249in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{3.815193in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{3.857138in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.899082in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{3.941027in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{3.982971in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{4.024916in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{4.066860in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{4.108805in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{4.150749in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{4.192693in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{4.234638in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{4.276582in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{4.318527in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{4.360471in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{4.402416in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{4.444360in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{4.486304in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{4.528249in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{4.570193in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{4.612138in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{4.654082in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{4.696027in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{4.737971in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{4.779915in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{4.821860in}}%
\pgfpathlineto{\pgfqpoint{6.588982in}{4.839613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000100pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.851687in}{0.710215in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{0.711350in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{0.774267in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{0.837183in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{0.900100in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{0.963017in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{1.025933in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{1.088850in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{1.151767in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{1.214683in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{1.277600in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{1.340517in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{1.403433in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{1.466350in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{1.529267in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{1.592183in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{1.655100in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{1.718017in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{1.780933in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{1.843850in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{1.906766in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{1.969683in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{2.032600in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{2.095516in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{2.158433in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{2.221350in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{2.284266in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{2.347183in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{2.410100in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{2.473016in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{2.535933in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{2.598850in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{2.661766in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{2.724683in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{2.787600in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{2.850516in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{2.913433in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{2.976350in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{3.039266in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.102183in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{3.165099in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{3.228016in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{3.290933in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{3.353849in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.416766in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{3.479683in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{3.542599in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{3.605516in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{3.668433in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{3.731349in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{3.794266in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{3.857183in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{3.920099in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{3.983016in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{4.045933in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{4.108849in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{4.171766in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{4.234683in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{4.297599in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{4.360516in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{4.423433in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{4.486349in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{4.549266in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{4.612182in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{4.675099in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{4.738016in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{4.800932in}}%
\pgfpathlineto{\pgfqpoint{6.588982in}{4.827561in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958305in}{3.202715in}}%
\pgfpathlineto{\pgfqpoint{3.958305in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.958305in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{3.958305in}{2.372215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.679252in}{1.251040in}}%
\pgfpathlineto{\pgfqpoint{1.679252in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.458824,0.435294,0.419608}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.400000}%
\pgfsetdash{{3.000000pt}{3.000000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.513604in}{2.579840in}}%
\pgfpathlineto{\pgfqpoint{3.513604in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{0.951618in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587982in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{0.711215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.659552in,y=1.290633in,left,base]{\color{textcolor}\rmfamily\fontsize{30.000000}{36.000000}\selectfont \(\displaystyle m>\Lambda_{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.500000}%
\pgfsetstrokeopacity{0.500000}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.019574in,y=2.449471in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{-3}\,\mathrm{eV}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.500000}%
\pgfsetstrokeopacity{0.500000}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.844262in,y=3.192958in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont IR modification}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetfillopacity{0.500000}%
\pgfsetstrokeopacity{0.500000}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.194886in,y=3.192958in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont UV modification}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.214586in,y=2.381971in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont no evidence}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.389897in,y=2.710110in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont from}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.565209in,y=2.381971in,left,base,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont observations}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.457853in,y=4.574006in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont inaccessible to}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.545509in,y=4.380866in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont observations}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{7.715254in}{4.863715in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{7.715254in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{1.617215in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{0.711215in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.351618in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.351618in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {3.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.081654in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.081654in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.811690in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.811690in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.541725in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.541725in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.271761in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.271761in,y=0.613993in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.533436in,y=0.394549in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \Lambda_{3}\,[M_{\mathrm{Pl}}^{1/3} \mathrm{m}^{2/3}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{0.711215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=0.641771in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{1.466215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=1.396771in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{2.221215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=2.151771in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{2.976215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=2.906771in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{3.731215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=3.661771in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.715254in}{4.486215in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.367804in, y=4.416771in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.326137in,y=2.787465in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle C_{\mathrm{max}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.352618in}{1.521740in}}%
\pgfpathlineto{\pgfqpoint{12.981732in}{1.524015in}}%
\pgfpathlineto{\pgfqpoint{12.081654in}{1.537834in}}%
\pgfpathlineto{\pgfqpoint{11.508560in}{1.554301in}}%
\pgfpathlineto{\pgfqpoint{11.098684in}{1.573380in}}%
\pgfpathlineto{\pgfqpoint{10.784882in}{1.595031in}}%
\pgfpathlineto{\pgfqpoint{10.533598in}{1.619219in}}%
\pgfpathlineto{\pgfqpoint{10.325850in}{1.645904in}}%
\pgfpathlineto{\pgfqpoint{10.149947in}{1.675051in}}%
\pgfpathlineto{\pgfqpoint{9.998224in}{1.706620in}}%
\pgfpathlineto{\pgfqpoint{9.865405in}{1.740574in}}%
\pgfpathlineto{\pgfqpoint{9.747718in}{1.776876in}}%
\pgfpathlineto{\pgfqpoint{9.642384in}{1.815489in}}%
\pgfpathlineto{\pgfqpoint{9.547298in}{1.856374in}}%
\pgfpathlineto{\pgfqpoint{9.460833in}{1.899494in}}%
\pgfpathlineto{\pgfqpoint{9.381709in}{1.944811in}}%
\pgfpathlineto{\pgfqpoint{9.308900in}{1.992288in}}%
\pgfpathlineto{\pgfqpoint{9.241574in}{2.041887in}}%
\pgfpathlineto{\pgfqpoint{9.179046in}{2.093571in}}%
\pgfpathlineto{\pgfqpoint{9.050732in}{2.241214in}}%
\pgfpathlineto{\pgfqpoint{8.954719in}{2.352853in}}%
\pgfpathlineto{\pgfqpoint{8.856995in}{2.454706in}}%
\pgfpathlineto{\pgfqpoint{8.770140in}{2.547409in}}%
\pgfpathlineto{\pgfqpoint{8.692200in}{2.631596in}}%
\pgfpathlineto{\pgfqpoint{8.621688in}{2.707904in}}%
\pgfpathlineto{\pgfqpoint{8.557448in}{2.776967in}}%
\pgfpathlineto{\pgfqpoint{8.498564in}{2.839420in}}%
\pgfpathlineto{\pgfqpoint{8.444300in}{2.895899in}}%
\pgfpathlineto{\pgfqpoint{8.394057in}{2.947038in}}%
\pgfpathlineto{\pgfqpoint{8.347342in}{2.993474in}}%
\pgfpathlineto{\pgfqpoint{8.303742in}{3.035841in}}%
\pgfpathlineto{\pgfqpoint{8.262911in}{3.074775in}}%
\pgfpathlineto{\pgfqpoint{8.224556in}{3.110910in}}%
\pgfpathlineto{\pgfqpoint{8.188424in}{3.144882in}}%
\pgfpathlineto{\pgfqpoint{8.154300in}{3.177326in}}%
\pgfpathlineto{\pgfqpoint{8.107283in}{3.210649in}}%
\pgfpathlineto{\pgfqpoint{8.072783in}{3.236878in}}%
\pgfpathlineto{\pgfqpoint{8.040204in}{3.260643in}}%
\pgfpathlineto{\pgfqpoint{8.009366in}{3.282045in}}%
\pgfpathlineto{\pgfqpoint{7.980112in}{3.301180in}}%
\pgfpathlineto{\pgfqpoint{7.952306in}{3.318148in}}%
\pgfpathlineto{\pgfqpoint{7.925826in}{3.333048in}}%
\pgfpathlineto{\pgfqpoint{7.900566in}{3.345978in}}%
\pgfpathlineto{\pgfqpoint{7.876431in}{3.357037in}}%
\pgfpathlineto{\pgfqpoint{7.853335in}{3.366323in}}%
\pgfpathlineto{\pgfqpoint{7.831203in}{3.373935in}}%
\pgfpathlineto{\pgfqpoint{7.809966in}{3.379972in}}%
\pgfpathlineto{\pgfqpoint{7.789564in}{3.384532in}}%
\pgfpathlineto{\pgfqpoint{7.769940in}{3.387714in}}%
\pgfpathlineto{\pgfqpoint{7.751043in}{3.389617in}}%
\pgfpathlineto{\pgfqpoint{7.732829in}{3.390338in}}%
\pgfpathlineto{\pgfqpoint{7.715254in}{3.389978in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.352618in}{1.556517in}}%
\pgfpathlineto{\pgfqpoint{12.831230in}{1.557947in}}%
\pgfpathlineto{\pgfqpoint{11.387287in}{1.608499in}}%
\pgfpathlineto{\pgfqpoint{10.678401in}{1.659281in}}%
\pgfpathlineto{\pgfqpoint{10.228859in}{1.710169in}}%
\pgfpathlineto{\pgfqpoint{9.908048in}{1.761041in}}%
\pgfpathlineto{\pgfqpoint{9.662772in}{1.811773in}}%
\pgfpathlineto{\pgfqpoint{9.466548in}{1.862242in}}%
\pgfpathlineto{\pgfqpoint{9.304432in}{1.912325in}}%
\pgfpathlineto{\pgfqpoint{9.167240in}{1.961898in}}%
\pgfpathlineto{\pgfqpoint{9.048956in}{2.010840in}}%
\pgfpathlineto{\pgfqpoint{8.945444in}{2.059026in}}%
\pgfpathlineto{\pgfqpoint{8.853752in}{2.106333in}}%
\pgfpathlineto{\pgfqpoint{8.771702in}{2.152638in}}%
\pgfpathlineto{\pgfqpoint{8.697650in}{2.197819in}}%
\pgfpathlineto{\pgfqpoint{8.630324in}{2.241751in}}%
\pgfpathlineto{\pgfqpoint{8.568723in}{2.284312in}}%
\pgfpathlineto{\pgfqpoint{8.512046in}{2.325378in}}%
\pgfpathlineto{\pgfqpoint{8.459643in}{2.364827in}}%
\pgfpathlineto{\pgfqpoint{8.410980in}{2.402535in}}%
\pgfpathlineto{\pgfqpoint{8.365613in}{2.438379in}}%
\pgfpathlineto{\pgfqpoint{8.323171in}{2.472236in}}%
\pgfpathlineto{\pgfqpoint{8.283339in}{2.503983in}}%
\pgfpathlineto{\pgfqpoint{8.245849in}{2.533496in}}%
\pgfpathlineto{\pgfqpoint{8.210469in}{2.560652in}}%
\pgfpathlineto{\pgfqpoint{8.177000in}{2.585329in}}%
\pgfpathlineto{\pgfqpoint{8.145268in}{2.607404in}}%
\pgfpathlineto{\pgfqpoint{8.115123in}{2.626752in}}%
\pgfpathlineto{\pgfqpoint{8.086429in}{2.643250in}}%
\pgfpathlineto{\pgfqpoint{8.059068in}{2.656777in}}%
\pgfpathlineto{\pgfqpoint{8.044442in}{2.666987in}}%
\pgfpathlineto{\pgfqpoint{8.021179in}{2.681564in}}%
\pgfpathlineto{\pgfqpoint{7.998824in}{2.695653in}}%
\pgfpathlineto{\pgfqpoint{7.977318in}{2.709214in}}%
\pgfpathlineto{\pgfqpoint{7.956605in}{2.722207in}}%
\pgfpathlineto{\pgfqpoint{7.936635in}{2.734592in}}%
\pgfpathlineto{\pgfqpoint{7.917364in}{2.746331in}}%
\pgfpathlineto{\pgfqpoint{7.898750in}{2.757384in}}%
\pgfpathlineto{\pgfqpoint{7.880754in}{2.767711in}}%
\pgfpathlineto{\pgfqpoint{7.863341in}{2.777272in}}%
\pgfpathlineto{\pgfqpoint{7.846479in}{2.786028in}}%
\pgfpathlineto{\pgfqpoint{7.830139in}{2.793940in}}%
\pgfpathlineto{\pgfqpoint{7.814292in}{2.800967in}}%
\pgfpathlineto{\pgfqpoint{7.798913in}{2.807071in}}%
\pgfpathlineto{\pgfqpoint{7.783979in}{2.812211in}}%
\pgfpathlineto{\pgfqpoint{7.769467in}{2.816349in}}%
\pgfpathlineto{\pgfqpoint{7.755357in}{2.819444in}}%
\pgfpathlineto{\pgfqpoint{7.741630in}{2.821457in}}%
\pgfpathlineto{\pgfqpoint{7.728268in}{2.822348in}}%
\pgfpathlineto{\pgfqpoint{7.715254in}{2.822079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.584314,0.584314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{4.066770in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{4.066770in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.584314,0.584314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{4.486215in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{4.486215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.715254in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.584314,0.584314,0.584314}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{1.466751in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{1.466751in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{7.715254in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.351618in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{0.711215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.715254in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{13.351618in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.419608,0.411765,0.407843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.763776in,y=3.915770in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont fluid star}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.419608,0.411765,0.407843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.763776in,y=4.335215in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont black hole}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.419608,0.411765,0.407843}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.763776in,y=1.277465in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont non-interacting boson star}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800176in}{3.134223in}}%
\pgfpathlineto{\pgfqpoint{11.091843in}{3.134223in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.247398in,y=3.066167in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800176in}{2.777496in}}%
\pgfpathlineto{\pgfqpoint{11.091843in}{2.777496in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.247398in,y=2.709440in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.800176in}{2.420768in}}%
\pgfpathlineto{\pgfqpoint{11.091843in}{2.420768in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.247398in,y=2.352712in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.591596in}{4.863715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.591596in,y=4.960937in,,bottom]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{19}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.292843in}{4.863715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.292843in,y=4.960937in,,bottom]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{11}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.994090in}{4.863715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.994090in,y=4.960937in,,bottom]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{3}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.695338in}{4.863715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.695338in,y=4.960937in,,bottom]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.396585in}{4.863715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.396585in,y=4.960937in,,bottom]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{-13}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.097832in}{4.863715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.097832in,y=4.960937in,,bottom]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{-21}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.799079in}{4.863715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.799079in,y=4.960937in,,bottom]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{-29}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{0.000000in}}{\pgfqpoint{0.000000in}{0.048611in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.500326in}{4.863715in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.500326in,y=4.960937in,,bottom]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle 10^{-37}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.769800in,y=5.280413in,,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle M_T^{\mathrm{max}}\; [M_{\odot}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.951618in}{0.711215in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.000100pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.968117in}{0.711305in}}%
\pgfpathlineto{\pgfqpoint{1.025226in}{0.753250in}}%
\pgfpathlineto{\pgfqpoint{1.082335in}{0.795194in}}%
\pgfpathlineto{\pgfqpoint{1.139444in}{0.837139in}}%
\pgfpathlineto{\pgfqpoint{1.196553in}{0.879083in}}%
\pgfpathlineto{\pgfqpoint{1.253662in}{0.921028in}}%
\pgfpathlineto{\pgfqpoint{1.310771in}{0.962972in}}%
\pgfpathlineto{\pgfqpoint{1.367881in}{1.004916in}}%
\pgfpathlineto{\pgfqpoint{1.424990in}{1.046861in}}%
\pgfpathlineto{\pgfqpoint{1.482099in}{1.088805in}}%
\pgfpathlineto{\pgfqpoint{1.539208in}{1.130750in}}%
\pgfpathlineto{\pgfqpoint{1.596317in}{1.172694in}}%
\pgfpathlineto{\pgfqpoint{1.653426in}{1.214639in}}%
\pgfpathlineto{\pgfqpoint{1.710535in}{1.256583in}}%
\pgfpathlineto{\pgfqpoint{1.767644in}{1.298527in}}%
\pgfpathlineto{\pgfqpoint{1.824754in}{1.340472in}}%
\pgfpathlineto{\pgfqpoint{1.881863in}{1.382416in}}%
\pgfpathlineto{\pgfqpoint{1.938972in}{1.424361in}}%
\pgfpathlineto{\pgfqpoint{1.996081in}{1.466305in}}%
\pgfpathlineto{\pgfqpoint{2.053190in}{1.508250in}}%
\pgfpathlineto{\pgfqpoint{2.110299in}{1.550194in}}%
\pgfpathlineto{\pgfqpoint{2.167408in}{1.592138in}}%
\pgfpathlineto{\pgfqpoint{2.224517in}{1.634083in}}%
\pgfpathlineto{\pgfqpoint{2.281627in}{1.676027in}}%
\pgfpathlineto{\pgfqpoint{2.338736in}{1.717972in}}%
\pgfpathlineto{\pgfqpoint{2.395845in}{1.759916in}}%
\pgfpathlineto{\pgfqpoint{2.452954in}{1.801861in}}%
\pgfpathlineto{\pgfqpoint{2.510063in}{1.843805in}}%
\pgfpathlineto{\pgfqpoint{2.567172in}{1.885750in}}%
\pgfpathlineto{\pgfqpoint{2.624281in}{1.927694in}}%
\pgfpathlineto{\pgfqpoint{2.681390in}{1.969638in}}%
\pgfpathlineto{\pgfqpoint{2.738500in}{2.011583in}}%
\pgfpathlineto{\pgfqpoint{2.795609in}{2.053527in}}%
\pgfpathlineto{\pgfqpoint{2.852718in}{2.095472in}}%
\pgfpathlineto{\pgfqpoint{2.909827in}{2.137416in}}%
\pgfpathlineto{\pgfqpoint{2.966936in}{2.179361in}}%
\pgfpathlineto{\pgfqpoint{3.024045in}{2.221305in}}%
\pgfpathlineto{\pgfqpoint{3.081154in}{2.263249in}}%
\pgfpathlineto{\pgfqpoint{3.138263in}{2.305194in}}%
\pgfpathlineto{\pgfqpoint{3.195373in}{2.347138in}}%
\pgfpathlineto{\pgfqpoint{3.252482in}{2.389083in}}%
\pgfpathlineto{\pgfqpoint{3.309591in}{2.431027in}}%
\pgfpathlineto{\pgfqpoint{3.366700in}{2.472972in}}%
\pgfpathlineto{\pgfqpoint{3.423809in}{2.514916in}}%
\pgfpathlineto{\pgfqpoint{3.480918in}{2.556860in}}%
\pgfpathlineto{\pgfqpoint{3.538027in}{2.598805in}}%
\pgfpathlineto{\pgfqpoint{3.595136in}{2.640749in}}%
\pgfpathlineto{\pgfqpoint{3.652245in}{2.682694in}}%
\pgfpathlineto{\pgfqpoint{3.709355in}{2.724638in}}%
\pgfpathlineto{\pgfqpoint{3.766464in}{2.766583in}}%
\pgfpathlineto{\pgfqpoint{3.823573in}{2.808527in}}%
\pgfpathlineto{\pgfqpoint{3.880682in}{2.850472in}}%
\pgfpathlineto{\pgfqpoint{3.937791in}{2.892416in}}%
\pgfpathlineto{\pgfqpoint{3.994900in}{2.934360in}}%
\pgfpathlineto{\pgfqpoint{4.052009in}{2.976305in}}%
\pgfpathlineto{\pgfqpoint{4.109118in}{3.018249in}}%
\pgfpathlineto{\pgfqpoint{4.166228in}{3.060194in}}%
\pgfpathlineto{\pgfqpoint{4.223337in}{3.102138in}}%
\pgfpathlineto{\pgfqpoint{4.280446in}{3.144083in}}%
\pgfpathlineto{\pgfqpoint{4.337555in}{3.186027in}}%
\pgfpathlineto{\pgfqpoint{4.394664in}{3.227971in}}%
\pgfpathlineto{\pgfqpoint{4.451773in}{3.269916in}}%
\pgfpathlineto{\pgfqpoint{4.508882in}{3.311860in}}%
\pgfpathlineto{\pgfqpoint{4.565991in}{3.353805in}}%
\pgfpathlineto{\pgfqpoint{4.623101in}{3.395749in}}%
\pgfpathlineto{\pgfqpoint{4.680210in}{3.437694in}}%
\pgfpathlineto{\pgfqpoint{4.737319in}{3.479638in}}%
\pgfpathlineto{\pgfqpoint{4.794428in}{3.521582in}}%
\pgfpathlineto{\pgfqpoint{4.851537in}{3.563527in}}%
\pgfpathlineto{\pgfqpoint{4.908646in}{3.605471in}}%
\pgfpathlineto{\pgfqpoint{4.965755in}{3.647416in}}%
\pgfpathlineto{\pgfqpoint{5.022864in}{3.689360in}}%
\pgfpathlineto{\pgfqpoint{5.079974in}{3.731305in}}%
\pgfpathlineto{\pgfqpoint{5.137083in}{3.773249in}}%
\pgfpathlineto{\pgfqpoint{5.194192in}{3.815193in}}%
\pgfpathlineto{\pgfqpoint{5.251301in}{3.857138in}}%
\pgfpathlineto{\pgfqpoint{5.308410in}{3.899082in}}%
\pgfpathlineto{\pgfqpoint{5.365519in}{3.941027in}}%
\pgfpathlineto{\pgfqpoint{5.422628in}{3.982971in}}%
\pgfpathlineto{\pgfqpoint{5.479737in}{4.024916in}}%
\pgfpathlineto{\pgfqpoint{5.536847in}{4.066860in}}%
\pgfpathlineto{\pgfqpoint{5.593956in}{4.108805in}}%
\pgfpathlineto{\pgfqpoint{5.651065in}{4.150749in}}%
\pgfpathlineto{\pgfqpoint{5.708174in}{4.192693in}}%
\pgfpathlineto{\pgfqpoint{5.765283in}{4.234638in}}%
\pgfpathlineto{\pgfqpoint{5.822392in}{4.276582in}}%
\pgfpathlineto{\pgfqpoint{5.879501in}{4.318527in}}%
\pgfpathlineto{\pgfqpoint{5.936610in}{4.360471in}}%
\pgfpathlineto{\pgfqpoint{5.993719in}{4.402416in}}%
\pgfpathlineto{\pgfqpoint{6.050829in}{4.444360in}}%
\pgfpathlineto{\pgfqpoint{6.107938in}{4.486304in}}%
\pgfpathlineto{\pgfqpoint{6.165047in}{4.528249in}}%
\pgfpathlineto{\pgfqpoint{6.222156in}{4.570193in}}%
\pgfpathlineto{\pgfqpoint{6.279265in}{4.612138in}}%
\pgfpathlineto{\pgfqpoint{6.336374in}{4.654082in}}%
\pgfpathlineto{\pgfqpoint{6.393483in}{4.696027in}}%
\pgfpathlineto{\pgfqpoint{6.450592in}{4.737971in}}%
\pgfpathlineto{\pgfqpoint{6.507702in}{4.779915in}}%
\pgfpathlineto{\pgfqpoint{6.564811in}{4.821860in}}%
\pgfpathlineto{\pgfqpoint{6.588982in}{4.839613in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{0.951618in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.587982in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{0.711215in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{0.711215in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.951618in}{4.863715in}}%
\pgfpathlineto{\pgfqpoint{6.587982in}{4.863715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/orig.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.522446in}{4.926068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.522446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.522446in}{4.926068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.926068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924531in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051804in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051804in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179076in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179076in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306349in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306349in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433622in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433622in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.560895in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.560895in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742713in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=0.604124in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{1.233313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=1.163869in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{1.793058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=1.723614in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{2.352803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=2.283359in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{2.912548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=2.843103in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{3.472293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.402848in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{4.032037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.962593in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{4.591782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=4.522338in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma\;\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930167in}{4.601915in}}%
\pgfpathlineto{\pgfqpoint{0.935804in}{4.601621in}}%
\pgfpathlineto{\pgfqpoint{0.958349in}{4.600839in}}%
\pgfpathlineto{\pgfqpoint{0.975258in}{4.599934in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{4.599143in}}%
\pgfpathlineto{\pgfqpoint{0.997804in}{4.598199in}}%
\pgfpathlineto{\pgfqpoint{1.009076in}{4.597102in}}%
\pgfpathlineto{\pgfqpoint{1.020349in}{4.595849in}}%
\pgfpathlineto{\pgfqpoint{1.031622in}{4.594442in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{4.592880in}}%
\pgfpathlineto{\pgfqpoint{1.054167in}{4.591163in}}%
\pgfpathlineto{\pgfqpoint{1.065440in}{4.589292in}}%
\pgfpathlineto{\pgfqpoint{1.076713in}{4.587266in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{4.585086in}}%
\pgfpathlineto{\pgfqpoint{1.099258in}{4.582752in}}%
\pgfpathlineto{\pgfqpoint{1.110531in}{4.580264in}}%
\pgfpathlineto{\pgfqpoint{1.121804in}{4.577623in}}%
\pgfpathlineto{\pgfqpoint{1.133076in}{4.574830in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.570353in}}%
\pgfpathlineto{\pgfqpoint{1.166895in}{4.565534in}}%
\pgfpathlineto{\pgfqpoint{1.183804in}{4.560375in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{4.554876in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.549041in}}%
\pgfpathlineto{\pgfqpoint{1.234531in}{4.542869in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{4.536364in}}%
\pgfpathlineto{\pgfqpoint{1.268349in}{4.529528in}}%
\pgfpathlineto{\pgfqpoint{1.285258in}{4.522361in}}%
\pgfpathlineto{\pgfqpoint{1.302167in}{4.514867in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.507048in}}%
\pgfpathlineto{\pgfqpoint{1.335986in}{4.498907in}}%
\pgfpathlineto{\pgfqpoint{1.352895in}{4.490444in}}%
\pgfpathlineto{\pgfqpoint{1.369804in}{4.481664in}}%
\pgfpathlineto{\pgfqpoint{1.386713in}{4.472569in}}%
\pgfpathlineto{\pgfqpoint{1.403622in}{4.463162in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{4.453445in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{4.443421in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{4.433094in}}%
\pgfpathlineto{\pgfqpoint{1.471258in}{4.422466in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.411542in}}%
\pgfpathlineto{\pgfqpoint{1.505076in}{4.400323in}}%
\pgfpathlineto{\pgfqpoint{1.521986in}{4.388813in}}%
\pgfpathlineto{\pgfqpoint{1.538895in}{4.377016in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{4.364935in}}%
\pgfpathlineto{\pgfqpoint{1.572713in}{4.352574in}}%
\pgfpathlineto{\pgfqpoint{1.589622in}{4.339937in}}%
\pgfpathlineto{\pgfqpoint{1.606531in}{4.327027in}}%
\pgfpathlineto{\pgfqpoint{1.623440in}{4.313848in}}%
\pgfpathlineto{\pgfqpoint{1.640349in}{4.300404in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.286699in}}%
\pgfpathlineto{\pgfqpoint{1.674167in}{4.272736in}}%
\pgfpathlineto{\pgfqpoint{1.691076in}{4.258521in}}%
\pgfpathlineto{\pgfqpoint{1.707986in}{4.244057in}}%
\pgfpathlineto{\pgfqpoint{1.724895in}{4.229347in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{4.214398in}}%
\pgfpathlineto{\pgfqpoint{1.758713in}{4.199212in}}%
\pgfpathlineto{\pgfqpoint{1.775622in}{4.183795in}}%
\pgfpathlineto{\pgfqpoint{1.798167in}{4.162885in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{4.141582in}}%
\pgfpathlineto{\pgfqpoint{1.843258in}{4.119895in}}%
\pgfpathlineto{\pgfqpoint{1.865804in}{4.097837in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{4.075417in}}%
\pgfpathlineto{\pgfqpoint{1.910895in}{4.052648in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{4.029540in}}%
\pgfpathlineto{\pgfqpoint{1.955986in}{4.006104in}}%
\pgfpathlineto{\pgfqpoint{1.978531in}{3.982352in}}%
\pgfpathlineto{\pgfqpoint{2.001076in}{3.958296in}}%
\pgfpathlineto{\pgfqpoint{2.023622in}{3.933946in}}%
\pgfpathlineto{\pgfqpoint{2.046167in}{3.909315in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{3.878148in}}%
\pgfpathlineto{\pgfqpoint{2.102531in}{3.846583in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{3.814641in}}%
\pgfpathlineto{\pgfqpoint{2.158895in}{3.782346in}}%
\pgfpathlineto{\pgfqpoint{2.187076in}{3.749721in}}%
\pgfpathlineto{\pgfqpoint{2.215258in}{3.716788in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{3.676895in}}%
\pgfpathlineto{\pgfqpoint{2.282895in}{3.636632in}}%
\pgfpathlineto{\pgfqpoint{2.316713in}{3.596036in}}%
\pgfpathlineto{\pgfqpoint{2.356167in}{3.548305in}}%
\pgfpathlineto{\pgfqpoint{2.395622in}{3.500236in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{3.444959in}}%
\pgfpathlineto{\pgfqpoint{2.497076in}{3.375482in}}%
\pgfpathlineto{\pgfqpoint{2.575986in}{3.277795in}}%
\pgfpathlineto{\pgfqpoint{2.699986in}{3.124248in}}%
\pgfpathlineto{\pgfqpoint{2.756349in}{3.054797in}}%
\pgfpathlineto{\pgfqpoint{2.807076in}{2.992634in}}%
\pgfpathlineto{\pgfqpoint{2.852167in}{2.937727in}}%
\pgfpathlineto{\pgfqpoint{2.891622in}{2.890004in}}%
\pgfpathlineto{\pgfqpoint{2.931076in}{2.842621in}}%
\pgfpathlineto{\pgfqpoint{2.970531in}{2.795613in}}%
\pgfpathlineto{\pgfqpoint{3.004349in}{2.755646in}}%
\pgfpathlineto{\pgfqpoint{3.038167in}{2.716002in}}%
\pgfpathlineto{\pgfqpoint{3.071986in}{2.676698in}}%
\pgfpathlineto{\pgfqpoint{3.105804in}{2.637754in}}%
\pgfpathlineto{\pgfqpoint{3.139622in}{2.599187in}}%
\pgfpathlineto{\pgfqpoint{3.173440in}{2.561012in}}%
\pgfpathlineto{\pgfqpoint{3.201622in}{2.529511in}}%
\pgfpathlineto{\pgfqpoint{3.229804in}{2.498301in}}%
\pgfpathlineto{\pgfqpoint{3.257986in}{2.467389in}}%
\pgfpathlineto{\pgfqpoint{3.286167in}{2.436783in}}%
\pgfpathlineto{\pgfqpoint{3.314349in}{2.406490in}}%
\pgfpathlineto{\pgfqpoint{3.342531in}{2.376515in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{3.398895in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{3.455258in}{2.259905in}}%
\pgfpathlineto{\pgfqpoint{3.483440in}{2.231597in}}%
\pgfpathlineto{\pgfqpoint{3.511622in}{2.203635in}}%
\pgfpathlineto{\pgfqpoint{3.539804in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{3.567986in}{2.148758in}}%
\pgfpathlineto{\pgfqpoint{3.596167in}{2.121848in}}%
\pgfpathlineto{\pgfqpoint{3.624349in}{2.095293in}}%
\pgfpathlineto{\pgfqpoint{3.652531in}{2.069095in}}%
\pgfpathlineto{\pgfqpoint{3.680713in}{2.043255in}}%
\pgfpathlineto{\pgfqpoint{3.708895in}{2.017774in}}%
\pgfpathlineto{\pgfqpoint{3.737076in}{1.992651in}}%
\pgfpathlineto{\pgfqpoint{3.765258in}{1.967889in}}%
\pgfpathlineto{\pgfqpoint{3.793440in}{1.943485in}}%
\pgfpathlineto{\pgfqpoint{3.821622in}{1.919441in}}%
\pgfpathlineto{\pgfqpoint{3.849804in}{1.895755in}}%
\pgfpathlineto{\pgfqpoint{3.877986in}{1.872427in}}%
\pgfpathlineto{\pgfqpoint{3.906167in}{1.849455in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{1.826838in}}%
\pgfpathlineto{\pgfqpoint{3.962531in}{1.804576in}}%
\pgfpathlineto{\pgfqpoint{3.990713in}{1.782665in}}%
\pgfpathlineto{\pgfqpoint{4.018895in}{1.761104in}}%
\pgfpathlineto{\pgfqpoint{4.047076in}{1.739891in}}%
\pgfpathlineto{\pgfqpoint{4.075258in}{1.719024in}}%
\pgfpathlineto{\pgfqpoint{4.103440in}{1.698500in}}%
\pgfpathlineto{\pgfqpoint{4.131622in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{4.159804in}{1.658472in}}%
\pgfpathlineto{\pgfqpoint{4.187986in}{1.638962in}}%
\pgfpathlineto{\pgfqpoint{4.216167in}{1.619785in}}%
\pgfpathlineto{\pgfqpoint{4.244349in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{4.272531in}{1.582413in}}%
\pgfpathlineto{\pgfqpoint{4.300713in}{1.564213in}}%
\pgfpathlineto{\pgfqpoint{4.328895in}{1.546332in}}%
\pgfpathlineto{\pgfqpoint{4.357076in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{4.385258in}{1.511513in}}%
\pgfpathlineto{\pgfqpoint{4.413440in}{1.494569in}}%
\pgfpathlineto{\pgfqpoint{4.441622in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.497986in}{1.445551in}}%
\pgfpathlineto{\pgfqpoint{4.526167in}{1.429804in}}%
\pgfpathlineto{\pgfqpoint{4.554349in}{1.414347in}}%
\pgfpathlineto{\pgfqpoint{4.582531in}{1.399176in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{1.384287in}}%
\pgfpathlineto{\pgfqpoint{4.638895in}{1.369677in}}%
\pgfpathlineto{\pgfqpoint{4.667076in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{4.695258in}{1.341275in}}%
\pgfpathlineto{\pgfqpoint{4.723440in}{1.327476in}}%
\pgfpathlineto{\pgfqpoint{4.751622in}{1.313940in}}%
\pgfpathlineto{\pgfqpoint{4.779804in}{1.300662in}}%
\pgfpathlineto{\pgfqpoint{4.807986in}{1.287639in}}%
\pgfpathlineto{\pgfqpoint{4.836167in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{4.864349in}{1.262342in}}%
\pgfpathlineto{\pgfqpoint{4.892531in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{4.920713in}{1.238017in}}%
\pgfpathlineto{\pgfqpoint{4.948895in}{1.226209in}}%
\pgfpathlineto{\pgfqpoint{4.977076in}{1.214633in}}%
\pgfpathlineto{\pgfqpoint{5.005258in}{1.203284in}}%
\pgfpathlineto{\pgfqpoint{5.033440in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.061622in}{1.181255in}}%
\pgfpathlineto{\pgfqpoint{5.089804in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{5.117986in}{1.160092in}}%
\pgfpathlineto{\pgfqpoint{5.146167in}{1.149826in}}%
\pgfpathlineto{\pgfqpoint{5.174349in}{1.139765in}}%
\pgfpathlineto{\pgfqpoint{5.202531in}{1.129906in}}%
\pgfpathlineto{\pgfqpoint{5.230713in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{5.264531in}{1.108909in}}%
\pgfpathlineto{\pgfqpoint{5.298349in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{5.332167in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{5.365986in}{1.076525in}}%
\pgfpathlineto{\pgfqpoint{5.399804in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{5.433622in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{5.467440in}{1.046454in}}%
\pgfpathlineto{\pgfqpoint{5.501258in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{5.535076in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{5.568895in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{5.602713in}{1.009700in}}%
\pgfpathlineto{\pgfqpoint{5.636531in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{5.670349in}{0.992660in}}%
\pgfpathlineto{\pgfqpoint{5.704167in}{0.984456in}}%
\pgfpathlineto{\pgfqpoint{5.737986in}{0.976457in}}%
\pgfpathlineto{\pgfqpoint{5.771804in}{0.968658in}}%
\pgfpathlineto{\pgfqpoint{5.811258in}{0.959805in}}%
\pgfpathlineto{\pgfqpoint{5.850713in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{5.890167in}{0.942867in}}%
\pgfpathlineto{\pgfqpoint{5.929622in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{5.969076in}{0.926906in}}%
\pgfpathlineto{\pgfqpoint{6.008531in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{6.047986in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{6.087440in}{0.904681in}}%
\pgfpathlineto{\pgfqpoint{6.126895in}{0.897706in}}%
\pgfpathlineto{\pgfqpoint{6.166349in}{0.890936in}}%
\pgfpathlineto{\pgfqpoint{6.205804in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{6.250895in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{6.295986in}{0.870074in}}%
\pgfpathlineto{\pgfqpoint{6.341076in}{0.863288in}}%
\pgfpathlineto{\pgfqpoint{6.386167in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{6.431258in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{6.476349in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{6.521440in}{0.838374in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{0.833245in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{0.833245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.600216in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.594353in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.584581in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.570900in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.553310in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.531812in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.506405in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{4.477089in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.443864in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.406730in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{4.365687in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.320736in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.271876in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{4.219107in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.162429in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{4.101843in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.037347in}}%
\pgfpathlineto{\pgfqpoint{1.939076in}{3.968943in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{3.896630in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{3.820408in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{3.740277in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.656238in}}%
\pgfpathlineto{\pgfqpoint{2.220895in}{3.568290in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.476432in}}%
\pgfpathlineto{\pgfqpoint{2.333622in}{3.380667in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{3.280992in}}%
\pgfpathlineto{\pgfqpoint{2.446349in}{3.177408in}}%
\pgfpathlineto{\pgfqpoint{2.502713in}{3.069916in}}%
\pgfpathlineto{\pgfqpoint{2.559076in}{2.958515in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{2.843205in}}%
\pgfpathlineto{\pgfqpoint{2.671804in}{2.723986in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{2.600858in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{2.473822in}}%
\pgfpathlineto{\pgfqpoint{2.840895in}{2.342877in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{2.208023in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{2.069260in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{1.780008in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{1.475120in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{1.316813in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{1.154598in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{0.818440in}}%
\pgfpathlineto{\pgfqpoint{3.451799in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.600217in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.594362in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.584626in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.571043in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.553659in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.532534in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.507743in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{4.479371in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.447520in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.412303in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{4.373847in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.332293in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.287794in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{4.240517in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.190644in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{4.138368in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.083896in}}%
\pgfpathlineto{\pgfqpoint{1.939076in}{4.027449in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{3.969262in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{3.909581in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{3.848668in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.786796in}}%
\pgfpathlineto{\pgfqpoint{2.220895in}{3.724254in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.661342in}}%
\pgfpathlineto{\pgfqpoint{2.333622in}{3.598375in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{3.535680in}}%
\pgfpathlineto{\pgfqpoint{2.446349in}{3.473598in}}%
\pgfpathlineto{\pgfqpoint{2.502713in}{3.412484in}}%
\pgfpathlineto{\pgfqpoint{2.559076in}{3.352706in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{3.294645in}}%
\pgfpathlineto{\pgfqpoint{2.671804in}{3.238695in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{3.185264in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{3.134775in}}%
\pgfpathlineto{\pgfqpoint{2.840895in}{3.087661in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{3.044371in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{3.005365in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{2.971120in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{2.942123in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{2.918876in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{2.901893in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{2.891703in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{2.888849in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.893884in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{2.907377in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{2.929911in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{2.962081in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{3.004494in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{3.057774in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{3.122555in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{3.199486in}}%
\pgfpathlineto{\pgfqpoint{3.799076in}{3.289230in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{3.392461in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{3.509869in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{3.642155in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{3.790037in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{3.954242in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{4.135512in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{4.334604in}}%
\pgfpathlineto{\pgfqpoint{4.249986in}{4.552287in}}%
\pgfpathlineto{\pgfqpoint{4.306349in}{4.789344in}}%
\pgfpathlineto{\pgfqpoint{4.314615in}{4.827068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.600217in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.594362in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.584626in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.571042in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.553657in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.532530in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.507732in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.447471in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.412211in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{4.373684in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.332017in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.287348in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{4.239822in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.189593in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{4.136819in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.081668in}}%
\pgfpathlineto{\pgfqpoint{1.939076in}{4.024310in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{3.964919in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{3.903673in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{3.840751in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.776330in}}%
\pgfpathlineto{\pgfqpoint{2.220895in}{3.710588in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.643701in}}%
\pgfpathlineto{\pgfqpoint{2.333622in}{3.575837in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{3.507163in}}%
\pgfpathlineto{\pgfqpoint{2.446349in}{3.437834in}}%
\pgfpathlineto{\pgfqpoint{2.502713in}{3.367999in}}%
\pgfpathlineto{\pgfqpoint{2.559076in}{3.297796in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{3.227348in}}%
\pgfpathlineto{\pgfqpoint{2.671804in}{3.156766in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{3.086143in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{3.015555in}}%
\pgfpathlineto{\pgfqpoint{2.840895in}{2.945054in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{2.874674in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{2.804419in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{2.734269in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{2.664172in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{2.594048in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{2.523776in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{2.453204in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{2.382136in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.310336in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{2.237521in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{2.163361in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{2.087474in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{2.009426in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{1.928724in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{1.844816in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{1.757086in}}%
\pgfpathlineto{\pgfqpoint{3.799076in}{1.664853in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{1.567364in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{1.463796in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{1.353248in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{1.234737in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{1.107199in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{0.820346in}}%
\pgfpathlineto{\pgfqpoint{4.245070in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.600217in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.594362in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.584626in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.571042in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.553657in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.532530in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.507732in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.447471in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.412211in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{4.373684in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.332017in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.287348in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{4.239822in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.189591in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{4.136817in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.081665in}}%
\pgfpathlineto{\pgfqpoint{1.939076in}{4.024305in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{3.964911in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{3.903661in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{3.840733in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.776304in}}%
\pgfpathlineto{\pgfqpoint{2.220895in}{3.710552in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.643650in}}%
\pgfpathlineto{\pgfqpoint{2.333622in}{3.575766in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{3.507066in}}%
\pgfpathlineto{\pgfqpoint{2.446349in}{3.437703in}}%
\pgfpathlineto{\pgfqpoint{2.502713in}{3.367824in}}%
\pgfpathlineto{\pgfqpoint{2.559076in}{3.297563in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{3.227043in}}%
\pgfpathlineto{\pgfqpoint{2.671804in}{3.156370in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{3.085633in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{3.014902in}}%
\pgfpathlineto{\pgfqpoint{2.840895in}{2.944226in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{2.873628in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{2.803109in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{2.732638in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{2.662154in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{2.591563in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{2.520734in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{2.449497in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{2.377642in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.304910in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{2.231000in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{2.155555in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{2.078168in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{1.998373in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{1.915643in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{1.829389in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{1.738953in}}%
\pgfpathlineto{\pgfqpoint{3.799076in}{1.643607in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{1.434896in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{1.319685in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{1.195868in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{0.917759in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{0.760900in}}%
\pgfpathlineto{\pgfqpoint{4.222804in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.600217in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.594362in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.584626in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.571042in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.553657in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.532530in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.507732in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.447471in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.412211in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{4.373684in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.332017in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.287349in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{4.239823in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.189594in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{4.136823in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.081675in}}%
\pgfpathlineto{\pgfqpoint{1.939076in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{3.964942in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{3.903713in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{3.840817in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.776438in}}%
\pgfpathlineto{\pgfqpoint{2.220895in}{3.710761in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.643970in}}%
\pgfpathlineto{\pgfqpoint{2.333622in}{3.576247in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{3.507778in}}%
\pgfpathlineto{\pgfqpoint{2.446349in}{3.438741in}}%
\pgfpathlineto{\pgfqpoint{2.502713in}{3.369318in}}%
\pgfpathlineto{\pgfqpoint{2.559076in}{3.299685in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{3.230022in}}%
\pgfpathlineto{\pgfqpoint{2.671804in}{3.160505in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{3.091312in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{3.022628in}}%
\pgfpathlineto{\pgfqpoint{2.840895in}{2.954639in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{2.887543in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{2.821552in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{2.756894in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{2.693823in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{2.632625in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{2.573627in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{2.517204in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{2.463798in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.413923in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{2.368189in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{2.327314in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{2.292148in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{2.263695in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{2.243140in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{2.231879in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{2.231553in}}%
\pgfpathlineto{\pgfqpoint{3.799076in}{2.244084in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{2.271717in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{2.317067in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{2.383171in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{2.473545in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{2.592244in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{2.743935in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{2.933972in}}%
\pgfpathlineto{\pgfqpoint{4.249986in}{3.168478in}}%
\pgfpathlineto{\pgfqpoint{4.306349in}{3.454441in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{3.799807in}}%
\pgfpathlineto{\pgfqpoint{4.419076in}{4.213597in}}%
\pgfpathlineto{\pgfqpoint{4.475440in}{4.706021in}}%
\pgfpathlineto{\pgfqpoint{4.487151in}{4.827068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562593in}{4.490513in}}%
\pgfpathlineto{\pgfqpoint{4.875093in}{4.490513in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.041760in,y=4.417597in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562593in}{4.143307in}}%
\pgfpathlineto{\pgfqpoint{4.875093in}{4.143307in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.041760in,y=4.070390in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont  \(\displaystyle \mathcal{O}(r^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562593in}{3.808553in}}%
\pgfpathlineto{\pgfqpoint{4.875093in}{3.808553in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.041760in,y=3.735636in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont  \(\displaystyle \mathcal{O}(r^4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562593in}{3.473799in}}%
\pgfpathlineto{\pgfqpoint{4.875093in}{3.473799in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.041760in,y=3.400882in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont  \(\displaystyle \mathcal{O}(r^6)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562593in}{3.139045in}}%
\pgfpathlineto{\pgfqpoint{4.875093in}{3.139045in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.041760in,y=3.066129in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont  \(\displaystyle \mathcal{O}(r^8)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.562593in}{2.804291in}}%
\pgfpathlineto{\pgfqpoint{4.875093in}{2.804291in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.041760in,y=2.731375in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont  \(\displaystyle \mathcal{O}(r^{10})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.688167in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.815440in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.815440in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.942713in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.942713in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.069986in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.069986in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.197258in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.197258in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.324531in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.324531in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.506349in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=0.604124in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{1.233313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=1.163869in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{1.793058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=1.723614in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{2.352803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=2.283359in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{2.912548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=2.843103in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{3.472293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=3.402848in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{4.032037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=3.962593in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{4.591782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=4.522338in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.103219in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma\;\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693804in}{4.601914in}}%
\pgfpathlineto{\pgfqpoint{7.699440in}{4.601616in}}%
\pgfpathlineto{\pgfqpoint{7.721986in}{4.600759in}}%
\pgfpathlineto{\pgfqpoint{7.733258in}{4.600125in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599324in}}%
\pgfpathlineto{\pgfqpoint{7.755804in}{4.598351in}}%
\pgfpathlineto{\pgfqpoint{7.767076in}{4.597206in}}%
\pgfpathlineto{\pgfqpoint{7.778349in}{4.595886in}}%
\pgfpathlineto{\pgfqpoint{7.789622in}{4.594394in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.592727in}}%
\pgfpathlineto{\pgfqpoint{7.812167in}{4.590887in}}%
\pgfpathlineto{\pgfqpoint{7.823440in}{4.588873in}}%
\pgfpathlineto{\pgfqpoint{7.834713in}{4.586686in}}%
\pgfpathlineto{\pgfqpoint{7.845986in}{4.584326in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.581794in}}%
\pgfpathlineto{\pgfqpoint{7.868531in}{4.579090in}}%
\pgfpathlineto{\pgfqpoint{7.879804in}{4.576214in}}%
\pgfpathlineto{\pgfqpoint{7.891076in}{4.573167in}}%
\pgfpathlineto{\pgfqpoint{7.902349in}{4.569949in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.566562in}}%
\pgfpathlineto{\pgfqpoint{7.924895in}{4.563004in}}%
\pgfpathlineto{\pgfqpoint{7.936167in}{4.559278in}}%
\pgfpathlineto{\pgfqpoint{7.947440in}{4.555384in}}%
\pgfpathlineto{\pgfqpoint{7.958713in}{4.551322in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547093in}}%
\pgfpathlineto{\pgfqpoint{7.981258in}{4.542697in}}%
\pgfpathlineto{\pgfqpoint{7.992531in}{4.538137in}}%
\pgfpathlineto{\pgfqpoint{8.003804in}{4.533411in}}%
\pgfpathlineto{\pgfqpoint{8.015076in}{4.528522in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.523470in}}%
\pgfpathlineto{\pgfqpoint{8.043258in}{4.515587in}}%
\pgfpathlineto{\pgfqpoint{8.060167in}{4.507343in}}%
\pgfpathlineto{\pgfqpoint{8.077076in}{4.498740in}}%
\pgfpathlineto{\pgfqpoint{8.093986in}{4.489781in}}%
\pgfpathlineto{\pgfqpoint{8.110895in}{4.480470in}}%
\pgfpathlineto{\pgfqpoint{8.127804in}{4.470810in}}%
\pgfpathlineto{\pgfqpoint{8.144713in}{4.460805in}}%
\pgfpathlineto{\pgfqpoint{8.161622in}{4.450459in}}%
\pgfpathlineto{\pgfqpoint{8.178531in}{4.439776in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.428759in}}%
\pgfpathlineto{\pgfqpoint{8.212349in}{4.417412in}}%
\pgfpathlineto{\pgfqpoint{8.229258in}{4.405740in}}%
\pgfpathlineto{\pgfqpoint{8.246167in}{4.393748in}}%
\pgfpathlineto{\pgfqpoint{8.263076in}{4.381438in}}%
\pgfpathlineto{\pgfqpoint{8.279986in}{4.368817in}}%
\pgfpathlineto{\pgfqpoint{8.296895in}{4.355888in}}%
\pgfpathlineto{\pgfqpoint{8.313804in}{4.342656in}}%
\pgfpathlineto{\pgfqpoint{8.330713in}{4.329127in}}%
\pgfpathlineto{\pgfqpoint{8.347622in}{4.315304in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.301192in}}%
\pgfpathlineto{\pgfqpoint{8.381440in}{4.286798in}}%
\pgfpathlineto{\pgfqpoint{8.398349in}{4.272125in}}%
\pgfpathlineto{\pgfqpoint{8.415258in}{4.257179in}}%
\pgfpathlineto{\pgfqpoint{8.432167in}{4.241965in}}%
\pgfpathlineto{\pgfqpoint{8.449076in}{4.226488in}}%
\pgfpathlineto{\pgfqpoint{8.465986in}{4.210755in}}%
\pgfpathlineto{\pgfqpoint{8.482895in}{4.194769in}}%
\pgfpathlineto{\pgfqpoint{8.499804in}{4.178537in}}%
\pgfpathlineto{\pgfqpoint{8.516713in}{4.162063in}}%
\pgfpathlineto{\pgfqpoint{8.539258in}{4.139734in}}%
\pgfpathlineto{\pgfqpoint{8.561804in}{4.116999in}}%
\pgfpathlineto{\pgfqpoint{8.584349in}{4.093872in}}%
\pgfpathlineto{\pgfqpoint{8.606895in}{4.070367in}}%
\pgfpathlineto{\pgfqpoint{8.629440in}{4.046497in}}%
\pgfpathlineto{\pgfqpoint{8.651986in}{4.022275in}}%
\pgfpathlineto{\pgfqpoint{8.674531in}{3.997716in}}%
\pgfpathlineto{\pgfqpoint{8.697076in}{3.972833in}}%
\pgfpathlineto{\pgfqpoint{8.719622in}{3.947640in}}%
\pgfpathlineto{\pgfqpoint{8.742167in}{3.922150in}}%
\pgfpathlineto{\pgfqpoint{8.764713in}{3.896378in}}%
\pgfpathlineto{\pgfqpoint{8.792895in}{3.863787in}}%
\pgfpathlineto{\pgfqpoint{8.821076in}{3.830802in}}%
\pgfpathlineto{\pgfqpoint{8.849258in}{3.797450in}}%
\pgfpathlineto{\pgfqpoint{8.877440in}{3.763759in}}%
\pgfpathlineto{\pgfqpoint{8.905622in}{3.729754in}}%
\pgfpathlineto{\pgfqpoint{8.939440in}{3.688571in}}%
\pgfpathlineto{\pgfqpoint{8.973258in}{3.647019in}}%
\pgfpathlineto{\pgfqpoint{9.007076in}{3.605142in}}%
\pgfpathlineto{\pgfqpoint{9.046531in}{3.555933in}}%
\pgfpathlineto{\pgfqpoint{9.091622in}{3.499311in}}%
\pgfpathlineto{\pgfqpoint{9.142349in}{3.435242in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.349433in}}%
\pgfpathlineto{\pgfqpoint{9.362167in}{3.156225in}}%
\pgfpathlineto{\pgfqpoint{9.418531in}{3.085105in}}%
\pgfpathlineto{\pgfqpoint{9.463622in}{3.028538in}}%
\pgfpathlineto{\pgfqpoint{9.508713in}{2.972339in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{2.923518in}}%
\pgfpathlineto{\pgfqpoint{9.587622in}{2.875067in}}%
\pgfpathlineto{\pgfqpoint{9.621440in}{2.833863in}}%
\pgfpathlineto{\pgfqpoint{9.655258in}{2.792982in}}%
\pgfpathlineto{\pgfqpoint{9.689076in}{2.752446in}}%
\pgfpathlineto{\pgfqpoint{9.722895in}{2.712274in}}%
\pgfpathlineto{\pgfqpoint{9.756713in}{2.672486in}}%
\pgfpathlineto{\pgfqpoint{9.790531in}{2.633098in}}%
\pgfpathlineto{\pgfqpoint{9.818713in}{2.600593in}}%
\pgfpathlineto{\pgfqpoint{9.846895in}{2.568386in}}%
\pgfpathlineto{\pgfqpoint{9.875076in}{2.536486in}}%
\pgfpathlineto{\pgfqpoint{9.903258in}{2.504900in}}%
\pgfpathlineto{\pgfqpoint{9.931440in}{2.473635in}}%
\pgfpathlineto{\pgfqpoint{9.959622in}{2.442697in}}%
\pgfpathlineto{\pgfqpoint{9.987804in}{2.412094in}}%
\pgfpathlineto{\pgfqpoint{10.015986in}{2.381830in}}%
\pgfpathlineto{\pgfqpoint{10.044167in}{2.351910in}}%
\pgfpathlineto{\pgfqpoint{10.072349in}{2.322339in}}%
\pgfpathlineto{\pgfqpoint{10.100531in}{2.293120in}}%
\pgfpathlineto{\pgfqpoint{10.128713in}{2.264258in}}%
\pgfpathlineto{\pgfqpoint{10.156895in}{2.235756in}}%
\pgfpathlineto{\pgfqpoint{10.185076in}{2.207616in}}%
\pgfpathlineto{\pgfqpoint{10.213258in}{2.179841in}}%
\pgfpathlineto{\pgfqpoint{10.241440in}{2.152432in}}%
\pgfpathlineto{\pgfqpoint{10.269622in}{2.125391in}}%
\pgfpathlineto{\pgfqpoint{10.297804in}{2.098720in}}%
\pgfpathlineto{\pgfqpoint{10.325986in}{2.072419in}}%
\pgfpathlineto{\pgfqpoint{10.354167in}{2.046489in}}%
\pgfpathlineto{\pgfqpoint{10.382349in}{2.020929in}}%
\pgfpathlineto{\pgfqpoint{10.410531in}{1.995741in}}%
\pgfpathlineto{\pgfqpoint{10.438713in}{1.970923in}}%
\pgfpathlineto{\pgfqpoint{10.461258in}{1.951335in}}%
\pgfpathlineto{\pgfqpoint{10.483804in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{10.506349in}{1.912867in}}%
\pgfpathlineto{\pgfqpoint{10.528895in}{1.893985in}}%
\pgfpathlineto{\pgfqpoint{10.551440in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{10.573986in}{1.856925in}}%
\pgfpathlineto{\pgfqpoint{10.596531in}{1.838744in}}%
\pgfpathlineto{\pgfqpoint{10.619076in}{1.820794in}}%
\pgfpathlineto{\pgfqpoint{10.641622in}{1.803074in}}%
\pgfpathlineto{\pgfqpoint{10.664167in}{1.785584in}}%
\pgfpathlineto{\pgfqpoint{10.686713in}{1.768322in}}%
\pgfpathlineto{\pgfqpoint{10.709258in}{1.751286in}}%
\pgfpathlineto{\pgfqpoint{10.731804in}{1.734475in}}%
\pgfpathlineto{\pgfqpoint{10.754349in}{1.717889in}}%
\pgfpathlineto{\pgfqpoint{10.776895in}{1.701524in}}%
\pgfpathlineto{\pgfqpoint{10.799440in}{1.685380in}}%
\pgfpathlineto{\pgfqpoint{10.821986in}{1.669456in}}%
\pgfpathlineto{\pgfqpoint{10.850167in}{1.649856in}}%
\pgfpathlineto{\pgfqpoint{10.878349in}{1.630593in}}%
\pgfpathlineto{\pgfqpoint{10.906531in}{1.611663in}}%
\pgfpathlineto{\pgfqpoint{10.934713in}{1.593062in}}%
\pgfpathlineto{\pgfqpoint{10.962895in}{1.574788in}}%
\pgfpathlineto{\pgfqpoint{10.991076in}{1.556836in}}%
\pgfpathlineto{\pgfqpoint{11.019258in}{1.539203in}}%
\pgfpathlineto{\pgfqpoint{11.047440in}{1.521885in}}%
\pgfpathlineto{\pgfqpoint{11.075622in}{1.504878in}}%
\pgfpathlineto{\pgfqpoint{11.103804in}{1.488179in}}%
\pgfpathlineto{\pgfqpoint{11.131986in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{11.160167in}{1.455686in}}%
\pgfpathlineto{\pgfqpoint{11.188349in}{1.439884in}}%
\pgfpathlineto{\pgfqpoint{11.216531in}{1.424374in}}%
\pgfpathlineto{\pgfqpoint{11.244713in}{1.409152in}}%
\pgfpathlineto{\pgfqpoint{11.272895in}{1.394213in}}%
\pgfpathlineto{\pgfqpoint{11.301076in}{1.379553in}}%
\pgfpathlineto{\pgfqpoint{11.329258in}{1.365168in}}%
\pgfpathlineto{\pgfqpoint{11.357440in}{1.351055in}}%
\pgfpathlineto{\pgfqpoint{11.385622in}{1.337209in}}%
\pgfpathlineto{\pgfqpoint{11.413804in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{11.441986in}{1.310302in}}%
\pgfpathlineto{\pgfqpoint{11.470167in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{11.498349in}{1.284415in}}%
\pgfpathlineto{\pgfqpoint{11.526531in}{1.271845in}}%
\pgfpathlineto{\pgfqpoint{11.554713in}{1.259517in}}%
\pgfpathlineto{\pgfqpoint{11.582895in}{1.247428in}}%
\pgfpathlineto{\pgfqpoint{11.611076in}{1.235575in}}%
\pgfpathlineto{\pgfqpoint{11.639258in}{1.223953in}}%
\pgfpathlineto{\pgfqpoint{11.667440in}{1.212559in}}%
\pgfpathlineto{\pgfqpoint{11.695622in}{1.201388in}}%
\pgfpathlineto{\pgfqpoint{11.723804in}{1.190437in}}%
\pgfpathlineto{\pgfqpoint{11.751986in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{11.780167in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{11.808349in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{11.836531in}{1.148756in}}%
\pgfpathlineto{\pgfqpoint{11.864713in}{1.138849in}}%
\pgfpathlineto{\pgfqpoint{11.892895in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{11.926713in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{11.960531in}{1.106622in}}%
\pgfpathlineto{\pgfqpoint{11.994349in}{1.095768in}}%
\pgfpathlineto{\pgfqpoint{12.028167in}{1.085176in}}%
\pgfpathlineto{\pgfqpoint{12.061986in}{1.074840in}}%
\pgfpathlineto{\pgfqpoint{12.095804in}{1.064755in}}%
\pgfpathlineto{\pgfqpoint{12.129622in}{1.054915in}}%
\pgfpathlineto{\pgfqpoint{12.163440in}{1.045314in}}%
\pgfpathlineto{\pgfqpoint{12.197258in}{1.035948in}}%
\pgfpathlineto{\pgfqpoint{12.231076in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{12.264895in}{1.017897in}}%
\pgfpathlineto{\pgfqpoint{12.298713in}{1.009201in}}%
\pgfpathlineto{\pgfqpoint{12.332531in}{1.000720in}}%
\pgfpathlineto{\pgfqpoint{12.366349in}{0.992447in}}%
\pgfpathlineto{\pgfqpoint{12.400167in}{0.984378in}}%
\pgfpathlineto{\pgfqpoint{12.433986in}{0.976508in}}%
\pgfpathlineto{\pgfqpoint{12.473440in}{0.967571in}}%
\pgfpathlineto{\pgfqpoint{12.512895in}{0.958893in}}%
\pgfpathlineto{\pgfqpoint{12.552349in}{0.950465in}}%
\pgfpathlineto{\pgfqpoint{12.591804in}{0.942280in}}%
\pgfpathlineto{\pgfqpoint{12.631258in}{0.934333in}}%
\pgfpathlineto{\pgfqpoint{12.670713in}{0.926616in}}%
\pgfpathlineto{\pgfqpoint{12.710167in}{0.919123in}}%
\pgfpathlineto{\pgfqpoint{12.749622in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{12.789076in}{0.904784in}}%
\pgfpathlineto{\pgfqpoint{12.828531in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{12.867986in}{0.891269in}}%
\pgfpathlineto{\pgfqpoint{12.913076in}{0.883898in}}%
\pgfpathlineto{\pgfqpoint{12.958167in}{0.876773in}}%
\pgfpathlineto{\pgfqpoint{13.003258in}{0.869886in}}%
\pgfpathlineto{\pgfqpoint{13.048349in}{0.863229in}}%
\pgfpathlineto{\pgfqpoint{13.093440in}{0.856795in}}%
\pgfpathlineto{\pgfqpoint{13.138531in}{0.850576in}}%
\pgfpathlineto{\pgfqpoint{13.183622in}{0.844565in}}%
\pgfpathlineto{\pgfqpoint{13.234349in}{0.838045in}}%
\pgfpathlineto{\pgfqpoint{13.285076in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{0.826936in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{0.826936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599975in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.593387in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.582408in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.567037in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547275in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.523121in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{4.494575in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{4.461638in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.424309in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.382589in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{4.336476in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.285973in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{4.231077in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{4.171790in}}%
\pgfpathlineto{\pgfqpoint{8.533622in}{4.108111in}}%
\pgfpathlineto{\pgfqpoint{8.589986in}{4.040041in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{8.702713in}{3.890725in}}%
\pgfpathlineto{\pgfqpoint{8.759076in}{3.809480in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{3.723843in}}%
\pgfpathlineto{\pgfqpoint{8.871804in}{3.633814in}}%
\pgfpathlineto{\pgfqpoint{8.928167in}{3.539394in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{3.440582in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{3.337379in}}%
\pgfpathlineto{\pgfqpoint{9.097258in}{3.229784in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{3.117797in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.001418in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{2.880648in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{2.755487in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{2.625933in}}%
\pgfpathlineto{\pgfqpoint{9.435440in}{2.491988in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{2.353652in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{9.604531in}{2.063804in}}%
\pgfpathlineto{\pgfqpoint{9.660895in}{1.912292in}}%
\pgfpathlineto{\pgfqpoint{9.717258in}{1.756389in}}%
\pgfpathlineto{\pgfqpoint{9.773622in}{1.596094in}}%
\pgfpathlineto{\pgfqpoint{9.829986in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{1.262330in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{1.088860in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{0.910999in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{0.728746in}}%
\pgfpathlineto{\pgfqpoint{10.072405in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599976in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.593400in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.582473in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.567241in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547772in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.524152in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{4.496485in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{4.464896in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.429528in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.390543in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{4.348122in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.302466in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{4.253795in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{4.202346in}}%
\pgfpathlineto{\pgfqpoint{8.533622in}{4.148379in}}%
\pgfpathlineto{\pgfqpoint{8.589986in}{4.092169in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{4.034012in}}%
\pgfpathlineto{\pgfqpoint{8.702713in}{3.974224in}}%
\pgfpathlineto{\pgfqpoint{8.759076in}{3.913139in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{3.851109in}}%
\pgfpathlineto{\pgfqpoint{8.871804in}{3.788507in}}%
\pgfpathlineto{\pgfqpoint{8.928167in}{3.725724in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{3.663171in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{3.601277in}}%
\pgfpathlineto{\pgfqpoint{9.097258in}{3.540491in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{3.481280in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.424132in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{3.369552in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{3.318065in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{3.270216in}}%
\pgfpathlineto{\pgfqpoint{9.435440in}{3.226567in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{3.187700in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{3.154218in}}%
\pgfpathlineto{\pgfqpoint{9.604531in}{3.126739in}}%
\pgfpathlineto{\pgfqpoint{9.660895in}{3.105905in}}%
\pgfpathlineto{\pgfqpoint{9.717258in}{3.092373in}}%
\pgfpathlineto{\pgfqpoint{9.773622in}{3.086822in}}%
\pgfpathlineto{\pgfqpoint{9.829986in}{3.089947in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{3.102465in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{3.158639in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{3.203821in}}%
\pgfpathlineto{\pgfqpoint{10.111804in}{3.261451in}}%
\pgfpathlineto{\pgfqpoint{10.168167in}{3.332340in}}%
\pgfpathlineto{\pgfqpoint{10.224531in}{3.417317in}}%
\pgfpathlineto{\pgfqpoint{10.280895in}{3.517233in}}%
\pgfpathlineto{\pgfqpoint{10.337258in}{3.632956in}}%
\pgfpathlineto{\pgfqpoint{10.393622in}{3.765373in}}%
\pgfpathlineto{\pgfqpoint{10.449986in}{3.915393in}}%
\pgfpathlineto{\pgfqpoint{10.506349in}{4.083939in}}%
\pgfpathlineto{\pgfqpoint{10.562713in}{4.271957in}}%
\pgfpathlineto{\pgfqpoint{10.619076in}{4.480412in}}%
\pgfpathlineto{\pgfqpoint{10.675440in}{4.710287in}}%
\pgfpathlineto{\pgfqpoint{10.701529in}{4.827068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599976in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.593400in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.582472in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.567240in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547769in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.524141in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{4.496459in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{4.464837in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.429408in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.390318in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{4.347724in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.301795in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{4.252709in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{4.200653in}}%
\pgfpathlineto{\pgfqpoint{8.533622in}{4.145817in}}%
\pgfpathlineto{\pgfqpoint{8.589986in}{4.088396in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{4.028584in}}%
\pgfpathlineto{\pgfqpoint{8.702713in}{3.966575in}}%
\pgfpathlineto{\pgfqpoint{8.759076in}{3.902558in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{3.836716in}}%
\pgfpathlineto{\pgfqpoint{8.871804in}{3.769219in}}%
\pgfpathlineto{\pgfqpoint{8.928167in}{3.700226in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{3.629879in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{3.558299in}}%
\pgfpathlineto{\pgfqpoint{9.097258in}{3.485586in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{3.411808in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.337005in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{3.261179in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{3.184295in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{3.106270in}}%
\pgfpathlineto{\pgfqpoint{9.435440in}{3.026975in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{2.946225in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{2.863778in}}%
\pgfpathlineto{\pgfqpoint{9.604531in}{2.779327in}}%
\pgfpathlineto{\pgfqpoint{9.660895in}{2.692495in}}%
\pgfpathlineto{\pgfqpoint{9.717258in}{2.602834in}}%
\pgfpathlineto{\pgfqpoint{9.773622in}{2.509812in}}%
\pgfpathlineto{\pgfqpoint{9.829986in}{2.412814in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{2.311131in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{2.203957in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{2.090382in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{1.969387in}}%
\pgfpathlineto{\pgfqpoint{10.111804in}{1.839833in}}%
\pgfpathlineto{\pgfqpoint{10.168167in}{1.700459in}}%
\pgfpathlineto{\pgfqpoint{10.224531in}{1.549874in}}%
\pgfpathlineto{\pgfqpoint{10.280895in}{1.386548in}}%
\pgfpathlineto{\pgfqpoint{10.337258in}{1.208806in}}%
\pgfpathlineto{\pgfqpoint{10.393622in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{10.449986in}{0.802610in}}%
\pgfpathlineto{\pgfqpoint{10.481498in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599976in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.593400in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.582472in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.567240in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547769in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.524142in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{4.496459in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{4.464838in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.429411in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.390323in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{4.347735in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.301818in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{4.252753in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{4.200732in}}%
\pgfpathlineto{\pgfqpoint{8.533622in}{4.145954in}}%
\pgfpathlineto{\pgfqpoint{8.589986in}{4.088624in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{4.028955in}}%
\pgfpathlineto{\pgfqpoint{8.702713in}{3.967162in}}%
\pgfpathlineto{\pgfqpoint{8.759076in}{3.903462in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{3.838078in}}%
\pgfpathlineto{\pgfqpoint{8.871804in}{3.771231in}}%
\pgfpathlineto{\pgfqpoint{8.928167in}{3.703146in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{3.634046in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{3.564158in}}%
\pgfpathlineto{\pgfqpoint{9.097258in}{3.493706in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{3.422922in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.352035in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{3.281286in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{3.210918in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{3.141187in}}%
\pgfpathlineto{\pgfqpoint{9.435440in}{3.072365in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{3.004741in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{2.938626in}}%
\pgfpathlineto{\pgfqpoint{9.604531in}{2.874365in}}%
\pgfpathlineto{\pgfqpoint{9.660895in}{2.812339in}}%
\pgfpathlineto{\pgfqpoint{9.717258in}{2.752972in}}%
\pgfpathlineto{\pgfqpoint{9.773622in}{2.696745in}}%
\pgfpathlineto{\pgfqpoint{9.829986in}{2.644201in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{2.595962in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{2.552736in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{2.515336in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{2.484692in}}%
\pgfpathlineto{\pgfqpoint{10.111804in}{2.461872in}}%
\pgfpathlineto{\pgfqpoint{10.168167in}{2.448098in}}%
\pgfpathlineto{\pgfqpoint{10.224531in}{2.444765in}}%
\pgfpathlineto{\pgfqpoint{10.280895in}{2.453470in}}%
\pgfpathlineto{\pgfqpoint{10.337258in}{2.476029in}}%
\pgfpathlineto{\pgfqpoint{10.393622in}{2.514507in}}%
\pgfpathlineto{\pgfqpoint{10.449986in}{2.571247in}}%
\pgfpathlineto{\pgfqpoint{10.506349in}{2.648899in}}%
\pgfpathlineto{\pgfqpoint{10.562713in}{2.750452in}}%
\pgfpathlineto{\pgfqpoint{10.619076in}{2.879273in}}%
\pgfpathlineto{\pgfqpoint{10.675440in}{3.039143in}}%
\pgfpathlineto{\pgfqpoint{10.731804in}{3.234296in}}%
\pgfpathlineto{\pgfqpoint{10.788167in}{3.469463in}}%
\pgfpathlineto{\pgfqpoint{10.844531in}{3.749921in}}%
\pgfpathlineto{\pgfqpoint{10.900895in}{4.081538in}}%
\pgfpathlineto{\pgfqpoint{10.957258in}{4.470828in}}%
\pgfpathlineto{\pgfqpoint{11.001468in}{4.827068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599976in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.593400in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.582472in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.567240in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547769in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.524142in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{4.496459in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{4.464838in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.429411in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.390323in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{4.347735in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.301817in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{4.252751in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{4.200728in}}%
\pgfpathlineto{\pgfqpoint{8.533622in}{4.145946in}}%
\pgfpathlineto{\pgfqpoint{8.589986in}{4.088610in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{4.028929in}}%
\pgfpathlineto{\pgfqpoint{8.702713in}{3.967115in}}%
\pgfpathlineto{\pgfqpoint{8.759076in}{3.903382in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{3.837943in}}%
\pgfpathlineto{\pgfqpoint{8.871804in}{3.771012in}}%
\pgfpathlineto{\pgfqpoint{8.928167in}{3.702797in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{3.633502in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{3.563325in}}%
\pgfpathlineto{\pgfqpoint{9.097258in}{3.492454in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{3.421068in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.349332in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{3.277396in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{3.205393in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{3.133434in}}%
\pgfpathlineto{\pgfqpoint{9.435440in}{3.061603in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{2.989956in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{2.918515in}}%
\pgfpathlineto{\pgfqpoint{9.604531in}{2.847258in}}%
\pgfpathlineto{\pgfqpoint{9.660895in}{2.776117in}}%
\pgfpathlineto{\pgfqpoint{9.717258in}{2.704963in}}%
\pgfpathlineto{\pgfqpoint{9.773622in}{2.633603in}}%
\pgfpathlineto{\pgfqpoint{9.829986in}{2.561762in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{2.489070in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{2.415048in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{2.339083in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{2.260413in}}%
\pgfpathlineto{\pgfqpoint{10.111804in}{2.178093in}}%
\pgfpathlineto{\pgfqpoint{10.168167in}{2.090970in}}%
\pgfpathlineto{\pgfqpoint{10.224531in}{1.997648in}}%
\pgfpathlineto{\pgfqpoint{10.280895in}{1.896445in}}%
\pgfpathlineto{\pgfqpoint{10.337258in}{1.785352in}}%
\pgfpathlineto{\pgfqpoint{10.393622in}{1.661979in}}%
\pgfpathlineto{\pgfqpoint{10.449986in}{1.523498in}}%
\pgfpathlineto{\pgfqpoint{10.506349in}{1.366578in}}%
\pgfpathlineto{\pgfqpoint{10.562713in}{1.187311in}}%
\pgfpathlineto{\pgfqpoint{10.619076in}{0.981126in}}%
\pgfpathlineto{\pgfqpoint{10.675440in}{0.742703in}}%
\pgfpathlineto{\pgfqpoint{10.689719in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.871501in}{3.479590in}}%
\pgfpathlineto{\pgfqpoint{11.184001in}{3.479590in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.350667in,y=3.406674in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.871501in}{3.132384in}}%
\pgfpathlineto{\pgfqpoint{11.184001in}{3.132384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.350667in,y=3.059467in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \mathcal{O}(r^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.871501in}{2.797630in}}%
\pgfpathlineto{\pgfqpoint{11.184001in}{2.797630in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.350667in,y=2.724713in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont  \(\displaystyle \mathcal{O}(r^4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.871501in}{2.462876in}}%
\pgfpathlineto{\pgfqpoint{11.184001in}{2.462876in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.350667in,y=2.389959in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont  \(\displaystyle \mathcal{O}(r^6)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.871501in}{2.128122in}}%
\pgfpathlineto{\pgfqpoint{11.184001in}{2.128122in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.350667in,y=2.055206in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont  \(\displaystyle \mathcal{O}(r^8)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.871501in}{1.793368in}}%
\pgfpathlineto{\pgfqpoint{11.184001in}{1.793368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.350667in,y=1.720452in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont  \(\displaystyle \mathcal{O}(r^{10})\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/orig2.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.522446in}{4.926068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.522446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.522446in}{4.926068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.926068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.829167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{1.829167in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.389986in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.060713in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{3.060713in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.083258in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{3.083258in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.179076in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924531in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051804in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051804in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179076in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179076in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306349in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306349in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433622in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433622in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.560895in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.560895in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742713in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=0.604124in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{1.233313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=1.163869in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{1.793058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=1.723614in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{2.352803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=2.283359in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{2.912548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=2.843103in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{3.472293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.402848in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{4.032037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.962593in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{4.591782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=4.522338in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma\;\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930167in}{4.601915in}}%
\pgfpathlineto{\pgfqpoint{0.935804in}{4.601621in}}%
\pgfpathlineto{\pgfqpoint{0.958349in}{4.600839in}}%
\pgfpathlineto{\pgfqpoint{0.975258in}{4.599934in}}%
\pgfpathlineto{\pgfqpoint{0.986531in}{4.599143in}}%
\pgfpathlineto{\pgfqpoint{0.997804in}{4.598199in}}%
\pgfpathlineto{\pgfqpoint{1.009076in}{4.597102in}}%
\pgfpathlineto{\pgfqpoint{1.020349in}{4.595849in}}%
\pgfpathlineto{\pgfqpoint{1.031622in}{4.594442in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{4.592880in}}%
\pgfpathlineto{\pgfqpoint{1.054167in}{4.591163in}}%
\pgfpathlineto{\pgfqpoint{1.065440in}{4.589292in}}%
\pgfpathlineto{\pgfqpoint{1.076713in}{4.587266in}}%
\pgfpathlineto{\pgfqpoint{1.087986in}{4.585086in}}%
\pgfpathlineto{\pgfqpoint{1.099258in}{4.582752in}}%
\pgfpathlineto{\pgfqpoint{1.110531in}{4.580264in}}%
\pgfpathlineto{\pgfqpoint{1.121804in}{4.577623in}}%
\pgfpathlineto{\pgfqpoint{1.133076in}{4.574830in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.570353in}}%
\pgfpathlineto{\pgfqpoint{1.166895in}{4.565534in}}%
\pgfpathlineto{\pgfqpoint{1.183804in}{4.560375in}}%
\pgfpathlineto{\pgfqpoint{1.200713in}{4.554876in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.549041in}}%
\pgfpathlineto{\pgfqpoint{1.234531in}{4.542869in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{4.536364in}}%
\pgfpathlineto{\pgfqpoint{1.268349in}{4.529528in}}%
\pgfpathlineto{\pgfqpoint{1.285258in}{4.522361in}}%
\pgfpathlineto{\pgfqpoint{1.302167in}{4.514867in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.507048in}}%
\pgfpathlineto{\pgfqpoint{1.335986in}{4.498907in}}%
\pgfpathlineto{\pgfqpoint{1.352895in}{4.490444in}}%
\pgfpathlineto{\pgfqpoint{1.369804in}{4.481664in}}%
\pgfpathlineto{\pgfqpoint{1.386713in}{4.472569in}}%
\pgfpathlineto{\pgfqpoint{1.403622in}{4.463162in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{4.453445in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{4.443421in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{4.433094in}}%
\pgfpathlineto{\pgfqpoint{1.471258in}{4.422466in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.411542in}}%
\pgfpathlineto{\pgfqpoint{1.505076in}{4.400323in}}%
\pgfpathlineto{\pgfqpoint{1.521986in}{4.388813in}}%
\pgfpathlineto{\pgfqpoint{1.538895in}{4.377016in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{4.364935in}}%
\pgfpathlineto{\pgfqpoint{1.572713in}{4.352574in}}%
\pgfpathlineto{\pgfqpoint{1.589622in}{4.339937in}}%
\pgfpathlineto{\pgfqpoint{1.606531in}{4.327027in}}%
\pgfpathlineto{\pgfqpoint{1.623440in}{4.313848in}}%
\pgfpathlineto{\pgfqpoint{1.640349in}{4.300404in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.286699in}}%
\pgfpathlineto{\pgfqpoint{1.674167in}{4.272736in}}%
\pgfpathlineto{\pgfqpoint{1.691076in}{4.258521in}}%
\pgfpathlineto{\pgfqpoint{1.707986in}{4.244057in}}%
\pgfpathlineto{\pgfqpoint{1.724895in}{4.229347in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{4.214398in}}%
\pgfpathlineto{\pgfqpoint{1.758713in}{4.199212in}}%
\pgfpathlineto{\pgfqpoint{1.775622in}{4.183795in}}%
\pgfpathlineto{\pgfqpoint{1.798167in}{4.162885in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{4.141582in}}%
\pgfpathlineto{\pgfqpoint{1.843258in}{4.119895in}}%
\pgfpathlineto{\pgfqpoint{1.865804in}{4.097837in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{4.075417in}}%
\pgfpathlineto{\pgfqpoint{1.910895in}{4.052648in}}%
\pgfpathlineto{\pgfqpoint{1.933440in}{4.029540in}}%
\pgfpathlineto{\pgfqpoint{1.955986in}{4.006104in}}%
\pgfpathlineto{\pgfqpoint{1.978531in}{3.982352in}}%
\pgfpathlineto{\pgfqpoint{2.001076in}{3.958296in}}%
\pgfpathlineto{\pgfqpoint{2.023622in}{3.933946in}}%
\pgfpathlineto{\pgfqpoint{2.046167in}{3.909315in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{3.878148in}}%
\pgfpathlineto{\pgfqpoint{2.102531in}{3.846583in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{3.814641in}}%
\pgfpathlineto{\pgfqpoint{2.158895in}{3.782346in}}%
\pgfpathlineto{\pgfqpoint{2.187076in}{3.749721in}}%
\pgfpathlineto{\pgfqpoint{2.215258in}{3.716788in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{3.676895in}}%
\pgfpathlineto{\pgfqpoint{2.282895in}{3.636632in}}%
\pgfpathlineto{\pgfqpoint{2.316713in}{3.596036in}}%
\pgfpathlineto{\pgfqpoint{2.356167in}{3.548305in}}%
\pgfpathlineto{\pgfqpoint{2.395622in}{3.500236in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{3.444959in}}%
\pgfpathlineto{\pgfqpoint{2.497076in}{3.375482in}}%
\pgfpathlineto{\pgfqpoint{2.575986in}{3.277795in}}%
\pgfpathlineto{\pgfqpoint{2.699986in}{3.124248in}}%
\pgfpathlineto{\pgfqpoint{2.756349in}{3.054797in}}%
\pgfpathlineto{\pgfqpoint{2.807076in}{2.992634in}}%
\pgfpathlineto{\pgfqpoint{2.852167in}{2.937727in}}%
\pgfpathlineto{\pgfqpoint{2.891622in}{2.890004in}}%
\pgfpathlineto{\pgfqpoint{2.931076in}{2.842621in}}%
\pgfpathlineto{\pgfqpoint{2.970531in}{2.795613in}}%
\pgfpathlineto{\pgfqpoint{3.004349in}{2.755646in}}%
\pgfpathlineto{\pgfqpoint{3.038167in}{2.716002in}}%
\pgfpathlineto{\pgfqpoint{3.071986in}{2.676698in}}%
\pgfpathlineto{\pgfqpoint{3.105804in}{2.637754in}}%
\pgfpathlineto{\pgfqpoint{3.139622in}{2.599187in}}%
\pgfpathlineto{\pgfqpoint{3.173440in}{2.561012in}}%
\pgfpathlineto{\pgfqpoint{3.201622in}{2.529511in}}%
\pgfpathlineto{\pgfqpoint{3.229804in}{2.498301in}}%
\pgfpathlineto{\pgfqpoint{3.257986in}{2.467389in}}%
\pgfpathlineto{\pgfqpoint{3.286167in}{2.436783in}}%
\pgfpathlineto{\pgfqpoint{3.314349in}{2.406490in}}%
\pgfpathlineto{\pgfqpoint{3.342531in}{2.376515in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{2.346864in}}%
\pgfpathlineto{\pgfqpoint{3.398895in}{2.317542in}}%
\pgfpathlineto{\pgfqpoint{3.427076in}{2.288554in}}%
\pgfpathlineto{\pgfqpoint{3.455258in}{2.259905in}}%
\pgfpathlineto{\pgfqpoint{3.483440in}{2.231597in}}%
\pgfpathlineto{\pgfqpoint{3.511622in}{2.203635in}}%
\pgfpathlineto{\pgfqpoint{3.539804in}{2.176021in}}%
\pgfpathlineto{\pgfqpoint{3.567986in}{2.148758in}}%
\pgfpathlineto{\pgfqpoint{3.596167in}{2.121848in}}%
\pgfpathlineto{\pgfqpoint{3.624349in}{2.095293in}}%
\pgfpathlineto{\pgfqpoint{3.652531in}{2.069095in}}%
\pgfpathlineto{\pgfqpoint{3.680713in}{2.043255in}}%
\pgfpathlineto{\pgfqpoint{3.708895in}{2.017774in}}%
\pgfpathlineto{\pgfqpoint{3.737076in}{1.992651in}}%
\pgfpathlineto{\pgfqpoint{3.765258in}{1.967889in}}%
\pgfpathlineto{\pgfqpoint{3.793440in}{1.943485in}}%
\pgfpathlineto{\pgfqpoint{3.821622in}{1.919441in}}%
\pgfpathlineto{\pgfqpoint{3.849804in}{1.895755in}}%
\pgfpathlineto{\pgfqpoint{3.877986in}{1.872427in}}%
\pgfpathlineto{\pgfqpoint{3.906167in}{1.849455in}}%
\pgfpathlineto{\pgfqpoint{3.934349in}{1.826838in}}%
\pgfpathlineto{\pgfqpoint{3.962531in}{1.804576in}}%
\pgfpathlineto{\pgfqpoint{3.990713in}{1.782665in}}%
\pgfpathlineto{\pgfqpoint{4.018895in}{1.761104in}}%
\pgfpathlineto{\pgfqpoint{4.047076in}{1.739891in}}%
\pgfpathlineto{\pgfqpoint{4.075258in}{1.719024in}}%
\pgfpathlineto{\pgfqpoint{4.103440in}{1.698500in}}%
\pgfpathlineto{\pgfqpoint{4.131622in}{1.678317in}}%
\pgfpathlineto{\pgfqpoint{4.159804in}{1.658472in}}%
\pgfpathlineto{\pgfqpoint{4.187986in}{1.638962in}}%
\pgfpathlineto{\pgfqpoint{4.216167in}{1.619785in}}%
\pgfpathlineto{\pgfqpoint{4.244349in}{1.600936in}}%
\pgfpathlineto{\pgfqpoint{4.272531in}{1.582413in}}%
\pgfpathlineto{\pgfqpoint{4.300713in}{1.564213in}}%
\pgfpathlineto{\pgfqpoint{4.328895in}{1.546332in}}%
\pgfpathlineto{\pgfqpoint{4.357076in}{1.528766in}}%
\pgfpathlineto{\pgfqpoint{4.385258in}{1.511513in}}%
\pgfpathlineto{\pgfqpoint{4.413440in}{1.494569in}}%
\pgfpathlineto{\pgfqpoint{4.441622in}{1.477929in}}%
\pgfpathlineto{\pgfqpoint{4.469804in}{1.461591in}}%
\pgfpathlineto{\pgfqpoint{4.497986in}{1.445551in}}%
\pgfpathlineto{\pgfqpoint{4.526167in}{1.429804in}}%
\pgfpathlineto{\pgfqpoint{4.554349in}{1.414347in}}%
\pgfpathlineto{\pgfqpoint{4.582531in}{1.399176in}}%
\pgfpathlineto{\pgfqpoint{4.610713in}{1.384287in}}%
\pgfpathlineto{\pgfqpoint{4.638895in}{1.369677in}}%
\pgfpathlineto{\pgfqpoint{4.667076in}{1.355341in}}%
\pgfpathlineto{\pgfqpoint{4.695258in}{1.341275in}}%
\pgfpathlineto{\pgfqpoint{4.723440in}{1.327476in}}%
\pgfpathlineto{\pgfqpoint{4.751622in}{1.313940in}}%
\pgfpathlineto{\pgfqpoint{4.779804in}{1.300662in}}%
\pgfpathlineto{\pgfqpoint{4.807986in}{1.287639in}}%
\pgfpathlineto{\pgfqpoint{4.836167in}{1.274867in}}%
\pgfpathlineto{\pgfqpoint{4.864349in}{1.262342in}}%
\pgfpathlineto{\pgfqpoint{4.892531in}{1.250060in}}%
\pgfpathlineto{\pgfqpoint{4.920713in}{1.238017in}}%
\pgfpathlineto{\pgfqpoint{4.948895in}{1.226209in}}%
\pgfpathlineto{\pgfqpoint{4.977076in}{1.214633in}}%
\pgfpathlineto{\pgfqpoint{5.005258in}{1.203284in}}%
\pgfpathlineto{\pgfqpoint{5.033440in}{1.192160in}}%
\pgfpathlineto{\pgfqpoint{5.061622in}{1.181255in}}%
\pgfpathlineto{\pgfqpoint{5.089804in}{1.170567in}}%
\pgfpathlineto{\pgfqpoint{5.117986in}{1.160092in}}%
\pgfpathlineto{\pgfqpoint{5.146167in}{1.149826in}}%
\pgfpathlineto{\pgfqpoint{5.174349in}{1.139765in}}%
\pgfpathlineto{\pgfqpoint{5.202531in}{1.129906in}}%
\pgfpathlineto{\pgfqpoint{5.230713in}{1.120245in}}%
\pgfpathlineto{\pgfqpoint{5.264531in}{1.108909in}}%
\pgfpathlineto{\pgfqpoint{5.298349in}{1.097848in}}%
\pgfpathlineto{\pgfqpoint{5.332167in}{1.087055in}}%
\pgfpathlineto{\pgfqpoint{5.365986in}{1.076525in}}%
\pgfpathlineto{\pgfqpoint{5.399804in}{1.066252in}}%
\pgfpathlineto{\pgfqpoint{5.433622in}{1.056230in}}%
\pgfpathlineto{\pgfqpoint{5.467440in}{1.046454in}}%
\pgfpathlineto{\pgfqpoint{5.501258in}{1.036919in}}%
\pgfpathlineto{\pgfqpoint{5.535076in}{1.027618in}}%
\pgfpathlineto{\pgfqpoint{5.568895in}{1.018547in}}%
\pgfpathlineto{\pgfqpoint{5.602713in}{1.009700in}}%
\pgfpathlineto{\pgfqpoint{5.636531in}{1.001073in}}%
\pgfpathlineto{\pgfqpoint{5.670349in}{0.992660in}}%
\pgfpathlineto{\pgfqpoint{5.704167in}{0.984456in}}%
\pgfpathlineto{\pgfqpoint{5.737986in}{0.976457in}}%
\pgfpathlineto{\pgfqpoint{5.771804in}{0.968658in}}%
\pgfpathlineto{\pgfqpoint{5.811258in}{0.959805in}}%
\pgfpathlineto{\pgfqpoint{5.850713in}{0.951210in}}%
\pgfpathlineto{\pgfqpoint{5.890167in}{0.942867in}}%
\pgfpathlineto{\pgfqpoint{5.929622in}{0.934767in}}%
\pgfpathlineto{\pgfqpoint{5.969076in}{0.926906in}}%
\pgfpathlineto{\pgfqpoint{6.008531in}{0.919275in}}%
\pgfpathlineto{\pgfqpoint{6.047986in}{0.911869in}}%
\pgfpathlineto{\pgfqpoint{6.087440in}{0.904681in}}%
\pgfpathlineto{\pgfqpoint{6.126895in}{0.897706in}}%
\pgfpathlineto{\pgfqpoint{6.166349in}{0.890936in}}%
\pgfpathlineto{\pgfqpoint{6.205804in}{0.884367in}}%
\pgfpathlineto{\pgfqpoint{6.250895in}{0.877097in}}%
\pgfpathlineto{\pgfqpoint{6.295986in}{0.870074in}}%
\pgfpathlineto{\pgfqpoint{6.341076in}{0.863288in}}%
\pgfpathlineto{\pgfqpoint{6.386167in}{0.856733in}}%
\pgfpathlineto{\pgfqpoint{6.431258in}{0.850400in}}%
\pgfpathlineto{\pgfqpoint{6.476349in}{0.844283in}}%
\pgfpathlineto{\pgfqpoint{6.521440in}{0.838374in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{0.833245in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{0.833245in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.600216in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.594353in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.584581in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.570900in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.553310in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.531812in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.506405in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{4.477089in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.443864in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.406730in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{4.365687in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.320736in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.271876in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{4.219107in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.162429in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{4.101843in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.037347in}}%
\pgfpathlineto{\pgfqpoint{1.939076in}{3.968943in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{3.896630in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{3.820408in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{3.740277in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.656238in}}%
\pgfpathlineto{\pgfqpoint{2.220895in}{3.568290in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.476432in}}%
\pgfpathlineto{\pgfqpoint{2.333622in}{3.380667in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{3.280992in}}%
\pgfpathlineto{\pgfqpoint{2.446349in}{3.177408in}}%
\pgfpathlineto{\pgfqpoint{2.502713in}{3.069916in}}%
\pgfpathlineto{\pgfqpoint{2.559076in}{2.958515in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{2.843205in}}%
\pgfpathlineto{\pgfqpoint{2.671804in}{2.723986in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{2.600858in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{2.473822in}}%
\pgfpathlineto{\pgfqpoint{2.840895in}{2.342877in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{2.208023in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{2.069260in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{1.926588in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{1.780008in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{1.629518in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{1.475120in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{1.316813in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{1.154598in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{0.988473in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{0.818440in}}%
\pgfpathlineto{\pgfqpoint{3.451799in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.600217in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.594362in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.584626in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.571043in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.553659in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.532534in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.507743in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{4.479371in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.447520in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.412303in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{4.373847in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.332293in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.287794in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{4.240517in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.190644in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{4.138368in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.083896in}}%
\pgfpathlineto{\pgfqpoint{1.939076in}{4.027449in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{3.969262in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{3.909581in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{3.848668in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.786796in}}%
\pgfpathlineto{\pgfqpoint{2.220895in}{3.724254in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.661342in}}%
\pgfpathlineto{\pgfqpoint{2.333622in}{3.598375in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{3.535680in}}%
\pgfpathlineto{\pgfqpoint{2.446349in}{3.473598in}}%
\pgfpathlineto{\pgfqpoint{2.502713in}{3.412484in}}%
\pgfpathlineto{\pgfqpoint{2.559076in}{3.352706in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{3.294645in}}%
\pgfpathlineto{\pgfqpoint{2.671804in}{3.238695in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{3.185264in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{3.134775in}}%
\pgfpathlineto{\pgfqpoint{2.840895in}{3.087661in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{3.044371in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{3.005365in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{2.971120in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{2.942123in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{2.918876in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{2.901893in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{2.891703in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{2.888849in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.893884in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{2.907377in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{2.929911in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{2.962081in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{3.004494in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{3.057774in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{3.122555in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{3.199486in}}%
\pgfpathlineto{\pgfqpoint{3.799076in}{3.289230in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{3.392461in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{3.509869in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{3.642155in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{3.790037in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{3.954242in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{4.135512in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{4.334604in}}%
\pgfpathlineto{\pgfqpoint{4.249986in}{4.552287in}}%
\pgfpathlineto{\pgfqpoint{4.306349in}{4.789344in}}%
\pgfpathlineto{\pgfqpoint{4.314615in}{4.827068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.600217in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.594362in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.584626in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.571042in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.553657in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.532530in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.507732in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.447471in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.412211in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{4.373684in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.332017in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.287348in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{4.239822in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.189593in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{4.136819in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.081668in}}%
\pgfpathlineto{\pgfqpoint{1.939076in}{4.024310in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{3.964919in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{3.903673in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{3.840751in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.776330in}}%
\pgfpathlineto{\pgfqpoint{2.220895in}{3.710588in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.643701in}}%
\pgfpathlineto{\pgfqpoint{2.333622in}{3.575837in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{3.507163in}}%
\pgfpathlineto{\pgfqpoint{2.446349in}{3.437834in}}%
\pgfpathlineto{\pgfqpoint{2.502713in}{3.367999in}}%
\pgfpathlineto{\pgfqpoint{2.559076in}{3.297796in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{3.227348in}}%
\pgfpathlineto{\pgfqpoint{2.671804in}{3.156766in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{3.086143in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{3.015555in}}%
\pgfpathlineto{\pgfqpoint{2.840895in}{2.945054in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{2.874674in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{2.804419in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{2.734269in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{2.664172in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{2.594048in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{2.523776in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{2.453204in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{2.382136in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.310336in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{2.237521in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{2.163361in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{2.087474in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{2.009426in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{1.928724in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{1.844816in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{1.757086in}}%
\pgfpathlineto{\pgfqpoint{3.799076in}{1.664853in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{1.567364in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{1.463796in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{1.353248in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{1.234737in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{1.107199in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{0.969483in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{0.820346in}}%
\pgfpathlineto{\pgfqpoint{4.245070in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.600217in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.594362in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.584626in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.571042in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.553657in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.532530in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.507732in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.447471in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.412211in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{4.373684in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.332017in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.287348in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{4.239822in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.189591in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{4.136817in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.081665in}}%
\pgfpathlineto{\pgfqpoint{1.939076in}{4.024305in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{3.964911in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{3.903661in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{3.840733in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.776304in}}%
\pgfpathlineto{\pgfqpoint{2.220895in}{3.710552in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.643650in}}%
\pgfpathlineto{\pgfqpoint{2.333622in}{3.575766in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{3.507066in}}%
\pgfpathlineto{\pgfqpoint{2.446349in}{3.437703in}}%
\pgfpathlineto{\pgfqpoint{2.502713in}{3.367824in}}%
\pgfpathlineto{\pgfqpoint{2.559076in}{3.297563in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{3.227043in}}%
\pgfpathlineto{\pgfqpoint{2.671804in}{3.156370in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{3.085633in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{3.014902in}}%
\pgfpathlineto{\pgfqpoint{2.840895in}{2.944226in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{2.873628in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{2.803109in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{2.732638in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{2.662154in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{2.591563in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{2.520734in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{2.449497in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{2.377642in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.304910in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{2.231000in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{2.155555in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{2.078168in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{1.998373in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{1.915643in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{1.829389in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{1.738953in}}%
\pgfpathlineto{\pgfqpoint{3.799076in}{1.643607in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{1.542549in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{1.434896in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{1.319685in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{1.195868in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{1.062304in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{0.917759in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{0.760900in}}%
\pgfpathlineto{\pgfqpoint{4.222804in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.600217in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.594362in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.584626in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.571042in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.553657in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.532530in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.507732in}}%
\pgfpathlineto{\pgfqpoint{1.375440in}{4.479347in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.447471in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.412211in}}%
\pgfpathlineto{\pgfqpoint{1.544531in}{4.373684in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.332017in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.287349in}}%
\pgfpathlineto{\pgfqpoint{1.713622in}{4.239823in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.189594in}}%
\pgfpathlineto{\pgfqpoint{1.826349in}{4.136823in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.081675in}}%
\pgfpathlineto{\pgfqpoint{1.939076in}{4.024323in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{3.964942in}}%
\pgfpathlineto{\pgfqpoint{2.051804in}{3.903713in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{3.840817in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.776438in}}%
\pgfpathlineto{\pgfqpoint{2.220895in}{3.710761in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.643970in}}%
\pgfpathlineto{\pgfqpoint{2.333622in}{3.576247in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{3.507778in}}%
\pgfpathlineto{\pgfqpoint{2.446349in}{3.438741in}}%
\pgfpathlineto{\pgfqpoint{2.502713in}{3.369318in}}%
\pgfpathlineto{\pgfqpoint{2.559076in}{3.299685in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{3.230022in}}%
\pgfpathlineto{\pgfqpoint{2.671804in}{3.160505in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{3.091312in}}%
\pgfpathlineto{\pgfqpoint{2.784531in}{3.022628in}}%
\pgfpathlineto{\pgfqpoint{2.840895in}{2.954639in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{2.887543in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{2.821552in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{2.756894in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{2.693823in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{2.632625in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{2.573627in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{2.517204in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{2.463798in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.413923in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{2.368189in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{2.327314in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{2.292148in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{2.263695in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{2.243140in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{2.231879in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{2.231553in}}%
\pgfpathlineto{\pgfqpoint{3.799076in}{2.244084in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{2.271717in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{2.317067in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{2.383171in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{2.473545in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{2.592244in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{2.743935in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{2.933972in}}%
\pgfpathlineto{\pgfqpoint{4.249986in}{3.168478in}}%
\pgfpathlineto{\pgfqpoint{4.306349in}{3.454441in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{3.799807in}}%
\pgfpathlineto{\pgfqpoint{4.419076in}{4.213597in}}%
\pgfpathlineto{\pgfqpoint{4.475440in}{4.706021in}}%
\pgfpathlineto{\pgfqpoint{4.487151in}{4.827068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.919558in,y=4.416319in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066828in}{4.197366in}}%
\pgfpathlineto{\pgfqpoint{5.358495in}{4.197366in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514051in,y=4.129311in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont shooting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066828in}{3.889171in}}%
\pgfpathlineto{\pgfqpoint{5.358495in}{3.889171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514051in,y=3.821115in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle \mathcal{O}(r^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066828in}{3.569864in}}%
\pgfpathlineto{\pgfqpoint{5.358495in}{3.569864in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514051in,y=3.501809in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle \mathcal{O}(r^4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066828in}{3.250558in}}%
\pgfpathlineto{\pgfqpoint{5.358495in}{3.250558in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514051in,y=3.182502in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle \mathcal{O}(r^6)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066828in}{2.931251in}}%
\pgfpathlineto{\pgfqpoint{5.358495in}{2.931251in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514051in,y=2.863196in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle \mathcal{O}(r^8)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.066828in}{2.611945in}}%
\pgfpathlineto{\pgfqpoint{5.358495in}{2.611945in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.514051in,y=2.543889in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle \mathcal{O}(r^{10})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.522349in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{8.522349in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{15.015440in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{15.015440in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.984531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{15.015440in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{15.015440in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.356531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{9.356531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{15.015440in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{15.015440in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.627076in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{9.627076in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{15.015440in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{15.015440in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.372549,0.403922,0.411765}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.784895in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{9.784895in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{15.015440in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{15.015440in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.688167in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.815440in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.815440in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.942713in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.942713in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.069986in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.069986in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.197258in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.197258in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.324531in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.324531in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.506349in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=0.604124in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{1.233313in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=1.163869in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{1.793058in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=1.723614in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{2.352803in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=2.283359in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{2.912548in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=2.843103in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{3.472293in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=3.402848in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{4.032037in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=3.962593in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{4.591782in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.144886in, y=4.522338in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.103219in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma\;\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693804in}{4.601914in}}%
\pgfpathlineto{\pgfqpoint{7.699440in}{4.601616in}}%
\pgfpathlineto{\pgfqpoint{7.721986in}{4.600759in}}%
\pgfpathlineto{\pgfqpoint{7.733258in}{4.600125in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599324in}}%
\pgfpathlineto{\pgfqpoint{7.755804in}{4.598351in}}%
\pgfpathlineto{\pgfqpoint{7.767076in}{4.597206in}}%
\pgfpathlineto{\pgfqpoint{7.778349in}{4.595886in}}%
\pgfpathlineto{\pgfqpoint{7.789622in}{4.594394in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.592727in}}%
\pgfpathlineto{\pgfqpoint{7.812167in}{4.590887in}}%
\pgfpathlineto{\pgfqpoint{7.823440in}{4.588873in}}%
\pgfpathlineto{\pgfqpoint{7.834713in}{4.586686in}}%
\pgfpathlineto{\pgfqpoint{7.845986in}{4.584326in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.581794in}}%
\pgfpathlineto{\pgfqpoint{7.868531in}{4.579090in}}%
\pgfpathlineto{\pgfqpoint{7.879804in}{4.576214in}}%
\pgfpathlineto{\pgfqpoint{7.891076in}{4.573167in}}%
\pgfpathlineto{\pgfqpoint{7.902349in}{4.569949in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.566562in}}%
\pgfpathlineto{\pgfqpoint{7.924895in}{4.563004in}}%
\pgfpathlineto{\pgfqpoint{7.936167in}{4.559278in}}%
\pgfpathlineto{\pgfqpoint{7.947440in}{4.555384in}}%
\pgfpathlineto{\pgfqpoint{7.958713in}{4.551322in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547093in}}%
\pgfpathlineto{\pgfqpoint{7.981258in}{4.542697in}}%
\pgfpathlineto{\pgfqpoint{7.992531in}{4.538137in}}%
\pgfpathlineto{\pgfqpoint{8.003804in}{4.533411in}}%
\pgfpathlineto{\pgfqpoint{8.015076in}{4.528522in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.523470in}}%
\pgfpathlineto{\pgfqpoint{8.043258in}{4.515587in}}%
\pgfpathlineto{\pgfqpoint{8.060167in}{4.507343in}}%
\pgfpathlineto{\pgfqpoint{8.077076in}{4.498740in}}%
\pgfpathlineto{\pgfqpoint{8.093986in}{4.489781in}}%
\pgfpathlineto{\pgfqpoint{8.110895in}{4.480470in}}%
\pgfpathlineto{\pgfqpoint{8.127804in}{4.470810in}}%
\pgfpathlineto{\pgfqpoint{8.144713in}{4.460805in}}%
\pgfpathlineto{\pgfqpoint{8.161622in}{4.450459in}}%
\pgfpathlineto{\pgfqpoint{8.178531in}{4.439776in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.428759in}}%
\pgfpathlineto{\pgfqpoint{8.212349in}{4.417412in}}%
\pgfpathlineto{\pgfqpoint{8.229258in}{4.405740in}}%
\pgfpathlineto{\pgfqpoint{8.246167in}{4.393748in}}%
\pgfpathlineto{\pgfqpoint{8.263076in}{4.381438in}}%
\pgfpathlineto{\pgfqpoint{8.279986in}{4.368817in}}%
\pgfpathlineto{\pgfqpoint{8.296895in}{4.355888in}}%
\pgfpathlineto{\pgfqpoint{8.313804in}{4.342656in}}%
\pgfpathlineto{\pgfqpoint{8.330713in}{4.329127in}}%
\pgfpathlineto{\pgfqpoint{8.347622in}{4.315304in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.301192in}}%
\pgfpathlineto{\pgfqpoint{8.381440in}{4.286798in}}%
\pgfpathlineto{\pgfqpoint{8.398349in}{4.272125in}}%
\pgfpathlineto{\pgfqpoint{8.415258in}{4.257179in}}%
\pgfpathlineto{\pgfqpoint{8.432167in}{4.241965in}}%
\pgfpathlineto{\pgfqpoint{8.449076in}{4.226488in}}%
\pgfpathlineto{\pgfqpoint{8.465986in}{4.210755in}}%
\pgfpathlineto{\pgfqpoint{8.482895in}{4.194769in}}%
\pgfpathlineto{\pgfqpoint{8.499804in}{4.178537in}}%
\pgfpathlineto{\pgfqpoint{8.516713in}{4.162063in}}%
\pgfpathlineto{\pgfqpoint{8.539258in}{4.139734in}}%
\pgfpathlineto{\pgfqpoint{8.561804in}{4.116999in}}%
\pgfpathlineto{\pgfqpoint{8.584349in}{4.093872in}}%
\pgfpathlineto{\pgfqpoint{8.606895in}{4.070367in}}%
\pgfpathlineto{\pgfqpoint{8.629440in}{4.046497in}}%
\pgfpathlineto{\pgfqpoint{8.651986in}{4.022275in}}%
\pgfpathlineto{\pgfqpoint{8.674531in}{3.997716in}}%
\pgfpathlineto{\pgfqpoint{8.697076in}{3.972833in}}%
\pgfpathlineto{\pgfqpoint{8.719622in}{3.947640in}}%
\pgfpathlineto{\pgfqpoint{8.742167in}{3.922150in}}%
\pgfpathlineto{\pgfqpoint{8.764713in}{3.896378in}}%
\pgfpathlineto{\pgfqpoint{8.792895in}{3.863787in}}%
\pgfpathlineto{\pgfqpoint{8.821076in}{3.830802in}}%
\pgfpathlineto{\pgfqpoint{8.849258in}{3.797450in}}%
\pgfpathlineto{\pgfqpoint{8.877440in}{3.763759in}}%
\pgfpathlineto{\pgfqpoint{8.905622in}{3.729754in}}%
\pgfpathlineto{\pgfqpoint{8.939440in}{3.688571in}}%
\pgfpathlineto{\pgfqpoint{8.973258in}{3.647019in}}%
\pgfpathlineto{\pgfqpoint{9.007076in}{3.605142in}}%
\pgfpathlineto{\pgfqpoint{9.046531in}{3.555933in}}%
\pgfpathlineto{\pgfqpoint{9.091622in}{3.499311in}}%
\pgfpathlineto{\pgfqpoint{9.142349in}{3.435242in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.349433in}}%
\pgfpathlineto{\pgfqpoint{9.362167in}{3.156225in}}%
\pgfpathlineto{\pgfqpoint{9.418531in}{3.085105in}}%
\pgfpathlineto{\pgfqpoint{9.463622in}{3.028538in}}%
\pgfpathlineto{\pgfqpoint{9.508713in}{2.972339in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{2.923518in}}%
\pgfpathlineto{\pgfqpoint{9.587622in}{2.875067in}}%
\pgfpathlineto{\pgfqpoint{9.621440in}{2.833863in}}%
\pgfpathlineto{\pgfqpoint{9.655258in}{2.792982in}}%
\pgfpathlineto{\pgfqpoint{9.689076in}{2.752446in}}%
\pgfpathlineto{\pgfqpoint{9.722895in}{2.712274in}}%
\pgfpathlineto{\pgfqpoint{9.756713in}{2.672486in}}%
\pgfpathlineto{\pgfqpoint{9.790531in}{2.633098in}}%
\pgfpathlineto{\pgfqpoint{9.818713in}{2.600593in}}%
\pgfpathlineto{\pgfqpoint{9.846895in}{2.568386in}}%
\pgfpathlineto{\pgfqpoint{9.875076in}{2.536486in}}%
\pgfpathlineto{\pgfqpoint{9.903258in}{2.504900in}}%
\pgfpathlineto{\pgfqpoint{9.931440in}{2.473635in}}%
\pgfpathlineto{\pgfqpoint{9.959622in}{2.442697in}}%
\pgfpathlineto{\pgfqpoint{9.987804in}{2.412094in}}%
\pgfpathlineto{\pgfqpoint{10.015986in}{2.381830in}}%
\pgfpathlineto{\pgfqpoint{10.044167in}{2.351910in}}%
\pgfpathlineto{\pgfqpoint{10.072349in}{2.322339in}}%
\pgfpathlineto{\pgfqpoint{10.100531in}{2.293120in}}%
\pgfpathlineto{\pgfqpoint{10.128713in}{2.264258in}}%
\pgfpathlineto{\pgfqpoint{10.156895in}{2.235756in}}%
\pgfpathlineto{\pgfqpoint{10.185076in}{2.207616in}}%
\pgfpathlineto{\pgfqpoint{10.213258in}{2.179841in}}%
\pgfpathlineto{\pgfqpoint{10.241440in}{2.152432in}}%
\pgfpathlineto{\pgfqpoint{10.269622in}{2.125391in}}%
\pgfpathlineto{\pgfqpoint{10.297804in}{2.098720in}}%
\pgfpathlineto{\pgfqpoint{10.325986in}{2.072419in}}%
\pgfpathlineto{\pgfqpoint{10.354167in}{2.046489in}}%
\pgfpathlineto{\pgfqpoint{10.382349in}{2.020929in}}%
\pgfpathlineto{\pgfqpoint{10.410531in}{1.995741in}}%
\pgfpathlineto{\pgfqpoint{10.438713in}{1.970923in}}%
\pgfpathlineto{\pgfqpoint{10.461258in}{1.951335in}}%
\pgfpathlineto{\pgfqpoint{10.483804in}{1.931983in}}%
\pgfpathlineto{\pgfqpoint{10.506349in}{1.912867in}}%
\pgfpathlineto{\pgfqpoint{10.528895in}{1.893985in}}%
\pgfpathlineto{\pgfqpoint{10.551440in}{1.875338in}}%
\pgfpathlineto{\pgfqpoint{10.573986in}{1.856925in}}%
\pgfpathlineto{\pgfqpoint{10.596531in}{1.838744in}}%
\pgfpathlineto{\pgfqpoint{10.619076in}{1.820794in}}%
\pgfpathlineto{\pgfqpoint{10.641622in}{1.803074in}}%
\pgfpathlineto{\pgfqpoint{10.664167in}{1.785584in}}%
\pgfpathlineto{\pgfqpoint{10.686713in}{1.768322in}}%
\pgfpathlineto{\pgfqpoint{10.709258in}{1.751286in}}%
\pgfpathlineto{\pgfqpoint{10.731804in}{1.734475in}}%
\pgfpathlineto{\pgfqpoint{10.754349in}{1.717889in}}%
\pgfpathlineto{\pgfqpoint{10.776895in}{1.701524in}}%
\pgfpathlineto{\pgfqpoint{10.799440in}{1.685380in}}%
\pgfpathlineto{\pgfqpoint{10.821986in}{1.669456in}}%
\pgfpathlineto{\pgfqpoint{10.850167in}{1.649856in}}%
\pgfpathlineto{\pgfqpoint{10.878349in}{1.630593in}}%
\pgfpathlineto{\pgfqpoint{10.906531in}{1.611663in}}%
\pgfpathlineto{\pgfqpoint{10.934713in}{1.593062in}}%
\pgfpathlineto{\pgfqpoint{10.962895in}{1.574788in}}%
\pgfpathlineto{\pgfqpoint{10.991076in}{1.556836in}}%
\pgfpathlineto{\pgfqpoint{11.019258in}{1.539203in}}%
\pgfpathlineto{\pgfqpoint{11.047440in}{1.521885in}}%
\pgfpathlineto{\pgfqpoint{11.075622in}{1.504878in}}%
\pgfpathlineto{\pgfqpoint{11.103804in}{1.488179in}}%
\pgfpathlineto{\pgfqpoint{11.131986in}{1.471782in}}%
\pgfpathlineto{\pgfqpoint{11.160167in}{1.455686in}}%
\pgfpathlineto{\pgfqpoint{11.188349in}{1.439884in}}%
\pgfpathlineto{\pgfqpoint{11.216531in}{1.424374in}}%
\pgfpathlineto{\pgfqpoint{11.244713in}{1.409152in}}%
\pgfpathlineto{\pgfqpoint{11.272895in}{1.394213in}}%
\pgfpathlineto{\pgfqpoint{11.301076in}{1.379553in}}%
\pgfpathlineto{\pgfqpoint{11.329258in}{1.365168in}}%
\pgfpathlineto{\pgfqpoint{11.357440in}{1.351055in}}%
\pgfpathlineto{\pgfqpoint{11.385622in}{1.337209in}}%
\pgfpathlineto{\pgfqpoint{11.413804in}{1.323626in}}%
\pgfpathlineto{\pgfqpoint{11.441986in}{1.310302in}}%
\pgfpathlineto{\pgfqpoint{11.470167in}{1.297233in}}%
\pgfpathlineto{\pgfqpoint{11.498349in}{1.284415in}}%
\pgfpathlineto{\pgfqpoint{11.526531in}{1.271845in}}%
\pgfpathlineto{\pgfqpoint{11.554713in}{1.259517in}}%
\pgfpathlineto{\pgfqpoint{11.582895in}{1.247428in}}%
\pgfpathlineto{\pgfqpoint{11.611076in}{1.235575in}}%
\pgfpathlineto{\pgfqpoint{11.639258in}{1.223953in}}%
\pgfpathlineto{\pgfqpoint{11.667440in}{1.212559in}}%
\pgfpathlineto{\pgfqpoint{11.695622in}{1.201388in}}%
\pgfpathlineto{\pgfqpoint{11.723804in}{1.190437in}}%
\pgfpathlineto{\pgfqpoint{11.751986in}{1.179702in}}%
\pgfpathlineto{\pgfqpoint{11.780167in}{1.169179in}}%
\pgfpathlineto{\pgfqpoint{11.808349in}{1.158865in}}%
\pgfpathlineto{\pgfqpoint{11.836531in}{1.148756in}}%
\pgfpathlineto{\pgfqpoint{11.864713in}{1.138849in}}%
\pgfpathlineto{\pgfqpoint{11.892895in}{1.129139in}}%
\pgfpathlineto{\pgfqpoint{11.926713in}{1.117743in}}%
\pgfpathlineto{\pgfqpoint{11.960531in}{1.106622in}}%
\pgfpathlineto{\pgfqpoint{11.994349in}{1.095768in}}%
\pgfpathlineto{\pgfqpoint{12.028167in}{1.085176in}}%
\pgfpathlineto{\pgfqpoint{12.061986in}{1.074840in}}%
\pgfpathlineto{\pgfqpoint{12.095804in}{1.064755in}}%
\pgfpathlineto{\pgfqpoint{12.129622in}{1.054915in}}%
\pgfpathlineto{\pgfqpoint{12.163440in}{1.045314in}}%
\pgfpathlineto{\pgfqpoint{12.197258in}{1.035948in}}%
\pgfpathlineto{\pgfqpoint{12.231076in}{1.026810in}}%
\pgfpathlineto{\pgfqpoint{12.264895in}{1.017897in}}%
\pgfpathlineto{\pgfqpoint{12.298713in}{1.009201in}}%
\pgfpathlineto{\pgfqpoint{12.332531in}{1.000720in}}%
\pgfpathlineto{\pgfqpoint{12.366349in}{0.992447in}}%
\pgfpathlineto{\pgfqpoint{12.400167in}{0.984378in}}%
\pgfpathlineto{\pgfqpoint{12.433986in}{0.976508in}}%
\pgfpathlineto{\pgfqpoint{12.473440in}{0.967571in}}%
\pgfpathlineto{\pgfqpoint{12.512895in}{0.958893in}}%
\pgfpathlineto{\pgfqpoint{12.552349in}{0.950465in}}%
\pgfpathlineto{\pgfqpoint{12.591804in}{0.942280in}}%
\pgfpathlineto{\pgfqpoint{12.631258in}{0.934333in}}%
\pgfpathlineto{\pgfqpoint{12.670713in}{0.926616in}}%
\pgfpathlineto{\pgfqpoint{12.710167in}{0.919123in}}%
\pgfpathlineto{\pgfqpoint{12.749622in}{0.911848in}}%
\pgfpathlineto{\pgfqpoint{12.789076in}{0.904784in}}%
\pgfpathlineto{\pgfqpoint{12.828531in}{0.897927in}}%
\pgfpathlineto{\pgfqpoint{12.867986in}{0.891269in}}%
\pgfpathlineto{\pgfqpoint{12.913076in}{0.883898in}}%
\pgfpathlineto{\pgfqpoint{12.958167in}{0.876773in}}%
\pgfpathlineto{\pgfqpoint{13.003258in}{0.869886in}}%
\pgfpathlineto{\pgfqpoint{13.048349in}{0.863229in}}%
\pgfpathlineto{\pgfqpoint{13.093440in}{0.856795in}}%
\pgfpathlineto{\pgfqpoint{13.138531in}{0.850576in}}%
\pgfpathlineto{\pgfqpoint{13.183622in}{0.844565in}}%
\pgfpathlineto{\pgfqpoint{13.234349in}{0.838045in}}%
\pgfpathlineto{\pgfqpoint{13.285076in}{0.831769in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{0.826936in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{0.826936in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599975in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.593387in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.582408in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.567037in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547275in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.523121in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{4.494575in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{4.461638in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.424309in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.382589in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{4.336476in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.285973in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{4.231077in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{4.171790in}}%
\pgfpathlineto{\pgfqpoint{8.533622in}{4.108111in}}%
\pgfpathlineto{\pgfqpoint{8.589986in}{4.040041in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{3.967579in}}%
\pgfpathlineto{\pgfqpoint{8.702713in}{3.890725in}}%
\pgfpathlineto{\pgfqpoint{8.759076in}{3.809480in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{3.723843in}}%
\pgfpathlineto{\pgfqpoint{8.871804in}{3.633814in}}%
\pgfpathlineto{\pgfqpoint{8.928167in}{3.539394in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{3.440582in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{3.337379in}}%
\pgfpathlineto{\pgfqpoint{9.097258in}{3.229784in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{3.117797in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.001418in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{2.880648in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{2.755487in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{2.625933in}}%
\pgfpathlineto{\pgfqpoint{9.435440in}{2.491988in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{2.353652in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{2.210923in}}%
\pgfpathlineto{\pgfqpoint{9.604531in}{2.063804in}}%
\pgfpathlineto{\pgfqpoint{9.660895in}{1.912292in}}%
\pgfpathlineto{\pgfqpoint{9.717258in}{1.756389in}}%
\pgfpathlineto{\pgfqpoint{9.773622in}{1.596094in}}%
\pgfpathlineto{\pgfqpoint{9.829986in}{1.431408in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{1.262330in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{1.088860in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{0.910999in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{0.728746in}}%
\pgfpathlineto{\pgfqpoint{10.072405in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599976in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.593400in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.582473in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.567241in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547772in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.524152in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{4.496485in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{4.464896in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.429528in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.390543in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{4.348122in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.302466in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{4.253795in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{4.202346in}}%
\pgfpathlineto{\pgfqpoint{8.533622in}{4.148379in}}%
\pgfpathlineto{\pgfqpoint{8.589986in}{4.092169in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{4.034012in}}%
\pgfpathlineto{\pgfqpoint{8.702713in}{3.974224in}}%
\pgfpathlineto{\pgfqpoint{8.759076in}{3.913139in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{3.851109in}}%
\pgfpathlineto{\pgfqpoint{8.871804in}{3.788507in}}%
\pgfpathlineto{\pgfqpoint{8.928167in}{3.725724in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{3.663171in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{3.601277in}}%
\pgfpathlineto{\pgfqpoint{9.097258in}{3.540491in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{3.481280in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.424132in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{3.369552in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{3.318065in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{3.270216in}}%
\pgfpathlineto{\pgfqpoint{9.435440in}{3.226567in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{3.187700in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{3.154218in}}%
\pgfpathlineto{\pgfqpoint{9.604531in}{3.126739in}}%
\pgfpathlineto{\pgfqpoint{9.660895in}{3.105905in}}%
\pgfpathlineto{\pgfqpoint{9.717258in}{3.092373in}}%
\pgfpathlineto{\pgfqpoint{9.773622in}{3.086822in}}%
\pgfpathlineto{\pgfqpoint{9.829986in}{3.089947in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{3.102465in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{3.125111in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{3.158639in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{3.203821in}}%
\pgfpathlineto{\pgfqpoint{10.111804in}{3.261451in}}%
\pgfpathlineto{\pgfqpoint{10.168167in}{3.332340in}}%
\pgfpathlineto{\pgfqpoint{10.224531in}{3.417317in}}%
\pgfpathlineto{\pgfqpoint{10.280895in}{3.517233in}}%
\pgfpathlineto{\pgfqpoint{10.337258in}{3.632956in}}%
\pgfpathlineto{\pgfqpoint{10.393622in}{3.765373in}}%
\pgfpathlineto{\pgfqpoint{10.449986in}{3.915393in}}%
\pgfpathlineto{\pgfqpoint{10.506349in}{4.083939in}}%
\pgfpathlineto{\pgfqpoint{10.562713in}{4.271957in}}%
\pgfpathlineto{\pgfqpoint{10.619076in}{4.480412in}}%
\pgfpathlineto{\pgfqpoint{10.675440in}{4.710287in}}%
\pgfpathlineto{\pgfqpoint{10.701529in}{4.827068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599976in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.593400in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.582472in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.567240in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547769in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.524141in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{4.496459in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{4.464837in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.429408in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.390318in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{4.347724in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.301795in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{4.252709in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{4.200653in}}%
\pgfpathlineto{\pgfqpoint{8.533622in}{4.145817in}}%
\pgfpathlineto{\pgfqpoint{8.589986in}{4.088396in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{4.028584in}}%
\pgfpathlineto{\pgfqpoint{8.702713in}{3.966575in}}%
\pgfpathlineto{\pgfqpoint{8.759076in}{3.902558in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{3.836716in}}%
\pgfpathlineto{\pgfqpoint{8.871804in}{3.769219in}}%
\pgfpathlineto{\pgfqpoint{8.928167in}{3.700226in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{3.629879in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{3.558299in}}%
\pgfpathlineto{\pgfqpoint{9.097258in}{3.485586in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{3.411808in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.337005in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{3.261179in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{3.184295in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{3.106270in}}%
\pgfpathlineto{\pgfqpoint{9.435440in}{3.026975in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{2.946225in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{2.863778in}}%
\pgfpathlineto{\pgfqpoint{9.604531in}{2.779327in}}%
\pgfpathlineto{\pgfqpoint{9.660895in}{2.692495in}}%
\pgfpathlineto{\pgfqpoint{9.717258in}{2.602834in}}%
\pgfpathlineto{\pgfqpoint{9.773622in}{2.509812in}}%
\pgfpathlineto{\pgfqpoint{9.829986in}{2.412814in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{2.311131in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{2.203957in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{2.090382in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{1.969387in}}%
\pgfpathlineto{\pgfqpoint{10.111804in}{1.839833in}}%
\pgfpathlineto{\pgfqpoint{10.168167in}{1.700459in}}%
\pgfpathlineto{\pgfqpoint{10.224531in}{1.549874in}}%
\pgfpathlineto{\pgfqpoint{10.280895in}{1.386548in}}%
\pgfpathlineto{\pgfqpoint{10.337258in}{1.208806in}}%
\pgfpathlineto{\pgfqpoint{10.393622in}{1.014822in}}%
\pgfpathlineto{\pgfqpoint{10.449986in}{0.802610in}}%
\pgfpathlineto{\pgfqpoint{10.481498in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599976in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.593400in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.582472in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.567240in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547769in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.524142in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{4.496459in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{4.464838in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.429411in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.390323in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{4.347735in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.301818in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{4.252753in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{4.200732in}}%
\pgfpathlineto{\pgfqpoint{8.533622in}{4.145954in}}%
\pgfpathlineto{\pgfqpoint{8.589986in}{4.088624in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{4.028955in}}%
\pgfpathlineto{\pgfqpoint{8.702713in}{3.967162in}}%
\pgfpathlineto{\pgfqpoint{8.759076in}{3.903462in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{3.838078in}}%
\pgfpathlineto{\pgfqpoint{8.871804in}{3.771231in}}%
\pgfpathlineto{\pgfqpoint{8.928167in}{3.703146in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{3.634046in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{3.564158in}}%
\pgfpathlineto{\pgfqpoint{9.097258in}{3.493706in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{3.422922in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.352035in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{3.281286in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{3.210918in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{3.141187in}}%
\pgfpathlineto{\pgfqpoint{9.435440in}{3.072365in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{3.004741in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{2.938626in}}%
\pgfpathlineto{\pgfqpoint{9.604531in}{2.874365in}}%
\pgfpathlineto{\pgfqpoint{9.660895in}{2.812339in}}%
\pgfpathlineto{\pgfqpoint{9.717258in}{2.752972in}}%
\pgfpathlineto{\pgfqpoint{9.773622in}{2.696745in}}%
\pgfpathlineto{\pgfqpoint{9.829986in}{2.644201in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{2.595962in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{2.552736in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{2.515336in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{2.484692in}}%
\pgfpathlineto{\pgfqpoint{10.111804in}{2.461872in}}%
\pgfpathlineto{\pgfqpoint{10.168167in}{2.448098in}}%
\pgfpathlineto{\pgfqpoint{10.224531in}{2.444765in}}%
\pgfpathlineto{\pgfqpoint{10.280895in}{2.453470in}}%
\pgfpathlineto{\pgfqpoint{10.337258in}{2.476029in}}%
\pgfpathlineto{\pgfqpoint{10.393622in}{2.514507in}}%
\pgfpathlineto{\pgfqpoint{10.449986in}{2.571247in}}%
\pgfpathlineto{\pgfqpoint{10.506349in}{2.648899in}}%
\pgfpathlineto{\pgfqpoint{10.562713in}{2.750452in}}%
\pgfpathlineto{\pgfqpoint{10.619076in}{2.879273in}}%
\pgfpathlineto{\pgfqpoint{10.675440in}{3.039143in}}%
\pgfpathlineto{\pgfqpoint{10.731804in}{3.234296in}}%
\pgfpathlineto{\pgfqpoint{10.788167in}{3.469463in}}%
\pgfpathlineto{\pgfqpoint{10.844531in}{3.749921in}}%
\pgfpathlineto{\pgfqpoint{10.900895in}{4.081538in}}%
\pgfpathlineto{\pgfqpoint{10.957258in}{4.470828in}}%
\pgfpathlineto{\pgfqpoint{11.001468in}{4.827068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.602171in}}%
\pgfpathlineto{\pgfqpoint{7.744531in}{4.599976in}}%
\pgfpathlineto{\pgfqpoint{7.800895in}{4.593400in}}%
\pgfpathlineto{\pgfqpoint{7.857258in}{4.582472in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{4.567240in}}%
\pgfpathlineto{\pgfqpoint{7.969986in}{4.547769in}}%
\pgfpathlineto{\pgfqpoint{8.026349in}{4.524142in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{4.496459in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{4.464838in}}%
\pgfpathlineto{\pgfqpoint{8.195440in}{4.429411in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{4.390323in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{4.347735in}}%
\pgfpathlineto{\pgfqpoint{8.364531in}{4.301817in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{4.252751in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{4.200728in}}%
\pgfpathlineto{\pgfqpoint{8.533622in}{4.145946in}}%
\pgfpathlineto{\pgfqpoint{8.589986in}{4.088610in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{4.028929in}}%
\pgfpathlineto{\pgfqpoint{8.702713in}{3.967115in}}%
\pgfpathlineto{\pgfqpoint{8.759076in}{3.903382in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{3.837943in}}%
\pgfpathlineto{\pgfqpoint{8.871804in}{3.771012in}}%
\pgfpathlineto{\pgfqpoint{8.928167in}{3.702797in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{3.633502in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{3.563325in}}%
\pgfpathlineto{\pgfqpoint{9.097258in}{3.492454in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{3.421068in}}%
\pgfpathlineto{\pgfqpoint{9.209986in}{3.349332in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{3.277396in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{3.205393in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{3.133434in}}%
\pgfpathlineto{\pgfqpoint{9.435440in}{3.061603in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{2.989956in}}%
\pgfpathlineto{\pgfqpoint{9.548167in}{2.918515in}}%
\pgfpathlineto{\pgfqpoint{9.604531in}{2.847258in}}%
\pgfpathlineto{\pgfqpoint{9.660895in}{2.776117in}}%
\pgfpathlineto{\pgfqpoint{9.717258in}{2.704963in}}%
\pgfpathlineto{\pgfqpoint{9.773622in}{2.633603in}}%
\pgfpathlineto{\pgfqpoint{9.829986in}{2.561762in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{2.489070in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{2.415048in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{2.339083in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{2.260413in}}%
\pgfpathlineto{\pgfqpoint{10.111804in}{2.178093in}}%
\pgfpathlineto{\pgfqpoint{10.168167in}{2.090970in}}%
\pgfpathlineto{\pgfqpoint{10.224531in}{1.997648in}}%
\pgfpathlineto{\pgfqpoint{10.280895in}{1.896445in}}%
\pgfpathlineto{\pgfqpoint{10.337258in}{1.785352in}}%
\pgfpathlineto{\pgfqpoint{10.393622in}{1.661979in}}%
\pgfpathlineto{\pgfqpoint{10.449986in}{1.523498in}}%
\pgfpathlineto{\pgfqpoint{10.506349in}{1.366578in}}%
\pgfpathlineto{\pgfqpoint{10.562713in}{1.187311in}}%
\pgfpathlineto{\pgfqpoint{10.619076in}{0.981126in}}%
\pgfpathlineto{\pgfqpoint{10.675440in}{0.742703in}}%
\pgfpathlineto{\pgfqpoint{10.689719in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.986950in,y=4.416319in,left,base]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.509375pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482342in}{4.188264in}}%
\pgfpathlineto{\pgfqpoint{11.774009in}{4.188264in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.929565in,y=4.120208in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont shooting}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482342in}{3.880068in}}%
\pgfpathlineto{\pgfqpoint{11.774009in}{3.880068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.929565in,y=3.812013in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle \mathcal{O}(r^2)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{1.000000,0.498039,0.054902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482342in}{3.560762in}}%
\pgfpathlineto{\pgfqpoint{11.774009in}{3.560762in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.929565in,y=3.492706in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle \mathcal{O}(r^4)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.172549,0.627451,0.172549}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482342in}{3.241455in}}%
\pgfpathlineto{\pgfqpoint{11.774009in}{3.241455in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.929565in,y=3.173400in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle \mathcal{O}(r^6)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.839216,0.152941,0.156863}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482342in}{2.922149in}}%
\pgfpathlineto{\pgfqpoint{11.774009in}{2.922149in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.929565in,y=2.854093in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle \mathcal{O}(r^8)\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.501875pt}%
\definecolor{currentstroke}{rgb}{0.580392,0.403922,0.741176}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{11.482342in}{2.602842in}}%
\pgfpathlineto{\pgfqpoint{11.774009in}{2.602842in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.929565in,y=2.534787in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont  \(\displaystyle \mathcal{O}(r^{10})\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/rho_profile.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.522446in}{4.926068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.522446in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.522446in}{4.926068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.926068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.924531in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.051804in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.051804in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.179076in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.179076in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.306349in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.306349in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.433622in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.433622in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.560895in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.560895in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.742713in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{0.862346in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=0.792901in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.000}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{1.400201in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=1.330757in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.025}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{1.938057in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=1.868613in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.050}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{2.475913in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=2.406469in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.075}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{3.013769in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=2.944325in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.100}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{3.551625in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=3.482180in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.125}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{4.089481in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=4.020036in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.150}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.924531in}{4.627336in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.381250in, y=4.557892in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.175}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.339583in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \sigma\;\,[M_{\mathrm{Pl}}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{0.941440in}{4.637176in}}%
\pgfpathlineto{\pgfqpoint{0.958349in}{4.636751in}}%
\pgfpathlineto{\pgfqpoint{0.975258in}{4.636043in}}%
\pgfpathlineto{\pgfqpoint{0.992167in}{4.635053in}}%
\pgfpathlineto{\pgfqpoint{1.009076in}{4.633780in}}%
\pgfpathlineto{\pgfqpoint{1.025986in}{4.632226in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{4.630389in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{4.628272in}}%
\pgfpathlineto{\pgfqpoint{1.076713in}{4.625874in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.623199in}}%
\pgfpathlineto{\pgfqpoint{1.110531in}{4.620244in}}%
\pgfpathlineto{\pgfqpoint{1.127440in}{4.617011in}}%
\pgfpathlineto{\pgfqpoint{1.144349in}{4.613499in}}%
\pgfpathlineto{\pgfqpoint{1.161258in}{4.609710in}}%
\pgfpathlineto{\pgfqpoint{1.178167in}{4.605644in}}%
\pgfpathlineto{\pgfqpoint{1.195076in}{4.601302in}}%
\pgfpathlineto{\pgfqpoint{1.211986in}{4.596686in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{4.591796in}}%
\pgfpathlineto{\pgfqpoint{1.245804in}{4.586632in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.581197in}}%
\pgfpathlineto{\pgfqpoint{1.279622in}{4.575492in}}%
\pgfpathlineto{\pgfqpoint{1.296531in}{4.569517in}}%
\pgfpathlineto{\pgfqpoint{1.313440in}{4.563274in}}%
\pgfpathlineto{\pgfqpoint{1.330349in}{4.556764in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{4.549989in}}%
\pgfpathlineto{\pgfqpoint{1.364167in}{4.542949in}}%
\pgfpathlineto{\pgfqpoint{1.381076in}{4.535648in}}%
\pgfpathlineto{\pgfqpoint{1.397986in}{4.528085in}}%
\pgfpathlineto{\pgfqpoint{1.414895in}{4.520264in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.512184in}}%
\pgfpathlineto{\pgfqpoint{1.448713in}{4.503849in}}%
\pgfpathlineto{\pgfqpoint{1.465622in}{4.495260in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{4.486419in}}%
\pgfpathlineto{\pgfqpoint{1.499440in}{4.477327in}}%
\pgfpathlineto{\pgfqpoint{1.516349in}{4.467987in}}%
\pgfpathlineto{\pgfqpoint{1.533258in}{4.458401in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{4.448570in}}%
\pgfpathlineto{\pgfqpoint{1.567076in}{4.438498in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{4.428185in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.417635in}}%
\pgfpathlineto{\pgfqpoint{1.617804in}{4.406850in}}%
\pgfpathlineto{\pgfqpoint{1.634713in}{4.395831in}}%
\pgfpathlineto{\pgfqpoint{1.651622in}{4.384582in}}%
\pgfpathlineto{\pgfqpoint{1.668531in}{4.373105in}}%
\pgfpathlineto{\pgfqpoint{1.685440in}{4.361402in}}%
\pgfpathlineto{\pgfqpoint{1.702349in}{4.349475in}}%
\pgfpathlineto{\pgfqpoint{1.719258in}{4.337329in}}%
\pgfpathlineto{\pgfqpoint{1.736167in}{4.324964in}}%
\pgfpathlineto{\pgfqpoint{1.753076in}{4.312384in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.299592in}}%
\pgfpathlineto{\pgfqpoint{1.792531in}{4.282210in}}%
\pgfpathlineto{\pgfqpoint{1.815076in}{4.264463in}}%
\pgfpathlineto{\pgfqpoint{1.837622in}{4.246356in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{4.227898in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.209094in}}%
\pgfpathlineto{\pgfqpoint{1.905258in}{4.189954in}}%
\pgfpathlineto{\pgfqpoint{1.927804in}{4.170483in}}%
\pgfpathlineto{\pgfqpoint{1.950349in}{4.150691in}}%
\pgfpathlineto{\pgfqpoint{1.972895in}{4.130583in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{4.110169in}}%
\pgfpathlineto{\pgfqpoint{2.017986in}{4.089456in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{4.068453in}}%
\pgfpathlineto{\pgfqpoint{2.063076in}{4.047167in}}%
\pgfpathlineto{\pgfqpoint{2.085622in}{4.025606in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{4.003780in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{3.981696in}}%
\pgfpathlineto{\pgfqpoint{2.158895in}{3.953742in}}%
\pgfpathlineto{\pgfqpoint{2.187076in}{3.925415in}}%
\pgfpathlineto{\pgfqpoint{2.215258in}{3.896734in}}%
\pgfpathlineto{\pgfqpoint{2.243440in}{3.867714in}}%
\pgfpathlineto{\pgfqpoint{2.271622in}{3.838374in}}%
\pgfpathlineto{\pgfqpoint{2.299804in}{3.808730in}}%
\pgfpathlineto{\pgfqpoint{2.327986in}{3.778800in}}%
\pgfpathlineto{\pgfqpoint{2.361804in}{3.742531in}}%
\pgfpathlineto{\pgfqpoint{2.395622in}{3.705906in}}%
\pgfpathlineto{\pgfqpoint{2.429440in}{3.668955in}}%
\pgfpathlineto{\pgfqpoint{2.468895in}{3.625474in}}%
\pgfpathlineto{\pgfqpoint{2.508349in}{3.581639in}}%
\pgfpathlineto{\pgfqpoint{2.553440in}{3.531170in}}%
\pgfpathlineto{\pgfqpoint{2.598531in}{3.480372in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{3.416519in}}%
\pgfpathlineto{\pgfqpoint{2.728167in}{3.333126in}}%
\pgfpathlineto{\pgfqpoint{2.902895in}{3.134098in}}%
\pgfpathlineto{\pgfqpoint{2.959258in}{3.070294in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{3.013200in}}%
\pgfpathlineto{\pgfqpoint{3.055076in}{2.962775in}}%
\pgfpathlineto{\pgfqpoint{3.100167in}{2.912711in}}%
\pgfpathlineto{\pgfqpoint{3.139622in}{2.869239in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{2.826111in}}%
\pgfpathlineto{\pgfqpoint{3.212895in}{2.789440in}}%
\pgfpathlineto{\pgfqpoint{3.246713in}{2.753061in}}%
\pgfpathlineto{\pgfqpoint{3.280531in}{2.716990in}}%
\pgfpathlineto{\pgfqpoint{3.314349in}{2.681244in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.645837in}}%
\pgfpathlineto{\pgfqpoint{3.381986in}{2.610783in}}%
\pgfpathlineto{\pgfqpoint{3.415804in}{2.576094in}}%
\pgfpathlineto{\pgfqpoint{3.443986in}{2.547476in}}%
\pgfpathlineto{\pgfqpoint{3.472167in}{2.519127in}}%
\pgfpathlineto{\pgfqpoint{3.500349in}{2.491054in}}%
\pgfpathlineto{\pgfqpoint{3.528531in}{2.463262in}}%
\pgfpathlineto{\pgfqpoint{3.556713in}{2.435756in}}%
\pgfpathlineto{\pgfqpoint{3.584895in}{2.408543in}}%
\pgfpathlineto{\pgfqpoint{3.613076in}{2.381625in}}%
\pgfpathlineto{\pgfqpoint{3.641258in}{2.355008in}}%
\pgfpathlineto{\pgfqpoint{3.669440in}{2.328696in}}%
\pgfpathlineto{\pgfqpoint{3.697622in}{2.302691in}}%
\pgfpathlineto{\pgfqpoint{3.725804in}{2.276997in}}%
\pgfpathlineto{\pgfqpoint{3.753986in}{2.251617in}}%
\pgfpathlineto{\pgfqpoint{3.782167in}{2.226554in}}%
\pgfpathlineto{\pgfqpoint{3.810349in}{2.201808in}}%
\pgfpathlineto{\pgfqpoint{3.838531in}{2.177383in}}%
\pgfpathlineto{\pgfqpoint{3.866713in}{2.153280in}}%
\pgfpathlineto{\pgfqpoint{3.894895in}{2.129499in}}%
\pgfpathlineto{\pgfqpoint{3.923076in}{2.106042in}}%
\pgfpathlineto{\pgfqpoint{3.951258in}{2.082910in}}%
\pgfpathlineto{\pgfqpoint{3.979440in}{2.060102in}}%
\pgfpathlineto{\pgfqpoint{4.007622in}{2.037619in}}%
\pgfpathlineto{\pgfqpoint{4.035804in}{2.015461in}}%
\pgfpathlineto{\pgfqpoint{4.063986in}{1.993627in}}%
\pgfpathlineto{\pgfqpoint{4.092167in}{1.972117in}}%
\pgfpathlineto{\pgfqpoint{4.120349in}{1.950931in}}%
\pgfpathlineto{\pgfqpoint{4.148531in}{1.930066in}}%
\pgfpathlineto{\pgfqpoint{4.176713in}{1.909522in}}%
\pgfpathlineto{\pgfqpoint{4.204895in}{1.889297in}}%
\pgfpathlineto{\pgfqpoint{4.233076in}{1.869390in}}%
\pgfpathlineto{\pgfqpoint{4.261258in}{1.849800in}}%
\pgfpathlineto{\pgfqpoint{4.289440in}{1.830523in}}%
\pgfpathlineto{\pgfqpoint{4.317622in}{1.811559in}}%
\pgfpathlineto{\pgfqpoint{4.345804in}{1.792905in}}%
\pgfpathlineto{\pgfqpoint{4.373986in}{1.774558in}}%
\pgfpathlineto{\pgfqpoint{4.402167in}{1.756517in}}%
\pgfpathlineto{\pgfqpoint{4.430349in}{1.738778in}}%
\pgfpathlineto{\pgfqpoint{4.458531in}{1.721340in}}%
\pgfpathlineto{\pgfqpoint{4.486713in}{1.704199in}}%
\pgfpathlineto{\pgfqpoint{4.514895in}{1.687352in}}%
\pgfpathlineto{\pgfqpoint{4.543076in}{1.670797in}}%
\pgfpathlineto{\pgfqpoint{4.571258in}{1.654531in}}%
\pgfpathlineto{\pgfqpoint{4.599440in}{1.638550in}}%
\pgfpathlineto{\pgfqpoint{4.627622in}{1.622851in}}%
\pgfpathlineto{\pgfqpoint{4.655804in}{1.607432in}}%
\pgfpathlineto{\pgfqpoint{4.683986in}{1.592288in}}%
\pgfpathlineto{\pgfqpoint{4.712167in}{1.577417in}}%
\pgfpathlineto{\pgfqpoint{4.740349in}{1.562815in}}%
\pgfpathlineto{\pgfqpoint{4.768531in}{1.548480in}}%
\pgfpathlineto{\pgfqpoint{4.796713in}{1.534406in}}%
\pgfpathlineto{\pgfqpoint{4.824895in}{1.520592in}}%
\pgfpathlineto{\pgfqpoint{4.853076in}{1.507033in}}%
\pgfpathlineto{\pgfqpoint{4.881258in}{1.493727in}}%
\pgfpathlineto{\pgfqpoint{4.909440in}{1.480669in}}%
\pgfpathlineto{\pgfqpoint{4.937622in}{1.467856in}}%
\pgfpathlineto{\pgfqpoint{4.965804in}{1.455285in}}%
\pgfpathlineto{\pgfqpoint{4.993986in}{1.442952in}}%
\pgfpathlineto{\pgfqpoint{5.022167in}{1.430853in}}%
\pgfpathlineto{\pgfqpoint{5.050349in}{1.418986in}}%
\pgfpathlineto{\pgfqpoint{5.078531in}{1.407346in}}%
\pgfpathlineto{\pgfqpoint{5.106713in}{1.395930in}}%
\pgfpathlineto{\pgfqpoint{5.134895in}{1.384735in}}%
\pgfpathlineto{\pgfqpoint{5.163076in}{1.373757in}}%
\pgfpathlineto{\pgfqpoint{5.191258in}{1.362993in}}%
\pgfpathlineto{\pgfqpoint{5.219440in}{1.352439in}}%
\pgfpathlineto{\pgfqpoint{5.247622in}{1.342092in}}%
\pgfpathlineto{\pgfqpoint{5.275804in}{1.331948in}}%
\pgfpathlineto{\pgfqpoint{5.303986in}{1.322004in}}%
\pgfpathlineto{\pgfqpoint{5.337804in}{1.310331in}}%
\pgfpathlineto{\pgfqpoint{5.371622in}{1.298935in}}%
\pgfpathlineto{\pgfqpoint{5.405440in}{1.287811in}}%
\pgfpathlineto{\pgfqpoint{5.439258in}{1.276954in}}%
\pgfpathlineto{\pgfqpoint{5.473076in}{1.266357in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.256016in}}%
\pgfpathlineto{\pgfqpoint{5.540713in}{1.245924in}}%
\pgfpathlineto{\pgfqpoint{5.574531in}{1.236077in}}%
\pgfpathlineto{\pgfqpoint{5.608349in}{1.226469in}}%
\pgfpathlineto{\pgfqpoint{5.642167in}{1.217096in}}%
\pgfpathlineto{\pgfqpoint{5.675986in}{1.207951in}}%
\pgfpathlineto{\pgfqpoint{5.709804in}{1.199030in}}%
\pgfpathlineto{\pgfqpoint{5.743622in}{1.190328in}}%
\pgfpathlineto{\pgfqpoint{5.777440in}{1.181841in}}%
\pgfpathlineto{\pgfqpoint{5.811258in}{1.173563in}}%
\pgfpathlineto{\pgfqpoint{5.845076in}{1.165489in}}%
\pgfpathlineto{\pgfqpoint{5.878895in}{1.157615in}}%
\pgfpathlineto{\pgfqpoint{5.918349in}{1.148676in}}%
\pgfpathlineto{\pgfqpoint{5.957804in}{1.139996in}}%
\pgfpathlineto{\pgfqpoint{5.997258in}{1.131568in}}%
\pgfpathlineto{\pgfqpoint{6.036713in}{1.123385in}}%
\pgfpathlineto{\pgfqpoint{6.076167in}{1.115440in}}%
\pgfpathlineto{\pgfqpoint{6.115622in}{1.107728in}}%
\pgfpathlineto{\pgfqpoint{6.155076in}{1.100241in}}%
\pgfpathlineto{\pgfqpoint{6.194531in}{1.092974in}}%
\pgfpathlineto{\pgfqpoint{6.233986in}{1.085920in}}%
\pgfpathlineto{\pgfqpoint{6.273440in}{1.079074in}}%
\pgfpathlineto{\pgfqpoint{6.312895in}{1.072430in}}%
\pgfpathlineto{\pgfqpoint{6.357986in}{1.065076in}}%
\pgfpathlineto{\pgfqpoint{6.403076in}{1.057971in}}%
\pgfpathlineto{\pgfqpoint{6.448167in}{1.051105in}}%
\pgfpathlineto{\pgfqpoint{6.493258in}{1.044472in}}%
\pgfpathlineto{\pgfqpoint{6.538349in}{1.038063in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{1.034941in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{1.034941in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930167in}{4.637074in}}%
\pgfpathlineto{\pgfqpoint{0.935804in}{4.636798in}}%
\pgfpathlineto{\pgfqpoint{0.958349in}{4.636113in}}%
\pgfpathlineto{\pgfqpoint{0.975258in}{4.635334in}}%
\pgfpathlineto{\pgfqpoint{0.992167in}{4.634267in}}%
\pgfpathlineto{\pgfqpoint{1.009076in}{4.632904in}}%
\pgfpathlineto{\pgfqpoint{1.025986in}{4.631242in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{4.629282in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{4.627023in}}%
\pgfpathlineto{\pgfqpoint{1.076713in}{4.624465in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.621609in}}%
\pgfpathlineto{\pgfqpoint{1.110531in}{4.618456in}}%
\pgfpathlineto{\pgfqpoint{1.127440in}{4.615005in}}%
\pgfpathlineto{\pgfqpoint{1.144349in}{4.611258in}}%
\pgfpathlineto{\pgfqpoint{1.161258in}{4.607216in}}%
\pgfpathlineto{\pgfqpoint{1.178167in}{4.602880in}}%
\pgfpathlineto{\pgfqpoint{1.195076in}{4.598251in}}%
\pgfpathlineto{\pgfqpoint{1.211986in}{4.593329in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{4.588116in}}%
\pgfpathlineto{\pgfqpoint{1.245804in}{4.582613in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.576821in}}%
\pgfpathlineto{\pgfqpoint{1.279622in}{4.570743in}}%
\pgfpathlineto{\pgfqpoint{1.296531in}{4.564378in}}%
\pgfpathlineto{\pgfqpoint{1.313440in}{4.557730in}}%
\pgfpathlineto{\pgfqpoint{1.330349in}{4.550799in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{4.543587in}}%
\pgfpathlineto{\pgfqpoint{1.364167in}{4.536096in}}%
\pgfpathlineto{\pgfqpoint{1.381076in}{4.528327in}}%
\pgfpathlineto{\pgfqpoint{1.397986in}{4.520283in}}%
\pgfpathlineto{\pgfqpoint{1.414895in}{4.511966in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.503377in}}%
\pgfpathlineto{\pgfqpoint{1.448713in}{4.494518in}}%
\pgfpathlineto{\pgfqpoint{1.465622in}{4.485392in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{4.476001in}}%
\pgfpathlineto{\pgfqpoint{1.499440in}{4.466347in}}%
\pgfpathlineto{\pgfqpoint{1.516349in}{4.456432in}}%
\pgfpathlineto{\pgfqpoint{1.533258in}{4.446259in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{4.435831in}}%
\pgfpathlineto{\pgfqpoint{1.567076in}{4.425149in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{4.414217in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.403036in}}%
\pgfpathlineto{\pgfqpoint{1.617804in}{4.391611in}}%
\pgfpathlineto{\pgfqpoint{1.634713in}{4.379942in}}%
\pgfpathlineto{\pgfqpoint{1.651622in}{4.368034in}}%
\pgfpathlineto{\pgfqpoint{1.668531in}{4.355890in}}%
\pgfpathlineto{\pgfqpoint{1.685440in}{4.343511in}}%
\pgfpathlineto{\pgfqpoint{1.702349in}{4.330901in}}%
\pgfpathlineto{\pgfqpoint{1.719258in}{4.318064in}}%
\pgfpathlineto{\pgfqpoint{1.736167in}{4.305001in}}%
\pgfpathlineto{\pgfqpoint{1.753076in}{4.291717in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.278215in}}%
\pgfpathlineto{\pgfqpoint{1.792531in}{4.259877in}}%
\pgfpathlineto{\pgfqpoint{1.815076in}{4.241165in}}%
\pgfpathlineto{\pgfqpoint{1.837622in}{4.222085in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{4.202648in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.182859in}}%
\pgfpathlineto{\pgfqpoint{1.905258in}{4.162729in}}%
\pgfpathlineto{\pgfqpoint{1.927804in}{4.142265in}}%
\pgfpathlineto{\pgfqpoint{1.950349in}{4.121476in}}%
\pgfpathlineto{\pgfqpoint{1.972895in}{4.100372in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{4.078960in}}%
\pgfpathlineto{\pgfqpoint{2.017986in}{4.057250in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{4.035251in}}%
\pgfpathlineto{\pgfqpoint{2.063076in}{4.012972in}}%
\pgfpathlineto{\pgfqpoint{2.085622in}{3.990422in}}%
\pgfpathlineto{\pgfqpoint{2.108167in}{3.967612in}}%
\pgfpathlineto{\pgfqpoint{2.136349in}{3.938745in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.909504in}}%
\pgfpathlineto{\pgfqpoint{2.192713in}{3.879907in}}%
\pgfpathlineto{\pgfqpoint{2.220895in}{3.849972in}}%
\pgfpathlineto{\pgfqpoint{2.249076in}{3.819719in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.789166in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{3.752134in}}%
\pgfpathlineto{\pgfqpoint{2.344895in}{3.714731in}}%
\pgfpathlineto{\pgfqpoint{2.378713in}{3.676990in}}%
\pgfpathlineto{\pgfqpoint{2.412531in}{3.638944in}}%
\pgfpathlineto{\pgfqpoint{2.451986in}{3.594214in}}%
\pgfpathlineto{\pgfqpoint{2.491440in}{3.549164in}}%
\pgfpathlineto{\pgfqpoint{2.536531in}{3.497353in}}%
\pgfpathlineto{\pgfqpoint{2.587258in}{3.438740in}}%
\pgfpathlineto{\pgfqpoint{2.654895in}{3.360228in}}%
\pgfpathlineto{\pgfqpoint{2.852167in}{3.130984in}}%
\pgfpathlineto{\pgfqpoint{2.908531in}{3.065970in}}%
\pgfpathlineto{\pgfqpoint{2.953622in}{3.014266in}}%
\pgfpathlineto{\pgfqpoint{2.998713in}{2.962895in}}%
\pgfpathlineto{\pgfqpoint{3.038167in}{2.918263in}}%
\pgfpathlineto{\pgfqpoint{3.077622in}{2.873961in}}%
\pgfpathlineto{\pgfqpoint{3.117076in}{2.830022in}}%
\pgfpathlineto{\pgfqpoint{3.150895in}{2.792672in}}%
\pgfpathlineto{\pgfqpoint{3.184713in}{2.755630in}}%
\pgfpathlineto{\pgfqpoint{3.218531in}{2.718912in}}%
\pgfpathlineto{\pgfqpoint{3.252349in}{2.682534in}}%
\pgfpathlineto{\pgfqpoint{3.286167in}{2.646514in}}%
\pgfpathlineto{\pgfqpoint{3.319986in}{2.610863in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.581447in}}%
\pgfpathlineto{\pgfqpoint{3.376349in}{2.552305in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{2.523444in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{2.494870in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{2.466588in}}%
\pgfpathlineto{\pgfqpoint{3.489076in}{2.438606in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{2.410927in}}%
\pgfpathlineto{\pgfqpoint{3.545440in}{2.383557in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{2.356499in}}%
\pgfpathlineto{\pgfqpoint{3.601804in}{2.329758in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{2.303338in}}%
\pgfpathlineto{\pgfqpoint{3.658167in}{2.277240in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{2.251469in}}%
\pgfpathlineto{\pgfqpoint{3.714531in}{2.226026in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{2.200913in}}%
\pgfpathlineto{\pgfqpoint{3.770895in}{2.176133in}}%
\pgfpathlineto{\pgfqpoint{3.799076in}{2.151687in}}%
\pgfpathlineto{\pgfqpoint{3.827258in}{2.127575in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{2.103800in}}%
\pgfpathlineto{\pgfqpoint{3.883622in}{2.080360in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{2.057257in}}%
\pgfpathlineto{\pgfqpoint{3.939986in}{2.034490in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{2.012060in}}%
\pgfpathlineto{\pgfqpoint{3.996349in}{1.989965in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{1.968205in}}%
\pgfpathlineto{\pgfqpoint{4.052713in}{1.946779in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{1.925686in}}%
\pgfpathlineto{\pgfqpoint{4.109076in}{1.904924in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{1.884492in}}%
\pgfpathlineto{\pgfqpoint{4.165440in}{1.864388in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{1.844610in}}%
\pgfpathlineto{\pgfqpoint{4.221804in}{1.825156in}}%
\pgfpathlineto{\pgfqpoint{4.249986in}{1.806024in}}%
\pgfpathlineto{\pgfqpoint{4.278167in}{1.787211in}}%
\pgfpathlineto{\pgfqpoint{4.306349in}{1.768715in}}%
\pgfpathlineto{\pgfqpoint{4.334531in}{1.750533in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.732663in}}%
\pgfpathlineto{\pgfqpoint{4.390895in}{1.715102in}}%
\pgfpathlineto{\pgfqpoint{4.419076in}{1.697846in}}%
\pgfpathlineto{\pgfqpoint{4.447258in}{1.680893in}}%
\pgfpathlineto{\pgfqpoint{4.475440in}{1.664240in}}%
\pgfpathlineto{\pgfqpoint{4.503622in}{1.647882in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{1.631818in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{1.616044in}}%
\pgfpathlineto{\pgfqpoint{4.588167in}{1.600555in}}%
\pgfpathlineto{\pgfqpoint{4.616349in}{1.585350in}}%
\pgfpathlineto{\pgfqpoint{4.644531in}{1.570423in}}%
\pgfpathlineto{\pgfqpoint{4.672713in}{1.555773in}}%
\pgfpathlineto{\pgfqpoint{4.700895in}{1.541394in}}%
\pgfpathlineto{\pgfqpoint{4.729076in}{1.527284in}}%
\pgfpathlineto{\pgfqpoint{4.757258in}{1.513439in}}%
\pgfpathlineto{\pgfqpoint{4.785440in}{1.499855in}}%
\pgfpathlineto{\pgfqpoint{4.813622in}{1.486529in}}%
\pgfpathlineto{\pgfqpoint{4.841804in}{1.473457in}}%
\pgfpathlineto{\pgfqpoint{4.869986in}{1.460634in}}%
\pgfpathlineto{\pgfqpoint{4.898167in}{1.448059in}}%
\pgfpathlineto{\pgfqpoint{4.926349in}{1.435726in}}%
\pgfpathlineto{\pgfqpoint{4.954531in}{1.423632in}}%
\pgfpathlineto{\pgfqpoint{4.982713in}{1.411774in}}%
\pgfpathlineto{\pgfqpoint{5.010895in}{1.400148in}}%
\pgfpathlineto{\pgfqpoint{5.039076in}{1.388749in}}%
\pgfpathlineto{\pgfqpoint{5.067258in}{1.377576in}}%
\pgfpathlineto{\pgfqpoint{5.095440in}{1.366623in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{1.355887in}}%
\pgfpathlineto{\pgfqpoint{5.151804in}{1.345365in}}%
\pgfpathlineto{\pgfqpoint{5.179986in}{1.335053in}}%
\pgfpathlineto{\pgfqpoint{5.208167in}{1.324948in}}%
\pgfpathlineto{\pgfqpoint{5.236349in}{1.315045in}}%
\pgfpathlineto{\pgfqpoint{5.264531in}{1.305343in}}%
\pgfpathlineto{\pgfqpoint{5.298349in}{1.293958in}}%
\pgfpathlineto{\pgfqpoint{5.332167in}{1.282850in}}%
\pgfpathlineto{\pgfqpoint{5.365986in}{1.272012in}}%
\pgfpathlineto{\pgfqpoint{5.399804in}{1.261439in}}%
\pgfpathlineto{\pgfqpoint{5.433622in}{1.251126in}}%
\pgfpathlineto{\pgfqpoint{5.467440in}{1.241066in}}%
\pgfpathlineto{\pgfqpoint{5.501258in}{1.231254in}}%
\pgfpathlineto{\pgfqpoint{5.535076in}{1.221685in}}%
\pgfpathlineto{\pgfqpoint{5.568895in}{1.212354in}}%
\pgfpathlineto{\pgfqpoint{5.602713in}{1.203254in}}%
\pgfpathlineto{\pgfqpoint{5.636531in}{1.194381in}}%
\pgfpathlineto{\pgfqpoint{5.670349in}{1.185729in}}%
\pgfpathlineto{\pgfqpoint{5.704167in}{1.177294in}}%
\pgfpathlineto{\pgfqpoint{5.737986in}{1.169071in}}%
\pgfpathlineto{\pgfqpoint{5.771804in}{1.161055in}}%
\pgfpathlineto{\pgfqpoint{5.805622in}{1.153240in}}%
\pgfpathlineto{\pgfqpoint{5.845076in}{1.144373in}}%
\pgfpathlineto{\pgfqpoint{5.884531in}{1.135766in}}%
\pgfpathlineto{\pgfqpoint{5.923986in}{1.127414in}}%
\pgfpathlineto{\pgfqpoint{5.963440in}{1.119309in}}%
\pgfpathlineto{\pgfqpoint{6.002895in}{1.111444in}}%
\pgfpathlineto{\pgfqpoint{6.042349in}{1.103813in}}%
\pgfpathlineto{\pgfqpoint{6.081804in}{1.096409in}}%
\pgfpathlineto{\pgfqpoint{6.121258in}{1.089226in}}%
\pgfpathlineto{\pgfqpoint{6.160713in}{1.082258in}}%
\pgfpathlineto{\pgfqpoint{6.200167in}{1.075498in}}%
\pgfpathlineto{\pgfqpoint{6.239622in}{1.068940in}}%
\pgfpathlineto{\pgfqpoint{6.284713in}{1.061687in}}%
\pgfpathlineto{\pgfqpoint{6.329804in}{1.054683in}}%
\pgfpathlineto{\pgfqpoint{6.374895in}{1.047919in}}%
\pgfpathlineto{\pgfqpoint{6.419986in}{1.041388in}}%
\pgfpathlineto{\pgfqpoint{6.465076in}{1.035082in}}%
\pgfpathlineto{\pgfqpoint{6.510167in}{1.028993in}}%
\pgfpathlineto{\pgfqpoint{6.555258in}{1.023115in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{1.022268in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{1.022268in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930167in}{4.637073in}}%
\pgfpathlineto{\pgfqpoint{0.935804in}{4.636791in}}%
\pgfpathlineto{\pgfqpoint{0.958349in}{4.636039in}}%
\pgfpathlineto{\pgfqpoint{0.975258in}{4.635169in}}%
\pgfpathlineto{\pgfqpoint{0.992167in}{4.633975in}}%
\pgfpathlineto{\pgfqpoint{1.009076in}{4.632448in}}%
\pgfpathlineto{\pgfqpoint{1.025986in}{4.630587in}}%
\pgfpathlineto{\pgfqpoint{1.042895in}{4.628391in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{4.625861in}}%
\pgfpathlineto{\pgfqpoint{1.076713in}{4.622996in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.619799in}}%
\pgfpathlineto{\pgfqpoint{1.110531in}{4.616269in}}%
\pgfpathlineto{\pgfqpoint{1.127440in}{4.612407in}}%
\pgfpathlineto{\pgfqpoint{1.144349in}{4.608215in}}%
\pgfpathlineto{\pgfqpoint{1.161258in}{4.603694in}}%
\pgfpathlineto{\pgfqpoint{1.178167in}{4.598846in}}%
\pgfpathlineto{\pgfqpoint{1.195076in}{4.593671in}}%
\pgfpathlineto{\pgfqpoint{1.211986in}{4.588171in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{4.582349in}}%
\pgfpathlineto{\pgfqpoint{1.245804in}{4.576205in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.569741in}}%
\pgfpathlineto{\pgfqpoint{1.279622in}{4.562961in}}%
\pgfpathlineto{\pgfqpoint{1.296531in}{4.555864in}}%
\pgfpathlineto{\pgfqpoint{1.313440in}{4.548455in}}%
\pgfpathlineto{\pgfqpoint{1.330349in}{4.540735in}}%
\pgfpathlineto{\pgfqpoint{1.347258in}{4.532706in}}%
\pgfpathlineto{\pgfqpoint{1.364167in}{4.524371in}}%
\pgfpathlineto{\pgfqpoint{1.381076in}{4.515732in}}%
\pgfpathlineto{\pgfqpoint{1.397986in}{4.506792in}}%
\pgfpathlineto{\pgfqpoint{1.414895in}{4.497554in}}%
\pgfpathlineto{\pgfqpoint{1.431804in}{4.488020in}}%
\pgfpathlineto{\pgfqpoint{1.448713in}{4.478194in}}%
\pgfpathlineto{\pgfqpoint{1.465622in}{4.468078in}}%
\pgfpathlineto{\pgfqpoint{1.482531in}{4.457675in}}%
\pgfpathlineto{\pgfqpoint{1.499440in}{4.446988in}}%
\pgfpathlineto{\pgfqpoint{1.516349in}{4.436022in}}%
\pgfpathlineto{\pgfqpoint{1.533258in}{4.424778in}}%
\pgfpathlineto{\pgfqpoint{1.550167in}{4.413260in}}%
\pgfpathlineto{\pgfqpoint{1.567076in}{4.401472in}}%
\pgfpathlineto{\pgfqpoint{1.583986in}{4.389417in}}%
\pgfpathlineto{\pgfqpoint{1.600895in}{4.377098in}}%
\pgfpathlineto{\pgfqpoint{1.617804in}{4.364521in}}%
\pgfpathlineto{\pgfqpoint{1.634713in}{4.351687in}}%
\pgfpathlineto{\pgfqpoint{1.651622in}{4.338601in}}%
\pgfpathlineto{\pgfqpoint{1.668531in}{4.325266in}}%
\pgfpathlineto{\pgfqpoint{1.685440in}{4.311687in}}%
\pgfpathlineto{\pgfqpoint{1.702349in}{4.297868in}}%
\pgfpathlineto{\pgfqpoint{1.719258in}{4.283812in}}%
\pgfpathlineto{\pgfqpoint{1.736167in}{4.269524in}}%
\pgfpathlineto{\pgfqpoint{1.753076in}{4.255007in}}%
\pgfpathlineto{\pgfqpoint{1.769986in}{4.240266in}}%
\pgfpathlineto{\pgfqpoint{1.792531in}{4.220270in}}%
\pgfpathlineto{\pgfqpoint{1.815076in}{4.199893in}}%
\pgfpathlineto{\pgfqpoint{1.837622in}{4.179146in}}%
\pgfpathlineto{\pgfqpoint{1.860167in}{4.158039in}}%
\pgfpathlineto{\pgfqpoint{1.882713in}{4.136582in}}%
\pgfpathlineto{\pgfqpoint{1.905258in}{4.114786in}}%
\pgfpathlineto{\pgfqpoint{1.927804in}{4.092661in}}%
\pgfpathlineto{\pgfqpoint{1.950349in}{4.070220in}}%
\pgfpathlineto{\pgfqpoint{1.972895in}{4.047472in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{4.024428in}}%
\pgfpathlineto{\pgfqpoint{2.017986in}{4.001100in}}%
\pgfpathlineto{\pgfqpoint{2.040531in}{3.977499in}}%
\pgfpathlineto{\pgfqpoint{2.068713in}{3.947630in}}%
\pgfpathlineto{\pgfqpoint{2.096895in}{3.917374in}}%
\pgfpathlineto{\pgfqpoint{2.125076in}{3.886752in}}%
\pgfpathlineto{\pgfqpoint{2.153258in}{3.855786in}}%
\pgfpathlineto{\pgfqpoint{2.181440in}{3.824498in}}%
\pgfpathlineto{\pgfqpoint{2.209622in}{3.792911in}}%
\pgfpathlineto{\pgfqpoint{2.243440in}{3.754641in}}%
\pgfpathlineto{\pgfqpoint{2.277258in}{3.716009in}}%
\pgfpathlineto{\pgfqpoint{2.311076in}{3.677051in}}%
\pgfpathlineto{\pgfqpoint{2.350531in}{3.631238in}}%
\pgfpathlineto{\pgfqpoint{2.389986in}{3.585091in}}%
\pgfpathlineto{\pgfqpoint{2.435076in}{3.532016in}}%
\pgfpathlineto{\pgfqpoint{2.491440in}{3.465290in}}%
\pgfpathlineto{\pgfqpoint{2.564713in}{3.378158in}}%
\pgfpathlineto{\pgfqpoint{2.705622in}{3.210503in}}%
\pgfpathlineto{\pgfqpoint{2.761986in}{3.143801in}}%
\pgfpathlineto{\pgfqpoint{2.812713in}{3.084109in}}%
\pgfpathlineto{\pgfqpoint{2.857804in}{3.031394in}}%
\pgfpathlineto{\pgfqpoint{2.897258in}{2.985582in}}%
\pgfpathlineto{\pgfqpoint{2.936713in}{2.940101in}}%
\pgfpathlineto{\pgfqpoint{2.976167in}{2.894986in}}%
\pgfpathlineto{\pgfqpoint{3.009986in}{2.856632in}}%
\pgfpathlineto{\pgfqpoint{3.043804in}{2.818591in}}%
\pgfpathlineto{\pgfqpoint{3.077622in}{2.780881in}}%
\pgfpathlineto{\pgfqpoint{3.111440in}{2.743519in}}%
\pgfpathlineto{\pgfqpoint{3.145258in}{2.706522in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{2.669904in}}%
\pgfpathlineto{\pgfqpoint{3.207258in}{2.639690in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{2.609757in}}%
\pgfpathlineto{\pgfqpoint{3.263622in}{2.580113in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{2.550764in}}%
\pgfpathlineto{\pgfqpoint{3.319986in}{2.521716in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.492975in}}%
\pgfpathlineto{\pgfqpoint{3.376349in}{2.464546in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{2.436435in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{2.408645in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{2.381181in}}%
\pgfpathlineto{\pgfqpoint{3.489076in}{2.354046in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{2.327244in}}%
\pgfpathlineto{\pgfqpoint{3.545440in}{2.300777in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{2.274648in}}%
\pgfpathlineto{\pgfqpoint{3.601804in}{2.248859in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{2.223411in}}%
\pgfpathlineto{\pgfqpoint{3.658167in}{2.198306in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{2.173546in}}%
\pgfpathlineto{\pgfqpoint{3.714531in}{2.149130in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{2.125059in}}%
\pgfpathlineto{\pgfqpoint{3.770895in}{2.101333in}}%
\pgfpathlineto{\pgfqpoint{3.799076in}{2.077953in}}%
\pgfpathlineto{\pgfqpoint{3.827258in}{2.054918in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{2.032227in}}%
\pgfpathlineto{\pgfqpoint{3.883622in}{2.009880in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{1.987875in}}%
\pgfpathlineto{\pgfqpoint{3.939986in}{1.966211in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{1.944886in}}%
\pgfpathlineto{\pgfqpoint{3.996349in}{1.923900in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{1.903249in}}%
\pgfpathlineto{\pgfqpoint{4.052713in}{1.882933in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{1.862948in}}%
\pgfpathlineto{\pgfqpoint{4.109076in}{1.843292in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{1.823964in}}%
\pgfpathlineto{\pgfqpoint{4.165440in}{1.804959in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{1.786276in}}%
\pgfpathlineto{\pgfqpoint{4.221804in}{1.767912in}}%
\pgfpathlineto{\pgfqpoint{4.249986in}{1.749863in}}%
\pgfpathlineto{\pgfqpoint{4.278167in}{1.732127in}}%
\pgfpathlineto{\pgfqpoint{4.306349in}{1.714700in}}%
\pgfpathlineto{\pgfqpoint{4.334531in}{1.697579in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.680761in}}%
\pgfpathlineto{\pgfqpoint{4.390895in}{1.664242in}}%
\pgfpathlineto{\pgfqpoint{4.419076in}{1.648019in}}%
\pgfpathlineto{\pgfqpoint{4.447258in}{1.632089in}}%
\pgfpathlineto{\pgfqpoint{4.475440in}{1.616447in}}%
\pgfpathlineto{\pgfqpoint{4.503622in}{1.601090in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{1.586015in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{1.571218in}}%
\pgfpathlineto{\pgfqpoint{4.588167in}{1.556695in}}%
\pgfpathlineto{\pgfqpoint{4.616349in}{1.542442in}}%
\pgfpathlineto{\pgfqpoint{4.644531in}{1.528456in}}%
\pgfpathlineto{\pgfqpoint{4.672713in}{1.514733in}}%
\pgfpathlineto{\pgfqpoint{4.700895in}{1.501269in}}%
\pgfpathlineto{\pgfqpoint{4.729076in}{1.488061in}}%
\pgfpathlineto{\pgfqpoint{4.757258in}{1.475104in}}%
\pgfpathlineto{\pgfqpoint{4.785440in}{1.462394in}}%
\pgfpathlineto{\pgfqpoint{4.813622in}{1.449929in}}%
\pgfpathlineto{\pgfqpoint{4.841804in}{1.437704in}}%
\pgfpathlineto{\pgfqpoint{4.869986in}{1.425716in}}%
\pgfpathlineto{\pgfqpoint{4.898167in}{1.413960in}}%
\pgfpathlineto{\pgfqpoint{4.926349in}{1.402434in}}%
\pgfpathlineto{\pgfqpoint{4.954531in}{1.391133in}}%
\pgfpathlineto{\pgfqpoint{4.982713in}{1.380053in}}%
\pgfpathlineto{\pgfqpoint{5.010895in}{1.369192in}}%
\pgfpathlineto{\pgfqpoint{5.039076in}{1.358545in}}%
\pgfpathlineto{\pgfqpoint{5.067258in}{1.348109in}}%
\pgfpathlineto{\pgfqpoint{5.095440in}{1.337880in}}%
\pgfpathlineto{\pgfqpoint{5.123622in}{1.327855in}}%
\pgfpathlineto{\pgfqpoint{5.151804in}{1.318030in}}%
\pgfpathlineto{\pgfqpoint{5.185622in}{1.306499in}}%
\pgfpathlineto{\pgfqpoint{5.219440in}{1.295246in}}%
\pgfpathlineto{\pgfqpoint{5.253258in}{1.284264in}}%
\pgfpathlineto{\pgfqpoint{5.287076in}{1.273547in}}%
\pgfpathlineto{\pgfqpoint{5.320895in}{1.263091in}}%
\pgfpathlineto{\pgfqpoint{5.354713in}{1.252889in}}%
\pgfpathlineto{\pgfqpoint{5.388531in}{1.242936in}}%
\pgfpathlineto{\pgfqpoint{5.422349in}{1.233227in}}%
\pgfpathlineto{\pgfqpoint{5.456167in}{1.223755in}}%
\pgfpathlineto{\pgfqpoint{5.489986in}{1.214516in}}%
\pgfpathlineto{\pgfqpoint{5.523804in}{1.205504in}}%
\pgfpathlineto{\pgfqpoint{5.557622in}{1.196715in}}%
\pgfpathlineto{\pgfqpoint{5.591440in}{1.188143in}}%
\pgfpathlineto{\pgfqpoint{5.625258in}{1.179783in}}%
\pgfpathlineto{\pgfqpoint{5.659076in}{1.171631in}}%
\pgfpathlineto{\pgfqpoint{5.692895in}{1.163682in}}%
\pgfpathlineto{\pgfqpoint{5.726713in}{1.155930in}}%
\pgfpathlineto{\pgfqpoint{5.766167in}{1.147131in}}%
\pgfpathlineto{\pgfqpoint{5.805622in}{1.138588in}}%
\pgfpathlineto{\pgfqpoint{5.845076in}{1.130295in}}%
\pgfpathlineto{\pgfqpoint{5.884531in}{1.122244in}}%
\pgfpathlineto{\pgfqpoint{5.923986in}{1.114428in}}%
\pgfpathlineto{\pgfqpoint{5.963440in}{1.106842in}}%
\pgfpathlineto{\pgfqpoint{6.002895in}{1.099478in}}%
\pgfpathlineto{\pgfqpoint{6.042349in}{1.092331in}}%
\pgfpathlineto{\pgfqpoint{6.081804in}{1.085395in}}%
\pgfpathlineto{\pgfqpoint{6.121258in}{1.078663in}}%
\pgfpathlineto{\pgfqpoint{6.166349in}{1.071213in}}%
\pgfpathlineto{\pgfqpoint{6.211440in}{1.064014in}}%
\pgfpathlineto{\pgfqpoint{6.256531in}{1.057059in}}%
\pgfpathlineto{\pgfqpoint{6.301622in}{1.050339in}}%
\pgfpathlineto{\pgfqpoint{6.346713in}{1.043847in}}%
\pgfpathlineto{\pgfqpoint{6.391804in}{1.037575in}}%
\pgfpathlineto{\pgfqpoint{6.436895in}{1.031517in}}%
\pgfpathlineto{\pgfqpoint{6.481986in}{1.025664in}}%
\pgfpathlineto{\pgfqpoint{6.532713in}{1.019318in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{1.015778in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{1.015778in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.930167in}{4.637072in}}%
\pgfpathlineto{\pgfqpoint{0.941440in}{4.636606in}}%
\pgfpathlineto{\pgfqpoint{0.958349in}{4.635962in}}%
\pgfpathlineto{\pgfqpoint{0.969622in}{4.635353in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.634583in}}%
\pgfpathlineto{\pgfqpoint{0.992167in}{4.633649in}}%
\pgfpathlineto{\pgfqpoint{1.003440in}{4.632548in}}%
\pgfpathlineto{\pgfqpoint{1.014713in}{4.631280in}}%
\pgfpathlineto{\pgfqpoint{1.025986in}{4.629846in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.628244in}}%
\pgfpathlineto{\pgfqpoint{1.048531in}{4.626476in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{4.624541in}}%
\pgfpathlineto{\pgfqpoint{1.071076in}{4.622440in}}%
\pgfpathlineto{\pgfqpoint{1.082349in}{4.620172in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.617739in}}%
\pgfpathlineto{\pgfqpoint{1.104895in}{4.615140in}}%
\pgfpathlineto{\pgfqpoint{1.116167in}{4.612377in}}%
\pgfpathlineto{\pgfqpoint{1.127440in}{4.609449in}}%
\pgfpathlineto{\pgfqpoint{1.138713in}{4.606357in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.603102in}}%
\pgfpathlineto{\pgfqpoint{1.161258in}{4.599684in}}%
\pgfpathlineto{\pgfqpoint{1.172531in}{4.596103in}}%
\pgfpathlineto{\pgfqpoint{1.183804in}{4.592361in}}%
\pgfpathlineto{\pgfqpoint{1.195076in}{4.588458in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.584394in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.580171in}}%
\pgfpathlineto{\pgfqpoint{1.234531in}{4.573538in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{4.566550in}}%
\pgfpathlineto{\pgfqpoint{1.268349in}{4.559209in}}%
\pgfpathlineto{\pgfqpoint{1.285258in}{4.551519in}}%
\pgfpathlineto{\pgfqpoint{1.302167in}{4.543482in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.535101in}}%
\pgfpathlineto{\pgfqpoint{1.335986in}{4.526379in}}%
\pgfpathlineto{\pgfqpoint{1.352895in}{4.517320in}}%
\pgfpathlineto{\pgfqpoint{1.369804in}{4.507927in}}%
\pgfpathlineto{\pgfqpoint{1.386713in}{4.498204in}}%
\pgfpathlineto{\pgfqpoint{1.403622in}{4.488154in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{4.477781in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{4.467089in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{4.456081in}}%
\pgfpathlineto{\pgfqpoint{1.471258in}{4.444762in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.433137in}}%
\pgfpathlineto{\pgfqpoint{1.505076in}{4.421209in}}%
\pgfpathlineto{\pgfqpoint{1.521986in}{4.408982in}}%
\pgfpathlineto{\pgfqpoint{1.538895in}{4.396461in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{4.383651in}}%
\pgfpathlineto{\pgfqpoint{1.572713in}{4.370556in}}%
\pgfpathlineto{\pgfqpoint{1.589622in}{4.357180in}}%
\pgfpathlineto{\pgfqpoint{1.606531in}{4.343530in}}%
\pgfpathlineto{\pgfqpoint{1.623440in}{4.329608in}}%
\pgfpathlineto{\pgfqpoint{1.640349in}{4.315421in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.300973in}}%
\pgfpathlineto{\pgfqpoint{1.674167in}{4.286269in}}%
\pgfpathlineto{\pgfqpoint{1.691076in}{4.271315in}}%
\pgfpathlineto{\pgfqpoint{1.707986in}{4.256115in}}%
\pgfpathlineto{\pgfqpoint{1.724895in}{4.240675in}}%
\pgfpathlineto{\pgfqpoint{1.741804in}{4.225000in}}%
\pgfpathlineto{\pgfqpoint{1.764349in}{4.203743in}}%
\pgfpathlineto{\pgfqpoint{1.786895in}{4.182091in}}%
\pgfpathlineto{\pgfqpoint{1.809440in}{4.160055in}}%
\pgfpathlineto{\pgfqpoint{1.831986in}{4.137649in}}%
\pgfpathlineto{\pgfqpoint{1.854531in}{4.114886in}}%
\pgfpathlineto{\pgfqpoint{1.877076in}{4.091779in}}%
\pgfpathlineto{\pgfqpoint{1.899622in}{4.068341in}}%
\pgfpathlineto{\pgfqpoint{1.922167in}{4.044585in}}%
\pgfpathlineto{\pgfqpoint{1.944713in}{4.020524in}}%
\pgfpathlineto{\pgfqpoint{1.967258in}{3.996172in}}%
\pgfpathlineto{\pgfqpoint{1.989804in}{3.971542in}}%
\pgfpathlineto{\pgfqpoint{2.017986in}{3.940383in}}%
\pgfpathlineto{\pgfqpoint{2.046167in}{3.908836in}}%
\pgfpathlineto{\pgfqpoint{2.074349in}{3.876926in}}%
\pgfpathlineto{\pgfqpoint{2.102531in}{3.844680in}}%
\pgfpathlineto{\pgfqpoint{2.130713in}{3.812122in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.772678in}}%
\pgfpathlineto{\pgfqpoint{2.198349in}{3.732864in}}%
\pgfpathlineto{\pgfqpoint{2.232167in}{3.692724in}}%
\pgfpathlineto{\pgfqpoint{2.271622in}{3.645538in}}%
\pgfpathlineto{\pgfqpoint{2.316713in}{3.591220in}}%
\pgfpathlineto{\pgfqpoint{2.367440in}{3.529730in}}%
\pgfpathlineto{\pgfqpoint{2.429440in}{3.454208in}}%
\pgfpathlineto{\pgfqpoint{2.615440in}{3.227376in}}%
\pgfpathlineto{\pgfqpoint{2.666167in}{3.165960in}}%
\pgfpathlineto{\pgfqpoint{2.711258in}{3.111688in}}%
\pgfpathlineto{\pgfqpoint{2.756349in}{3.057785in}}%
\pgfpathlineto{\pgfqpoint{2.795804in}{3.010970in}}%
\pgfpathlineto{\pgfqpoint{2.835258in}{2.964523in}}%
\pgfpathlineto{\pgfqpoint{2.869076in}{2.925032in}}%
\pgfpathlineto{\pgfqpoint{2.902895in}{2.885857in}}%
\pgfpathlineto{\pgfqpoint{2.936713in}{2.847021in}}%
\pgfpathlineto{\pgfqpoint{2.970531in}{2.808541in}}%
\pgfpathlineto{\pgfqpoint{3.004349in}{2.770435in}}%
\pgfpathlineto{\pgfqpoint{3.038167in}{2.732720in}}%
\pgfpathlineto{\pgfqpoint{3.066349in}{2.701599in}}%
\pgfpathlineto{\pgfqpoint{3.094531in}{2.670769in}}%
\pgfpathlineto{\pgfqpoint{3.122713in}{2.640236in}}%
\pgfpathlineto{\pgfqpoint{3.150895in}{2.610008in}}%
\pgfpathlineto{\pgfqpoint{3.179076in}{2.580091in}}%
\pgfpathlineto{\pgfqpoint{3.207258in}{2.550491in}}%
\pgfpathlineto{\pgfqpoint{3.235440in}{2.521214in}}%
\pgfpathlineto{\pgfqpoint{3.263622in}{2.492265in}}%
\pgfpathlineto{\pgfqpoint{3.291804in}{2.463649in}}%
\pgfpathlineto{\pgfqpoint{3.319986in}{2.435369in}}%
\pgfpathlineto{\pgfqpoint{3.348167in}{2.407430in}}%
\pgfpathlineto{\pgfqpoint{3.376349in}{2.379834in}}%
\pgfpathlineto{\pgfqpoint{3.404531in}{2.352586in}}%
\pgfpathlineto{\pgfqpoint{3.432713in}{2.325686in}}%
\pgfpathlineto{\pgfqpoint{3.460895in}{2.299137in}}%
\pgfpathlineto{\pgfqpoint{3.489076in}{2.272942in}}%
\pgfpathlineto{\pgfqpoint{3.517258in}{2.247100in}}%
\pgfpathlineto{\pgfqpoint{3.545440in}{2.221614in}}%
\pgfpathlineto{\pgfqpoint{3.573622in}{2.196484in}}%
\pgfpathlineto{\pgfqpoint{3.601804in}{2.171711in}}%
\pgfpathlineto{\pgfqpoint{3.629986in}{2.147293in}}%
\pgfpathlineto{\pgfqpoint{3.658167in}{2.123232in}}%
\pgfpathlineto{\pgfqpoint{3.686349in}{2.099527in}}%
\pgfpathlineto{\pgfqpoint{3.714531in}{2.076177in}}%
\pgfpathlineto{\pgfqpoint{3.742713in}{2.053181in}}%
\pgfpathlineto{\pgfqpoint{3.770895in}{2.030537in}}%
\pgfpathlineto{\pgfqpoint{3.799076in}{2.008245in}}%
\pgfpathlineto{\pgfqpoint{3.827258in}{1.986303in}}%
\pgfpathlineto{\pgfqpoint{3.855440in}{1.964708in}}%
\pgfpathlineto{\pgfqpoint{3.883622in}{1.943460in}}%
\pgfpathlineto{\pgfqpoint{3.911804in}{1.922555in}}%
\pgfpathlineto{\pgfqpoint{3.939986in}{1.901991in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{1.881765in}}%
\pgfpathlineto{\pgfqpoint{3.996349in}{1.861876in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{1.842320in}}%
\pgfpathlineto{\pgfqpoint{4.052713in}{1.823094in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{1.804196in}}%
\pgfpathlineto{\pgfqpoint{4.109076in}{1.785621in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{1.767368in}}%
\pgfpathlineto{\pgfqpoint{4.165440in}{1.749432in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{1.731810in}}%
\pgfpathlineto{\pgfqpoint{4.221804in}{1.714498in}}%
\pgfpathlineto{\pgfqpoint{4.249986in}{1.697494in}}%
\pgfpathlineto{\pgfqpoint{4.278167in}{1.680793in}}%
\pgfpathlineto{\pgfqpoint{4.306349in}{1.664391in}}%
\pgfpathlineto{\pgfqpoint{4.334531in}{1.648286in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.632473in}}%
\pgfpathlineto{\pgfqpoint{4.390895in}{1.616948in}}%
\pgfpathlineto{\pgfqpoint{4.419076in}{1.601709in}}%
\pgfpathlineto{\pgfqpoint{4.447258in}{1.586749in}}%
\pgfpathlineto{\pgfqpoint{4.475440in}{1.572067in}}%
\pgfpathlineto{\pgfqpoint{4.503622in}{1.557658in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{1.543518in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{1.529644in}}%
\pgfpathlineto{\pgfqpoint{4.588167in}{1.516031in}}%
\pgfpathlineto{\pgfqpoint{4.616349in}{1.502675in}}%
\pgfpathlineto{\pgfqpoint{4.644531in}{1.489573in}}%
\pgfpathlineto{\pgfqpoint{4.672713in}{1.476720in}}%
\pgfpathlineto{\pgfqpoint{4.700895in}{1.464114in}}%
\pgfpathlineto{\pgfqpoint{4.729076in}{1.451749in}}%
\pgfpathlineto{\pgfqpoint{4.757258in}{1.439623in}}%
\pgfpathlineto{\pgfqpoint{4.785440in}{1.427731in}}%
\pgfpathlineto{\pgfqpoint{4.813622in}{1.416070in}}%
\pgfpathlineto{\pgfqpoint{4.841804in}{1.404635in}}%
\pgfpathlineto{\pgfqpoint{4.869986in}{1.393423in}}%
\pgfpathlineto{\pgfqpoint{4.898167in}{1.382431in}}%
\pgfpathlineto{\pgfqpoint{4.926349in}{1.371654in}}%
\pgfpathlineto{\pgfqpoint{4.954531in}{1.361089in}}%
\pgfpathlineto{\pgfqpoint{4.982713in}{1.350733in}}%
\pgfpathlineto{\pgfqpoint{5.010895in}{1.340581in}}%
\pgfpathlineto{\pgfqpoint{5.039076in}{1.330631in}}%
\pgfpathlineto{\pgfqpoint{5.072895in}{1.318951in}}%
\pgfpathlineto{\pgfqpoint{5.106713in}{1.307550in}}%
\pgfpathlineto{\pgfqpoint{5.140531in}{1.296421in}}%
\pgfpathlineto{\pgfqpoint{5.174349in}{1.285560in}}%
\pgfpathlineto{\pgfqpoint{5.208167in}{1.274959in}}%
\pgfpathlineto{\pgfqpoint{5.241986in}{1.264614in}}%
\pgfpathlineto{\pgfqpoint{5.275804in}{1.254519in}}%
\pgfpathlineto{\pgfqpoint{5.309622in}{1.244669in}}%
\pgfpathlineto{\pgfqpoint{5.343440in}{1.235057in}}%
\pgfpathlineto{\pgfqpoint{5.377258in}{1.225679in}}%
\pgfpathlineto{\pgfqpoint{5.411076in}{1.216530in}}%
\pgfpathlineto{\pgfqpoint{5.444895in}{1.207603in}}%
\pgfpathlineto{\pgfqpoint{5.478713in}{1.198895in}}%
\pgfpathlineto{\pgfqpoint{5.512531in}{1.190401in}}%
\pgfpathlineto{\pgfqpoint{5.546349in}{1.182114in}}%
\pgfpathlineto{\pgfqpoint{5.580167in}{1.174032in}}%
\pgfpathlineto{\pgfqpoint{5.613986in}{1.166148in}}%
\pgfpathlineto{\pgfqpoint{5.653440in}{1.157196in}}%
\pgfpathlineto{\pgfqpoint{5.692895in}{1.148501in}}%
\pgfpathlineto{\pgfqpoint{5.732349in}{1.140056in}}%
\pgfpathlineto{\pgfqpoint{5.771804in}{1.131856in}}%
\pgfpathlineto{\pgfqpoint{5.811258in}{1.123892in}}%
\pgfpathlineto{\pgfqpoint{5.850713in}{1.116158in}}%
\pgfpathlineto{\pgfqpoint{5.890167in}{1.108649in}}%
\pgfpathlineto{\pgfqpoint{5.929622in}{1.101357in}}%
\pgfpathlineto{\pgfqpoint{5.969076in}{1.094278in}}%
\pgfpathlineto{\pgfqpoint{6.008531in}{1.087404in}}%
\pgfpathlineto{\pgfqpoint{6.047986in}{1.080731in}}%
\pgfpathlineto{\pgfqpoint{6.093076in}{1.073342in}}%
\pgfpathlineto{\pgfqpoint{6.138167in}{1.066199in}}%
\pgfpathlineto{\pgfqpoint{6.183258in}{1.059294in}}%
\pgfpathlineto{\pgfqpoint{6.228349in}{1.052620in}}%
\pgfpathlineto{\pgfqpoint{6.273440in}{1.046168in}}%
\pgfpathlineto{\pgfqpoint{6.318531in}{1.039933in}}%
\pgfpathlineto{\pgfqpoint{6.363622in}{1.033906in}}%
\pgfpathlineto{\pgfqpoint{6.414349in}{1.027367in}}%
\pgfpathlineto{\pgfqpoint{6.465076in}{1.021074in}}%
\pgfpathlineto{\pgfqpoint{6.515804in}{1.015019in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{1.009715in}}%
\pgfpathlineto{\pgfqpoint{6.561895in}{1.009715in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.924531in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.637318in}}%
\pgfpathlineto{\pgfqpoint{0.935804in}{4.637218in}}%
\pgfpathlineto{\pgfqpoint{0.947076in}{4.636918in}}%
\pgfpathlineto{\pgfqpoint{0.958349in}{4.636419in}}%
\pgfpathlineto{\pgfqpoint{0.969622in}{4.635721in}}%
\pgfpathlineto{\pgfqpoint{0.980895in}{4.634824in}}%
\pgfpathlineto{\pgfqpoint{0.992167in}{4.633728in}}%
\pgfpathlineto{\pgfqpoint{1.003440in}{4.632433in}}%
\pgfpathlineto{\pgfqpoint{1.014713in}{4.630941in}}%
\pgfpathlineto{\pgfqpoint{1.025986in}{4.629251in}}%
\pgfpathlineto{\pgfqpoint{1.037258in}{4.627363in}}%
\pgfpathlineto{\pgfqpoint{1.048531in}{4.625279in}}%
\pgfpathlineto{\pgfqpoint{1.059804in}{4.622998in}}%
\pgfpathlineto{\pgfqpoint{1.071076in}{4.620525in}}%
\pgfpathlineto{\pgfqpoint{1.082349in}{4.617856in}}%
\pgfpathlineto{\pgfqpoint{1.093622in}{4.614994in}}%
\pgfpathlineto{\pgfqpoint{1.104895in}{4.611937in}}%
\pgfpathlineto{\pgfqpoint{1.116167in}{4.608687in}}%
\pgfpathlineto{\pgfqpoint{1.127440in}{4.605245in}}%
\pgfpathlineto{\pgfqpoint{1.138713in}{4.601612in}}%
\pgfpathlineto{\pgfqpoint{1.149986in}{4.597788in}}%
\pgfpathlineto{\pgfqpoint{1.161258in}{4.593774in}}%
\pgfpathlineto{\pgfqpoint{1.172531in}{4.589572in}}%
\pgfpathlineto{\pgfqpoint{1.183804in}{4.585182in}}%
\pgfpathlineto{\pgfqpoint{1.195076in}{4.580605in}}%
\pgfpathlineto{\pgfqpoint{1.206349in}{4.575842in}}%
\pgfpathlineto{\pgfqpoint{1.217622in}{4.570895in}}%
\pgfpathlineto{\pgfqpoint{1.228895in}{4.565764in}}%
\pgfpathlineto{\pgfqpoint{1.240167in}{4.560452in}}%
\pgfpathlineto{\pgfqpoint{1.251440in}{4.554958in}}%
\pgfpathlineto{\pgfqpoint{1.262713in}{4.549284in}}%
\pgfpathlineto{\pgfqpoint{1.273986in}{4.543432in}}%
\pgfpathlineto{\pgfqpoint{1.285258in}{4.537403in}}%
\pgfpathlineto{\pgfqpoint{1.296531in}{4.531198in}}%
\pgfpathlineto{\pgfqpoint{1.307804in}{4.524818in}}%
\pgfpathlineto{\pgfqpoint{1.319076in}{4.518266in}}%
\pgfpathlineto{\pgfqpoint{1.335986in}{4.508116in}}%
\pgfpathlineto{\pgfqpoint{1.352895in}{4.497586in}}%
\pgfpathlineto{\pgfqpoint{1.369804in}{4.486681in}}%
\pgfpathlineto{\pgfqpoint{1.386713in}{4.475405in}}%
\pgfpathlineto{\pgfqpoint{1.403622in}{4.463765in}}%
\pgfpathlineto{\pgfqpoint{1.420531in}{4.451766in}}%
\pgfpathlineto{\pgfqpoint{1.437440in}{4.439414in}}%
\pgfpathlineto{\pgfqpoint{1.454349in}{4.426715in}}%
\pgfpathlineto{\pgfqpoint{1.471258in}{4.413675in}}%
\pgfpathlineto{\pgfqpoint{1.488167in}{4.400301in}}%
\pgfpathlineto{\pgfqpoint{1.505076in}{4.386598in}}%
\pgfpathlineto{\pgfqpoint{1.521986in}{4.372572in}}%
\pgfpathlineto{\pgfqpoint{1.538895in}{4.358232in}}%
\pgfpathlineto{\pgfqpoint{1.555804in}{4.343582in}}%
\pgfpathlineto{\pgfqpoint{1.572713in}{4.328629in}}%
\pgfpathlineto{\pgfqpoint{1.589622in}{4.313381in}}%
\pgfpathlineto{\pgfqpoint{1.606531in}{4.297844in}}%
\pgfpathlineto{\pgfqpoint{1.623440in}{4.282025in}}%
\pgfpathlineto{\pgfqpoint{1.640349in}{4.265931in}}%
\pgfpathlineto{\pgfqpoint{1.657258in}{4.249568in}}%
\pgfpathlineto{\pgfqpoint{1.674167in}{4.232944in}}%
\pgfpathlineto{\pgfqpoint{1.691076in}{4.216066in}}%
\pgfpathlineto{\pgfqpoint{1.707986in}{4.198941in}}%
\pgfpathlineto{\pgfqpoint{1.730531in}{4.175735in}}%
\pgfpathlineto{\pgfqpoint{1.753076in}{4.152119in}}%
\pgfpathlineto{\pgfqpoint{1.775622in}{4.128110in}}%
\pgfpathlineto{\pgfqpoint{1.798167in}{4.103725in}}%
\pgfpathlineto{\pgfqpoint{1.820713in}{4.078980in}}%
\pgfpathlineto{\pgfqpoint{1.843258in}{4.053893in}}%
\pgfpathlineto{\pgfqpoint{1.865804in}{4.028481in}}%
\pgfpathlineto{\pgfqpoint{1.888349in}{4.002759in}}%
\pgfpathlineto{\pgfqpoint{1.910895in}{3.976745in}}%
\pgfpathlineto{\pgfqpoint{1.939076in}{3.943842in}}%
\pgfpathlineto{\pgfqpoint{1.967258in}{3.910540in}}%
\pgfpathlineto{\pgfqpoint{1.995440in}{3.876871in}}%
\pgfpathlineto{\pgfqpoint{2.023622in}{3.842866in}}%
\pgfpathlineto{\pgfqpoint{2.057440in}{3.801661in}}%
\pgfpathlineto{\pgfqpoint{2.091258in}{3.760068in}}%
\pgfpathlineto{\pgfqpoint{2.125076in}{3.718139in}}%
\pgfpathlineto{\pgfqpoint{2.164531in}{3.668864in}}%
\pgfpathlineto{\pgfqpoint{2.209622in}{3.612173in}}%
\pgfpathlineto{\pgfqpoint{2.265986in}{3.540905in}}%
\pgfpathlineto{\pgfqpoint{2.356167in}{3.426425in}}%
\pgfpathlineto{\pgfqpoint{2.440713in}{3.319203in}}%
\pgfpathlineto{\pgfqpoint{2.497076in}{3.248075in}}%
\pgfpathlineto{\pgfqpoint{2.542167in}{3.191502in}}%
\pgfpathlineto{\pgfqpoint{2.587258in}{3.135305in}}%
\pgfpathlineto{\pgfqpoint{2.626713in}{3.086495in}}%
\pgfpathlineto{\pgfqpoint{2.666167in}{3.038068in}}%
\pgfpathlineto{\pgfqpoint{2.699986in}{2.996897in}}%
\pgfpathlineto{\pgfqpoint{2.733804in}{2.956061in}}%
\pgfpathlineto{\pgfqpoint{2.767622in}{2.915584in}}%
\pgfpathlineto{\pgfqpoint{2.801440in}{2.875485in}}%
\pgfpathlineto{\pgfqpoint{2.835258in}{2.835786in}}%
\pgfpathlineto{\pgfqpoint{2.863440in}{2.803021in}}%
\pgfpathlineto{\pgfqpoint{2.891622in}{2.770554in}}%
\pgfpathlineto{\pgfqpoint{2.919804in}{2.738396in}}%
\pgfpathlineto{\pgfqpoint{2.947986in}{2.706554in}}%
\pgfpathlineto{\pgfqpoint{2.976167in}{2.675036in}}%
\pgfpathlineto{\pgfqpoint{3.004349in}{2.643850in}}%
\pgfpathlineto{\pgfqpoint{3.032531in}{2.613001in}}%
\pgfpathlineto{\pgfqpoint{3.060713in}{2.582497in}}%
\pgfpathlineto{\pgfqpoint{3.088895in}{2.552341in}}%
\pgfpathlineto{\pgfqpoint{3.117076in}{2.522540in}}%
\pgfpathlineto{\pgfqpoint{3.145258in}{2.493098in}}%
\pgfpathlineto{\pgfqpoint{3.173440in}{2.464017in}}%
\pgfpathlineto{\pgfqpoint{3.201622in}{2.435303in}}%
\pgfpathlineto{\pgfqpoint{3.229804in}{2.406958in}}%
\pgfpathlineto{\pgfqpoint{3.257986in}{2.378983in}}%
\pgfpathlineto{\pgfqpoint{3.286167in}{2.351382in}}%
\pgfpathlineto{\pgfqpoint{3.314349in}{2.324157in}}%
\pgfpathlineto{\pgfqpoint{3.342531in}{2.297307in}}%
\pgfpathlineto{\pgfqpoint{3.370713in}{2.270834in}}%
\pgfpathlineto{\pgfqpoint{3.398895in}{2.244739in}}%
\pgfpathlineto{\pgfqpoint{3.421440in}{2.224136in}}%
\pgfpathlineto{\pgfqpoint{3.443986in}{2.203773in}}%
\pgfpathlineto{\pgfqpoint{3.466531in}{2.183653in}}%
\pgfpathlineto{\pgfqpoint{3.489076in}{2.163774in}}%
\pgfpathlineto{\pgfqpoint{3.511622in}{2.144135in}}%
\pgfpathlineto{\pgfqpoint{3.534167in}{2.124737in}}%
\pgfpathlineto{\pgfqpoint{3.556713in}{2.105579in}}%
\pgfpathlineto{\pgfqpoint{3.579258in}{2.086660in}}%
\pgfpathlineto{\pgfqpoint{3.601804in}{2.067978in}}%
\pgfpathlineto{\pgfqpoint{3.624349in}{2.049534in}}%
\pgfpathlineto{\pgfqpoint{3.646895in}{2.031326in}}%
\pgfpathlineto{\pgfqpoint{3.669440in}{2.013353in}}%
\pgfpathlineto{\pgfqpoint{3.691986in}{1.995614in}}%
\pgfpathlineto{\pgfqpoint{3.714531in}{1.978107in}}%
\pgfpathlineto{\pgfqpoint{3.737076in}{1.960832in}}%
\pgfpathlineto{\pgfqpoint{3.759622in}{1.943786in}}%
\pgfpathlineto{\pgfqpoint{3.782167in}{1.926969in}}%
\pgfpathlineto{\pgfqpoint{3.804713in}{1.910378in}}%
\pgfpathlineto{\pgfqpoint{3.827258in}{1.894013in}}%
\pgfpathlineto{\pgfqpoint{3.849804in}{1.877872in}}%
\pgfpathlineto{\pgfqpoint{3.872349in}{1.861952in}}%
\pgfpathlineto{\pgfqpoint{3.894895in}{1.846252in}}%
\pgfpathlineto{\pgfqpoint{3.917440in}{1.830771in}}%
\pgfpathlineto{\pgfqpoint{3.939986in}{1.815506in}}%
\pgfpathlineto{\pgfqpoint{3.968167in}{1.796727in}}%
\pgfpathlineto{\pgfqpoint{3.996349in}{1.778279in}}%
\pgfpathlineto{\pgfqpoint{4.024531in}{1.760160in}}%
\pgfpathlineto{\pgfqpoint{4.052713in}{1.742364in}}%
\pgfpathlineto{\pgfqpoint{4.080895in}{1.724889in}}%
\pgfpathlineto{\pgfqpoint{4.109076in}{1.707729in}}%
\pgfpathlineto{\pgfqpoint{4.137258in}{1.690882in}}%
\pgfpathlineto{\pgfqpoint{4.165440in}{1.674343in}}%
\pgfpathlineto{\pgfqpoint{4.193622in}{1.658108in}}%
\pgfpathlineto{\pgfqpoint{4.221804in}{1.642173in}}%
\pgfpathlineto{\pgfqpoint{4.249986in}{1.626533in}}%
\pgfpathlineto{\pgfqpoint{4.278167in}{1.611185in}}%
\pgfpathlineto{\pgfqpoint{4.306349in}{1.596124in}}%
\pgfpathlineto{\pgfqpoint{4.334531in}{1.581347in}}%
\pgfpathlineto{\pgfqpoint{4.362713in}{1.566848in}}%
\pgfpathlineto{\pgfqpoint{4.390895in}{1.552625in}}%
\pgfpathlineto{\pgfqpoint{4.419076in}{1.538671in}}%
\pgfpathlineto{\pgfqpoint{4.447258in}{1.524985in}}%
\pgfpathlineto{\pgfqpoint{4.475440in}{1.511560in}}%
\pgfpathlineto{\pgfqpoint{4.503622in}{1.498394in}}%
\pgfpathlineto{\pgfqpoint{4.531804in}{1.485482in}}%
\pgfpathlineto{\pgfqpoint{4.559986in}{1.472819in}}%
\pgfpathlineto{\pgfqpoint{4.588167in}{1.460402in}}%
\pgfpathlineto{\pgfqpoint{4.616349in}{1.448228in}}%
\pgfpathlineto{\pgfqpoint{4.644531in}{1.436290in}}%
\pgfpathlineto{\pgfqpoint{4.672713in}{1.424587in}}%
\pgfpathlineto{\pgfqpoint{4.700895in}{1.413113in}}%
\pgfpathlineto{\pgfqpoint{4.729076in}{1.401865in}}%
\pgfpathlineto{\pgfqpoint{4.757258in}{1.390839in}}%
\pgfpathlineto{\pgfqpoint{4.785440in}{1.380031in}}%
\pgfpathlineto{\pgfqpoint{4.813622in}{1.369438in}}%
\pgfpathlineto{\pgfqpoint{4.841804in}{1.359055in}}%
\pgfpathlineto{\pgfqpoint{4.869986in}{1.348878in}}%
\pgfpathlineto{\pgfqpoint{4.898167in}{1.338905in}}%
\pgfpathlineto{\pgfqpoint{4.926349in}{1.329131in}}%
\pgfpathlineto{\pgfqpoint{4.960167in}{1.317661in}}%
\pgfpathlineto{\pgfqpoint{4.993986in}{1.306466in}}%
\pgfpathlineto{\pgfqpoint{5.027804in}{1.295541in}}%
\pgfpathlineto{\pgfqpoint{5.061622in}{1.284880in}}%
\pgfpathlineto{\pgfqpoint{5.095440in}{1.274477in}}%
\pgfpathlineto{\pgfqpoint{5.129258in}{1.264326in}}%
\pgfpathlineto{\pgfqpoint{5.163076in}{1.254422in}}%
\pgfpathlineto{\pgfqpoint{5.196895in}{1.244759in}}%
\pgfpathlineto{\pgfqpoint{5.230713in}{1.235331in}}%
\pgfpathlineto{\pgfqpoint{5.264531in}{1.226133in}}%
\pgfpathlineto{\pgfqpoint{5.298349in}{1.217161in}}%
\pgfpathlineto{\pgfqpoint{5.332167in}{1.208408in}}%
\pgfpathlineto{\pgfqpoint{5.365986in}{1.199870in}}%
\pgfpathlineto{\pgfqpoint{5.399804in}{1.191541in}}%
\pgfpathlineto{\pgfqpoint{5.433622in}{1.183418in}}%
\pgfpathlineto{\pgfqpoint{5.467440in}{1.175494in}}%
\pgfpathlineto{\pgfqpoint{5.506895in}{1.166497in}}%
\pgfpathlineto{\pgfqpoint{5.546349in}{1.157758in}}%
\pgfpathlineto{\pgfqpoint{5.585804in}{1.149271in}}%
\pgfpathlineto{\pgfqpoint{5.625258in}{1.141029in}}%
\pgfpathlineto{\pgfqpoint{5.664713in}{1.133025in}}%
\pgfpathlineto{\pgfqpoint{5.704167in}{1.125252in}}%
\pgfpathlineto{\pgfqpoint{5.743622in}{1.117703in}}%
\pgfpathlineto{\pgfqpoint{5.783076in}{1.110374in}}%
\pgfpathlineto{\pgfqpoint{5.822531in}{1.103257in}}%
\pgfpathlineto{\pgfqpoint{5.861986in}{1.096347in}}%
\pgfpathlineto{\pgfqpoint{5.901440in}{1.089638in}}%
\pgfpathlineto{\pgfqpoint{5.946531in}{1.082209in}}%
\pgfpathlineto{\pgfqpoint{5.991622in}{1.075027in}}%
\pgfpathlineto{\pgfqpoint{6.036713in}{1.068083in}}%
\pgfpathlineto{\pgfqpoint{6.081804in}{1.061371in}}%
\pgfpathlineto{\pgfqpoint{6.126895in}{1.054883in}}%
\pgfpathlineto{\pgfqpoint{6.171986in}{1.048611in}}%
\pgfpathlineto{\pgfqpoint{6.217076in}{1.042549in}}%
\pgfpathlineto{\pgfqpoint{6.262167in}{1.036689in}}%
\pgfpathlineto{\pgfqpoint{6.312895in}{1.030331in}}%
\pgfpathlineto{\pgfqpoint{6.363622in}{1.024213in}}%
\pgfpathlineto{\pgfqpoint{6.414349in}{1.018324in}}%
\pgfpathlineto{\pgfqpoint{6.465076in}{1.012658in}}%
\pgfpathlineto{\pgfqpoint{6.515804in}{1.007206in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{1.002533in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{1.002533in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.924531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{6.560895in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902876in}{4.511347in}}%
\pgfpathlineto{\pgfqpoint{4.194543in}{4.511347in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350098in,y=4.443291in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\;d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902876in}{4.154619in}}%
\pgfpathlineto{\pgfqpoint{4.194543in}{4.154619in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350098in,y=4.086563in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902876in}{3.797892in}}%
\pgfpathlineto{\pgfqpoint{4.194543in}{3.797892in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350098in,y=3.729836in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902876in}{3.441164in}}%
\pgfpathlineto{\pgfqpoint{4.194543in}{3.441164in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350098in,y=3.373108in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.902876in}{3.084437in}}%
\pgfpathlineto{\pgfqpoint{4.194543in}{3.084437in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.350098in,y=3.016381in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2,\;d_{4}^{(-1)}=-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.688167in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.815440in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.815440in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.942713in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.942713in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {4}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.069986in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.069986in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {6}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.197258in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.197258in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {8}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{13.324531in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=13.324531in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.506349in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle r\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{0.862318in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.340717in, y=0.792874in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{1.390196in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.340717in, y=1.320752in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {2.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{1.918074in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.340717in, y=1.848629in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{2.445951in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.340717in, y=2.376507in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{2.973829in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=2.904384in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{3.501706in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=3.432262in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{4.029584in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=3.960139in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.688167in}{4.557461in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.242801in, y=4.488017in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.201135in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle M\;\,[M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.862318in}}%
\pgfpathlineto{\pgfqpoint{7.755804in}{0.862426in}}%
\pgfpathlineto{\pgfqpoint{7.789622in}{0.862682in}}%
\pgfpathlineto{\pgfqpoint{7.817804in}{0.863075in}}%
\pgfpathlineto{\pgfqpoint{7.845986in}{0.863682in}}%
\pgfpathlineto{\pgfqpoint{7.874167in}{0.864546in}}%
\pgfpathlineto{\pgfqpoint{7.896713in}{0.865453in}}%
\pgfpathlineto{\pgfqpoint{7.919258in}{0.866576in}}%
\pgfpathlineto{\pgfqpoint{7.941804in}{0.867937in}}%
\pgfpathlineto{\pgfqpoint{7.964349in}{0.869558in}}%
\pgfpathlineto{\pgfqpoint{7.986895in}{0.871460in}}%
\pgfpathlineto{\pgfqpoint{8.003804in}{0.873083in}}%
\pgfpathlineto{\pgfqpoint{8.020713in}{0.874885in}}%
\pgfpathlineto{\pgfqpoint{8.037622in}{0.876873in}}%
\pgfpathlineto{\pgfqpoint{8.054531in}{0.879056in}}%
\pgfpathlineto{\pgfqpoint{8.071440in}{0.881443in}}%
\pgfpathlineto{\pgfqpoint{8.088349in}{0.884040in}}%
\pgfpathlineto{\pgfqpoint{8.105258in}{0.886856in}}%
\pgfpathlineto{\pgfqpoint{8.122167in}{0.889898in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{0.893173in}}%
\pgfpathlineto{\pgfqpoint{8.155986in}{0.896689in}}%
\pgfpathlineto{\pgfqpoint{8.172895in}{0.900452in}}%
\pgfpathlineto{\pgfqpoint{8.189804in}{0.904469in}}%
\pgfpathlineto{\pgfqpoint{8.206713in}{0.908746in}}%
\pgfpathlineto{\pgfqpoint{8.223622in}{0.913290in}}%
\pgfpathlineto{\pgfqpoint{8.240531in}{0.918106in}}%
\pgfpathlineto{\pgfqpoint{8.257440in}{0.923200in}}%
\pgfpathlineto{\pgfqpoint{8.274349in}{0.928577in}}%
\pgfpathlineto{\pgfqpoint{8.291258in}{0.934243in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{0.940202in}}%
\pgfpathlineto{\pgfqpoint{8.325076in}{0.946460in}}%
\pgfpathlineto{\pgfqpoint{8.341986in}{0.953020in}}%
\pgfpathlineto{\pgfqpoint{8.358895in}{0.959887in}}%
\pgfpathlineto{\pgfqpoint{8.375804in}{0.967064in}}%
\pgfpathlineto{\pgfqpoint{8.392713in}{0.974556in}}%
\pgfpathlineto{\pgfqpoint{8.409622in}{0.982365in}}%
\pgfpathlineto{\pgfqpoint{8.426531in}{0.990494in}}%
\pgfpathlineto{\pgfqpoint{8.443440in}{0.998946in}}%
\pgfpathlineto{\pgfqpoint{8.460349in}{1.007724in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{1.016830in}}%
\pgfpathlineto{\pgfqpoint{8.494167in}{1.026266in}}%
\pgfpathlineto{\pgfqpoint{8.511076in}{1.036033in}}%
\pgfpathlineto{\pgfqpoint{8.527986in}{1.046132in}}%
\pgfpathlineto{\pgfqpoint{8.544895in}{1.056566in}}%
\pgfpathlineto{\pgfqpoint{8.561804in}{1.067334in}}%
\pgfpathlineto{\pgfqpoint{8.578713in}{1.078438in}}%
\pgfpathlineto{\pgfqpoint{8.595622in}{1.089876in}}%
\pgfpathlineto{\pgfqpoint{8.612531in}{1.101651in}}%
\pgfpathlineto{\pgfqpoint{8.629440in}{1.113760in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{1.126204in}}%
\pgfpathlineto{\pgfqpoint{8.663258in}{1.138981in}}%
\pgfpathlineto{\pgfqpoint{8.680167in}{1.152091in}}%
\pgfpathlineto{\pgfqpoint{8.697076in}{1.165532in}}%
\pgfpathlineto{\pgfqpoint{8.713986in}{1.179303in}}%
\pgfpathlineto{\pgfqpoint{8.730895in}{1.193402in}}%
\pgfpathlineto{\pgfqpoint{8.747804in}{1.207826in}}%
\pgfpathlineto{\pgfqpoint{8.764713in}{1.222574in}}%
\pgfpathlineto{\pgfqpoint{8.781622in}{1.237642in}}%
\pgfpathlineto{\pgfqpoint{8.798531in}{1.253028in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{1.268729in}}%
\pgfpathlineto{\pgfqpoint{8.832349in}{1.284741in}}%
\pgfpathlineto{\pgfqpoint{8.849258in}{1.301062in}}%
\pgfpathlineto{\pgfqpoint{8.866167in}{1.317686in}}%
\pgfpathlineto{\pgfqpoint{8.883076in}{1.334610in}}%
\pgfpathlineto{\pgfqpoint{8.899986in}{1.351831in}}%
\pgfpathlineto{\pgfqpoint{8.916895in}{1.369343in}}%
\pgfpathlineto{\pgfqpoint{8.933804in}{1.387142in}}%
\pgfpathlineto{\pgfqpoint{8.950713in}{1.405223in}}%
\pgfpathlineto{\pgfqpoint{8.967622in}{1.423582in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{1.442213in}}%
\pgfpathlineto{\pgfqpoint{9.001440in}{1.461111in}}%
\pgfpathlineto{\pgfqpoint{9.018349in}{1.480270in}}%
\pgfpathlineto{\pgfqpoint{9.040895in}{1.506214in}}%
\pgfpathlineto{\pgfqpoint{9.063440in}{1.532598in}}%
\pgfpathlineto{\pgfqpoint{9.085986in}{1.559410in}}%
\pgfpathlineto{\pgfqpoint{9.108531in}{1.586634in}}%
\pgfpathlineto{\pgfqpoint{9.131076in}{1.614256in}}%
\pgfpathlineto{\pgfqpoint{9.153622in}{1.642260in}}%
\pgfpathlineto{\pgfqpoint{9.176167in}{1.670631in}}%
\pgfpathlineto{\pgfqpoint{9.198713in}{1.699353in}}%
\pgfpathlineto{\pgfqpoint{9.221258in}{1.728410in}}%
\pgfpathlineto{\pgfqpoint{9.243804in}{1.757785in}}%
\pgfpathlineto{\pgfqpoint{9.266349in}{1.787462in}}%
\pgfpathlineto{\pgfqpoint{9.294531in}{1.824957in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{1.862865in}}%
\pgfpathlineto{\pgfqpoint{9.350895in}{1.901152in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{1.939784in}}%
\pgfpathlineto{\pgfqpoint{9.412895in}{1.986552in}}%
\pgfpathlineto{\pgfqpoint{9.446713in}{2.033712in}}%
\pgfpathlineto{\pgfqpoint{9.486167in}{2.089149in}}%
\pgfpathlineto{\pgfqpoint{9.531258in}{2.152946in}}%
\pgfpathlineto{\pgfqpoint{9.581986in}{2.225118in}}%
\pgfpathlineto{\pgfqpoint{9.672167in}{2.353911in}}%
\pgfpathlineto{\pgfqpoint{9.751076in}{2.466451in}}%
\pgfpathlineto{\pgfqpoint{9.801804in}{2.538412in}}%
\pgfpathlineto{\pgfqpoint{9.846895in}{2.601969in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{2.657183in}}%
\pgfpathlineto{\pgfqpoint{9.920167in}{2.704159in}}%
\pgfpathlineto{\pgfqpoint{9.953986in}{2.750771in}}%
\pgfpathlineto{\pgfqpoint{9.987804in}{2.796981in}}%
\pgfpathlineto{\pgfqpoint{10.015986in}{2.835156in}}%
\pgfpathlineto{\pgfqpoint{10.044167in}{2.873008in}}%
\pgfpathlineto{\pgfqpoint{10.072349in}{2.910518in}}%
\pgfpathlineto{\pgfqpoint{10.100531in}{2.947669in}}%
\pgfpathlineto{\pgfqpoint{10.128713in}{2.984444in}}%
\pgfpathlineto{\pgfqpoint{10.156895in}{3.020828in}}%
\pgfpathlineto{\pgfqpoint{10.185076in}{3.056805in}}%
\pgfpathlineto{\pgfqpoint{10.213258in}{3.092362in}}%
\pgfpathlineto{\pgfqpoint{10.241440in}{3.127488in}}%
\pgfpathlineto{\pgfqpoint{10.263986in}{3.155269in}}%
\pgfpathlineto{\pgfqpoint{10.286531in}{3.182759in}}%
\pgfpathlineto{\pgfqpoint{10.309076in}{3.209955in}}%
\pgfpathlineto{\pgfqpoint{10.331622in}{3.236851in}}%
\pgfpathlineto{\pgfqpoint{10.354167in}{3.263443in}}%
\pgfpathlineto{\pgfqpoint{10.376713in}{3.289726in}}%
\pgfpathlineto{\pgfqpoint{10.399258in}{3.315696in}}%
\pgfpathlineto{\pgfqpoint{10.421804in}{3.341351in}}%
\pgfpathlineto{\pgfqpoint{10.444349in}{3.366687in}}%
\pgfpathlineto{\pgfqpoint{10.466895in}{3.391701in}}%
\pgfpathlineto{\pgfqpoint{10.489440in}{3.416390in}}%
\pgfpathlineto{\pgfqpoint{10.511986in}{3.440754in}}%
\pgfpathlineto{\pgfqpoint{10.534531in}{3.464789in}}%
\pgfpathlineto{\pgfqpoint{10.557076in}{3.488495in}}%
\pgfpathlineto{\pgfqpoint{10.579622in}{3.511869in}}%
\pgfpathlineto{\pgfqpoint{10.602167in}{3.534911in}}%
\pgfpathlineto{\pgfqpoint{10.624713in}{3.557620in}}%
\pgfpathlineto{\pgfqpoint{10.647258in}{3.579996in}}%
\pgfpathlineto{\pgfqpoint{10.669804in}{3.602039in}}%
\pgfpathlineto{\pgfqpoint{10.692349in}{3.623747in}}%
\pgfpathlineto{\pgfqpoint{10.714895in}{3.645123in}}%
\pgfpathlineto{\pgfqpoint{10.737440in}{3.666165in}}%
\pgfpathlineto{\pgfqpoint{10.759986in}{3.686876in}}%
\pgfpathlineto{\pgfqpoint{10.782531in}{3.707255in}}%
\pgfpathlineto{\pgfqpoint{10.805076in}{3.727303in}}%
\pgfpathlineto{\pgfqpoint{10.827622in}{3.747023in}}%
\pgfpathlineto{\pgfqpoint{10.850167in}{3.766415in}}%
\pgfpathlineto{\pgfqpoint{10.872713in}{3.785480in}}%
\pgfpathlineto{\pgfqpoint{10.895258in}{3.804222in}}%
\pgfpathlineto{\pgfqpoint{10.917804in}{3.822642in}}%
\pgfpathlineto{\pgfqpoint{10.940349in}{3.840741in}}%
\pgfpathlineto{\pgfqpoint{10.962895in}{3.858522in}}%
\pgfpathlineto{\pgfqpoint{10.985440in}{3.875987in}}%
\pgfpathlineto{\pgfqpoint{11.007986in}{3.893140in}}%
\pgfpathlineto{\pgfqpoint{11.030531in}{3.909981in}}%
\pgfpathlineto{\pgfqpoint{11.053076in}{3.926515in}}%
\pgfpathlineto{\pgfqpoint{11.075622in}{3.942744in}}%
\pgfpathlineto{\pgfqpoint{11.098167in}{3.958671in}}%
\pgfpathlineto{\pgfqpoint{11.120713in}{3.974298in}}%
\pgfpathlineto{\pgfqpoint{11.143258in}{3.989629in}}%
\pgfpathlineto{\pgfqpoint{11.165804in}{4.004668in}}%
\pgfpathlineto{\pgfqpoint{11.188349in}{4.019416in}}%
\pgfpathlineto{\pgfqpoint{11.210895in}{4.033878in}}%
\pgfpathlineto{\pgfqpoint{11.233440in}{4.048058in}}%
\pgfpathlineto{\pgfqpoint{11.255986in}{4.061957in}}%
\pgfpathlineto{\pgfqpoint{11.278531in}{4.075580in}}%
\pgfpathlineto{\pgfqpoint{11.301076in}{4.088931in}}%
\pgfpathlineto{\pgfqpoint{11.323622in}{4.102012in}}%
\pgfpathlineto{\pgfqpoint{11.346167in}{4.114828in}}%
\pgfpathlineto{\pgfqpoint{11.368713in}{4.127382in}}%
\pgfpathlineto{\pgfqpoint{11.391258in}{4.139678in}}%
\pgfpathlineto{\pgfqpoint{11.413804in}{4.151719in}}%
\pgfpathlineto{\pgfqpoint{11.436349in}{4.163509in}}%
\pgfpathlineto{\pgfqpoint{11.458895in}{4.175051in}}%
\pgfpathlineto{\pgfqpoint{11.481440in}{4.186350in}}%
\pgfpathlineto{\pgfqpoint{11.503986in}{4.197410in}}%
\pgfpathlineto{\pgfqpoint{11.526531in}{4.208233in}}%
\pgfpathlineto{\pgfqpoint{11.549076in}{4.218823in}}%
\pgfpathlineto{\pgfqpoint{11.571622in}{4.229185in}}%
\pgfpathlineto{\pgfqpoint{11.594167in}{4.239322in}}%
\pgfpathlineto{\pgfqpoint{11.616713in}{4.249237in}}%
\pgfpathlineto{\pgfqpoint{11.639258in}{4.258935in}}%
\pgfpathlineto{\pgfqpoint{11.661804in}{4.268419in}}%
\pgfpathlineto{\pgfqpoint{11.684349in}{4.277693in}}%
\pgfpathlineto{\pgfqpoint{11.706895in}{4.286759in}}%
\pgfpathlineto{\pgfqpoint{11.729440in}{4.295623in}}%
\pgfpathlineto{\pgfqpoint{11.751986in}{4.304287in}}%
\pgfpathlineto{\pgfqpoint{11.774531in}{4.312756in}}%
\pgfpathlineto{\pgfqpoint{11.797076in}{4.321031in}}%
\pgfpathlineto{\pgfqpoint{11.825258in}{4.331111in}}%
\pgfpathlineto{\pgfqpoint{11.853440in}{4.340903in}}%
\pgfpathlineto{\pgfqpoint{11.881622in}{4.350412in}}%
\pgfpathlineto{\pgfqpoint{11.909804in}{4.359647in}}%
\pgfpathlineto{\pgfqpoint{11.937986in}{4.368614in}}%
\pgfpathlineto{\pgfqpoint{11.966167in}{4.377318in}}%
\pgfpathlineto{\pgfqpoint{11.994349in}{4.385768in}}%
\pgfpathlineto{\pgfqpoint{12.022531in}{4.393967in}}%
\pgfpathlineto{\pgfqpoint{12.050713in}{4.401924in}}%
\pgfpathlineto{\pgfqpoint{12.078895in}{4.409644in}}%
\pgfpathlineto{\pgfqpoint{12.107076in}{4.417133in}}%
\pgfpathlineto{\pgfqpoint{12.135258in}{4.424398in}}%
\pgfpathlineto{\pgfqpoint{12.163440in}{4.431442in}}%
\pgfpathlineto{\pgfqpoint{12.191622in}{4.438274in}}%
\pgfpathlineto{\pgfqpoint{12.219804in}{4.444897in}}%
\pgfpathlineto{\pgfqpoint{12.247986in}{4.451318in}}%
\pgfpathlineto{\pgfqpoint{12.276167in}{4.457542in}}%
\pgfpathlineto{\pgfqpoint{12.309986in}{4.464759in}}%
\pgfpathlineto{\pgfqpoint{12.343804in}{4.471708in}}%
\pgfpathlineto{\pgfqpoint{12.377622in}{4.478399in}}%
\pgfpathlineto{\pgfqpoint{12.411440in}{4.484839in}}%
\pgfpathlineto{\pgfqpoint{12.445258in}{4.491038in}}%
\pgfpathlineto{\pgfqpoint{12.479076in}{4.497004in}}%
\pgfpathlineto{\pgfqpoint{12.512895in}{4.502744in}}%
\pgfpathlineto{\pgfqpoint{12.546713in}{4.508266in}}%
\pgfpathlineto{\pgfqpoint{12.580531in}{4.513577in}}%
\pgfpathlineto{\pgfqpoint{12.614349in}{4.518685in}}%
\pgfpathlineto{\pgfqpoint{12.648167in}{4.523596in}}%
\pgfpathlineto{\pgfqpoint{12.687622in}{4.529087in}}%
\pgfpathlineto{\pgfqpoint{12.727076in}{4.534330in}}%
\pgfpathlineto{\pgfqpoint{12.766531in}{4.539337in}}%
\pgfpathlineto{\pgfqpoint{12.805986in}{4.544115in}}%
\pgfpathlineto{\pgfqpoint{12.845440in}{4.548676in}}%
\pgfpathlineto{\pgfqpoint{12.884895in}{4.553027in}}%
\pgfpathlineto{\pgfqpoint{12.924349in}{4.557179in}}%
\pgfpathlineto{\pgfqpoint{12.969440in}{4.561690in}}%
\pgfpathlineto{\pgfqpoint{13.014531in}{4.565962in}}%
\pgfpathlineto{\pgfqpoint{13.059622in}{4.570008in}}%
\pgfpathlineto{\pgfqpoint{13.104713in}{4.573838in}}%
\pgfpathlineto{\pgfqpoint{13.149804in}{4.577464in}}%
\pgfpathlineto{\pgfqpoint{13.200531in}{4.581310in}}%
\pgfpathlineto{\pgfqpoint{13.251258in}{4.584925in}}%
\pgfpathlineto{\pgfqpoint{13.301986in}{4.588319in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.589761in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.589761in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693804in}{0.862318in}}%
\pgfpathlineto{\pgfqpoint{7.755804in}{0.862424in}}%
\pgfpathlineto{\pgfqpoint{7.789622in}{0.862675in}}%
\pgfpathlineto{\pgfqpoint{7.817804in}{0.863062in}}%
\pgfpathlineto{\pgfqpoint{7.845986in}{0.863659in}}%
\pgfpathlineto{\pgfqpoint{7.874167in}{0.864509in}}%
\pgfpathlineto{\pgfqpoint{7.896713in}{0.865401in}}%
\pgfpathlineto{\pgfqpoint{7.919258in}{0.866506in}}%
\pgfpathlineto{\pgfqpoint{7.941804in}{0.867844in}}%
\pgfpathlineto{\pgfqpoint{7.964349in}{0.869438in}}%
\pgfpathlineto{\pgfqpoint{7.986895in}{0.871308in}}%
\pgfpathlineto{\pgfqpoint{8.003804in}{0.872903in}}%
\pgfpathlineto{\pgfqpoint{8.020713in}{0.874674in}}%
\pgfpathlineto{\pgfqpoint{8.037622in}{0.876628in}}%
\pgfpathlineto{\pgfqpoint{8.054531in}{0.878773in}}%
\pgfpathlineto{\pgfqpoint{8.071440in}{0.881118in}}%
\pgfpathlineto{\pgfqpoint{8.088349in}{0.883669in}}%
\pgfpathlineto{\pgfqpoint{8.105258in}{0.886434in}}%
\pgfpathlineto{\pgfqpoint{8.122167in}{0.889420in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{0.892636in}}%
\pgfpathlineto{\pgfqpoint{8.155986in}{0.896086in}}%
\pgfpathlineto{\pgfqpoint{8.172895in}{0.899778in}}%
\pgfpathlineto{\pgfqpoint{8.189804in}{0.903719in}}%
\pgfpathlineto{\pgfqpoint{8.206713in}{0.907914in}}%
\pgfpathlineto{\pgfqpoint{8.223622in}{0.912369in}}%
\pgfpathlineto{\pgfqpoint{8.240531in}{0.917090in}}%
\pgfpathlineto{\pgfqpoint{8.257440in}{0.922083in}}%
\pgfpathlineto{\pgfqpoint{8.274349in}{0.927352in}}%
\pgfpathlineto{\pgfqpoint{8.291258in}{0.932902in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{0.938738in}}%
\pgfpathlineto{\pgfqpoint{8.325076in}{0.944864in}}%
\pgfpathlineto{\pgfqpoint{8.341986in}{0.951285in}}%
\pgfpathlineto{\pgfqpoint{8.358895in}{0.958004in}}%
\pgfpathlineto{\pgfqpoint{8.375804in}{0.965024in}}%
\pgfpathlineto{\pgfqpoint{8.392713in}{0.972350in}}%
\pgfpathlineto{\pgfqpoint{8.409622in}{0.979983in}}%
\pgfpathlineto{\pgfqpoint{8.426531in}{0.987928in}}%
\pgfpathlineto{\pgfqpoint{8.443440in}{0.996185in}}%
\pgfpathlineto{\pgfqpoint{8.460349in}{1.004757in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{1.013647in}}%
\pgfpathlineto{\pgfqpoint{8.494167in}{1.022856in}}%
\pgfpathlineto{\pgfqpoint{8.511076in}{1.032384in}}%
\pgfpathlineto{\pgfqpoint{8.527986in}{1.042234in}}%
\pgfpathlineto{\pgfqpoint{8.544895in}{1.052405in}}%
\pgfpathlineto{\pgfqpoint{8.561804in}{1.062899in}}%
\pgfpathlineto{\pgfqpoint{8.578713in}{1.073715in}}%
\pgfpathlineto{\pgfqpoint{8.595622in}{1.084854in}}%
\pgfpathlineto{\pgfqpoint{8.612531in}{1.096314in}}%
\pgfpathlineto{\pgfqpoint{8.629440in}{1.108097in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{1.120200in}}%
\pgfpathlineto{\pgfqpoint{8.663258in}{1.132622in}}%
\pgfpathlineto{\pgfqpoint{8.680167in}{1.145363in}}%
\pgfpathlineto{\pgfqpoint{8.697076in}{1.158420in}}%
\pgfpathlineto{\pgfqpoint{8.713986in}{1.171791in}}%
\pgfpathlineto{\pgfqpoint{8.730895in}{1.185475in}}%
\pgfpathlineto{\pgfqpoint{8.747804in}{1.199469in}}%
\pgfpathlineto{\pgfqpoint{8.764713in}{1.213770in}}%
\pgfpathlineto{\pgfqpoint{8.781622in}{1.228376in}}%
\pgfpathlineto{\pgfqpoint{8.798531in}{1.243283in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{1.258488in}}%
\pgfpathlineto{\pgfqpoint{8.832349in}{1.273987in}}%
\pgfpathlineto{\pgfqpoint{8.849258in}{1.289777in}}%
\pgfpathlineto{\pgfqpoint{8.866167in}{1.305853in}}%
\pgfpathlineto{\pgfqpoint{8.883076in}{1.322212in}}%
\pgfpathlineto{\pgfqpoint{8.899986in}{1.338849in}}%
\pgfpathlineto{\pgfqpoint{8.916895in}{1.355760in}}%
\pgfpathlineto{\pgfqpoint{8.933804in}{1.372939in}}%
\pgfpathlineto{\pgfqpoint{8.950713in}{1.390382in}}%
\pgfpathlineto{\pgfqpoint{8.967622in}{1.408084in}}%
\pgfpathlineto{\pgfqpoint{8.984531in}{1.426039in}}%
\pgfpathlineto{\pgfqpoint{9.001440in}{1.444242in}}%
\pgfpathlineto{\pgfqpoint{9.023986in}{1.468890in}}%
\pgfpathlineto{\pgfqpoint{9.046531in}{1.493954in}}%
\pgfpathlineto{\pgfqpoint{9.069076in}{1.519422in}}%
\pgfpathlineto{\pgfqpoint{9.091622in}{1.545279in}}%
\pgfpathlineto{\pgfqpoint{9.114167in}{1.571510in}}%
\pgfpathlineto{\pgfqpoint{9.136713in}{1.598101in}}%
\pgfpathlineto{\pgfqpoint{9.159258in}{1.625034in}}%
\pgfpathlineto{\pgfqpoint{9.181804in}{1.652296in}}%
\pgfpathlineto{\pgfqpoint{9.204349in}{1.679870in}}%
\pgfpathlineto{\pgfqpoint{9.226895in}{1.707740in}}%
\pgfpathlineto{\pgfqpoint{9.255076in}{1.742969in}}%
\pgfpathlineto{\pgfqpoint{9.283258in}{1.778602in}}%
\pgfpathlineto{\pgfqpoint{9.311440in}{1.814608in}}%
\pgfpathlineto{\pgfqpoint{9.339622in}{1.850954in}}%
\pgfpathlineto{\pgfqpoint{9.373440in}{1.894972in}}%
\pgfpathlineto{\pgfqpoint{9.407258in}{1.939375in}}%
\pgfpathlineto{\pgfqpoint{9.446713in}{1.991592in}}%
\pgfpathlineto{\pgfqpoint{9.491804in}{2.051703in}}%
\pgfpathlineto{\pgfqpoint{9.542531in}{2.119728in}}%
\pgfpathlineto{\pgfqpoint{9.627076in}{2.233566in}}%
\pgfpathlineto{\pgfqpoint{9.711622in}{2.347287in}}%
\pgfpathlineto{\pgfqpoint{9.762349in}{2.415148in}}%
\pgfpathlineto{\pgfqpoint{9.807440in}{2.475080in}}%
\pgfpathlineto{\pgfqpoint{9.846895in}{2.527140in}}%
\pgfpathlineto{\pgfqpoint{9.880713in}{2.571427in}}%
\pgfpathlineto{\pgfqpoint{9.914531in}{2.615365in}}%
\pgfpathlineto{\pgfqpoint{9.948349in}{2.658917in}}%
\pgfpathlineto{\pgfqpoint{9.982167in}{2.702048in}}%
\pgfpathlineto{\pgfqpoint{10.010349in}{2.737647in}}%
\pgfpathlineto{\pgfqpoint{10.038531in}{2.772914in}}%
\pgfpathlineto{\pgfqpoint{10.066713in}{2.807833in}}%
\pgfpathlineto{\pgfqpoint{10.094895in}{2.842387in}}%
\pgfpathlineto{\pgfqpoint{10.123076in}{2.876563in}}%
\pgfpathlineto{\pgfqpoint{10.151258in}{2.910346in}}%
\pgfpathlineto{\pgfqpoint{10.179440in}{2.943723in}}%
\pgfpathlineto{\pgfqpoint{10.207622in}{2.976683in}}%
\pgfpathlineto{\pgfqpoint{10.230167in}{3.002743in}}%
\pgfpathlineto{\pgfqpoint{10.252713in}{3.028523in}}%
\pgfpathlineto{\pgfqpoint{10.275258in}{3.054020in}}%
\pgfpathlineto{\pgfqpoint{10.297804in}{3.079227in}}%
\pgfpathlineto{\pgfqpoint{10.320349in}{3.104142in}}%
\pgfpathlineto{\pgfqpoint{10.342895in}{3.128760in}}%
\pgfpathlineto{\pgfqpoint{10.365440in}{3.153077in}}%
\pgfpathlineto{\pgfqpoint{10.387986in}{3.177092in}}%
\pgfpathlineto{\pgfqpoint{10.410531in}{3.200800in}}%
\pgfpathlineto{\pgfqpoint{10.433076in}{3.224199in}}%
\pgfpathlineto{\pgfqpoint{10.455622in}{3.247288in}}%
\pgfpathlineto{\pgfqpoint{10.478167in}{3.270064in}}%
\pgfpathlineto{\pgfqpoint{10.500713in}{3.292526in}}%
\pgfpathlineto{\pgfqpoint{10.523258in}{3.314672in}}%
\pgfpathlineto{\pgfqpoint{10.545804in}{3.336501in}}%
\pgfpathlineto{\pgfqpoint{10.568349in}{3.358013in}}%
\pgfpathlineto{\pgfqpoint{10.590895in}{3.379207in}}%
\pgfpathlineto{\pgfqpoint{10.613440in}{3.400083in}}%
\pgfpathlineto{\pgfqpoint{10.635986in}{3.420640in}}%
\pgfpathlineto{\pgfqpoint{10.658531in}{3.440879in}}%
\pgfpathlineto{\pgfqpoint{10.681076in}{3.460800in}}%
\pgfpathlineto{\pgfqpoint{10.703622in}{3.480404in}}%
\pgfpathlineto{\pgfqpoint{10.726167in}{3.499692in}}%
\pgfpathlineto{\pgfqpoint{10.748713in}{3.518664in}}%
\pgfpathlineto{\pgfqpoint{10.771258in}{3.537322in}}%
\pgfpathlineto{\pgfqpoint{10.793804in}{3.555667in}}%
\pgfpathlineto{\pgfqpoint{10.816349in}{3.573701in}}%
\pgfpathlineto{\pgfqpoint{10.838895in}{3.591425in}}%
\pgfpathlineto{\pgfqpoint{10.861440in}{3.608842in}}%
\pgfpathlineto{\pgfqpoint{10.883986in}{3.625953in}}%
\pgfpathlineto{\pgfqpoint{10.906531in}{3.642760in}}%
\pgfpathlineto{\pgfqpoint{10.929076in}{3.659266in}}%
\pgfpathlineto{\pgfqpoint{10.951622in}{3.675473in}}%
\pgfpathlineto{\pgfqpoint{10.974167in}{3.691383in}}%
\pgfpathlineto{\pgfqpoint{10.996713in}{3.706999in}}%
\pgfpathlineto{\pgfqpoint{11.019258in}{3.722325in}}%
\pgfpathlineto{\pgfqpoint{11.041804in}{3.737362in}}%
\pgfpathlineto{\pgfqpoint{11.064349in}{3.752113in}}%
\pgfpathlineto{\pgfqpoint{11.086895in}{3.766582in}}%
\pgfpathlineto{\pgfqpoint{11.109440in}{3.780772in}}%
\pgfpathlineto{\pgfqpoint{11.131986in}{3.794685in}}%
\pgfpathlineto{\pgfqpoint{11.154531in}{3.808326in}}%
\pgfpathlineto{\pgfqpoint{11.177076in}{3.821696in}}%
\pgfpathlineto{\pgfqpoint{11.199622in}{3.834800in}}%
\pgfpathlineto{\pgfqpoint{11.222167in}{3.847641in}}%
\pgfpathlineto{\pgfqpoint{11.244713in}{3.860222in}}%
\pgfpathlineto{\pgfqpoint{11.267258in}{3.872546in}}%
\pgfpathlineto{\pgfqpoint{11.289804in}{3.884618in}}%
\pgfpathlineto{\pgfqpoint{11.312349in}{3.896440in}}%
\pgfpathlineto{\pgfqpoint{11.334895in}{3.908017in}}%
\pgfpathlineto{\pgfqpoint{11.357440in}{3.919351in}}%
\pgfpathlineto{\pgfqpoint{11.379986in}{3.930446in}}%
\pgfpathlineto{\pgfqpoint{11.402531in}{3.941306in}}%
\pgfpathlineto{\pgfqpoint{11.425076in}{3.951934in}}%
\pgfpathlineto{\pgfqpoint{11.447622in}{3.962335in}}%
\pgfpathlineto{\pgfqpoint{11.470167in}{3.972511in}}%
\pgfpathlineto{\pgfqpoint{11.492713in}{3.982465in}}%
\pgfpathlineto{\pgfqpoint{11.515258in}{3.992203in}}%
\pgfpathlineto{\pgfqpoint{11.537804in}{4.001727in}}%
\pgfpathlineto{\pgfqpoint{11.560349in}{4.011041in}}%
\pgfpathlineto{\pgfqpoint{11.582895in}{4.020148in}}%
\pgfpathlineto{\pgfqpoint{11.605440in}{4.029052in}}%
\pgfpathlineto{\pgfqpoint{11.627986in}{4.037756in}}%
\pgfpathlineto{\pgfqpoint{11.650531in}{4.046264in}}%
\pgfpathlineto{\pgfqpoint{11.673076in}{4.054580in}}%
\pgfpathlineto{\pgfqpoint{11.701258in}{4.064710in}}%
\pgfpathlineto{\pgfqpoint{11.729440in}{4.074550in}}%
\pgfpathlineto{\pgfqpoint{11.757622in}{4.084108in}}%
\pgfpathlineto{\pgfqpoint{11.785804in}{4.093391in}}%
\pgfpathlineto{\pgfqpoint{11.813986in}{4.102405in}}%
\pgfpathlineto{\pgfqpoint{11.842167in}{4.111156in}}%
\pgfpathlineto{\pgfqpoint{11.870349in}{4.119651in}}%
\pgfpathlineto{\pgfqpoint{11.898531in}{4.127896in}}%
\pgfpathlineto{\pgfqpoint{11.926713in}{4.135897in}}%
\pgfpathlineto{\pgfqpoint{11.954895in}{4.143660in}}%
\pgfpathlineto{\pgfqpoint{11.983076in}{4.151191in}}%
\pgfpathlineto{\pgfqpoint{12.011258in}{4.158497in}}%
\pgfpathlineto{\pgfqpoint{12.039440in}{4.165582in}}%
\pgfpathlineto{\pgfqpoint{12.067622in}{4.172453in}}%
\pgfpathlineto{\pgfqpoint{12.095804in}{4.179115in}}%
\pgfpathlineto{\pgfqpoint{12.123986in}{4.185574in}}%
\pgfpathlineto{\pgfqpoint{12.152167in}{4.191834in}}%
\pgfpathlineto{\pgfqpoint{12.180349in}{4.197903in}}%
\pgfpathlineto{\pgfqpoint{12.214167in}{4.204937in}}%
\pgfpathlineto{\pgfqpoint{12.247986in}{4.211711in}}%
\pgfpathlineto{\pgfqpoint{12.281804in}{4.218232in}}%
\pgfpathlineto{\pgfqpoint{12.315622in}{4.224509in}}%
\pgfpathlineto{\pgfqpoint{12.349440in}{4.230550in}}%
\pgfpathlineto{\pgfqpoint{12.383258in}{4.236362in}}%
\pgfpathlineto{\pgfqpoint{12.417076in}{4.241954in}}%
\pgfpathlineto{\pgfqpoint{12.450895in}{4.247334in}}%
\pgfpathlineto{\pgfqpoint{12.484713in}{4.252507in}}%
\pgfpathlineto{\pgfqpoint{12.518531in}{4.257482in}}%
\pgfpathlineto{\pgfqpoint{12.557986in}{4.263045in}}%
\pgfpathlineto{\pgfqpoint{12.597440in}{4.268357in}}%
\pgfpathlineto{\pgfqpoint{12.636895in}{4.273430in}}%
\pgfpathlineto{\pgfqpoint{12.676349in}{4.278272in}}%
\pgfpathlineto{\pgfqpoint{12.715804in}{4.282894in}}%
\pgfpathlineto{\pgfqpoint{12.755258in}{4.287305in}}%
\pgfpathlineto{\pgfqpoint{12.794713in}{4.291514in}}%
\pgfpathlineto{\pgfqpoint{12.839804in}{4.296087in}}%
\pgfpathlineto{\pgfqpoint{12.884895in}{4.300420in}}%
\pgfpathlineto{\pgfqpoint{12.929986in}{4.304523in}}%
\pgfpathlineto{\pgfqpoint{12.975076in}{4.308409in}}%
\pgfpathlineto{\pgfqpoint{13.020167in}{4.312088in}}%
\pgfpathlineto{\pgfqpoint{13.070895in}{4.315992in}}%
\pgfpathlineto{\pgfqpoint{13.121622in}{4.319662in}}%
\pgfpathlineto{\pgfqpoint{13.172349in}{4.323110in}}%
\pgfpathlineto{\pgfqpoint{13.223076in}{4.326349in}}%
\pgfpathlineto{\pgfqpoint{13.279440in}{4.329718in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{4.332302in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{4.332302in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693804in}{0.862319in}}%
\pgfpathlineto{\pgfqpoint{7.755804in}{0.862427in}}%
\pgfpathlineto{\pgfqpoint{7.789622in}{0.862683in}}%
\pgfpathlineto{\pgfqpoint{7.817804in}{0.863077in}}%
\pgfpathlineto{\pgfqpoint{7.845986in}{0.863685in}}%
\pgfpathlineto{\pgfqpoint{7.874167in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{7.896713in}{0.865461in}}%
\pgfpathlineto{\pgfqpoint{7.919258in}{0.866586in}}%
\pgfpathlineto{\pgfqpoint{7.941804in}{0.867948in}}%
\pgfpathlineto{\pgfqpoint{7.964349in}{0.869570in}}%
\pgfpathlineto{\pgfqpoint{7.986895in}{0.871471in}}%
\pgfpathlineto{\pgfqpoint{8.003804in}{0.873093in}}%
\pgfpathlineto{\pgfqpoint{8.020713in}{0.874892in}}%
\pgfpathlineto{\pgfqpoint{8.037622in}{0.876876in}}%
\pgfpathlineto{\pgfqpoint{8.054531in}{0.879054in}}%
\pgfpathlineto{\pgfqpoint{8.071440in}{0.881432in}}%
\pgfpathlineto{\pgfqpoint{8.088349in}{0.884019in}}%
\pgfpathlineto{\pgfqpoint{8.105258in}{0.886821in}}%
\pgfpathlineto{\pgfqpoint{8.122167in}{0.889846in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{0.893101in}}%
\pgfpathlineto{\pgfqpoint{8.155986in}{0.896592in}}%
\pgfpathlineto{\pgfqpoint{8.172895in}{0.900325in}}%
\pgfpathlineto{\pgfqpoint{8.189804in}{0.904306in}}%
\pgfpathlineto{\pgfqpoint{8.206713in}{0.908542in}}%
\pgfpathlineto{\pgfqpoint{8.223622in}{0.913037in}}%
\pgfpathlineto{\pgfqpoint{8.240531in}{0.917797in}}%
\pgfpathlineto{\pgfqpoint{8.257440in}{0.922828in}}%
\pgfpathlineto{\pgfqpoint{8.274349in}{0.928132in}}%
\pgfpathlineto{\pgfqpoint{8.291258in}{0.933716in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{0.939582in}}%
\pgfpathlineto{\pgfqpoint{8.325076in}{0.945736in}}%
\pgfpathlineto{\pgfqpoint{8.341986in}{0.952180in}}%
\pgfpathlineto{\pgfqpoint{8.358895in}{0.958917in}}%
\pgfpathlineto{\pgfqpoint{8.375804in}{0.965951in}}%
\pgfpathlineto{\pgfqpoint{8.392713in}{0.973285in}}%
\pgfpathlineto{\pgfqpoint{8.409622in}{0.980920in}}%
\pgfpathlineto{\pgfqpoint{8.426531in}{0.988858in}}%
\pgfpathlineto{\pgfqpoint{8.443440in}{0.997102in}}%
\pgfpathlineto{\pgfqpoint{8.460349in}{1.005652in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{1.014511in}}%
\pgfpathlineto{\pgfqpoint{8.494167in}{1.023678in}}%
\pgfpathlineto{\pgfqpoint{8.511076in}{1.033155in}}%
\pgfpathlineto{\pgfqpoint{8.527986in}{1.042941in}}%
\pgfpathlineto{\pgfqpoint{8.544895in}{1.053037in}}%
\pgfpathlineto{\pgfqpoint{8.561804in}{1.063443in}}%
\pgfpathlineto{\pgfqpoint{8.578713in}{1.074157in}}%
\pgfpathlineto{\pgfqpoint{8.595622in}{1.085179in}}%
\pgfpathlineto{\pgfqpoint{8.612531in}{1.096508in}}%
\pgfpathlineto{\pgfqpoint{8.629440in}{1.108143in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{1.120081in}}%
\pgfpathlineto{\pgfqpoint{8.663258in}{1.132322in}}%
\pgfpathlineto{\pgfqpoint{8.680167in}{1.144862in}}%
\pgfpathlineto{\pgfqpoint{8.697076in}{1.157699in}}%
\pgfpathlineto{\pgfqpoint{8.713986in}{1.170831in}}%
\pgfpathlineto{\pgfqpoint{8.730895in}{1.184255in}}%
\pgfpathlineto{\pgfqpoint{8.747804in}{1.197967in}}%
\pgfpathlineto{\pgfqpoint{8.764713in}{1.211965in}}%
\pgfpathlineto{\pgfqpoint{8.781622in}{1.226244in}}%
\pgfpathlineto{\pgfqpoint{8.798531in}{1.240801in}}%
\pgfpathlineto{\pgfqpoint{8.815440in}{1.255632in}}%
\pgfpathlineto{\pgfqpoint{8.832349in}{1.270732in}}%
\pgfpathlineto{\pgfqpoint{8.849258in}{1.286098in}}%
\pgfpathlineto{\pgfqpoint{8.866167in}{1.301724in}}%
\pgfpathlineto{\pgfqpoint{8.883076in}{1.317607in}}%
\pgfpathlineto{\pgfqpoint{8.899986in}{1.333740in}}%
\pgfpathlineto{\pgfqpoint{8.916895in}{1.350118in}}%
\pgfpathlineto{\pgfqpoint{8.933804in}{1.366738in}}%
\pgfpathlineto{\pgfqpoint{8.956349in}{1.389262in}}%
\pgfpathlineto{\pgfqpoint{8.978895in}{1.412190in}}%
\pgfpathlineto{\pgfqpoint{9.001440in}{1.435510in}}%
\pgfpathlineto{\pgfqpoint{9.023986in}{1.459207in}}%
\pgfpathlineto{\pgfqpoint{9.046531in}{1.483266in}}%
\pgfpathlineto{\pgfqpoint{9.069076in}{1.507673in}}%
\pgfpathlineto{\pgfqpoint{9.091622in}{1.532413in}}%
\pgfpathlineto{\pgfqpoint{9.114167in}{1.557472in}}%
\pgfpathlineto{\pgfqpoint{9.136713in}{1.582832in}}%
\pgfpathlineto{\pgfqpoint{9.159258in}{1.608479in}}%
\pgfpathlineto{\pgfqpoint{9.187440in}{1.640917in}}%
\pgfpathlineto{\pgfqpoint{9.215622in}{1.673746in}}%
\pgfpathlineto{\pgfqpoint{9.243804in}{1.706937in}}%
\pgfpathlineto{\pgfqpoint{9.271986in}{1.740457in}}%
\pgfpathlineto{\pgfqpoint{9.305804in}{1.781071in}}%
\pgfpathlineto{\pgfqpoint{9.339622in}{1.822060in}}%
\pgfpathlineto{\pgfqpoint{9.379076in}{1.870281in}}%
\pgfpathlineto{\pgfqpoint{9.418531in}{1.918853in}}%
\pgfpathlineto{\pgfqpoint{9.469258in}{1.981685in}}%
\pgfpathlineto{\pgfqpoint{9.542531in}{2.072871in}}%
\pgfpathlineto{\pgfqpoint{9.643986in}{2.199124in}}%
\pgfpathlineto{\pgfqpoint{9.694713in}{2.261903in}}%
\pgfpathlineto{\pgfqpoint{9.739804in}{2.317353in}}%
\pgfpathlineto{\pgfqpoint{9.779258in}{2.365523in}}%
\pgfpathlineto{\pgfqpoint{9.813076in}{2.406504in}}%
\pgfpathlineto{\pgfqpoint{9.846895in}{2.447164in}}%
\pgfpathlineto{\pgfqpoint{9.880713in}{2.487468in}}%
\pgfpathlineto{\pgfqpoint{9.914531in}{2.527386in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{2.560334in}}%
\pgfpathlineto{\pgfqpoint{9.970895in}{2.592977in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{2.625299in}}%
\pgfpathlineto{\pgfqpoint{10.027258in}{2.657285in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{2.688923in}}%
\pgfpathlineto{\pgfqpoint{10.083622in}{2.720200in}}%
\pgfpathlineto{\pgfqpoint{10.111804in}{2.751104in}}%
\pgfpathlineto{\pgfqpoint{10.139986in}{2.781624in}}%
\pgfpathlineto{\pgfqpoint{10.168167in}{2.811751in}}%
\pgfpathlineto{\pgfqpoint{10.190713in}{2.835562in}}%
\pgfpathlineto{\pgfqpoint{10.213258in}{2.859111in}}%
\pgfpathlineto{\pgfqpoint{10.235804in}{2.882394in}}%
\pgfpathlineto{\pgfqpoint{10.258349in}{2.905408in}}%
\pgfpathlineto{\pgfqpoint{10.280895in}{2.928148in}}%
\pgfpathlineto{\pgfqpoint{10.303440in}{2.950611in}}%
\pgfpathlineto{\pgfqpoint{10.325986in}{2.972796in}}%
\pgfpathlineto{\pgfqpoint{10.348531in}{2.994700in}}%
\pgfpathlineto{\pgfqpoint{10.371076in}{3.016319in}}%
\pgfpathlineto{\pgfqpoint{10.393622in}{3.037654in}}%
\pgfpathlineto{\pgfqpoint{10.416167in}{3.058701in}}%
\pgfpathlineto{\pgfqpoint{10.438713in}{3.079460in}}%
\pgfpathlineto{\pgfqpoint{10.461258in}{3.099930in}}%
\pgfpathlineto{\pgfqpoint{10.483804in}{3.120109in}}%
\pgfpathlineto{\pgfqpoint{10.506349in}{3.139997in}}%
\pgfpathlineto{\pgfqpoint{10.528895in}{3.159594in}}%
\pgfpathlineto{\pgfqpoint{10.551440in}{3.178899in}}%
\pgfpathlineto{\pgfqpoint{10.573986in}{3.197913in}}%
\pgfpathlineto{\pgfqpoint{10.596531in}{3.216635in}}%
\pgfpathlineto{\pgfqpoint{10.619076in}{3.235067in}}%
\pgfpathlineto{\pgfqpoint{10.641622in}{3.253208in}}%
\pgfpathlineto{\pgfqpoint{10.664167in}{3.271060in}}%
\pgfpathlineto{\pgfqpoint{10.686713in}{3.288624in}}%
\pgfpathlineto{\pgfqpoint{10.709258in}{3.305900in}}%
\pgfpathlineto{\pgfqpoint{10.731804in}{3.322891in}}%
\pgfpathlineto{\pgfqpoint{10.754349in}{3.339597in}}%
\pgfpathlineto{\pgfqpoint{10.776895in}{3.356020in}}%
\pgfpathlineto{\pgfqpoint{10.799440in}{3.372162in}}%
\pgfpathlineto{\pgfqpoint{10.821986in}{3.388024in}}%
\pgfpathlineto{\pgfqpoint{10.844531in}{3.403609in}}%
\pgfpathlineto{\pgfqpoint{10.867076in}{3.418919in}}%
\pgfpathlineto{\pgfqpoint{10.889622in}{3.433956in}}%
\pgfpathlineto{\pgfqpoint{10.912167in}{3.448722in}}%
\pgfpathlineto{\pgfqpoint{10.934713in}{3.463219in}}%
\pgfpathlineto{\pgfqpoint{10.957258in}{3.477451in}}%
\pgfpathlineto{\pgfqpoint{10.979804in}{3.491419in}}%
\pgfpathlineto{\pgfqpoint{11.002349in}{3.505126in}}%
\pgfpathlineto{\pgfqpoint{11.024895in}{3.518576in}}%
\pgfpathlineto{\pgfqpoint{11.047440in}{3.531770in}}%
\pgfpathlineto{\pgfqpoint{11.069986in}{3.544712in}}%
\pgfpathlineto{\pgfqpoint{11.092531in}{3.557404in}}%
\pgfpathlineto{\pgfqpoint{11.115076in}{3.569850in}}%
\pgfpathlineto{\pgfqpoint{11.137622in}{3.582052in}}%
\pgfpathlineto{\pgfqpoint{11.160167in}{3.594014in}}%
\pgfpathlineto{\pgfqpoint{11.182713in}{3.605738in}}%
\pgfpathlineto{\pgfqpoint{11.205258in}{3.617228in}}%
\pgfpathlineto{\pgfqpoint{11.227804in}{3.628486in}}%
\pgfpathlineto{\pgfqpoint{11.250349in}{3.639517in}}%
\pgfpathlineto{\pgfqpoint{11.272895in}{3.650322in}}%
\pgfpathlineto{\pgfqpoint{11.295440in}{3.660906in}}%
\pgfpathlineto{\pgfqpoint{11.317986in}{3.671271in}}%
\pgfpathlineto{\pgfqpoint{11.340531in}{3.681421in}}%
\pgfpathlineto{\pgfqpoint{11.363076in}{3.691359in}}%
\pgfpathlineto{\pgfqpoint{11.385622in}{3.701088in}}%
\pgfpathlineto{\pgfqpoint{11.408167in}{3.710612in}}%
\pgfpathlineto{\pgfqpoint{11.430713in}{3.719933in}}%
\pgfpathlineto{\pgfqpoint{11.453258in}{3.729054in}}%
\pgfpathlineto{\pgfqpoint{11.475804in}{3.737980in}}%
\pgfpathlineto{\pgfqpoint{11.498349in}{3.746714in}}%
\pgfpathlineto{\pgfqpoint{11.526531in}{3.757364in}}%
\pgfpathlineto{\pgfqpoint{11.554713in}{3.767724in}}%
\pgfpathlineto{\pgfqpoint{11.582895in}{3.777801in}}%
\pgfpathlineto{\pgfqpoint{11.611076in}{3.787600in}}%
\pgfpathlineto{\pgfqpoint{11.639258in}{3.797127in}}%
\pgfpathlineto{\pgfqpoint{11.667440in}{3.806389in}}%
\pgfpathlineto{\pgfqpoint{11.695622in}{3.815392in}}%
\pgfpathlineto{\pgfqpoint{11.723804in}{3.824141in}}%
\pgfpathlineto{\pgfqpoint{11.751986in}{3.832642in}}%
\pgfpathlineto{\pgfqpoint{11.780167in}{3.840901in}}%
\pgfpathlineto{\pgfqpoint{11.808349in}{3.848924in}}%
\pgfpathlineto{\pgfqpoint{11.836531in}{3.856717in}}%
\pgfpathlineto{\pgfqpoint{11.864713in}{3.864284in}}%
\pgfpathlineto{\pgfqpoint{11.892895in}{3.871632in}}%
\pgfpathlineto{\pgfqpoint{11.921076in}{3.878766in}}%
\pgfpathlineto{\pgfqpoint{11.949258in}{3.885691in}}%
\pgfpathlineto{\pgfqpoint{11.977440in}{3.892412in}}%
\pgfpathlineto{\pgfqpoint{12.005622in}{3.898935in}}%
\pgfpathlineto{\pgfqpoint{12.033804in}{3.905264in}}%
\pgfpathlineto{\pgfqpoint{12.067622in}{3.912611in}}%
\pgfpathlineto{\pgfqpoint{12.101440in}{3.919696in}}%
\pgfpathlineto{\pgfqpoint{12.135258in}{3.926525in}}%
\pgfpathlineto{\pgfqpoint{12.169076in}{3.933108in}}%
\pgfpathlineto{\pgfqpoint{12.202895in}{3.939452in}}%
\pgfpathlineto{\pgfqpoint{12.236713in}{3.945565in}}%
\pgfpathlineto{\pgfqpoint{12.270531in}{3.951454in}}%
\pgfpathlineto{\pgfqpoint{12.304349in}{3.957127in}}%
\pgfpathlineto{\pgfqpoint{12.338167in}{3.962591in}}%
\pgfpathlineto{\pgfqpoint{12.371986in}{3.967852in}}%
\pgfpathlineto{\pgfqpoint{12.411440in}{3.973744in}}%
\pgfpathlineto{\pgfqpoint{12.450895in}{3.979379in}}%
\pgfpathlineto{\pgfqpoint{12.490349in}{3.984769in}}%
\pgfpathlineto{\pgfqpoint{12.529804in}{3.989924in}}%
\pgfpathlineto{\pgfqpoint{12.569258in}{3.994851in}}%
\pgfpathlineto{\pgfqpoint{12.608713in}{3.999562in}}%
\pgfpathlineto{\pgfqpoint{12.648167in}{4.004063in}}%
\pgfpathlineto{\pgfqpoint{12.687622in}{4.008364in}}%
\pgfpathlineto{\pgfqpoint{12.732713in}{4.013046in}}%
\pgfpathlineto{\pgfqpoint{12.777804in}{4.017488in}}%
\pgfpathlineto{\pgfqpoint{12.822895in}{4.021703in}}%
\pgfpathlineto{\pgfqpoint{12.867986in}{4.025701in}}%
\pgfpathlineto{\pgfqpoint{12.913076in}{4.029492in}}%
\pgfpathlineto{\pgfqpoint{12.963804in}{4.033524in}}%
\pgfpathlineto{\pgfqpoint{13.014531in}{4.037320in}}%
\pgfpathlineto{\pgfqpoint{13.065258in}{4.040894in}}%
\pgfpathlineto{\pgfqpoint{13.115986in}{4.044259in}}%
\pgfpathlineto{\pgfqpoint{13.172349in}{4.047764in}}%
\pgfpathlineto{\pgfqpoint{13.228713in}{4.051040in}}%
\pgfpathlineto{\pgfqpoint{13.285076in}{4.054100in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{4.056171in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{4.056171in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.693804in}{0.862319in}}%
\pgfpathlineto{\pgfqpoint{7.755804in}{0.862429in}}%
\pgfpathlineto{\pgfqpoint{7.789622in}{0.862692in}}%
\pgfpathlineto{\pgfqpoint{7.817804in}{0.863096in}}%
\pgfpathlineto{\pgfqpoint{7.845986in}{0.863719in}}%
\pgfpathlineto{\pgfqpoint{7.868531in}{0.864405in}}%
\pgfpathlineto{\pgfqpoint{7.891076in}{0.865283in}}%
\pgfpathlineto{\pgfqpoint{7.913622in}{0.866376in}}%
\pgfpathlineto{\pgfqpoint{7.936167in}{0.867706in}}%
\pgfpathlineto{\pgfqpoint{7.958713in}{0.869295in}}%
\pgfpathlineto{\pgfqpoint{7.981258in}{0.871163in}}%
\pgfpathlineto{\pgfqpoint{7.998167in}{0.872759in}}%
\pgfpathlineto{\pgfqpoint{8.015076in}{0.874533in}}%
\pgfpathlineto{\pgfqpoint{8.031986in}{0.876491in}}%
\pgfpathlineto{\pgfqpoint{8.048895in}{0.878643in}}%
\pgfpathlineto{\pgfqpoint{8.065804in}{0.880995in}}%
\pgfpathlineto{\pgfqpoint{8.082713in}{0.883555in}}%
\pgfpathlineto{\pgfqpoint{8.099622in}{0.886331in}}%
\pgfpathlineto{\pgfqpoint{8.116531in}{0.889328in}}%
\pgfpathlineto{\pgfqpoint{8.133440in}{0.892554in}}%
\pgfpathlineto{\pgfqpoint{8.150349in}{0.896016in}}%
\pgfpathlineto{\pgfqpoint{8.167258in}{0.899718in}}%
\pgfpathlineto{\pgfqpoint{8.184167in}{0.903666in}}%
\pgfpathlineto{\pgfqpoint{8.201076in}{0.907867in}}%
\pgfpathlineto{\pgfqpoint{8.217986in}{0.912326in}}%
\pgfpathlineto{\pgfqpoint{8.234895in}{0.917046in}}%
\pgfpathlineto{\pgfqpoint{8.251804in}{0.922034in}}%
\pgfpathlineto{\pgfqpoint{8.268713in}{0.927292in}}%
\pgfpathlineto{\pgfqpoint{8.285622in}{0.932825in}}%
\pgfpathlineto{\pgfqpoint{8.302531in}{0.938637in}}%
\pgfpathlineto{\pgfqpoint{8.319440in}{0.944731in}}%
\pgfpathlineto{\pgfqpoint{8.336349in}{0.951109in}}%
\pgfpathlineto{\pgfqpoint{8.353258in}{0.957775in}}%
\pgfpathlineto{\pgfqpoint{8.370167in}{0.964730in}}%
\pgfpathlineto{\pgfqpoint{8.387076in}{0.971978in}}%
\pgfpathlineto{\pgfqpoint{8.403986in}{0.979519in}}%
\pgfpathlineto{\pgfqpoint{8.420895in}{0.987355in}}%
\pgfpathlineto{\pgfqpoint{8.437804in}{0.995487in}}%
\pgfpathlineto{\pgfqpoint{8.454713in}{1.003916in}}%
\pgfpathlineto{\pgfqpoint{8.471622in}{1.012642in}}%
\pgfpathlineto{\pgfqpoint{8.488531in}{1.021666in}}%
\pgfpathlineto{\pgfqpoint{8.505440in}{1.030987in}}%
\pgfpathlineto{\pgfqpoint{8.522349in}{1.040605in}}%
\pgfpathlineto{\pgfqpoint{8.539258in}{1.050519in}}%
\pgfpathlineto{\pgfqpoint{8.556167in}{1.060729in}}%
\pgfpathlineto{\pgfqpoint{8.573076in}{1.071232in}}%
\pgfpathlineto{\pgfqpoint{8.589986in}{1.082028in}}%
\pgfpathlineto{\pgfqpoint{8.606895in}{1.093114in}}%
\pgfpathlineto{\pgfqpoint{8.623804in}{1.104488in}}%
\pgfpathlineto{\pgfqpoint{8.640713in}{1.116149in}}%
\pgfpathlineto{\pgfqpoint{8.657622in}{1.128092in}}%
\pgfpathlineto{\pgfqpoint{8.674531in}{1.140317in}}%
\pgfpathlineto{\pgfqpoint{8.691440in}{1.152819in}}%
\pgfpathlineto{\pgfqpoint{8.708349in}{1.165595in}}%
\pgfpathlineto{\pgfqpoint{8.725258in}{1.178641in}}%
\pgfpathlineto{\pgfqpoint{8.742167in}{1.191955in}}%
\pgfpathlineto{\pgfqpoint{8.759076in}{1.205531in}}%
\pgfpathlineto{\pgfqpoint{8.775986in}{1.219366in}}%
\pgfpathlineto{\pgfqpoint{8.792895in}{1.233455in}}%
\pgfpathlineto{\pgfqpoint{8.809804in}{1.247794in}}%
\pgfpathlineto{\pgfqpoint{8.826713in}{1.262377in}}%
\pgfpathlineto{\pgfqpoint{8.843622in}{1.277201in}}%
\pgfpathlineto{\pgfqpoint{8.860531in}{1.292260in}}%
\pgfpathlineto{\pgfqpoint{8.877440in}{1.307549in}}%
\pgfpathlineto{\pgfqpoint{8.899986in}{1.328282in}}%
\pgfpathlineto{\pgfqpoint{8.922531in}{1.349400in}}%
\pgfpathlineto{\pgfqpoint{8.945076in}{1.370891in}}%
\pgfpathlineto{\pgfqpoint{8.967622in}{1.392741in}}%
\pgfpathlineto{\pgfqpoint{8.990167in}{1.414935in}}%
\pgfpathlineto{\pgfqpoint{9.012713in}{1.437459in}}%
\pgfpathlineto{\pgfqpoint{9.035258in}{1.460298in}}%
\pgfpathlineto{\pgfqpoint{9.057804in}{1.483438in}}%
\pgfpathlineto{\pgfqpoint{9.080349in}{1.506863in}}%
\pgfpathlineto{\pgfqpoint{9.102895in}{1.530558in}}%
\pgfpathlineto{\pgfqpoint{9.131076in}{1.560533in}}%
\pgfpathlineto{\pgfqpoint{9.159258in}{1.590875in}}%
\pgfpathlineto{\pgfqpoint{9.187440in}{1.621555in}}%
\pgfpathlineto{\pgfqpoint{9.215622in}{1.652542in}}%
\pgfpathlineto{\pgfqpoint{9.249440in}{1.690088in}}%
\pgfpathlineto{\pgfqpoint{9.283258in}{1.727981in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{1.772557in}}%
\pgfpathlineto{\pgfqpoint{9.367804in}{1.823889in}}%
\pgfpathlineto{\pgfqpoint{9.418531in}{1.881989in}}%
\pgfpathlineto{\pgfqpoint{9.503076in}{1.979223in}}%
\pgfpathlineto{\pgfqpoint{9.587622in}{2.076341in}}%
\pgfpathlineto{\pgfqpoint{9.638349in}{2.134278in}}%
\pgfpathlineto{\pgfqpoint{9.683440in}{2.185435in}}%
\pgfpathlineto{\pgfqpoint{9.722895in}{2.229862in}}%
\pgfpathlineto{\pgfqpoint{9.756713in}{2.267649in}}%
\pgfpathlineto{\pgfqpoint{9.790531in}{2.305131in}}%
\pgfpathlineto{\pgfqpoint{9.824349in}{2.342278in}}%
\pgfpathlineto{\pgfqpoint{9.858167in}{2.379062in}}%
\pgfpathlineto{\pgfqpoint{9.886349in}{2.409418in}}%
\pgfpathlineto{\pgfqpoint{9.914531in}{2.439487in}}%
\pgfpathlineto{\pgfqpoint{9.942713in}{2.469257in}}%
\pgfpathlineto{\pgfqpoint{9.970895in}{2.498714in}}%
\pgfpathlineto{\pgfqpoint{9.999076in}{2.527847in}}%
\pgfpathlineto{\pgfqpoint{10.027258in}{2.556644in}}%
\pgfpathlineto{\pgfqpoint{10.055440in}{2.585095in}}%
\pgfpathlineto{\pgfqpoint{10.083622in}{2.613190in}}%
\pgfpathlineto{\pgfqpoint{10.111804in}{2.640921in}}%
\pgfpathlineto{\pgfqpoint{10.139986in}{2.668279in}}%
\pgfpathlineto{\pgfqpoint{10.168167in}{2.695258in}}%
\pgfpathlineto{\pgfqpoint{10.190713in}{2.716563in}}%
\pgfpathlineto{\pgfqpoint{10.213258in}{2.737618in}}%
\pgfpathlineto{\pgfqpoint{10.235804in}{2.758420in}}%
\pgfpathlineto{\pgfqpoint{10.258349in}{2.778967in}}%
\pgfpathlineto{\pgfqpoint{10.280895in}{2.799256in}}%
\pgfpathlineto{\pgfqpoint{10.303440in}{2.819286in}}%
\pgfpathlineto{\pgfqpoint{10.325986in}{2.839054in}}%
\pgfpathlineto{\pgfqpoint{10.348531in}{2.858560in}}%
\pgfpathlineto{\pgfqpoint{10.371076in}{2.877802in}}%
\pgfpathlineto{\pgfqpoint{10.393622in}{2.896780in}}%
\pgfpathlineto{\pgfqpoint{10.416167in}{2.915491in}}%
\pgfpathlineto{\pgfqpoint{10.438713in}{2.933937in}}%
\pgfpathlineto{\pgfqpoint{10.461258in}{2.952116in}}%
\pgfpathlineto{\pgfqpoint{10.483804in}{2.970029in}}%
\pgfpathlineto{\pgfqpoint{10.506349in}{2.987675in}}%
\pgfpathlineto{\pgfqpoint{10.528895in}{3.005055in}}%
\pgfpathlineto{\pgfqpoint{10.551440in}{3.022169in}}%
\pgfpathlineto{\pgfqpoint{10.573986in}{3.039018in}}%
\pgfpathlineto{\pgfqpoint{10.596531in}{3.055602in}}%
\pgfpathlineto{\pgfqpoint{10.619076in}{3.071923in}}%
\pgfpathlineto{\pgfqpoint{10.641622in}{3.087981in}}%
\pgfpathlineto{\pgfqpoint{10.664167in}{3.103778in}}%
\pgfpathlineto{\pgfqpoint{10.686713in}{3.119315in}}%
\pgfpathlineto{\pgfqpoint{10.709258in}{3.134593in}}%
\pgfpathlineto{\pgfqpoint{10.731804in}{3.149614in}}%
\pgfpathlineto{\pgfqpoint{10.754349in}{3.164380in}}%
\pgfpathlineto{\pgfqpoint{10.776895in}{3.178892in}}%
\pgfpathlineto{\pgfqpoint{10.799440in}{3.193153in}}%
\pgfpathlineto{\pgfqpoint{10.821986in}{3.207163in}}%
\pgfpathlineto{\pgfqpoint{10.844531in}{3.220927in}}%
\pgfpathlineto{\pgfqpoint{10.867076in}{3.234444in}}%
\pgfpathlineto{\pgfqpoint{10.889622in}{3.247719in}}%
\pgfpathlineto{\pgfqpoint{10.912167in}{3.260752in}}%
\pgfpathlineto{\pgfqpoint{10.934713in}{3.273547in}}%
\pgfpathlineto{\pgfqpoint{10.957258in}{3.286106in}}%
\pgfpathlineto{\pgfqpoint{10.979804in}{3.298432in}}%
\pgfpathlineto{\pgfqpoint{11.002349in}{3.310526in}}%
\pgfpathlineto{\pgfqpoint{11.024895in}{3.322392in}}%
\pgfpathlineto{\pgfqpoint{11.047440in}{3.334032in}}%
\pgfpathlineto{\pgfqpoint{11.069986in}{3.345449in}}%
\pgfpathlineto{\pgfqpoint{11.092531in}{3.356645in}}%
\pgfpathlineto{\pgfqpoint{11.115076in}{3.367624in}}%
\pgfpathlineto{\pgfqpoint{11.137622in}{3.378388in}}%
\pgfpathlineto{\pgfqpoint{11.160167in}{3.388940in}}%
\pgfpathlineto{\pgfqpoint{11.182713in}{3.399283in}}%
\pgfpathlineto{\pgfqpoint{11.205258in}{3.409419in}}%
\pgfpathlineto{\pgfqpoint{11.227804in}{3.419352in}}%
\pgfpathlineto{\pgfqpoint{11.250349in}{3.429084in}}%
\pgfpathlineto{\pgfqpoint{11.272895in}{3.438619in}}%
\pgfpathlineto{\pgfqpoint{11.295440in}{3.447959in}}%
\pgfpathlineto{\pgfqpoint{11.323622in}{3.459364in}}%
\pgfpathlineto{\pgfqpoint{11.351804in}{3.470475in}}%
\pgfpathlineto{\pgfqpoint{11.379986in}{3.481298in}}%
\pgfpathlineto{\pgfqpoint{11.408167in}{3.491838in}}%
\pgfpathlineto{\pgfqpoint{11.436349in}{3.502101in}}%
\pgfpathlineto{\pgfqpoint{11.464531in}{3.512092in}}%
\pgfpathlineto{\pgfqpoint{11.492713in}{3.521817in}}%
\pgfpathlineto{\pgfqpoint{11.520895in}{3.531282in}}%
\pgfpathlineto{\pgfqpoint{11.549076in}{3.540492in}}%
\pgfpathlineto{\pgfqpoint{11.577258in}{3.549452in}}%
\pgfpathlineto{\pgfqpoint{11.605440in}{3.558168in}}%
\pgfpathlineto{\pgfqpoint{11.633622in}{3.566646in}}%
\pgfpathlineto{\pgfqpoint{11.661804in}{3.574891in}}%
\pgfpathlineto{\pgfqpoint{11.689986in}{3.582907in}}%
\pgfpathlineto{\pgfqpoint{11.718167in}{3.590701in}}%
\pgfpathlineto{\pgfqpoint{11.746349in}{3.598277in}}%
\pgfpathlineto{\pgfqpoint{11.774531in}{3.605641in}}%
\pgfpathlineto{\pgfqpoint{11.802713in}{3.612797in}}%
\pgfpathlineto{\pgfqpoint{11.830895in}{3.619750in}}%
\pgfpathlineto{\pgfqpoint{11.859076in}{3.626506in}}%
\pgfpathlineto{\pgfqpoint{11.887258in}{3.633068in}}%
\pgfpathlineto{\pgfqpoint{11.921076in}{3.640695in}}%
\pgfpathlineto{\pgfqpoint{11.954895in}{3.648059in}}%
\pgfpathlineto{\pgfqpoint{11.988713in}{3.655168in}}%
\pgfpathlineto{\pgfqpoint{12.022531in}{3.662029in}}%
\pgfpathlineto{\pgfqpoint{12.056349in}{3.668651in}}%
\pgfpathlineto{\pgfqpoint{12.090167in}{3.675039in}}%
\pgfpathlineto{\pgfqpoint{12.123986in}{3.681202in}}%
\pgfpathlineto{\pgfqpoint{12.157804in}{3.687147in}}%
\pgfpathlineto{\pgfqpoint{12.191622in}{3.692880in}}%
\pgfpathlineto{\pgfqpoint{12.225440in}{3.698408in}}%
\pgfpathlineto{\pgfqpoint{12.259258in}{3.703738in}}%
\pgfpathlineto{\pgfqpoint{12.298713in}{3.709715in}}%
\pgfpathlineto{\pgfqpoint{12.338167in}{3.715439in}}%
\pgfpathlineto{\pgfqpoint{12.377622in}{3.720922in}}%
\pgfpathlineto{\pgfqpoint{12.417076in}{3.726172in}}%
\pgfpathlineto{\pgfqpoint{12.456531in}{3.731199in}}%
\pgfpathlineto{\pgfqpoint{12.495986in}{3.736011in}}%
\pgfpathlineto{\pgfqpoint{12.535440in}{3.740616in}}%
\pgfpathlineto{\pgfqpoint{12.580531in}{3.745636in}}%
\pgfpathlineto{\pgfqpoint{12.625622in}{3.750409in}}%
\pgfpathlineto{\pgfqpoint{12.670713in}{3.754946in}}%
\pgfpathlineto{\pgfqpoint{12.715804in}{3.759257in}}%
\pgfpathlineto{\pgfqpoint{12.760895in}{3.763353in}}%
\pgfpathlineto{\pgfqpoint{12.805986in}{3.767244in}}%
\pgfpathlineto{\pgfqpoint{12.856713in}{3.771389in}}%
\pgfpathlineto{\pgfqpoint{12.907440in}{3.775298in}}%
\pgfpathlineto{\pgfqpoint{12.958167in}{3.778986in}}%
\pgfpathlineto{\pgfqpoint{13.008895in}{3.782463in}}%
\pgfpathlineto{\pgfqpoint{13.065258in}{3.786094in}}%
\pgfpathlineto{\pgfqpoint{13.121622in}{3.789494in}}%
\pgfpathlineto{\pgfqpoint{13.177986in}{3.792677in}}%
\pgfpathlineto{\pgfqpoint{13.239986in}{3.795943in}}%
\pgfpathlineto{\pgfqpoint{13.301986in}{3.798979in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{3.800075in}}%
\pgfpathlineto{\pgfqpoint{13.325531in}{3.800075in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.688167in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.862318in}}%
\pgfpathlineto{\pgfqpoint{7.755804in}{0.862427in}}%
\pgfpathlineto{\pgfqpoint{7.789622in}{0.862684in}}%
\pgfpathlineto{\pgfqpoint{7.817804in}{0.863079in}}%
\pgfpathlineto{\pgfqpoint{7.845986in}{0.863687in}}%
\pgfpathlineto{\pgfqpoint{7.874167in}{0.864552in}}%
\pgfpathlineto{\pgfqpoint{7.896713in}{0.865459in}}%
\pgfpathlineto{\pgfqpoint{7.919258in}{0.866580in}}%
\pgfpathlineto{\pgfqpoint{7.941804in}{0.867937in}}%
\pgfpathlineto{\pgfqpoint{7.964349in}{0.869549in}}%
\pgfpathlineto{\pgfqpoint{7.986895in}{0.871438in}}%
\pgfpathlineto{\pgfqpoint{8.003804in}{0.873046in}}%
\pgfpathlineto{\pgfqpoint{8.020713in}{0.874829in}}%
\pgfpathlineto{\pgfqpoint{8.037622in}{0.876793in}}%
\pgfpathlineto{\pgfqpoint{8.054531in}{0.878945in}}%
\pgfpathlineto{\pgfqpoint{8.071440in}{0.881293in}}%
\pgfpathlineto{\pgfqpoint{8.088349in}{0.883843in}}%
\pgfpathlineto{\pgfqpoint{8.105258in}{0.886602in}}%
\pgfpathlineto{\pgfqpoint{8.122167in}{0.889577in}}%
\pgfpathlineto{\pgfqpoint{8.139076in}{0.892772in}}%
\pgfpathlineto{\pgfqpoint{8.155986in}{0.896193in}}%
\pgfpathlineto{\pgfqpoint{8.172895in}{0.899847in}}%
\pgfpathlineto{\pgfqpoint{8.189804in}{0.903737in}}%
\pgfpathlineto{\pgfqpoint{8.206713in}{0.907869in}}%
\pgfpathlineto{\pgfqpoint{8.223622in}{0.912247in}}%
\pgfpathlineto{\pgfqpoint{8.240531in}{0.916874in}}%
\pgfpathlineto{\pgfqpoint{8.257440in}{0.921755in}}%
\pgfpathlineto{\pgfqpoint{8.274349in}{0.926894in}}%
\pgfpathlineto{\pgfqpoint{8.291258in}{0.932292in}}%
\pgfpathlineto{\pgfqpoint{8.308167in}{0.937953in}}%
\pgfpathlineto{\pgfqpoint{8.325076in}{0.943880in}}%
\pgfpathlineto{\pgfqpoint{8.341986in}{0.950073in}}%
\pgfpathlineto{\pgfqpoint{8.358895in}{0.956536in}}%
\pgfpathlineto{\pgfqpoint{8.375804in}{0.963270in}}%
\pgfpathlineto{\pgfqpoint{8.392713in}{0.970276in}}%
\pgfpathlineto{\pgfqpoint{8.409622in}{0.977554in}}%
\pgfpathlineto{\pgfqpoint{8.426531in}{0.985105in}}%
\pgfpathlineto{\pgfqpoint{8.443440in}{0.992930in}}%
\pgfpathlineto{\pgfqpoint{8.460349in}{1.001028in}}%
\pgfpathlineto{\pgfqpoint{8.477258in}{1.009399in}}%
\pgfpathlineto{\pgfqpoint{8.494167in}{1.018042in}}%
\pgfpathlineto{\pgfqpoint{8.511076in}{1.026957in}}%
\pgfpathlineto{\pgfqpoint{8.527986in}{1.036141in}}%
\pgfpathlineto{\pgfqpoint{8.544895in}{1.045594in}}%
\pgfpathlineto{\pgfqpoint{8.561804in}{1.055314in}}%
\pgfpathlineto{\pgfqpoint{8.578713in}{1.065299in}}%
\pgfpathlineto{\pgfqpoint{8.595622in}{1.075546in}}%
\pgfpathlineto{\pgfqpoint{8.612531in}{1.086053in}}%
\pgfpathlineto{\pgfqpoint{8.629440in}{1.096818in}}%
\pgfpathlineto{\pgfqpoint{8.646349in}{1.107836in}}%
\pgfpathlineto{\pgfqpoint{8.663258in}{1.119105in}}%
\pgfpathlineto{\pgfqpoint{8.680167in}{1.130622in}}%
\pgfpathlineto{\pgfqpoint{8.697076in}{1.142382in}}%
\pgfpathlineto{\pgfqpoint{8.713986in}{1.154382in}}%
\pgfpathlineto{\pgfqpoint{8.730895in}{1.166618in}}%
\pgfpathlineto{\pgfqpoint{8.747804in}{1.179086in}}%
\pgfpathlineto{\pgfqpoint{8.764713in}{1.191781in}}%
\pgfpathlineto{\pgfqpoint{8.781622in}{1.204699in}}%
\pgfpathlineto{\pgfqpoint{8.798531in}{1.217834in}}%
\pgfpathlineto{\pgfqpoint{8.821076in}{1.235678in}}%
\pgfpathlineto{\pgfqpoint{8.843622in}{1.253890in}}%
\pgfpathlineto{\pgfqpoint{8.866167in}{1.272455in}}%
\pgfpathlineto{\pgfqpoint{8.888713in}{1.291363in}}%
\pgfpathlineto{\pgfqpoint{8.911258in}{1.310599in}}%
\pgfpathlineto{\pgfqpoint{8.933804in}{1.330150in}}%
\pgfpathlineto{\pgfqpoint{8.956349in}{1.350003in}}%
\pgfpathlineto{\pgfqpoint{8.978895in}{1.370144in}}%
\pgfpathlineto{\pgfqpoint{9.001440in}{1.390559in}}%
\pgfpathlineto{\pgfqpoint{9.023986in}{1.411234in}}%
\pgfpathlineto{\pgfqpoint{9.052167in}{1.437422in}}%
\pgfpathlineto{\pgfqpoint{9.080349in}{1.463964in}}%
\pgfpathlineto{\pgfqpoint{9.108531in}{1.490835in}}%
\pgfpathlineto{\pgfqpoint{9.136713in}{1.518004in}}%
\pgfpathlineto{\pgfqpoint{9.170531in}{1.550963in}}%
\pgfpathlineto{\pgfqpoint{9.204349in}{1.584263in}}%
\pgfpathlineto{\pgfqpoint{9.238167in}{1.617858in}}%
\pgfpathlineto{\pgfqpoint{9.277622in}{1.657359in}}%
\pgfpathlineto{\pgfqpoint{9.322713in}{1.702819in}}%
\pgfpathlineto{\pgfqpoint{9.384713in}{1.765687in}}%
\pgfpathlineto{\pgfqpoint{9.542531in}{1.925917in}}%
\pgfpathlineto{\pgfqpoint{9.593258in}{1.976998in}}%
\pgfpathlineto{\pgfqpoint{9.638349in}{2.022063in}}%
\pgfpathlineto{\pgfqpoint{9.677804in}{2.061170in}}%
\pgfpathlineto{\pgfqpoint{9.711622in}{2.094411in}}%
\pgfpathlineto{\pgfqpoint{9.745440in}{2.127365in}}%
\pgfpathlineto{\pgfqpoint{9.779258in}{2.160006in}}%
\pgfpathlineto{\pgfqpoint{9.813076in}{2.192309in}}%
\pgfpathlineto{\pgfqpoint{9.841258in}{2.218954in}}%
\pgfpathlineto{\pgfqpoint{9.869440in}{2.245336in}}%
\pgfpathlineto{\pgfqpoint{9.897622in}{2.271444in}}%
\pgfpathlineto{\pgfqpoint{9.925804in}{2.297266in}}%
\pgfpathlineto{\pgfqpoint{9.953986in}{2.322794in}}%
\pgfpathlineto{\pgfqpoint{9.982167in}{2.348017in}}%
\pgfpathlineto{\pgfqpoint{10.010349in}{2.372928in}}%
\pgfpathlineto{\pgfqpoint{10.038531in}{2.397518in}}%
\pgfpathlineto{\pgfqpoint{10.066713in}{2.421780in}}%
\pgfpathlineto{\pgfqpoint{10.094895in}{2.445709in}}%
\pgfpathlineto{\pgfqpoint{10.123076in}{2.469297in}}%
\pgfpathlineto{\pgfqpoint{10.151258in}{2.492541in}}%
\pgfpathlineto{\pgfqpoint{10.179440in}{2.515435in}}%
\pgfpathlineto{\pgfqpoint{10.207622in}{2.537975in}}%
\pgfpathlineto{\pgfqpoint{10.230167in}{2.555751in}}%
\pgfpathlineto{\pgfqpoint{10.252713in}{2.573297in}}%
\pgfpathlineto{\pgfqpoint{10.275258in}{2.590612in}}%
\pgfpathlineto{\pgfqpoint{10.297804in}{2.607695in}}%
\pgfpathlineto{\pgfqpoint{10.320349in}{2.624545in}}%
\pgfpathlineto{\pgfqpoint{10.342895in}{2.641161in}}%
\pgfpathlineto{\pgfqpoint{10.365440in}{2.657543in}}%
\pgfpathlineto{\pgfqpoint{10.387986in}{2.673691in}}%
\pgfpathlineto{\pgfqpoint{10.410531in}{2.689605in}}%
\pgfpathlineto{\pgfqpoint{10.433076in}{2.705284in}}%
\pgfpathlineto{\pgfqpoint{10.455622in}{2.720730in}}%
\pgfpathlineto{\pgfqpoint{10.478167in}{2.735942in}}%
\pgfpathlineto{\pgfqpoint{10.500713in}{2.750920in}}%
\pgfpathlineto{\pgfqpoint{10.523258in}{2.765666in}}%
\pgfpathlineto{\pgfqpoint{10.545804in}{2.780181in}}%
\pgfpathlineto{\pgfqpoint{10.568349in}{2.794465in}}%
\pgfpathlineto{\pgfqpoint{10.590895in}{2.808519in}}%
\pgfpathlineto{\pgfqpoint{10.613440in}{2.822345in}}%
\pgfpathlineto{\pgfqpoint{10.635986in}{2.835943in}}%
\pgfpathlineto{\pgfqpoint{10.658531in}{2.849316in}}%
\pgfpathlineto{\pgfqpoint{10.681076in}{2.862465in}}%
\pgfpathlineto{\pgfqpoint{10.703622in}{2.875391in}}%
\pgfpathlineto{\pgfqpoint{10.726167in}{2.888096in}}%
\pgfpathlineto{\pgfqpoint{10.748713in}{2.900581in}}%
\pgfpathlineto{\pgfqpoint{10.771258in}{2.912850in}}%
\pgfpathlineto{\pgfqpoint{10.793804in}{2.924903in}}%
\pgfpathlineto{\pgfqpoint{10.816349in}{2.936742in}}%
\pgfpathlineto{\pgfqpoint{10.838895in}{2.948369in}}%
\pgfpathlineto{\pgfqpoint{10.861440in}{2.959788in}}%
\pgfpathlineto{\pgfqpoint{10.883986in}{2.970999in}}%
\pgfpathlineto{\pgfqpoint{10.906531in}{2.982005in}}%
\pgfpathlineto{\pgfqpoint{10.929076in}{2.992808in}}%
\pgfpathlineto{\pgfqpoint{10.951622in}{3.003410in}}%
\pgfpathlineto{\pgfqpoint{10.974167in}{3.013815in}}%
\pgfpathlineto{\pgfqpoint{11.002349in}{3.026545in}}%
\pgfpathlineto{\pgfqpoint{11.030531in}{3.038974in}}%
\pgfpathlineto{\pgfqpoint{11.058713in}{3.051106in}}%
\pgfpathlineto{\pgfqpoint{11.086895in}{3.062946in}}%
\pgfpathlineto{\pgfqpoint{11.115076in}{3.074500in}}%
\pgfpathlineto{\pgfqpoint{11.143258in}{3.085771in}}%
\pgfpathlineto{\pgfqpoint{11.171440in}{3.096765in}}%
\pgfpathlineto{\pgfqpoint{11.199622in}{3.107487in}}%
\pgfpathlineto{\pgfqpoint{11.227804in}{3.117941in}}%
\pgfpathlineto{\pgfqpoint{11.255986in}{3.128133in}}%
\pgfpathlineto{\pgfqpoint{11.284167in}{3.138068in}}%
\pgfpathlineto{\pgfqpoint{11.312349in}{3.147750in}}%
\pgfpathlineto{\pgfqpoint{11.340531in}{3.157184in}}%
\pgfpathlineto{\pgfqpoint{11.368713in}{3.166376in}}%
\pgfpathlineto{\pgfqpoint{11.396895in}{3.175330in}}%
\pgfpathlineto{\pgfqpoint{11.425076in}{3.184051in}}%
\pgfpathlineto{\pgfqpoint{11.453258in}{3.192544in}}%
\pgfpathlineto{\pgfqpoint{11.481440in}{3.200813in}}%
\pgfpathlineto{\pgfqpoint{11.509622in}{3.208864in}}%
\pgfpathlineto{\pgfqpoint{11.537804in}{3.216701in}}%
\pgfpathlineto{\pgfqpoint{11.565986in}{3.224329in}}%
\pgfpathlineto{\pgfqpoint{11.594167in}{3.231752in}}%
\pgfpathlineto{\pgfqpoint{11.622349in}{3.238976in}}%
\pgfpathlineto{\pgfqpoint{11.650531in}{3.246004in}}%
\pgfpathlineto{\pgfqpoint{11.684349in}{3.254185in}}%
\pgfpathlineto{\pgfqpoint{11.718167in}{3.262100in}}%
\pgfpathlineto{\pgfqpoint{11.751986in}{3.269754in}}%
\pgfpathlineto{\pgfqpoint{11.785804in}{3.277156in}}%
\pgfpathlineto{\pgfqpoint{11.819622in}{3.284312in}}%
\pgfpathlineto{\pgfqpoint{11.853440in}{3.291229in}}%
\pgfpathlineto{\pgfqpoint{11.887258in}{3.297916in}}%
\pgfpathlineto{\pgfqpoint{11.921076in}{3.304377in}}%
\pgfpathlineto{\pgfqpoint{11.954895in}{3.310621in}}%
\pgfpathlineto{\pgfqpoint{11.988713in}{3.316653in}}%
\pgfpathlineto{\pgfqpoint{12.022531in}{3.322480in}}%
\pgfpathlineto{\pgfqpoint{12.056349in}{3.328108in}}%
\pgfpathlineto{\pgfqpoint{12.095804in}{3.334432in}}%
\pgfpathlineto{\pgfqpoint{12.135258in}{3.340502in}}%
\pgfpathlineto{\pgfqpoint{12.174713in}{3.346328in}}%
\pgfpathlineto{\pgfqpoint{12.214167in}{3.351919in}}%
\pgfpathlineto{\pgfqpoint{12.253622in}{3.357284in}}%
\pgfpathlineto{\pgfqpoint{12.293076in}{3.362432in}}%
\pgfpathlineto{\pgfqpoint{12.332531in}{3.367369in}}%
\pgfpathlineto{\pgfqpoint{12.371986in}{3.372105in}}%
\pgfpathlineto{\pgfqpoint{12.417076in}{3.377280in}}%
\pgfpathlineto{\pgfqpoint{12.462167in}{3.382212in}}%
\pgfpathlineto{\pgfqpoint{12.507258in}{3.386912in}}%
\pgfpathlineto{\pgfqpoint{12.552349in}{3.391390in}}%
\pgfpathlineto{\pgfqpoint{12.597440in}{3.395657in}}%
\pgfpathlineto{\pgfqpoint{12.642531in}{3.399721in}}%
\pgfpathlineto{\pgfqpoint{12.693258in}{3.404062in}}%
\pgfpathlineto{\pgfqpoint{12.743986in}{3.408171in}}%
\pgfpathlineto{\pgfqpoint{12.794713in}{3.412059in}}%
\pgfpathlineto{\pgfqpoint{12.845440in}{3.415738in}}%
\pgfpathlineto{\pgfqpoint{12.901804in}{3.419593in}}%
\pgfpathlineto{\pgfqpoint{12.958167in}{3.423217in}}%
\pgfpathlineto{\pgfqpoint{13.014531in}{3.426624in}}%
\pgfpathlineto{\pgfqpoint{13.076531in}{3.430135in}}%
\pgfpathlineto{\pgfqpoint{13.138531in}{3.433414in}}%
\pgfpathlineto{\pgfqpoint{13.200531in}{3.436475in}}%
\pgfpathlineto{\pgfqpoint{13.268167in}{3.439584in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{3.442002in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{3.442002in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.688167in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{13.324531in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.666512in}{2.395262in}}%
\pgfpathlineto{\pgfqpoint{10.958179in}{2.395262in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.113735in,y=2.327206in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.666512in}{2.038534in}}%
\pgfpathlineto{\pgfqpoint{10.958179in}{2.038534in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.113735in,y=1.970479in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.666512in}{1.681807in}}%
\pgfpathlineto{\pgfqpoint{10.958179in}{1.681807in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.113735in,y=1.613751in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.666512in}{1.325079in}}%
\pgfpathlineto{\pgfqpoint{10.958179in}{1.325079in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.113735in,y=1.257024in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{10.666512in}{0.968352in}}%
\pgfpathlineto{\pgfqpoint{10.958179in}{0.968352in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.113735in,y=0.900296in,left,base]{\color{textcolor}\rmfamily\fontsize{14.000000}{16.800000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2,\; d_{4}^{(-1)}=-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804531in}{0.976068in}}%
\pgfpathlineto{\pgfqpoint{3.724531in}{0.976068in}}%
\pgfpathlineto{\pgfqpoint{3.724531in}{1.856068in}}%
\pgfpathlineto{\pgfqpoint{1.804531in}{1.856068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804531in}{0.976068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804531in,y=0.878846in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.764531in}{0.976068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.764531in,y=0.878846in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.724531in}{0.976068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.724531in,y=0.878846in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804531in}{0.976068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.355922in, y=0.906624in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804531in}{1.269402in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.453837in, y=1.199958in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {-5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804531in}{1.562735in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.609393in, y=1.493291in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.804531in}{1.856068in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.511478in, y=1.786624in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.314255in,y=1.416068in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1-\sigma_{\;\mathrm{i}}/\sigma_{\;\mathrm{BS}}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.804531in,y=1.897735in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle \times{10^{-2}}{}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.804531in}{0.976068in}}{\pgfqpoint{1.920000in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804531in}{1.416069in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{1.415910in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{1.415439in}}%
\pgfpathlineto{\pgfqpoint{1.862131in}{1.414655in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{1.413562in}}%
\pgfpathlineto{\pgfqpoint{1.900531in}{1.412164in}}%
\pgfpathlineto{\pgfqpoint{1.919731in}{1.410467in}}%
\pgfpathlineto{\pgfqpoint{1.938931in}{1.408476in}}%
\pgfpathlineto{\pgfqpoint{1.958131in}{1.406199in}}%
\pgfpathlineto{\pgfqpoint{1.977331in}{1.403644in}}%
\pgfpathlineto{\pgfqpoint{1.996531in}{1.400823in}}%
\pgfpathlineto{\pgfqpoint{2.015731in}{1.397745in}}%
\pgfpathlineto{\pgfqpoint{2.034931in}{1.394421in}}%
\pgfpathlineto{\pgfqpoint{2.054131in}{1.390866in}}%
\pgfpathlineto{\pgfqpoint{2.073331in}{1.387092in}}%
\pgfpathlineto{\pgfqpoint{2.092531in}{1.383114in}}%
\pgfpathlineto{\pgfqpoint{2.111731in}{1.378948in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{1.374609in}}%
\pgfpathlineto{\pgfqpoint{2.150131in}{1.370115in}}%
\pgfpathlineto{\pgfqpoint{2.169331in}{1.365482in}}%
\pgfpathlineto{\pgfqpoint{2.188531in}{1.360728in}}%
\pgfpathlineto{\pgfqpoint{2.207731in}{1.355871in}}%
\pgfpathlineto{\pgfqpoint{2.226931in}{1.350930in}}%
\pgfpathlineto{\pgfqpoint{2.246131in}{1.345923in}}%
\pgfpathlineto{\pgfqpoint{2.265331in}{1.340868in}}%
\pgfpathlineto{\pgfqpoint{2.284531in}{1.335785in}}%
\pgfpathlineto{\pgfqpoint{2.303731in}{1.330690in}}%
\pgfpathlineto{\pgfqpoint{2.322931in}{1.325602in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{1.320538in}}%
\pgfpathlineto{\pgfqpoint{2.361331in}{1.315516in}}%
\pgfpathlineto{\pgfqpoint{2.380531in}{1.310550in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{1.305657in}}%
\pgfpathlineto{\pgfqpoint{2.418931in}{1.300851in}}%
\pgfpathlineto{\pgfqpoint{2.438131in}{1.296146in}}%
\pgfpathlineto{\pgfqpoint{2.457331in}{1.291555in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.287088in}}%
\pgfpathlineto{\pgfqpoint{2.495731in}{1.282758in}}%
\pgfpathlineto{\pgfqpoint{2.514931in}{1.278573in}}%
\pgfpathlineto{\pgfqpoint{2.534131in}{1.274542in}}%
\pgfpathlineto{\pgfqpoint{2.553331in}{1.270672in}}%
\pgfpathlineto{\pgfqpoint{2.572531in}{1.266969in}}%
\pgfpathlineto{\pgfqpoint{2.591731in}{1.263440in}}%
\pgfpathlineto{\pgfqpoint{2.610931in}{1.260088in}}%
\pgfpathlineto{\pgfqpoint{2.630131in}{1.256916in}}%
\pgfpathlineto{\pgfqpoint{2.649331in}{1.253926in}}%
\pgfpathlineto{\pgfqpoint{2.668531in}{1.251121in}}%
\pgfpathlineto{\pgfqpoint{2.687731in}{1.248500in}}%
\pgfpathlineto{\pgfqpoint{2.706931in}{1.246065in}}%
\pgfpathlineto{\pgfqpoint{2.726131in}{1.243813in}}%
\pgfpathlineto{\pgfqpoint{2.745331in}{1.241744in}}%
\pgfpathlineto{\pgfqpoint{2.764531in}{1.239856in}}%
\pgfpathlineto{\pgfqpoint{2.783731in}{1.238145in}}%
\pgfpathlineto{\pgfqpoint{2.802931in}{1.236610in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.235247in}}%
\pgfpathlineto{\pgfqpoint{2.841331in}{1.234051in}}%
\pgfpathlineto{\pgfqpoint{2.860531in}{1.233020in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{1.232149in}}%
\pgfpathlineto{\pgfqpoint{2.898931in}{1.231433in}}%
\pgfpathlineto{\pgfqpoint{2.918131in}{1.230870in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{1.230453in}}%
\pgfpathlineto{\pgfqpoint{2.956531in}{1.230179in}}%
\pgfpathlineto{\pgfqpoint{2.975731in}{1.230042in}}%
\pgfpathlineto{\pgfqpoint{2.994931in}{1.230038in}}%
\pgfpathlineto{\pgfqpoint{3.014131in}{1.230162in}}%
\pgfpathlineto{\pgfqpoint{3.033331in}{1.230410in}}%
\pgfpathlineto{\pgfqpoint{3.052531in}{1.230778in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{1.231260in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{1.231854in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{1.232553in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{1.233356in}}%
\pgfpathlineto{\pgfqpoint{3.148531in}{1.234257in}}%
\pgfpathlineto{\pgfqpoint{3.167731in}{1.235252in}}%
\pgfpathlineto{\pgfqpoint{3.186931in}{1.236338in}}%
\pgfpathlineto{\pgfqpoint{3.206131in}{1.237511in}}%
\pgfpathlineto{\pgfqpoint{3.225331in}{1.238768in}}%
\pgfpathlineto{\pgfqpoint{3.244531in}{1.240104in}}%
\pgfpathlineto{\pgfqpoint{3.263731in}{1.241518in}}%
\pgfpathlineto{\pgfqpoint{3.282931in}{1.243005in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.244563in}}%
\pgfpathlineto{\pgfqpoint{3.321331in}{1.246189in}}%
\pgfpathlineto{\pgfqpoint{3.340531in}{1.247879in}}%
\pgfpathlineto{\pgfqpoint{3.359731in}{1.249632in}}%
\pgfpathlineto{\pgfqpoint{3.378931in}{1.251444in}}%
\pgfpathlineto{\pgfqpoint{3.398131in}{1.253313in}}%
\pgfpathlineto{\pgfqpoint{3.417331in}{1.255239in}}%
\pgfpathlineto{\pgfqpoint{3.436531in}{1.257216in}}%
\pgfpathlineto{\pgfqpoint{3.455731in}{1.259245in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{1.261322in}}%
\pgfpathlineto{\pgfqpoint{3.494131in}{1.263447in}}%
\pgfpathlineto{\pgfqpoint{3.513331in}{1.265615in}}%
\pgfpathlineto{\pgfqpoint{3.532531in}{1.267826in}}%
\pgfpathlineto{\pgfqpoint{3.551731in}{1.270078in}}%
\pgfpathlineto{\pgfqpoint{3.570931in}{1.272369in}}%
\pgfpathlineto{\pgfqpoint{3.590131in}{1.274698in}}%
\pgfpathlineto{\pgfqpoint{3.609331in}{1.277064in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{1.279465in}}%
\pgfpathlineto{\pgfqpoint{3.647731in}{1.281900in}}%
\pgfpathlineto{\pgfqpoint{3.666931in}{1.284368in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.286865in}}%
\pgfpathlineto{\pgfqpoint{3.705331in}{1.289393in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.804531in}{0.976068in}}{\pgfqpoint{1.920000in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804531in}{1.416071in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{1.416243in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{1.416782in}}%
\pgfpathlineto{\pgfqpoint{1.862131in}{1.417677in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{1.418922in}}%
\pgfpathlineto{\pgfqpoint{1.900531in}{1.420511in}}%
\pgfpathlineto{\pgfqpoint{1.919731in}{1.422435in}}%
\pgfpathlineto{\pgfqpoint{1.938931in}{1.424681in}}%
\pgfpathlineto{\pgfqpoint{1.958131in}{1.427238in}}%
\pgfpathlineto{\pgfqpoint{1.977331in}{1.430091in}}%
\pgfpathlineto{\pgfqpoint{1.996531in}{1.433224in}}%
\pgfpathlineto{\pgfqpoint{2.015731in}{1.436621in}}%
\pgfpathlineto{\pgfqpoint{2.034931in}{1.440261in}}%
\pgfpathlineto{\pgfqpoint{2.054131in}{1.444127in}}%
\pgfpathlineto{\pgfqpoint{2.073331in}{1.448198in}}%
\pgfpathlineto{\pgfqpoint{2.092531in}{1.452453in}}%
\pgfpathlineto{\pgfqpoint{2.111731in}{1.456871in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{1.461429in}}%
\pgfpathlineto{\pgfqpoint{2.150131in}{1.466106in}}%
\pgfpathlineto{\pgfqpoint{2.169331in}{1.470880in}}%
\pgfpathlineto{\pgfqpoint{2.188531in}{1.475730in}}%
\pgfpathlineto{\pgfqpoint{2.207731in}{1.480633in}}%
\pgfpathlineto{\pgfqpoint{2.226931in}{1.485571in}}%
\pgfpathlineto{\pgfqpoint{2.246131in}{1.490521in}}%
\pgfpathlineto{\pgfqpoint{2.265331in}{1.495464in}}%
\pgfpathlineto{\pgfqpoint{2.284531in}{1.500383in}}%
\pgfpathlineto{\pgfqpoint{2.303731in}{1.505259in}}%
\pgfpathlineto{\pgfqpoint{2.322931in}{1.510076in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{1.514818in}}%
\pgfpathlineto{\pgfqpoint{2.361331in}{1.519471in}}%
\pgfpathlineto{\pgfqpoint{2.380531in}{1.524021in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{1.528456in}}%
\pgfpathlineto{\pgfqpoint{2.418931in}{1.532766in}}%
\pgfpathlineto{\pgfqpoint{2.438131in}{1.536941in}}%
\pgfpathlineto{\pgfqpoint{2.457331in}{1.540973in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.544853in}}%
\pgfpathlineto{\pgfqpoint{2.495731in}{1.548577in}}%
\pgfpathlineto{\pgfqpoint{2.514931in}{1.552139in}}%
\pgfpathlineto{\pgfqpoint{2.534131in}{1.555535in}}%
\pgfpathlineto{\pgfqpoint{2.553331in}{1.558763in}}%
\pgfpathlineto{\pgfqpoint{2.572531in}{1.561820in}}%
\pgfpathlineto{\pgfqpoint{2.591731in}{1.564704in}}%
\pgfpathlineto{\pgfqpoint{2.610931in}{1.567416in}}%
\pgfpathlineto{\pgfqpoint{2.630131in}{1.569955in}}%
\pgfpathlineto{\pgfqpoint{2.649331in}{1.572322in}}%
\pgfpathlineto{\pgfqpoint{2.668531in}{1.574520in}}%
\pgfpathlineto{\pgfqpoint{2.687731in}{1.576550in}}%
\pgfpathlineto{\pgfqpoint{2.706931in}{1.578414in}}%
\pgfpathlineto{\pgfqpoint{2.726131in}{1.580116in}}%
\pgfpathlineto{\pgfqpoint{2.745331in}{1.581658in}}%
\pgfpathlineto{\pgfqpoint{2.764531in}{1.583044in}}%
\pgfpathlineto{\pgfqpoint{2.783731in}{1.584278in}}%
\pgfpathlineto{\pgfqpoint{2.802931in}{1.585364in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.586305in}}%
\pgfpathlineto{\pgfqpoint{2.841331in}{1.587106in}}%
\pgfpathlineto{\pgfqpoint{2.860531in}{1.587771in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{1.588304in}}%
\pgfpathlineto{\pgfqpoint{2.898931in}{1.588710in}}%
\pgfpathlineto{\pgfqpoint{2.918131in}{1.588992in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{1.589155in}}%
\pgfpathlineto{\pgfqpoint{2.956531in}{1.589204in}}%
\pgfpathlineto{\pgfqpoint{2.975731in}{1.589141in}}%
\pgfpathlineto{\pgfqpoint{2.994931in}{1.588971in}}%
\pgfpathlineto{\pgfqpoint{3.014131in}{1.588698in}}%
\pgfpathlineto{\pgfqpoint{3.033331in}{1.588326in}}%
\pgfpathlineto{\pgfqpoint{3.052531in}{1.587859in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{1.587299in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{1.586651in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{1.585918in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{1.585103in}}%
\pgfpathlineto{\pgfqpoint{3.148531in}{1.584209in}}%
\pgfpathlineto{\pgfqpoint{3.167731in}{1.583240in}}%
\pgfpathlineto{\pgfqpoint{3.186931in}{1.582197in}}%
\pgfpathlineto{\pgfqpoint{3.206131in}{1.581085in}}%
\pgfpathlineto{\pgfqpoint{3.225331in}{1.579905in}}%
\pgfpathlineto{\pgfqpoint{3.244531in}{1.578660in}}%
\pgfpathlineto{\pgfqpoint{3.263731in}{1.577352in}}%
\pgfpathlineto{\pgfqpoint{3.282931in}{1.575985in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.574560in}}%
\pgfpathlineto{\pgfqpoint{3.321331in}{1.573078in}}%
\pgfpathlineto{\pgfqpoint{3.340531in}{1.571543in}}%
\pgfpathlineto{\pgfqpoint{3.359731in}{1.569957in}}%
\pgfpathlineto{\pgfqpoint{3.378931in}{1.568320in}}%
\pgfpathlineto{\pgfqpoint{3.398131in}{1.566635in}}%
\pgfpathlineto{\pgfqpoint{3.417331in}{1.564904in}}%
\pgfpathlineto{\pgfqpoint{3.436531in}{1.563129in}}%
\pgfpathlineto{\pgfqpoint{3.455731in}{1.561310in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{1.559449in}}%
\pgfpathlineto{\pgfqpoint{3.494131in}{1.557549in}}%
\pgfpathlineto{\pgfqpoint{3.513331in}{1.555609in}}%
\pgfpathlineto{\pgfqpoint{3.532531in}{1.553631in}}%
\pgfpathlineto{\pgfqpoint{3.551731in}{1.551616in}}%
\pgfpathlineto{\pgfqpoint{3.570931in}{1.549565in}}%
\pgfpathlineto{\pgfqpoint{3.590131in}{1.547481in}}%
\pgfpathlineto{\pgfqpoint{3.609331in}{1.545364in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{1.543214in}}%
\pgfpathlineto{\pgfqpoint{3.647731in}{1.541034in}}%
\pgfpathlineto{\pgfqpoint{3.666931in}{1.538824in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.536583in}}%
\pgfpathlineto{\pgfqpoint{3.705331in}{1.534314in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.804531in}{0.976068in}}{\pgfqpoint{1.920000in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804531in}{1.416292in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{1.415340in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{1.414610in}}%
\pgfpathlineto{\pgfqpoint{1.862131in}{1.413414in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{1.411743in}}%
\pgfpathlineto{\pgfqpoint{1.900531in}{1.409604in}}%
\pgfpathlineto{\pgfqpoint{1.919731in}{1.407004in}}%
\pgfpathlineto{\pgfqpoint{1.938931in}{1.403951in}}%
\pgfpathlineto{\pgfqpoint{1.958131in}{1.400452in}}%
\pgfpathlineto{\pgfqpoint{1.977331in}{1.396519in}}%
\pgfpathlineto{\pgfqpoint{1.996531in}{1.392163in}}%
\pgfpathlineto{\pgfqpoint{2.015731in}{1.387398in}}%
\pgfpathlineto{\pgfqpoint{2.034931in}{1.382237in}}%
\pgfpathlineto{\pgfqpoint{2.054131in}{1.376698in}}%
\pgfpathlineto{\pgfqpoint{2.073331in}{1.370796in}}%
\pgfpathlineto{\pgfqpoint{2.092531in}{1.364550in}}%
\pgfpathlineto{\pgfqpoint{2.111731in}{1.357980in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{1.351106in}}%
\pgfpathlineto{\pgfqpoint{2.150131in}{1.343948in}}%
\pgfpathlineto{\pgfqpoint{2.169331in}{1.336530in}}%
\pgfpathlineto{\pgfqpoint{2.188531in}{1.328874in}}%
\pgfpathlineto{\pgfqpoint{2.207731in}{1.321005in}}%
\pgfpathlineto{\pgfqpoint{2.226931in}{1.312945in}}%
\pgfpathlineto{\pgfqpoint{2.246131in}{1.304721in}}%
\pgfpathlineto{\pgfqpoint{2.265331in}{1.296357in}}%
\pgfpathlineto{\pgfqpoint{2.284531in}{1.287878in}}%
\pgfpathlineto{\pgfqpoint{2.303731in}{1.279308in}}%
\pgfpathlineto{\pgfqpoint{2.322931in}{1.270674in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{1.261998in}}%
\pgfpathlineto{\pgfqpoint{2.361331in}{1.253306in}}%
\pgfpathlineto{\pgfqpoint{2.380531in}{1.244621in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{1.235965in}}%
\pgfpathlineto{\pgfqpoint{2.418931in}{1.227359in}}%
\pgfpathlineto{\pgfqpoint{2.438131in}{1.218826in}}%
\pgfpathlineto{\pgfqpoint{2.457331in}{1.210383in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.202050in}}%
\pgfpathlineto{\pgfqpoint{2.495731in}{1.193843in}}%
\pgfpathlineto{\pgfqpoint{2.514931in}{1.185778in}}%
\pgfpathlineto{\pgfqpoint{2.534131in}{1.177870in}}%
\pgfpathlineto{\pgfqpoint{2.553331in}{1.170132in}}%
\pgfpathlineto{\pgfqpoint{2.572531in}{1.162575in}}%
\pgfpathlineto{\pgfqpoint{2.591731in}{1.155209in}}%
\pgfpathlineto{\pgfqpoint{2.610931in}{1.148043in}}%
\pgfpathlineto{\pgfqpoint{2.630131in}{1.141085in}}%
\pgfpathlineto{\pgfqpoint{2.649331in}{1.134341in}}%
\pgfpathlineto{\pgfqpoint{2.668531in}{1.127816in}}%
\pgfpathlineto{\pgfqpoint{2.687731in}{1.121513in}}%
\pgfpathlineto{\pgfqpoint{2.706931in}{1.115436in}}%
\pgfpathlineto{\pgfqpoint{2.726131in}{1.109587in}}%
\pgfpathlineto{\pgfqpoint{2.745331in}{1.103965in}}%
\pgfpathlineto{\pgfqpoint{2.764531in}{1.098572in}}%
\pgfpathlineto{\pgfqpoint{2.783731in}{1.093407in}}%
\pgfpathlineto{\pgfqpoint{2.802931in}{1.088467in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.083751in}}%
\pgfpathlineto{\pgfqpoint{2.841331in}{1.079257in}}%
\pgfpathlineto{\pgfqpoint{2.860531in}{1.074982in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{1.070922in}}%
\pgfpathlineto{\pgfqpoint{2.898931in}{1.067073in}}%
\pgfpathlineto{\pgfqpoint{2.918131in}{1.063432in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{1.059995in}}%
\pgfpathlineto{\pgfqpoint{2.956531in}{1.056757in}}%
\pgfpathlineto{\pgfqpoint{2.975731in}{1.053714in}}%
\pgfpathlineto{\pgfqpoint{2.994931in}{1.050862in}}%
\pgfpathlineto{\pgfqpoint{3.014131in}{1.048196in}}%
\pgfpathlineto{\pgfqpoint{3.033331in}{1.045713in}}%
\pgfpathlineto{\pgfqpoint{3.052531in}{1.043406in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{1.041274in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{1.039310in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{1.037512in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{1.035874in}}%
\pgfpathlineto{\pgfqpoint{3.148531in}{1.034394in}}%
\pgfpathlineto{\pgfqpoint{3.167731in}{1.033068in}}%
\pgfpathlineto{\pgfqpoint{3.186931in}{1.031893in}}%
\pgfpathlineto{\pgfqpoint{3.206131in}{1.030864in}}%
\pgfpathlineto{\pgfqpoint{3.225331in}{1.029980in}}%
\pgfpathlineto{\pgfqpoint{3.244531in}{1.029236in}}%
\pgfpathlineto{\pgfqpoint{3.263731in}{1.028631in}}%
\pgfpathlineto{\pgfqpoint{3.282931in}{1.028161in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.027825in}}%
\pgfpathlineto{\pgfqpoint{3.321331in}{1.027621in}}%
\pgfpathlineto{\pgfqpoint{3.340531in}{1.027545in}}%
\pgfpathlineto{\pgfqpoint{3.359731in}{1.027597in}}%
\pgfpathlineto{\pgfqpoint{3.378931in}{1.027775in}}%
\pgfpathlineto{\pgfqpoint{3.398131in}{1.028078in}}%
\pgfpathlineto{\pgfqpoint{3.417331in}{1.028505in}}%
\pgfpathlineto{\pgfqpoint{3.436531in}{1.029055in}}%
\pgfpathlineto{\pgfqpoint{3.455731in}{1.029728in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{1.030523in}}%
\pgfpathlineto{\pgfqpoint{3.494131in}{1.031441in}}%
\pgfpathlineto{\pgfqpoint{3.513331in}{1.032480in}}%
\pgfpathlineto{\pgfqpoint{3.532531in}{1.033641in}}%
\pgfpathlineto{\pgfqpoint{3.551731in}{1.034926in}}%
\pgfpathlineto{\pgfqpoint{3.570931in}{1.036334in}}%
\pgfpathlineto{\pgfqpoint{3.590131in}{1.037867in}}%
\pgfpathlineto{\pgfqpoint{3.609331in}{1.039528in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{1.041318in}}%
\pgfpathlineto{\pgfqpoint{3.647731in}{1.043238in}}%
\pgfpathlineto{\pgfqpoint{3.666931in}{1.045293in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.047483in}}%
\pgfpathlineto{\pgfqpoint{3.705331in}{1.049813in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{1.804531in}{0.976068in}}{\pgfqpoint{1.920000in}{0.880000in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804531in}{1.416292in}}%
\pgfpathlineto{\pgfqpoint{1.823731in}{1.416056in}}%
\pgfpathlineto{\pgfqpoint{1.842931in}{1.417468in}}%
\pgfpathlineto{\pgfqpoint{1.862131in}{1.419820in}}%
\pgfpathlineto{\pgfqpoint{1.881331in}{1.423085in}}%
\pgfpathlineto{\pgfqpoint{1.900531in}{1.427241in}}%
\pgfpathlineto{\pgfqpoint{1.919731in}{1.432254in}}%
\pgfpathlineto{\pgfqpoint{1.938931in}{1.438087in}}%
\pgfpathlineto{\pgfqpoint{1.958131in}{1.444695in}}%
\pgfpathlineto{\pgfqpoint{1.977331in}{1.452031in}}%
\pgfpathlineto{\pgfqpoint{1.996531in}{1.460041in}}%
\pgfpathlineto{\pgfqpoint{2.015731in}{1.468671in}}%
\pgfpathlineto{\pgfqpoint{2.034931in}{1.477864in}}%
\pgfpathlineto{\pgfqpoint{2.054131in}{1.487559in}}%
\pgfpathlineto{\pgfqpoint{2.073331in}{1.497698in}}%
\pgfpathlineto{\pgfqpoint{2.092531in}{1.508220in}}%
\pgfpathlineto{\pgfqpoint{2.111731in}{1.519064in}}%
\pgfpathlineto{\pgfqpoint{2.130931in}{1.530172in}}%
\pgfpathlineto{\pgfqpoint{2.150131in}{1.541486in}}%
\pgfpathlineto{\pgfqpoint{2.169331in}{1.552951in}}%
\pgfpathlineto{\pgfqpoint{2.188531in}{1.564512in}}%
\pgfpathlineto{\pgfqpoint{2.207731in}{1.576120in}}%
\pgfpathlineto{\pgfqpoint{2.226931in}{1.587725in}}%
\pgfpathlineto{\pgfqpoint{2.246131in}{1.599283in}}%
\pgfpathlineto{\pgfqpoint{2.265331in}{1.610751in}}%
\pgfpathlineto{\pgfqpoint{2.284531in}{1.622090in}}%
\pgfpathlineto{\pgfqpoint{2.303731in}{1.633264in}}%
\pgfpathlineto{\pgfqpoint{2.322931in}{1.644241in}}%
\pgfpathlineto{\pgfqpoint{2.342131in}{1.654991in}}%
\pgfpathlineto{\pgfqpoint{2.361331in}{1.665488in}}%
\pgfpathlineto{\pgfqpoint{2.380531in}{1.675709in}}%
\pgfpathlineto{\pgfqpoint{2.399731in}{1.685634in}}%
\pgfpathlineto{\pgfqpoint{2.418931in}{1.695244in}}%
\pgfpathlineto{\pgfqpoint{2.438131in}{1.704526in}}%
\pgfpathlineto{\pgfqpoint{2.457331in}{1.713467in}}%
\pgfpathlineto{\pgfqpoint{2.476531in}{1.722057in}}%
\pgfpathlineto{\pgfqpoint{2.495731in}{1.730290in}}%
\pgfpathlineto{\pgfqpoint{2.514931in}{1.738158in}}%
\pgfpathlineto{\pgfqpoint{2.534131in}{1.745659in}}%
\pgfpathlineto{\pgfqpoint{2.553331in}{1.752790in}}%
\pgfpathlineto{\pgfqpoint{2.572531in}{1.759552in}}%
\pgfpathlineto{\pgfqpoint{2.591731in}{1.765945in}}%
\pgfpathlineto{\pgfqpoint{2.610931in}{1.771971in}}%
\pgfpathlineto{\pgfqpoint{2.630131in}{1.777633in}}%
\pgfpathlineto{\pgfqpoint{2.649331in}{1.782936in}}%
\pgfpathlineto{\pgfqpoint{2.668531in}{1.787884in}}%
\pgfpathlineto{\pgfqpoint{2.687731in}{1.792484in}}%
\pgfpathlineto{\pgfqpoint{2.706931in}{1.796741in}}%
\pgfpathlineto{\pgfqpoint{2.726131in}{1.800662in}}%
\pgfpathlineto{\pgfqpoint{2.745331in}{1.804254in}}%
\pgfpathlineto{\pgfqpoint{2.764531in}{1.807524in}}%
\pgfpathlineto{\pgfqpoint{2.783731in}{1.810479in}}%
\pgfpathlineto{\pgfqpoint{2.802931in}{1.813128in}}%
\pgfpathlineto{\pgfqpoint{2.822131in}{1.815476in}}%
\pgfpathlineto{\pgfqpoint{2.841331in}{1.817533in}}%
\pgfpathlineto{\pgfqpoint{2.860531in}{1.819304in}}%
\pgfpathlineto{\pgfqpoint{2.879731in}{1.820798in}}%
\pgfpathlineto{\pgfqpoint{2.898931in}{1.822022in}}%
\pgfpathlineto{\pgfqpoint{2.918131in}{1.822983in}}%
\pgfpathlineto{\pgfqpoint{2.937331in}{1.823687in}}%
\pgfpathlineto{\pgfqpoint{2.956531in}{1.824140in}}%
\pgfpathlineto{\pgfqpoint{2.975731in}{1.824350in}}%
\pgfpathlineto{\pgfqpoint{2.994931in}{1.824322in}}%
\pgfpathlineto{\pgfqpoint{3.014131in}{1.824061in}}%
\pgfpathlineto{\pgfqpoint{3.033331in}{1.823574in}}%
\pgfpathlineto{\pgfqpoint{3.052531in}{1.822864in}}%
\pgfpathlineto{\pgfqpoint{3.071731in}{1.821938in}}%
\pgfpathlineto{\pgfqpoint{3.090931in}{1.820798in}}%
\pgfpathlineto{\pgfqpoint{3.110131in}{1.819450in}}%
\pgfpathlineto{\pgfqpoint{3.129331in}{1.817898in}}%
\pgfpathlineto{\pgfqpoint{3.148531in}{1.816143in}}%
\pgfpathlineto{\pgfqpoint{3.167731in}{1.814191in}}%
\pgfpathlineto{\pgfqpoint{3.186931in}{1.812042in}}%
\pgfpathlineto{\pgfqpoint{3.206131in}{1.809701in}}%
\pgfpathlineto{\pgfqpoint{3.225331in}{1.807168in}}%
\pgfpathlineto{\pgfqpoint{3.244531in}{1.804446in}}%
\pgfpathlineto{\pgfqpoint{3.263731in}{1.801535in}}%
\pgfpathlineto{\pgfqpoint{3.282931in}{1.798438in}}%
\pgfpathlineto{\pgfqpoint{3.302131in}{1.795153in}}%
\pgfpathlineto{\pgfqpoint{3.321331in}{1.791682in}}%
\pgfpathlineto{\pgfqpoint{3.340531in}{1.788025in}}%
\pgfpathlineto{\pgfqpoint{3.359731in}{1.784180in}}%
\pgfpathlineto{\pgfqpoint{3.378931in}{1.780147in}}%
\pgfpathlineto{\pgfqpoint{3.398131in}{1.775924in}}%
\pgfpathlineto{\pgfqpoint{3.417331in}{1.771511in}}%
\pgfpathlineto{\pgfqpoint{3.436531in}{1.766904in}}%
\pgfpathlineto{\pgfqpoint{3.455731in}{1.762100in}}%
\pgfpathlineto{\pgfqpoint{3.474931in}{1.757097in}}%
\pgfpathlineto{\pgfqpoint{3.494131in}{1.751892in}}%
\pgfpathlineto{\pgfqpoint{3.513331in}{1.746478in}}%
\pgfpathlineto{\pgfqpoint{3.532531in}{1.740851in}}%
\pgfpathlineto{\pgfqpoint{3.551731in}{1.735007in}}%
\pgfpathlineto{\pgfqpoint{3.570931in}{1.728939in}}%
\pgfpathlineto{\pgfqpoint{3.590131in}{1.722641in}}%
\pgfpathlineto{\pgfqpoint{3.609331in}{1.716105in}}%
\pgfpathlineto{\pgfqpoint{3.628531in}{1.709323in}}%
\pgfpathlineto{\pgfqpoint{3.647731in}{1.702287in}}%
\pgfpathlineto{\pgfqpoint{3.666931in}{1.694986in}}%
\pgfpathlineto{\pgfqpoint{3.686131in}{1.687410in}}%
\pgfpathlineto{\pgfqpoint{3.705331in}{1.679548in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804531in}{0.976068in}}%
\pgfpathlineto{\pgfqpoint{1.804531in}{1.856068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.724531in}{0.976068in}}%
\pgfpathlineto{\pgfqpoint{3.724531in}{1.856068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804531in}{0.976068in}}%
\pgfpathlineto{\pgfqpoint{3.724531in}{0.976068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.804531in}{1.856068in}}%
\pgfpathlineto{\pgfqpoint{3.724531in}{1.856068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> Figuras/w_M.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% and, on pdftex
%%   \usepackage[utf8]{inputenc}\DeclareUnicodeCharacter{2212}{-}
%%
%% or, on luatex and xetex
%%   \usepackage{unicode-math}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%%
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%   \usepackage{amssymb}
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{13.343935in}{4.926068in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.343935in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{13.343935in}{4.926068in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.926068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843935in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.480298in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.480298in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{0.843935in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.220038in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{-10.220038in}{4.701493in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{4.701493in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.220038in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{-10.220038in}{4.286243in}}%
\pgfpathlineto{\pgfqpoint{1.694736in}{4.286243in}}%
\pgfpathlineto{\pgfqpoint{1.694736in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.220038in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{-10.220038in}{3.746418in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{3.746418in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.220038in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{-10.220038in}{3.331168in}}%
\pgfpathlineto{\pgfqpoint{4.148506in}{3.331168in}}%
\pgfpathlineto{\pgfqpoint{4.148506in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{-10.220038in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{-10.220038in}{2.957443in}}%
\pgfpathlineto{\pgfqpoint{4.880370in}{2.957443in}}%
\pgfpathlineto{\pgfqpoint{4.880370in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.251311in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.251311in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{6.480298in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{6.480298in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.261443in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=1.261443in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.75}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.305214in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.305214in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.80}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.348985in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.348985in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.85}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.392756in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=4.392756in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.90}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.436527in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=5.436527in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {0.95}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{6.480298in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=6.480298in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {1.00}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=3.662117in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle \omega\;[m]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843935in}{1.216773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496484in, y=1.147329in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843935in}{1.790156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.496484in, y=1.720712in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843935in}{2.363539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=2.294095in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843935in}{2.936922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=2.867478in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843935in}{3.510305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=3.440861in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843935in}{4.083688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=4.014244in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.843935in}{4.657071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.398569in, y=4.587627in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=0.356902in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle M_T\; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.407837in}{0.907711in}}%
\pgfpathlineto{\pgfqpoint{6.335342in}{1.249753in}}%
\pgfpathlineto{\pgfqpoint{6.262903in}{1.508296in}}%
\pgfpathlineto{\pgfqpoint{6.190576in}{1.719960in}}%
\pgfpathlineto{\pgfqpoint{6.116815in}{1.915166in}}%
\pgfpathlineto{\pgfqpoint{5.973585in}{2.218709in}}%
\pgfpathlineto{\pgfqpoint{5.900394in}{2.360087in}}%
\pgfpathlineto{\pgfqpoint{5.750001in}{2.627456in}}%
\pgfpathlineto{\pgfqpoint{5.609070in}{2.824991in}}%
\pgfpathlineto{\pgfqpoint{5.397259in}{3.082409in}}%
\pgfpathlineto{\pgfqpoint{5.030140in}{3.481069in}}%
\pgfpathlineto{\pgfqpoint{4.683369in}{3.746642in}}%
\pgfpathlineto{\pgfqpoint{4.465419in}{3.909478in}}%
\pgfpathlineto{\pgfqpoint{4.324609in}{3.997575in}}%
\pgfpathlineto{\pgfqpoint{3.625577in}{4.340190in}}%
\pgfpathlineto{\pgfqpoint{3.496499in}{4.374885in}}%
\pgfpathlineto{\pgfqpoint{3.357114in}{4.426576in}}%
\pgfpathlineto{\pgfqpoint{3.219062in}{4.472832in}}%
\pgfpathlineto{\pgfqpoint{3.092263in}{4.495101in}}%
\pgfpathlineto{\pgfqpoint{2.953125in}{4.536530in}}%
\pgfpathlineto{\pgfqpoint{2.819851in}{4.565445in}}%
\pgfpathlineto{\pgfqpoint{2.684708in}{4.595898in}}%
\pgfpathlineto{\pgfqpoint{2.550350in}{4.624178in}}%
\pgfpathlineto{\pgfqpoint{2.421417in}{4.637688in}}%
\pgfpathlineto{\pgfqpoint{2.292636in}{4.650252in}}%
\pgfpathlineto{\pgfqpoint{1.653298in}{4.688017in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.653298in}{4.688017in}}%
\pgfpathlineto{\pgfqpoint{0.842935in}{4.624242in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.653298in}{4.689230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408074in}{0.904936in}}%
\pgfpathlineto{\pgfqpoint{6.336251in}{1.241479in}}%
\pgfpathlineto{\pgfqpoint{6.250609in}{1.537778in}}%
\pgfpathlineto{\pgfqpoint{6.222186in}{1.621972in}}%
\pgfpathlineto{\pgfqpoint{6.193829in}{1.700772in}}%
\pgfpathlineto{\pgfqpoint{6.165536in}{1.774985in}}%
\pgfpathlineto{\pgfqpoint{6.137312in}{1.845176in}}%
\pgfpathlineto{\pgfqpoint{6.109144in}{1.911893in}}%
\pgfpathlineto{\pgfqpoint{6.090401in}{1.954584in}}%
\pgfpathlineto{\pgfqpoint{5.918375in}{2.296863in}}%
\pgfpathlineto{\pgfqpoint{5.748704in}{2.571227in}}%
\pgfpathlineto{\pgfqpoint{5.581346in}{2.799511in}}%
\pgfpathlineto{\pgfqpoint{5.416238in}{2.993794in}}%
\pgfpathlineto{\pgfqpoint{5.253341in}{3.161476in}}%
\pgfpathlineto{\pgfqpoint{5.092604in}{3.307597in}}%
\pgfpathlineto{\pgfqpoint{4.933939in}{3.435917in}}%
\pgfpathlineto{\pgfqpoint{4.777358in}{3.548991in}}%
\pgfpathlineto{\pgfqpoint{4.622756in}{3.649059in}}%
\pgfpathlineto{\pgfqpoint{4.470079in}{3.737811in}}%
\pgfpathlineto{\pgfqpoint{4.319281in}{3.816621in}}%
\pgfpathlineto{\pgfqpoint{4.170292in}{3.886620in}}%
\pgfpathlineto{\pgfqpoint{4.023062in}{3.948764in}}%
\pgfpathlineto{\pgfqpoint{3.877516in}{4.003885in}}%
\pgfpathlineto{\pgfqpoint{3.760706in}{4.043907in}}%
\pgfpathlineto{\pgfqpoint{3.644932in}{4.080114in}}%
\pgfpathlineto{\pgfqpoint{3.530162in}{4.112788in}}%
\pgfpathlineto{\pgfqpoint{3.416340in}{4.142211in}}%
\pgfpathlineto{\pgfqpoint{3.303461in}{4.168598in}}%
\pgfpathlineto{\pgfqpoint{3.191455in}{4.192218in}}%
\pgfpathlineto{\pgfqpoint{3.080313in}{4.213211in}}%
\pgfpathlineto{\pgfqpoint{2.970002in}{4.231764in}}%
\pgfpathlineto{\pgfqpoint{2.860432in}{4.248100in}}%
\pgfpathlineto{\pgfqpoint{2.751627in}{4.262282in}}%
\pgfpathlineto{\pgfqpoint{2.217141in}{4.306357in}}%
\pgfpathlineto{\pgfqpoint{1.694736in}{4.314902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{1.694736in}{4.314902in}}%
\pgfpathlineto{\pgfqpoint{1.178629in}{4.297601in}}%
\pgfpathlineto{\pgfqpoint{0.842935in}{4.273934in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.694736in}{4.315529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408185in}{0.902901in}}%
\pgfpathlineto{\pgfqpoint{6.336714in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{6.251311in}{1.530144in}}%
\pgfpathlineto{\pgfqpoint{6.223547in}{1.609281in}}%
\pgfpathlineto{\pgfqpoint{6.195618in}{1.685112in}}%
\pgfpathlineto{\pgfqpoint{6.167752in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{6.139939in}{1.824532in}}%
\pgfpathlineto{\pgfqpoint{6.112233in}{1.888650in}}%
\pgfpathlineto{\pgfqpoint{6.093828in}{1.929530in}}%
\pgfpathlineto{\pgfqpoint{5.925550in}{2.254260in}}%
\pgfpathlineto{\pgfqpoint{5.760988in}{2.508956in}}%
\pgfpathlineto{\pgfqpoint{5.600078in}{2.716041in}}%
\pgfpathlineto{\pgfqpoint{5.442782in}{2.887865in}}%
\pgfpathlineto{\pgfqpoint{5.289047in}{3.032234in}}%
\pgfpathlineto{\pgfqpoint{5.138810in}{3.154425in}}%
\pgfpathlineto{\pgfqpoint{4.992037in}{3.258208in}}%
\pgfpathlineto{\pgfqpoint{4.848699in}{3.346486in}}%
\pgfpathlineto{\pgfqpoint{4.708694in}{3.421543in}}%
\pgfpathlineto{\pgfqpoint{4.572052in}{3.485077in}}%
\pgfpathlineto{\pgfqpoint{4.438711in}{3.538574in}}%
\pgfpathlineto{\pgfqpoint{4.308630in}{3.583251in}}%
\pgfpathlineto{\pgfqpoint{4.181800in}{3.620110in}}%
\pgfpathlineto{\pgfqpoint{4.057776in}{3.650143in}}%
\pgfpathlineto{\pgfqpoint{3.959843in}{3.669801in}}%
\pgfpathlineto{\pgfqpoint{3.864029in}{3.685631in}}%
\pgfpathlineto{\pgfqpoint{3.770232in}{3.698115in}}%
\pgfpathlineto{\pgfqpoint{3.678496in}{3.707434in}}%
\pgfpathlineto{\pgfqpoint{3.588818in}{3.713811in}}%
\pgfpathlineto{\pgfqpoint{3.501138in}{3.717580in}}%
\pgfpathlineto{\pgfqpoint{3.415516in}{3.718793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{3.415516in}{3.718793in}}%
\pgfpathlineto{\pgfqpoint{3.331875in}{3.717777in}}%
\pgfpathlineto{\pgfqpoint{3.250264in}{3.714599in}}%
\pgfpathlineto{\pgfqpoint{3.170674in}{3.709405in}}%
\pgfpathlineto{\pgfqpoint{2.802286in}{3.659134in}}%
\pgfpathlineto{\pgfqpoint{2.482917in}{3.579811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.415516in}{3.718799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.408304in}{0.900811in}}%
\pgfpathlineto{\pgfqpoint{6.337170in}{1.230027in}}%
\pgfpathlineto{\pgfqpoint{6.252946in}{1.514968in}}%
\pgfpathlineto{\pgfqpoint{6.225145in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{6.197484in}{1.669099in}}%
\pgfpathlineto{\pgfqpoint{6.169952in}{1.738636in}}%
\pgfpathlineto{\pgfqpoint{6.142550in}{1.804026in}}%
\pgfpathlineto{\pgfqpoint{6.115295in}{1.865650in}}%
\pgfpathlineto{\pgfqpoint{6.097194in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{5.932578in}{2.212616in}}%
\pgfpathlineto{\pgfqpoint{5.618249in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{5.468394in}{2.786143in}}%
\pgfpathlineto{\pgfqpoint{5.323329in}{2.908810in}}%
\pgfpathlineto{\pgfqpoint{5.183000in}{3.008857in}}%
\pgfpathlineto{\pgfqpoint{5.047377in}{3.090224in}}%
\pgfpathlineto{\pgfqpoint{4.916418in}{3.155906in}}%
\pgfpathlineto{\pgfqpoint{4.790099in}{3.208263in}}%
\pgfpathlineto{\pgfqpoint{4.668433in}{3.249111in}}%
\pgfpathlineto{\pgfqpoint{4.551413in}{3.279931in}}%
\pgfpathlineto{\pgfqpoint{4.439054in}{3.302003in}}%
\pgfpathlineto{\pgfqpoint{4.331387in}{3.316346in}}%
\pgfpathlineto{\pgfqpoint{4.228450in}{3.323823in}}%
\pgfpathlineto{\pgfqpoint{4.148506in}{3.325368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.148506in}{3.325368in}}%
\pgfpathlineto{\pgfqpoint{4.071728in}{3.323286in}}%
\pgfpathlineto{\pgfqpoint{3.998169in}{3.317849in}}%
\pgfpathlineto{\pgfqpoint{3.927885in}{3.309339in}}%
\pgfpathlineto{\pgfqpoint{3.860913in}{3.298028in}}%
\pgfpathlineto{\pgfqpoint{3.797343in}{3.284126in}}%
\pgfpathlineto{\pgfqpoint{3.737214in}{3.267858in}}%
\pgfpathlineto{\pgfqpoint{3.680614in}{3.249410in}}%
\pgfpathlineto{\pgfqpoint{3.627623in}{3.228973in}}%
\pgfpathlineto{\pgfqpoint{3.578217in}{3.207760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.148506in}{3.325403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.880370in}{2.966585in}}%
\pgfpathlineto{\pgfqpoint{5.057811in}{2.935701in}}%
\pgfpathlineto{\pgfqpoint{5.183064in}{2.892799in}}%
\pgfpathlineto{\pgfqpoint{5.277003in}{2.842077in}}%
\pgfpathlineto{\pgfqpoint{5.287441in}{2.834191in}}%
\pgfpathlineto{\pgfqpoint{5.329192in}{2.799590in}}%
\pgfpathlineto{\pgfqpoint{5.339629in}{2.793624in}}%
\pgfpathlineto{\pgfqpoint{5.370943in}{2.777229in}}%
\pgfpathlineto{\pgfqpoint{5.381380in}{2.771279in}}%
\pgfpathlineto{\pgfqpoint{5.527508in}{2.673831in}}%
\pgfpathlineto{\pgfqpoint{5.537946in}{2.664381in}}%
\pgfpathlineto{\pgfqpoint{5.694512in}{2.505103in}}%
\pgfpathlineto{\pgfqpoint{5.704949in}{2.493188in}}%
\pgfpathlineto{\pgfqpoint{5.725825in}{2.468055in}}%
\pgfpathlineto{\pgfqpoint{5.736262in}{2.456507in}}%
\pgfpathlineto{\pgfqpoint{5.746700in}{2.445147in}}%
\pgfpathlineto{\pgfqpoint{5.757138in}{2.431333in}}%
\pgfpathlineto{\pgfqpoint{5.767576in}{2.400790in}}%
\pgfpathlineto{\pgfqpoint{5.778013in}{2.408411in}}%
\pgfpathlineto{\pgfqpoint{5.798889in}{2.379805in}}%
\pgfpathlineto{\pgfqpoint{5.809326in}{2.365814in}}%
\pgfpathlineto{\pgfqpoint{5.819764in}{2.343819in}}%
\pgfpathlineto{\pgfqpoint{5.851077in}{2.311131in}}%
\pgfpathlineto{\pgfqpoint{5.861515in}{2.296991in}}%
\pgfpathlineto{\pgfqpoint{5.871953in}{2.281931in}}%
\pgfpathlineto{\pgfqpoint{5.882390in}{2.264474in}}%
\pgfpathlineto{\pgfqpoint{5.892828in}{2.245096in}}%
\pgfpathlineto{\pgfqpoint{5.903266in}{2.232290in}}%
\pgfpathlineto{\pgfqpoint{5.934579in}{2.189557in}}%
\pgfpathlineto{\pgfqpoint{5.945017in}{2.170616in}}%
\pgfpathlineto{\pgfqpoint{5.955454in}{2.150910in}}%
\pgfpathlineto{\pgfqpoint{5.965892in}{2.137526in}}%
\pgfpathlineto{\pgfqpoint{5.976330in}{2.116891in}}%
\pgfpathlineto{\pgfqpoint{5.986767in}{2.097151in}}%
\pgfpathlineto{\pgfqpoint{5.997205in}{2.080487in}}%
\pgfpathlineto{\pgfqpoint{6.007643in}{2.065327in}}%
\pgfpathlineto{\pgfqpoint{6.018081in}{2.042438in}}%
\pgfpathlineto{\pgfqpoint{6.028518in}{2.021580in}}%
\pgfpathlineto{\pgfqpoint{6.038956in}{2.002236in}}%
\pgfpathlineto{\pgfqpoint{6.070269in}{1.941616in}}%
\pgfpathlineto{\pgfqpoint{6.132895in}{1.812597in}}%
\pgfpathlineto{\pgfqpoint{6.143333in}{1.786361in}}%
\pgfpathlineto{\pgfqpoint{6.268586in}{1.464700in}}%
\pgfpathlineto{\pgfqpoint{6.341650in}{1.212537in}}%
\pgfpathlineto{\pgfqpoint{6.352087in}{1.172055in}}%
\pgfpathlineto{\pgfqpoint{6.362525in}{1.126785in}}%
\pgfpathlineto{\pgfqpoint{6.372963in}{1.076599in}}%
\pgfpathlineto{\pgfqpoint{6.383400in}{1.028023in}}%
\pgfpathlineto{\pgfqpoint{6.393838in}{0.975928in}}%
\pgfpathlineto{\pgfqpoint{6.404276in}{0.921797in}}%
\pgfpathlineto{\pgfqpoint{6.414714in}{0.864065in}}%
\pgfpathlineto{\pgfqpoint{6.425151in}{0.797612in}}%
\pgfpathlineto{\pgfqpoint{6.435589in}{0.725435in}}%
\pgfpathlineto{\pgfqpoint{6.442497in}{0.672568in}}%
\pgfpathlineto{\pgfqpoint{6.442497in}{0.672568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{4.744680in}{2.872769in}}%
\pgfpathlineto{\pgfqpoint{4.755118in}{2.891939in}}%
\pgfpathlineto{\pgfqpoint{4.765555in}{2.911108in}}%
\pgfpathlineto{\pgfqpoint{4.775993in}{2.923391in}}%
\pgfpathlineto{\pgfqpoint{4.786431in}{2.927169in}}%
\pgfpathlineto{\pgfqpoint{4.796868in}{2.930948in}}%
\pgfpathlineto{\pgfqpoint{4.807306in}{2.939580in}}%
\pgfpathlineto{\pgfqpoint{4.817744in}{2.949832in}}%
\pgfpathlineto{\pgfqpoint{4.828182in}{2.958427in}}%
\pgfpathlineto{\pgfqpoint{4.838619in}{2.960311in}}%
\pgfpathlineto{\pgfqpoint{4.849057in}{2.962195in}}%
\pgfpathlineto{\pgfqpoint{4.859495in}{2.964078in}}%
\pgfpathlineto{\pgfqpoint{4.869932in}{2.965962in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880370in}{2.964322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047222in}{-0.047222in}}{\pgfqpoint{0.047222in}{0.047222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.047222in}}%
\pgfpathlineto{\pgfqpoint{-0.047222in}{-0.047222in}}%
\pgfpathlineto{\pgfqpoint{0.047222in}{-0.047222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.980926in}{4.170384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047222in}{-0.047222in}}{\pgfqpoint{0.047222in}{0.047222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.047222in}}%
\pgfpathlineto{\pgfqpoint{-0.047222in}{-0.047222in}}%
\pgfpathlineto{\pgfqpoint{0.047222in}{-0.047222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.174295in}{3.884839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047222in}{-0.047222in}}{\pgfqpoint{0.047222in}{0.047222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.047222in}}%
\pgfpathlineto{\pgfqpoint{-0.047222in}{-0.047222in}}%
\pgfpathlineto{\pgfqpoint{0.047222in}{-0.047222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.312094in}{3.582322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047222in}{-0.047222in}}{\pgfqpoint{0.047222in}{0.047222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.047222in}}%
\pgfpathlineto{\pgfqpoint{-0.047222in}{-0.047222in}}%
\pgfpathlineto{\pgfqpoint{0.047222in}{-0.047222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.442022in}{3.301594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.843935in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047222in}{-0.047222in}}{\pgfqpoint{0.047222in}{0.047222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.047222in}}%
\pgfpathlineto{\pgfqpoint{-0.047222in}{-0.047222in}}%
\pgfpathlineto{\pgfqpoint{0.047222in}{-0.047222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.880370in}{2.964322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843935in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{0.843935in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{6.480298in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.480298in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843935in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{6.480298in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.843935in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{6.480298in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772723in}{2.650259in}}%
\pgfpathlineto{\pgfqpoint{2.085223in}{2.650259in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251889in,y=2.577343in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772723in}{2.262668in}}%
\pgfpathlineto{\pgfqpoint{2.085223in}{2.262668in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251889in,y=2.189752in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772723in}{1.875078in}}%
\pgfpathlineto{\pgfqpoint{2.085223in}{1.875078in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251889in,y=1.802161in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772723in}{1.487487in}}%
\pgfpathlineto{\pgfqpoint{2.085223in}{1.487487in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251889in,y=1.414570in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.772723in}{1.099896in}}%
\pgfpathlineto{\pgfqpoint{2.085223in}{1.099896in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=2.251889in,y=1.026979in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2,\; d_{4}^{(-1)}=-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607571in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.243935in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.243935in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{7.607571in}{4.826068in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.080000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.080000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.285493in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.285493in}{4.701493in}}%
\pgfpathlineto{\pgfqpoint{7.961857in}{4.701493in}}%
\pgfpathlineto{\pgfqpoint{7.961857in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.200000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.200000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.285493in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.285493in}{4.286243in}}%
\pgfpathlineto{\pgfqpoint{7.881337in}{4.286243in}}%
\pgfpathlineto{\pgfqpoint{7.881337in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.285493in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.285493in}{3.746418in}}%
\pgfpathlineto{\pgfqpoint{8.122896in}{3.746418in}}%
\pgfpathlineto{\pgfqpoint{8.122896in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.285493in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.285493in}{3.331168in}}%
\pgfpathlineto{\pgfqpoint{8.283935in}{3.331168in}}%
\pgfpathlineto{\pgfqpoint{8.283935in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.285493in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.285493in}{2.957443in}}%
\pgfpathlineto{\pgfqpoint{8.654324in}{2.957443in}}%
\pgfpathlineto{\pgfqpoint{8.654324in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetfillopacity{0.100000}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.100000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{12.438740in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{12.438740in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{13.404974in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{13.404974in}{0.673568in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.929649in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.929649in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.734844in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=8.734844in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{9.540039in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=9.540039in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{10.345234in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.345234in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.150428in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.150428in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {25}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{11.955623in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=11.955623in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {30}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{12.760818in}{0.673568in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.760818in,y=0.576346in,,top]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {35}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.425753in,y=0.356902in,,top]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle R_{95}\;[m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.607571in}{1.216773in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.260121in, y=1.147329in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {5.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.607571in}{1.790156in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.260121in, y=1.720712in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {7.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.607571in}{2.363539in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.162205in, y=2.294095in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {10.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.607571in}{2.936922in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.162205in, y=2.867478in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {12.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.607571in}{3.510305in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.162205in, y=3.440861in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {15.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.607571in}{4.083688in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.162205in, y=4.014244in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {17.5}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{-0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{-0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.607571in}{4.657071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.162205in, y=4.587627in, left, base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle {20.0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=7.120539in,y=2.749818in,,bottom,rotate=90.000000]{\color{textcolor}\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle M_T\; [M_{\mathrm{Pl}}^{2}\; m^{-1}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.921597in}{4.688145in}}%
\pgfpathlineto{\pgfqpoint{7.969909in}{4.680111in}}%
\pgfpathlineto{\pgfqpoint{8.018221in}{4.657491in}}%
\pgfpathlineto{\pgfqpoint{8.066532in}{4.635069in}}%
\pgfpathlineto{\pgfqpoint{8.114844in}{4.602677in}}%
\pgfpathlineto{\pgfqpoint{8.163156in}{4.554617in}}%
\pgfpathlineto{\pgfqpoint{8.211467in}{4.494366in}}%
\pgfpathlineto{\pgfqpoint{8.259779in}{4.429254in}}%
\pgfpathlineto{\pgfqpoint{8.308091in}{4.369655in}}%
\pgfpathlineto{\pgfqpoint{8.356402in}{4.307507in}}%
\pgfpathlineto{\pgfqpoint{8.404714in}{4.240321in}}%
\pgfpathlineto{\pgfqpoint{8.453026in}{4.168119in}}%
\pgfpathlineto{\pgfqpoint{8.501337in}{4.094787in}}%
\pgfpathlineto{\pgfqpoint{8.549649in}{4.023243in}}%
\pgfpathlineto{\pgfqpoint{8.597961in}{3.953487in}}%
\pgfpathlineto{\pgfqpoint{8.646273in}{3.880412in}}%
\pgfpathlineto{\pgfqpoint{8.694584in}{3.800628in}}%
\pgfpathlineto{\pgfqpoint{8.742896in}{3.724010in}}%
\pgfpathlineto{\pgfqpoint{8.791208in}{3.652336in}}%
\pgfpathlineto{\pgfqpoint{8.839519in}{3.585604in}}%
\pgfpathlineto{\pgfqpoint{8.887831in}{3.522347in}}%
\pgfpathlineto{\pgfqpoint{8.936143in}{3.460800in}}%
\pgfpathlineto{\pgfqpoint{8.984454in}{3.400960in}}%
\pgfpathlineto{\pgfqpoint{9.032766in}{3.342827in}}%
\pgfpathlineto{\pgfqpoint{9.081078in}{3.286400in}}%
\pgfpathlineto{\pgfqpoint{9.129389in}{3.231708in}}%
\pgfpathlineto{\pgfqpoint{9.177701in}{3.178967in}}%
\pgfpathlineto{\pgfqpoint{9.226013in}{3.128220in}}%
\pgfpathlineto{\pgfqpoint{9.274324in}{3.079468in}}%
\pgfpathlineto{\pgfqpoint{9.322636in}{3.032710in}}%
\pgfpathlineto{\pgfqpoint{9.370948in}{2.987947in}}%
\pgfpathlineto{\pgfqpoint{9.419260in}{2.945051in}}%
\pgfpathlineto{\pgfqpoint{9.467571in}{2.902625in}}%
\pgfpathlineto{\pgfqpoint{9.515883in}{2.860281in}}%
\pgfpathlineto{\pgfqpoint{9.564195in}{2.818020in}}%
\pgfpathlineto{\pgfqpoint{9.612506in}{2.775841in}}%
\pgfpathlineto{\pgfqpoint{9.660818in}{2.733744in}}%
\pgfpathlineto{\pgfqpoint{9.709130in}{2.691741in}}%
\pgfpathlineto{\pgfqpoint{9.757441in}{2.650176in}}%
\pgfpathlineto{\pgfqpoint{9.805753in}{2.609210in}}%
\pgfpathlineto{\pgfqpoint{9.854065in}{2.568843in}}%
\pgfpathlineto{\pgfqpoint{9.902376in}{2.529076in}}%
\pgfpathlineto{\pgfqpoint{9.950688in}{2.489908in}}%
\pgfpathlineto{\pgfqpoint{9.999000in}{2.451359in}}%
\pgfpathlineto{\pgfqpoint{10.047311in}{2.413606in}}%
\pgfpathlineto{\pgfqpoint{10.095623in}{2.376693in}}%
\pgfpathlineto{\pgfqpoint{10.143935in}{2.340621in}}%
\pgfpathlineto{\pgfqpoint{10.192247in}{2.305388in}}%
\pgfpathlineto{\pgfqpoint{10.240558in}{2.271032in}}%
\pgfpathlineto{\pgfqpoint{10.288870in}{2.237795in}}%
\pgfpathlineto{\pgfqpoint{10.337182in}{2.205722in}}%
\pgfpathlineto{\pgfqpoint{10.385493in}{2.174812in}}%
\pgfpathlineto{\pgfqpoint{10.433805in}{2.145066in}}%
\pgfpathlineto{\pgfqpoint{10.482117in}{2.116484in}}%
\pgfpathlineto{\pgfqpoint{10.530428in}{2.089065in}}%
\pgfpathlineto{\pgfqpoint{10.578740in}{2.062810in}}%
\pgfpathlineto{\pgfqpoint{10.627052in}{2.037719in}}%
\pgfpathlineto{\pgfqpoint{10.675363in}{2.013705in}}%
\pgfpathlineto{\pgfqpoint{10.723675in}{1.990301in}}%
\pgfpathlineto{\pgfqpoint{10.771987in}{1.967438in}}%
\pgfpathlineto{\pgfqpoint{10.820298in}{1.945114in}}%
\pgfpathlineto{\pgfqpoint{10.868610in}{1.923331in}}%
\pgfpathlineto{\pgfqpoint{10.916922in}{1.902089in}}%
\pgfpathlineto{\pgfqpoint{10.965234in}{1.881386in}}%
\pgfpathlineto{\pgfqpoint{11.013545in}{1.861224in}}%
\pgfpathlineto{\pgfqpoint{11.061857in}{1.841601in}}%
\pgfpathlineto{\pgfqpoint{11.110169in}{1.822519in}}%
\pgfpathlineto{\pgfqpoint{11.158480in}{1.803978in}}%
\pgfpathlineto{\pgfqpoint{11.206792in}{1.785957in}}%
\pgfpathlineto{\pgfqpoint{11.255104in}{1.768290in}}%
\pgfpathlineto{\pgfqpoint{11.303415in}{1.750936in}}%
\pgfpathlineto{\pgfqpoint{11.351727in}{1.733895in}}%
\pgfpathlineto{\pgfqpoint{11.400039in}{1.717166in}}%
\pgfpathlineto{\pgfqpoint{11.448350in}{1.700750in}}%
\pgfpathlineto{\pgfqpoint{11.496662in}{1.684647in}}%
\pgfpathlineto{\pgfqpoint{11.544974in}{1.668858in}}%
\pgfpathlineto{\pgfqpoint{11.593286in}{1.653381in}}%
\pgfpathlineto{\pgfqpoint{11.641597in}{1.638216in}}%
\pgfpathlineto{\pgfqpoint{11.689909in}{1.623365in}}%
\pgfpathlineto{\pgfqpoint{11.738221in}{1.608827in}}%
\pgfpathlineto{\pgfqpoint{11.786532in}{1.594546in}}%
\pgfpathlineto{\pgfqpoint{11.834844in}{1.580448in}}%
\pgfpathlineto{\pgfqpoint{11.883156in}{1.566532in}}%
\pgfpathlineto{\pgfqpoint{11.931467in}{1.552799in}}%
\pgfpathlineto{\pgfqpoint{11.979779in}{1.539247in}}%
\pgfpathlineto{\pgfqpoint{12.028091in}{1.525878in}}%
\pgfpathlineto{\pgfqpoint{12.076402in}{1.512690in}}%
\pgfpathlineto{\pgfqpoint{12.124714in}{1.499685in}}%
\pgfpathlineto{\pgfqpoint{12.173026in}{1.486862in}}%
\pgfpathlineto{\pgfqpoint{12.221337in}{1.474220in}}%
\pgfpathlineto{\pgfqpoint{12.269649in}{1.461761in}}%
\pgfpathlineto{\pgfqpoint{12.317961in}{1.449484in}}%
\pgfpathlineto{\pgfqpoint{12.366273in}{1.437389in}}%
\pgfpathlineto{\pgfqpoint{12.414584in}{1.425477in}}%
\pgfpathlineto{\pgfqpoint{12.462896in}{1.413746in}}%
\pgfpathlineto{\pgfqpoint{12.511208in}{1.402197in}}%
\pgfpathlineto{\pgfqpoint{12.559519in}{1.390831in}}%
\pgfpathlineto{\pgfqpoint{12.607831in}{1.379646in}}%
\pgfpathlineto{\pgfqpoint{12.656143in}{1.368644in}}%
\pgfpathlineto{\pgfqpoint{12.704454in}{1.357789in}}%
\pgfpathlineto{\pgfqpoint{12.752766in}{1.347049in}}%
\pgfpathlineto{\pgfqpoint{12.801078in}{1.336426in}}%
\pgfpathlineto{\pgfqpoint{12.849389in}{1.325918in}}%
\pgfpathlineto{\pgfqpoint{12.897701in}{1.315526in}}%
\pgfpathlineto{\pgfqpoint{12.946013in}{1.305250in}}%
\pgfpathlineto{\pgfqpoint{12.994324in}{1.295089in}}%
\pgfpathlineto{\pgfqpoint{13.042636in}{1.285045in}}%
\pgfpathlineto{\pgfqpoint{13.090948in}{1.275116in}}%
\pgfpathlineto{\pgfqpoint{13.139260in}{1.265303in}}%
\pgfpathlineto{\pgfqpoint{13.187571in}{1.255606in}}%
\pgfpathlineto{\pgfqpoint{13.235883in}{1.246025in}}%
\pgfpathlineto{\pgfqpoint{13.244935in}{1.244252in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.776662in}{4.592031in}}%
\pgfpathlineto{\pgfqpoint{7.824974in}{4.644105in}}%
\pgfpathlineto{\pgfqpoint{7.873286in}{4.676143in}}%
\pgfpathlineto{\pgfqpoint{7.921597in}{4.688145in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.921597in}{4.689230in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.244935in}{1.234338in}}%
\pgfpathlineto{\pgfqpoint{13.190920in}{1.241479in}}%
\pgfpathlineto{\pgfqpoint{11.898579in}{1.537778in}}%
\pgfpathlineto{\pgfqpoint{11.619611in}{1.621972in}}%
\pgfpathlineto{\pgfqpoint{11.382413in}{1.700772in}}%
\pgfpathlineto{\pgfqpoint{11.178148in}{1.774985in}}%
\pgfpathlineto{\pgfqpoint{10.999647in}{1.845176in}}%
\pgfpathlineto{\pgfqpoint{10.842231in}{1.911893in}}%
\pgfpathlineto{\pgfqpoint{10.746784in}{1.954584in}}%
\pgfpathlineto{\pgfqpoint{10.103940in}{2.296863in}}%
\pgfpathlineto{\pgfqpoint{9.703113in}{2.571227in}}%
\pgfpathlineto{\pgfqpoint{9.421704in}{2.799511in}}%
\pgfpathlineto{\pgfqpoint{9.209854in}{2.993794in}}%
\pgfpathlineto{\pgfqpoint{9.042550in}{3.161476in}}%
\pgfpathlineto{\pgfqpoint{8.905827in}{3.307597in}}%
\pgfpathlineto{\pgfqpoint{8.791373in}{3.435917in}}%
\pgfpathlineto{\pgfqpoint{8.693471in}{3.548991in}}%
\pgfpathlineto{\pgfqpoint{8.608460in}{3.649059in}}%
\pgfpathlineto{\pgfqpoint{8.533705in}{3.737811in}}%
\pgfpathlineto{\pgfqpoint{8.467248in}{3.816621in}}%
\pgfpathlineto{\pgfqpoint{8.407590in}{3.886620in}}%
\pgfpathlineto{\pgfqpoint{8.353627in}{3.948764in}}%
\pgfpathlineto{\pgfqpoint{8.304473in}{4.003885in}}%
\pgfpathlineto{\pgfqpoint{8.267664in}{4.043907in}}%
\pgfpathlineto{\pgfqpoint{8.233270in}{4.080114in}}%
\pgfpathlineto{\pgfqpoint{8.201007in}{4.112788in}}%
\pgfpathlineto{\pgfqpoint{8.170657in}{4.142211in}}%
\pgfpathlineto{\pgfqpoint{8.142029in}{4.168598in}}%
\pgfpathlineto{\pgfqpoint{8.114983in}{4.192218in}}%
\pgfpathlineto{\pgfqpoint{8.089336in}{4.213211in}}%
\pgfpathlineto{\pgfqpoint{8.064971in}{4.231764in}}%
\pgfpathlineto{\pgfqpoint{8.041803in}{4.248100in}}%
\pgfpathlineto{\pgfqpoint{8.019682in}{4.262282in}}%
\pgfpathlineto{\pgfqpoint{7.922653in}{4.306357in}}%
\pgfpathlineto{\pgfqpoint{7.842754in}{4.314902in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{7.842754in}{4.314902in}}%
\pgfpathlineto{\pgfqpoint{7.775030in}{4.297601in}}%
\pgfpathlineto{\pgfqpoint{7.716262in}{4.261218in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{7.842754in}{4.315529in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.244935in}{1.228267in}}%
\pgfpathlineto{\pgfqpoint{13.187852in}{1.235732in}}%
\pgfpathlineto{\pgfqpoint{11.924627in}{1.530144in}}%
\pgfpathlineto{\pgfqpoint{11.621764in}{1.609281in}}%
\pgfpathlineto{\pgfqpoint{11.379240in}{1.685112in}}%
\pgfpathlineto{\pgfqpoint{11.173482in}{1.756711in}}%
\pgfpathlineto{\pgfqpoint{10.995572in}{1.824532in}}%
\pgfpathlineto{\pgfqpoint{10.837561in}{1.888650in}}%
\pgfpathlineto{\pgfqpoint{10.741782in}{1.929530in}}%
\pgfpathlineto{\pgfqpoint{10.098355in}{2.254260in}}%
\pgfpathlineto{\pgfqpoint{9.697290in}{2.508956in}}%
\pgfpathlineto{\pgfqpoint{9.415749in}{2.716041in}}%
\pgfpathlineto{\pgfqpoint{9.203735in}{2.887865in}}%
\pgfpathlineto{\pgfqpoint{9.036530in}{3.032234in}}%
\pgfpathlineto{\pgfqpoint{8.900069in}{3.154425in}}%
\pgfpathlineto{\pgfqpoint{8.785809in}{3.258208in}}%
\pgfpathlineto{\pgfqpoint{8.688318in}{3.346486in}}%
\pgfpathlineto{\pgfqpoint{8.603783in}{3.421543in}}%
\pgfpathlineto{\pgfqpoint{8.529542in}{3.485077in}}%
\pgfpathlineto{\pgfqpoint{8.463639in}{3.538574in}}%
\pgfpathlineto{\pgfqpoint{8.404621in}{3.583251in}}%
\pgfpathlineto{\pgfqpoint{8.351369in}{3.620110in}}%
\pgfpathlineto{\pgfqpoint{8.302887in}{3.650143in}}%
\pgfpathlineto{\pgfqpoint{8.266753in}{3.669801in}}%
\pgfpathlineto{\pgfqpoint{8.232987in}{3.685631in}}%
\pgfpathlineto{\pgfqpoint{8.201469in}{3.698115in}}%
\pgfpathlineto{\pgfqpoint{8.171893in}{3.707434in}}%
\pgfpathlineto{\pgfqpoint{8.144052in}{3.713811in}}%
\pgfpathlineto{\pgfqpoint{8.117865in}{3.717580in}}%
\pgfpathlineto{\pgfqpoint{8.093061in}{3.718793in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.093061in}{3.718793in}}%
\pgfpathlineto{\pgfqpoint{8.069628in}{3.717777in}}%
\pgfpathlineto{\pgfqpoint{8.047379in}{3.714599in}}%
\pgfpathlineto{\pgfqpoint{8.026204in}{3.709405in}}%
\pgfpathlineto{\pgfqpoint{7.934713in}{3.659134in}}%
\pgfpathlineto{\pgfqpoint{7.863592in}{3.579811in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.093061in}{3.718799in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.244935in}{1.222244in}}%
\pgfpathlineto{\pgfqpoint{13.184734in}{1.230027in}}%
\pgfpathlineto{\pgfqpoint{11.891165in}{1.514968in}}%
\pgfpathlineto{\pgfqpoint{11.611058in}{1.594826in}}%
\pgfpathlineto{\pgfqpoint{11.373478in}{1.669099in}}%
\pgfpathlineto{\pgfqpoint{11.168906in}{1.738636in}}%
\pgfpathlineto{\pgfqpoint{10.990398in}{1.804026in}}%
\pgfpathlineto{\pgfqpoint{10.832456in}{1.865650in}}%
\pgfpathlineto{\pgfqpoint{10.736968in}{1.904914in}}%
\pgfpathlineto{\pgfqpoint{10.092902in}{2.212616in}}%
\pgfpathlineto{\pgfqpoint{9.409795in}{2.635369in}}%
\pgfpathlineto{\pgfqpoint{9.197805in}{2.786143in}}%
\pgfpathlineto{\pgfqpoint{9.030671in}{2.908810in}}%
\pgfpathlineto{\pgfqpoint{8.894420in}{3.008857in}}%
\pgfpathlineto{\pgfqpoint{8.780528in}{3.090224in}}%
\pgfpathlineto{\pgfqpoint{8.683425in}{3.155906in}}%
\pgfpathlineto{\pgfqpoint{8.599416in}{3.208263in}}%
\pgfpathlineto{\pgfqpoint{8.525818in}{3.249111in}}%
\pgfpathlineto{\pgfqpoint{8.460625in}{3.279931in}}%
\pgfpathlineto{\pgfqpoint{8.402432in}{3.302003in}}%
\pgfpathlineto{\pgfqpoint{8.350098in}{3.316346in}}%
\pgfpathlineto{\pgfqpoint{8.302720in}{3.323823in}}%
\pgfpathlineto{\pgfqpoint{8.267480in}{3.325368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.267480in}{3.325368in}}%
\pgfpathlineto{\pgfqpoint{8.234780in}{3.323286in}}%
\pgfpathlineto{\pgfqpoint{8.204329in}{3.317849in}}%
\pgfpathlineto{\pgfqpoint{8.175924in}{3.309339in}}%
\pgfpathlineto{\pgfqpoint{8.149389in}{3.298028in}}%
\pgfpathlineto{\pgfqpoint{8.124562in}{3.284126in}}%
\pgfpathlineto{\pgfqpoint{8.101309in}{3.267858in}}%
\pgfpathlineto{\pgfqpoint{8.079515in}{3.249410in}}%
\pgfpathlineto{\pgfqpoint{8.059092in}{3.228973in}}%
\pgfpathlineto{\pgfqpoint{8.041180in}{3.207760in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.267480in}{3.325403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{8.630706in}{2.964076in}}%
\pgfpathlineto{\pgfqpoint{8.679017in}{2.962353in}}%
\pgfpathlineto{\pgfqpoint{8.727329in}{2.953427in}}%
\pgfpathlineto{\pgfqpoint{8.775641in}{2.937300in}}%
\pgfpathlineto{\pgfqpoint{8.823952in}{2.914799in}}%
\pgfpathlineto{\pgfqpoint{8.872264in}{2.887786in}}%
\pgfpathlineto{\pgfqpoint{8.920576in}{2.856426in}}%
\pgfpathlineto{\pgfqpoint{8.968888in}{2.824063in}}%
\pgfpathlineto{\pgfqpoint{9.017199in}{2.792366in}}%
\pgfpathlineto{\pgfqpoint{9.065511in}{2.761510in}}%
\pgfpathlineto{\pgfqpoint{9.113823in}{2.731549in}}%
\pgfpathlineto{\pgfqpoint{9.162134in}{2.702342in}}%
\pgfpathlineto{\pgfqpoint{9.210446in}{2.672787in}}%
\pgfpathlineto{\pgfqpoint{9.258758in}{2.642651in}}%
\pgfpathlineto{\pgfqpoint{9.307069in}{2.611934in}}%
\pgfpathlineto{\pgfqpoint{9.355381in}{2.580637in}}%
\pgfpathlineto{\pgfqpoint{9.403693in}{2.548855in}}%
\pgfpathlineto{\pgfqpoint{9.452004in}{2.518203in}}%
\pgfpathlineto{\pgfqpoint{9.500316in}{2.489252in}}%
\pgfpathlineto{\pgfqpoint{9.548628in}{2.462002in}}%
\pgfpathlineto{\pgfqpoint{9.596939in}{2.436450in}}%
\pgfpathlineto{\pgfqpoint{9.645251in}{2.408824in}}%
\pgfpathlineto{\pgfqpoint{9.693563in}{2.375846in}}%
\pgfpathlineto{\pgfqpoint{9.741875in}{2.344021in}}%
\pgfpathlineto{\pgfqpoint{9.790186in}{2.320687in}}%
\pgfpathlineto{\pgfqpoint{9.838498in}{2.298901in}}%
\pgfpathlineto{\pgfqpoint{9.886810in}{2.272447in}}%
\pgfpathlineto{\pgfqpoint{9.935121in}{2.243496in}}%
\pgfpathlineto{\pgfqpoint{9.983433in}{2.218379in}}%
\pgfpathlineto{\pgfqpoint{10.031745in}{2.197451in}}%
\pgfpathlineto{\pgfqpoint{10.080056in}{2.177067in}}%
\pgfpathlineto{\pgfqpoint{10.128368in}{2.154980in}}%
\pgfpathlineto{\pgfqpoint{10.176680in}{2.131223in}}%
\pgfpathlineto{\pgfqpoint{10.224991in}{2.106018in}}%
\pgfpathlineto{\pgfqpoint{10.273303in}{2.079413in}}%
\pgfpathlineto{\pgfqpoint{10.321615in}{2.052005in}}%
\pgfpathlineto{\pgfqpoint{10.369926in}{2.026370in}}%
\pgfpathlineto{\pgfqpoint{10.418238in}{2.002801in}}%
\pgfpathlineto{\pgfqpoint{10.466550in}{1.981273in}}%
\pgfpathlineto{\pgfqpoint{10.514862in}{1.960665in}}%
\pgfpathlineto{\pgfqpoint{10.563173in}{1.940376in}}%
\pgfpathlineto{\pgfqpoint{10.611485in}{1.920406in}}%
\pgfpathlineto{\pgfqpoint{10.659797in}{1.900754in}}%
\pgfpathlineto{\pgfqpoint{10.708108in}{1.881422in}}%
\pgfpathlineto{\pgfqpoint{10.756420in}{1.862404in}}%
\pgfpathlineto{\pgfqpoint{10.804732in}{1.843683in}}%
\pgfpathlineto{\pgfqpoint{10.853043in}{1.825256in}}%
\pgfpathlineto{\pgfqpoint{10.901355in}{1.807124in}}%
\pgfpathlineto{\pgfqpoint{10.949667in}{1.789287in}}%
\pgfpathlineto{\pgfqpoint{10.997978in}{1.771429in}}%
\pgfpathlineto{\pgfqpoint{11.046290in}{1.753206in}}%
\pgfpathlineto{\pgfqpoint{11.094602in}{1.734725in}}%
\pgfpathlineto{\pgfqpoint{11.142913in}{1.716768in}}%
\pgfpathlineto{\pgfqpoint{11.191225in}{1.699489in}}%
\pgfpathlineto{\pgfqpoint{11.239537in}{1.682890in}}%
\pgfpathlineto{\pgfqpoint{11.287849in}{1.666971in}}%
\pgfpathlineto{\pgfqpoint{11.336160in}{1.651730in}}%
\pgfpathlineto{\pgfqpoint{11.384472in}{1.637169in}}%
\pgfpathlineto{\pgfqpoint{11.432784in}{1.623287in}}%
\pgfpathlineto{\pgfqpoint{11.481095in}{1.609989in}}%
\pgfpathlineto{\pgfqpoint{11.529407in}{1.596811in}}%
\pgfpathlineto{\pgfqpoint{11.577719in}{1.583691in}}%
\pgfpathlineto{\pgfqpoint{11.626030in}{1.570629in}}%
\pgfpathlineto{\pgfqpoint{11.674342in}{1.557625in}}%
\pgfpathlineto{\pgfqpoint{11.722654in}{1.544679in}}%
\pgfpathlineto{\pgfqpoint{11.770965in}{1.531792in}}%
\pgfpathlineto{\pgfqpoint{11.819277in}{1.518963in}}%
\pgfpathlineto{\pgfqpoint{11.867589in}{1.506192in}}%
\pgfpathlineto{\pgfqpoint{11.915900in}{1.493481in}}%
\pgfpathlineto{\pgfqpoint{11.964212in}{1.480877in}}%
\pgfpathlineto{\pgfqpoint{12.012524in}{1.468403in}}%
\pgfpathlineto{\pgfqpoint{12.060836in}{1.456058in}}%
\pgfpathlineto{\pgfqpoint{12.109147in}{1.443843in}}%
\pgfpathlineto{\pgfqpoint{12.157459in}{1.431757in}}%
\pgfpathlineto{\pgfqpoint{12.205771in}{1.419801in}}%
\pgfpathlineto{\pgfqpoint{12.254082in}{1.407974in}}%
\pgfpathlineto{\pgfqpoint{12.302394in}{1.396277in}}%
\pgfpathlineto{\pgfqpoint{12.350706in}{1.384797in}}%
\pgfpathlineto{\pgfqpoint{12.399017in}{1.373706in}}%
\pgfpathlineto{\pgfqpoint{12.447329in}{1.363009in}}%
\pgfpathlineto{\pgfqpoint{12.495641in}{1.352707in}}%
\pgfpathlineto{\pgfqpoint{12.543952in}{1.342798in}}%
\pgfpathlineto{\pgfqpoint{12.592264in}{1.333284in}}%
\pgfpathlineto{\pgfqpoint{12.640576in}{1.324163in}}%
\pgfpathlineto{\pgfqpoint{12.688888in}{1.315437in}}%
\pgfpathlineto{\pgfqpoint{12.737199in}{1.306832in}}%
\pgfpathlineto{\pgfqpoint{12.785511in}{1.298018in}}%
\pgfpathlineto{\pgfqpoint{12.833823in}{1.288995in}}%
\pgfpathlineto{\pgfqpoint{12.882134in}{1.279763in}}%
\pgfpathlineto{\pgfqpoint{12.930446in}{1.270327in}}%
\pgfpathlineto{\pgfqpoint{12.978758in}{1.260897in}}%
\pgfpathlineto{\pgfqpoint{13.027069in}{1.251589in}}%
\pgfpathlineto{\pgfqpoint{13.075381in}{1.242402in}}%
\pgfpathlineto{\pgfqpoint{13.123693in}{1.233337in}}%
\pgfpathlineto{\pgfqpoint{13.172004in}{1.224392in}}%
\pgfpathlineto{\pgfqpoint{13.220316in}{1.215667in}}%
\pgfpathlineto{\pgfqpoint{13.244935in}{1.211382in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{{2.000000pt}{3.300000pt}}{0.000000pt}%
\pgfpathmoveto{\pgfqpoint{8.389147in}{2.842431in}}%
\pgfpathlineto{\pgfqpoint{8.437459in}{2.895981in}}%
\pgfpathlineto{\pgfqpoint{8.485771in}{2.931259in}}%
\pgfpathlineto{\pgfqpoint{8.534082in}{2.949279in}}%
\pgfpathlineto{\pgfqpoint{8.582394in}{2.959451in}}%
\pgfpathlineto{\pgfqpoint{8.630706in}{2.964076in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.041667in}{-0.041667in}}{\pgfqpoint{0.041667in}{0.041667in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathcurveto{\pgfqpoint{0.011050in}{-0.041667in}}{\pgfqpoint{0.021649in}{-0.037276in}}{\pgfqpoint{0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.037276in}{-0.021649in}}{\pgfqpoint{0.041667in}{-0.011050in}}{\pgfqpoint{0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{0.041667in}{0.011050in}}{\pgfqpoint{0.037276in}{0.021649in}}{\pgfqpoint{0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{0.021649in}{0.037276in}}{\pgfqpoint{0.011050in}{0.041667in}}{\pgfqpoint{0.000000in}{0.041667in}}%
\pgfpathcurveto{\pgfqpoint{-0.011050in}{0.041667in}}{\pgfqpoint{-0.021649in}{0.037276in}}{\pgfqpoint{-0.029463in}{0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.037276in}{0.021649in}}{\pgfqpoint{-0.041667in}{0.011050in}}{\pgfqpoint{-0.041667in}{0.000000in}}%
\pgfpathcurveto{\pgfqpoint{-0.041667in}{-0.011050in}}{\pgfqpoint{-0.037276in}{-0.021649in}}{\pgfqpoint{-0.029463in}{-0.029463in}}%
\pgfpathcurveto{\pgfqpoint{-0.021649in}{-0.037276in}}{\pgfqpoint{-0.011050in}{-0.041667in}}{\pgfqpoint{0.000000in}{-0.041667in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.630706in}{2.964322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047222in}{-0.047222in}}{\pgfqpoint{0.047222in}{0.047222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.047222in}}%
\pgfpathlineto{\pgfqpoint{-0.047222in}{-0.047222in}}%
\pgfpathlineto{\pgfqpoint{0.047222in}{-0.047222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.478277in}{4.170384in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047222in}{-0.047222in}}{\pgfqpoint{0.047222in}{0.047222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.047222in}}%
\pgfpathlineto{\pgfqpoint{-0.047222in}{-0.047222in}}%
\pgfpathlineto{\pgfqpoint{0.047222in}{-0.047222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.412396in}{3.884839in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047222in}{-0.047222in}}{\pgfqpoint{0.047222in}{0.047222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.047222in}}%
\pgfpathlineto{\pgfqpoint{-0.047222in}{-0.047222in}}%
\pgfpathlineto{\pgfqpoint{0.047222in}{-0.047222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.406163in}{3.582322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047222in}{-0.047222in}}{\pgfqpoint{0.047222in}{0.047222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.047222in}}%
\pgfpathlineto{\pgfqpoint{-0.047222in}{-0.047222in}}%
\pgfpathlineto{\pgfqpoint{0.047222in}{-0.047222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.403909in}{3.301594in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{7.607571in}{0.673568in}}{\pgfqpoint{5.636364in}{4.152500in}}%
\pgfusepath{clip}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.047222in}{-0.047222in}}{\pgfqpoint{0.047222in}{0.047222in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.047222in}}%
\pgfpathlineto{\pgfqpoint{-0.047222in}{-0.047222in}}%
\pgfpathlineto{\pgfqpoint{0.047222in}{-0.047222in}}%
\pgfpathclose%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{8.630706in}{2.964322in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607571in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{7.607571in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{13.243935in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.243935in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607571in}{0.673568in}}%
\pgfpathlineto{\pgfqpoint{13.243935in}{0.673568in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{7.607571in}{4.826068in}}%
\pgfpathlineto{\pgfqpoint{13.243935in}{4.826068in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.705882,0.360784,0.121569}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.719995in}{4.560409in}}%
\pgfpathlineto{\pgfqpoint{10.032495in}{4.560409in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.199162in,y=4.487493in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2,\; d_{4}^{(-1)}=1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.313725,0.474510,0.725490}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.719995in}{4.172818in}}%
\pgfpathlineto{\pgfqpoint{10.032495in}{4.172818in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.199162in,y=4.099902in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.337255,0.407843,0.454902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.719995in}{3.785228in}}%
\pgfpathlineto{\pgfqpoint{10.032495in}{3.785228in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.199162in,y=3.712311in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=d_{4}^{(-1)}=0\;(\mathrm{EKG})\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.254902,0.619608,0.870588}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.719995in}{3.397637in}}%
\pgfpathlineto{\pgfqpoint{10.032495in}{3.397637in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.199162in,y=3.324720in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2, \;d_{4}^{(-1)}=0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{2.007500pt}%
\definecolor{currentstroke}{rgb}{0.870588,0.509804,0.254902}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{9.719995in}{3.010046in}}%
\pgfpathlineto{\pgfqpoint{10.032495in}{3.010046in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=10.199162in,y=2.937129in,left,base]{\color{textcolor}\rmfamily\fontsize{15.000000}{18.000000}\selectfont \(\displaystyle c_{4}^{(1)}=-1/2,\; d_{4}^{(-1)}=-1\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.683935in,y=4.386068in,left,base]{\color{textcolor}\rmfamily\fontsize{24.000000}{28.800000}\selectfont \(\displaystyle \mathrm{SP}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\definecolor{textcolor}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{textcolor}%
\pgfsetfillcolor{textcolor}%
\pgftext[x=12.475935in,y=4.083568in,left,base]{\color{textcolor}\rmfamily\fontsize{18.000000}{21.600000}\selectfont \(\displaystyle \bar{\sigma}_0\to 0\)}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

